Sequential change-point detection in high-dimensional Gaussian graphical models

High dimensional piecewise stationary graphical models represent a versatile class for modelling time varying networks arising in diverse application areas, including biology, economics, and social sciences. There has been recent work in offline detection and estimation of regime changes in the topology of sparse graphical models. However, the online setting remains largely unexplored, despite its high relevance to applications in sensor networks and other engineering monitoring systems, as well as financial markets. To that end, this work introduces a novel scalable online algorithm for detecting an unknown number of abrupt changes in the inverse covariance matrix of sparse Gaussian graphical models with small delay. The proposed algorithm is based upon monitoring the conditional log-likelihood of all nodes in the network and can be extended to a large class of continuous and discrete graphical models. We also investigate asymptotic properties of our procedure under certain mild regularity conditions on the graph size, sparsity level, number of samples, and pre- and post-changes in the topology of the network. Numerical works on both synthetic and real data illustrate the good performance of the proposed methodology both in terms of computational and statistical efficiency across numerous experimental settings.

==> AllScenarios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{9.648361in}}%
\pgfpathlineto{\pgfqpoint{0.747745in}{9.648361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{0.747745in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.674088in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609080in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{1.609080in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609080in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.535423in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289082in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{2.289082in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289082in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.215425in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969083in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{2.969083in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969083in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.895426in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649085in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{3.649085in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649085in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.575428in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329086in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{4.329086in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329086in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.255429in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782421in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.684211in,y=5.280093in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.765083in,y=5.205485in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{5.972328in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{5.972328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{5.972328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365028in,y=5.924134in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{6.453042in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{6.453042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{6.453042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=6.404848in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{6.933757in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{6.933757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{6.933757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=6.885562in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{7.414471in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{7.414471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{7.414471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=7.366276in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{7.895185in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{7.895185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{7.895185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=7.846990in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{8.375899in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{8.375899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{8.375899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=8.327704in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{8.856613in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{8.856613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{8.856613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=8.808419in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{9.337327in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{9.337327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{9.337327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=9.289133in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309472in,y=7.669679in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{6.499529in}}%
\pgfpathlineto{\pgfqpoint{0.749558in}{6.572072in}}%
\pgfpathlineto{\pgfqpoint{0.750012in}{6.569464in}}%
\pgfpathlineto{\pgfqpoint{0.752732in}{6.603074in}}%
\pgfpathlineto{\pgfqpoint{0.755905in}{6.665937in}}%
\pgfpathlineto{\pgfqpoint{0.756358in}{6.630723in}}%
\pgfpathlineto{\pgfqpoint{0.756812in}{6.645495in}}%
\pgfpathlineto{\pgfqpoint{0.756812in}{6.645495in}}%
\pgfpathlineto{\pgfqpoint{0.759078in}{6.686631in}}%
\pgfpathlineto{\pgfqpoint{0.759985in}{6.706033in}}%
\pgfpathlineto{\pgfqpoint{0.760892in}{6.693640in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{6.676813in}}%
\pgfpathlineto{\pgfqpoint{0.766785in}{6.713255in}}%
\pgfpathlineto{\pgfqpoint{0.771318in}{6.652379in}}%
\pgfpathlineto{\pgfqpoint{0.772225in}{6.664431in}}%
\pgfpathlineto{\pgfqpoint{0.780838in}{6.779073in}}%
\pgfpathlineto{\pgfqpoint{0.781745in}{6.769922in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{6.700904in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{6.704485in}}%
\pgfpathlineto{\pgfqpoint{0.787638in}{6.662009in}}%
\pgfpathlineto{\pgfqpoint{0.788545in}{6.666593in}}%
\pgfpathlineto{\pgfqpoint{0.791718in}{6.609451in}}%
\pgfpathlineto{\pgfqpoint{0.793078in}{6.593215in}}%
\pgfpathlineto{\pgfqpoint{0.793532in}{6.595277in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{6.630194in}}%
\pgfpathlineto{\pgfqpoint{0.796705in}{6.586854in}}%
\pgfpathlineto{\pgfqpoint{0.798065in}{6.594293in}}%
\pgfpathlineto{\pgfqpoint{0.806225in}{6.877972in}}%
\pgfpathlineto{\pgfqpoint{0.806678in}{6.874646in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{6.811430in}}%
\pgfpathlineto{\pgfqpoint{0.812118in}{6.784744in}}%
\pgfpathlineto{\pgfqpoint{0.812572in}{6.795443in}}%
\pgfpathlineto{\pgfqpoint{0.813025in}{6.801645in}}%
\pgfpathlineto{\pgfqpoint{0.813025in}{6.801645in}}%
\pgfpathlineto{\pgfqpoint{0.813025in}{6.801645in}}%
\pgfpathlineto{\pgfqpoint{0.813932in}{6.785834in}}%
\pgfpathlineto{\pgfqpoint{0.814385in}{6.796670in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.809742in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.809742in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.809742in}}%
\pgfpathlineto{\pgfqpoint{0.819372in}{6.688088in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{6.696884in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{6.696884in}}%
\pgfpathlineto{\pgfqpoint{0.819825in}{6.696884in}}%
\pgfpathlineto{\pgfqpoint{0.820278in}{6.686998in}}%
\pgfpathlineto{\pgfqpoint{0.821185in}{6.687370in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{6.715515in}}%
\pgfpathlineto{\pgfqpoint{0.822998in}{6.704256in}}%
\pgfpathlineto{\pgfqpoint{0.823452in}{6.713613in}}%
\pgfpathlineto{\pgfqpoint{0.824358in}{6.708609in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{6.708753in}}%
\pgfpathlineto{\pgfqpoint{0.825718in}{6.707123in}}%
\pgfpathlineto{\pgfqpoint{0.829798in}{6.776216in}}%
\pgfpathlineto{\pgfqpoint{0.830705in}{6.774620in}}%
\pgfpathlineto{\pgfqpoint{0.831158in}{6.759703in}}%
\pgfpathlineto{\pgfqpoint{0.831158in}{6.759703in}}%
\pgfpathlineto{\pgfqpoint{0.831158in}{6.759703in}}%
\pgfpathlineto{\pgfqpoint{0.831612in}{6.779242in}}%
\pgfpathlineto{\pgfqpoint{0.832518in}{6.761127in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{6.679957in}}%
\pgfpathlineto{\pgfqpoint{0.835692in}{6.681985in}}%
\pgfpathlineto{\pgfqpoint{0.835692in}{6.681985in}}%
\pgfpathlineto{\pgfqpoint{0.835692in}{6.681985in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{6.650508in}}%
\pgfpathlineto{\pgfqpoint{0.840678in}{6.654730in}}%
\pgfpathlineto{\pgfqpoint{0.841132in}{6.639540in}}%
\pgfpathlineto{\pgfqpoint{0.841132in}{6.639540in}}%
\pgfpathlineto{\pgfqpoint{0.841132in}{6.639540in}}%
\pgfpathlineto{\pgfqpoint{0.843398in}{6.674231in}}%
\pgfpathlineto{\pgfqpoint{0.844758in}{6.681774in}}%
\pgfpathlineto{\pgfqpoint{0.845212in}{6.676888in}}%
\pgfpathlineto{\pgfqpoint{0.845665in}{6.688924in}}%
\pgfpathlineto{\pgfqpoint{0.846572in}{6.686890in}}%
\pgfpathlineto{\pgfqpoint{0.847025in}{6.683174in}}%
\pgfpathlineto{\pgfqpoint{0.847478in}{6.686605in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{6.703626in}}%
\pgfpathlineto{\pgfqpoint{0.850652in}{6.708328in}}%
\pgfpathlineto{\pgfqpoint{0.852465in}{6.690764in}}%
\pgfpathlineto{\pgfqpoint{0.854279in}{6.710903in}}%
\pgfpathlineto{\pgfqpoint{0.854732in}{6.709044in}}%
\pgfpathlineto{\pgfqpoint{0.855185in}{6.698770in}}%
\pgfpathlineto{\pgfqpoint{0.855639in}{6.705968in}}%
\pgfpathlineto{\pgfqpoint{0.855639in}{6.705968in}}%
\pgfpathlineto{\pgfqpoint{0.857452in}{6.740510in}}%
\pgfpathlineto{\pgfqpoint{0.858359in}{6.734139in}}%
\pgfpathlineto{\pgfqpoint{0.858812in}{6.713840in}}%
\pgfpathlineto{\pgfqpoint{0.860172in}{6.716300in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{6.715733in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{6.658586in}}%
\pgfpathlineto{\pgfqpoint{0.864252in}{6.666512in}}%
\pgfpathlineto{\pgfqpoint{0.864252in}{6.666512in}}%
\pgfpathlineto{\pgfqpoint{0.864252in}{6.666512in}}%
\pgfpathlineto{\pgfqpoint{0.866519in}{6.635402in}}%
\pgfpathlineto{\pgfqpoint{0.866972in}{6.626760in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{6.635092in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{6.649229in}}%
\pgfpathlineto{\pgfqpoint{0.869239in}{6.648507in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{6.634262in}}%
\pgfpathlineto{\pgfqpoint{0.874225in}{6.679454in}}%
\pgfpathlineto{\pgfqpoint{0.884652in}{6.446353in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{6.450478in}}%
\pgfpathlineto{\pgfqpoint{0.885559in}{6.455773in}}%
\pgfpathlineto{\pgfqpoint{0.886465in}{6.451066in}}%
\pgfpathlineto{\pgfqpoint{0.886919in}{6.448894in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{6.471612in}}%
\pgfpathlineto{\pgfqpoint{0.889185in}{6.464072in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{6.465792in}}%
\pgfpathlineto{\pgfqpoint{0.890092in}{6.465402in}}%
\pgfpathlineto{\pgfqpoint{0.892359in}{6.512997in}}%
\pgfpathlineto{\pgfqpoint{0.892812in}{6.508428in}}%
\pgfpathlineto{\pgfqpoint{0.895079in}{6.578234in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{6.565569in}}%
\pgfpathlineto{\pgfqpoint{0.896439in}{6.582633in}}%
\pgfpathlineto{\pgfqpoint{0.900519in}{6.656383in}}%
\pgfpathlineto{\pgfqpoint{0.900972in}{6.653264in}}%
\pgfpathlineto{\pgfqpoint{0.903239in}{6.681002in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{6.676293in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{6.676293in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{6.676293in}}%
\pgfpathlineto{\pgfqpoint{0.905052in}{6.705292in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{6.817522in}}%
\pgfpathlineto{\pgfqpoint{0.913212in}{6.730498in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{6.745283in}}%
\pgfpathlineto{\pgfqpoint{0.914119in}{6.738388in}}%
\pgfpathlineto{\pgfqpoint{0.914119in}{6.738388in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{6.643684in}}%
\pgfpathlineto{\pgfqpoint{0.919559in}{6.650042in}}%
\pgfpathlineto{\pgfqpoint{0.920465in}{6.660255in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{6.643207in}}%
\pgfpathlineto{\pgfqpoint{0.922279in}{6.648463in}}%
\pgfpathlineto{\pgfqpoint{0.923639in}{6.621635in}}%
\pgfpathlineto{\pgfqpoint{0.924545in}{6.634031in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{6.636759in}}%
\pgfpathlineto{\pgfqpoint{0.925452in}{6.624267in}}%
\pgfpathlineto{\pgfqpoint{0.925452in}{6.624267in}}%
\pgfpathlineto{\pgfqpoint{0.925452in}{6.624267in}}%
\pgfpathlineto{\pgfqpoint{0.928625in}{6.695262in}}%
\pgfpathlineto{\pgfqpoint{0.929079in}{6.695725in}}%
\pgfpathlineto{\pgfqpoint{0.934972in}{6.775999in}}%
\pgfpathlineto{\pgfqpoint{0.937239in}{6.744241in}}%
\pgfpathlineto{\pgfqpoint{0.938599in}{6.752288in}}%
\pgfpathlineto{\pgfqpoint{0.939052in}{6.741035in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{6.744980in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{6.744980in}}%
\pgfpathlineto{\pgfqpoint{0.941319in}{6.776188in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{6.769736in}}%
\pgfpathlineto{\pgfqpoint{0.944039in}{6.673227in}}%
\pgfpathlineto{\pgfqpoint{0.947665in}{6.600896in}}%
\pgfpathlineto{\pgfqpoint{0.948119in}{6.625340in}}%
\pgfpathlineto{\pgfqpoint{0.949025in}{6.603859in}}%
\pgfpathlineto{\pgfqpoint{0.949479in}{6.605130in}}%
\pgfpathlineto{\pgfqpoint{0.950839in}{6.573082in}}%
\pgfpathlineto{\pgfqpoint{0.951745in}{6.588950in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{6.574231in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{6.588458in}}%
\pgfpathlineto{\pgfqpoint{0.954012in}{6.588538in}}%
\pgfpathlineto{\pgfqpoint{0.954465in}{6.578446in}}%
\pgfpathlineto{\pgfqpoint{0.955372in}{6.588061in}}%
\pgfpathlineto{\pgfqpoint{0.955825in}{6.606682in}}%
\pgfpathlineto{\pgfqpoint{0.957185in}{6.605734in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{6.616933in}}%
\pgfpathlineto{\pgfqpoint{0.960812in}{6.533764in}}%
\pgfpathlineto{\pgfqpoint{0.961719in}{6.571832in}}%
\pgfpathlineto{\pgfqpoint{0.962625in}{6.563434in}}%
\pgfpathlineto{\pgfqpoint{0.963079in}{6.556059in}}%
\pgfpathlineto{\pgfqpoint{0.964892in}{6.582774in}}%
\pgfpathlineto{\pgfqpoint{0.967612in}{6.616985in}}%
\pgfpathlineto{\pgfqpoint{0.968065in}{6.583186in}}%
\pgfpathlineto{\pgfqpoint{0.968972in}{6.595912in}}%
\pgfpathlineto{\pgfqpoint{0.969425in}{6.596886in}}%
\pgfpathlineto{\pgfqpoint{0.970785in}{6.569703in}}%
\pgfpathlineto{\pgfqpoint{0.972599in}{6.570460in}}%
\pgfpathlineto{\pgfqpoint{0.973052in}{6.584635in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{6.582749in}}%
\pgfpathlineto{\pgfqpoint{0.974412in}{6.573078in}}%
\pgfpathlineto{\pgfqpoint{0.974412in}{6.573078in}}%
\pgfpathlineto{\pgfqpoint{0.974412in}{6.573078in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{6.588990in}}%
\pgfpathlineto{\pgfqpoint{0.975772in}{6.586129in}}%
\pgfpathlineto{\pgfqpoint{0.977132in}{6.558815in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{6.576509in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{6.583074in}}%
\pgfpathlineto{\pgfqpoint{0.979852in}{6.563289in}}%
\pgfpathlineto{\pgfqpoint{0.980305in}{6.564911in}}%
\pgfpathlineto{\pgfqpoint{0.984839in}{6.648786in}}%
\pgfpathlineto{\pgfqpoint{0.985292in}{6.647216in}}%
\pgfpathlineto{\pgfqpoint{0.985745in}{6.649356in}}%
\pgfpathlineto{\pgfqpoint{0.988465in}{6.730114in}}%
\pgfpathlineto{\pgfqpoint{0.991185in}{6.803270in}}%
\pgfpathlineto{\pgfqpoint{0.992545in}{6.788660in}}%
\pgfpathlineto{\pgfqpoint{0.993905in}{6.772933in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{6.580768in}}%
\pgfpathlineto{\pgfqpoint{1.004332in}{6.498211in}}%
\pgfpathlineto{\pgfqpoint{1.005239in}{6.498684in}}%
\pgfpathlineto{\pgfqpoint{1.005692in}{6.502797in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{6.643604in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{6.641300in}}%
\pgfpathlineto{\pgfqpoint{1.012039in}{6.681972in}}%
\pgfpathlineto{\pgfqpoint{1.012946in}{6.727401in}}%
\pgfpathlineto{\pgfqpoint{1.013852in}{6.709344in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{6.720136in}}%
\pgfpathlineto{\pgfqpoint{1.014759in}{6.714237in}}%
\pgfpathlineto{\pgfqpoint{1.016119in}{6.687838in}}%
\pgfpathlineto{\pgfqpoint{1.016572in}{6.696939in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{6.683862in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{6.683862in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{6.683862in}}%
\pgfpathlineto{\pgfqpoint{1.020652in}{6.774096in}}%
\pgfpathlineto{\pgfqpoint{1.021559in}{6.771713in}}%
\pgfpathlineto{\pgfqpoint{1.023372in}{6.742387in}}%
\pgfpathlineto{\pgfqpoint{1.023826in}{6.751430in}}%
\pgfpathlineto{\pgfqpoint{1.024279in}{6.759653in}}%
\pgfpathlineto{\pgfqpoint{1.025186in}{6.752355in}}%
\pgfpathlineto{\pgfqpoint{1.025639in}{6.753859in}}%
\pgfpathlineto{\pgfqpoint{1.026092in}{6.760803in}}%
\pgfpathlineto{\pgfqpoint{1.026092in}{6.760803in}}%
\pgfpathlineto{\pgfqpoint{1.026092in}{6.760803in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{6.745724in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{6.745724in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{6.745724in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{6.766322in}}%
\pgfpathlineto{\pgfqpoint{1.027906in}{6.765553in}}%
\pgfpathlineto{\pgfqpoint{1.030626in}{6.736426in}}%
\pgfpathlineto{\pgfqpoint{1.031079in}{6.742555in}}%
\pgfpathlineto{\pgfqpoint{1.031079in}{6.742555in}}%
\pgfpathlineto{\pgfqpoint{1.031079in}{6.742555in}}%
\pgfpathlineto{\pgfqpoint{1.034706in}{6.685766in}}%
\pgfpathlineto{\pgfqpoint{1.035159in}{6.689904in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{6.686548in}}%
\pgfpathlineto{\pgfqpoint{1.037426in}{6.639210in}}%
\pgfpathlineto{\pgfqpoint{1.037879in}{6.640869in}}%
\pgfpathlineto{\pgfqpoint{1.038332in}{6.642567in}}%
\pgfpathlineto{\pgfqpoint{1.039239in}{6.618825in}}%
\pgfpathlineto{\pgfqpoint{1.039692in}{6.611377in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{6.614409in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{6.614409in}}%
\pgfpathlineto{\pgfqpoint{1.042866in}{6.641384in}}%
\pgfpathlineto{\pgfqpoint{1.043319in}{6.639086in}}%
\pgfpathlineto{\pgfqpoint{1.043772in}{6.642944in}}%
\pgfpathlineto{\pgfqpoint{1.044226in}{6.663735in}}%
\pgfpathlineto{\pgfqpoint{1.045132in}{6.646722in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{6.649419in}}%
\pgfpathlineto{\pgfqpoint{1.046492in}{6.647351in}}%
\pgfpathlineto{\pgfqpoint{1.046946in}{6.643234in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{6.736527in}}%
\pgfpathlineto{\pgfqpoint{1.051026in}{6.723761in}}%
\pgfpathlineto{\pgfqpoint{1.051479in}{6.725651in}}%
\pgfpathlineto{\pgfqpoint{1.054199in}{6.788608in}}%
\pgfpathlineto{\pgfqpoint{1.056012in}{6.753587in}}%
\pgfpathlineto{\pgfqpoint{1.056466in}{6.783621in}}%
\pgfpathlineto{\pgfqpoint{1.057372in}{6.774310in}}%
\pgfpathlineto{\pgfqpoint{1.060999in}{6.666622in}}%
\pgfpathlineto{\pgfqpoint{1.061906in}{6.663260in}}%
\pgfpathlineto{\pgfqpoint{1.065079in}{6.618527in}}%
\pgfpathlineto{\pgfqpoint{1.065532in}{6.617463in}}%
\pgfpathlineto{\pgfqpoint{1.065986in}{6.608805in}}%
\pgfpathlineto{\pgfqpoint{1.066892in}{6.610465in}}%
\pgfpathlineto{\pgfqpoint{1.067346in}{6.625179in}}%
\pgfpathlineto{\pgfqpoint{1.067346in}{6.625179in}}%
\pgfpathlineto{\pgfqpoint{1.067346in}{6.625179in}}%
\pgfpathlineto{\pgfqpoint{1.068252in}{6.591627in}}%
\pgfpathlineto{\pgfqpoint{1.068706in}{6.595620in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{6.611473in}}%
\pgfpathlineto{\pgfqpoint{1.069612in}{6.598399in}}%
\pgfpathlineto{\pgfqpoint{1.070066in}{6.570948in}}%
\pgfpathlineto{\pgfqpoint{1.070519in}{6.579611in}}%
\pgfpathlineto{\pgfqpoint{1.070519in}{6.579611in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{6.602468in}}%
\pgfpathlineto{\pgfqpoint{1.071426in}{6.592350in}}%
\pgfpathlineto{\pgfqpoint{1.071426in}{6.592350in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{6.576143in}}%
\pgfpathlineto{\pgfqpoint{1.072786in}{6.591425in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{6.625967in}}%
\pgfpathlineto{\pgfqpoint{1.075052in}{6.623836in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{6.626015in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{6.626015in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{6.626015in}}%
\pgfpathlineto{\pgfqpoint{1.080039in}{6.577691in}}%
\pgfpathlineto{\pgfqpoint{1.083212in}{6.523977in}}%
\pgfpathlineto{\pgfqpoint{1.083666in}{6.524794in}}%
\pgfpathlineto{\pgfqpoint{1.085479in}{6.541235in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{6.530705in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{6.535865in}}%
\pgfpathlineto{\pgfqpoint{1.089106in}{6.510334in}}%
\pgfpathlineto{\pgfqpoint{1.089559in}{6.520811in}}%
\pgfpathlineto{\pgfqpoint{1.090012in}{6.521785in}}%
\pgfpathlineto{\pgfqpoint{1.090466in}{6.501320in}}%
\pgfpathlineto{\pgfqpoint{1.091372in}{6.517130in}}%
\pgfpathlineto{\pgfqpoint{1.093639in}{6.533222in}}%
\pgfpathlineto{\pgfqpoint{1.095452in}{6.508771in}}%
\pgfpathlineto{\pgfqpoint{1.095906in}{6.530521in}}%
\pgfpathlineto{\pgfqpoint{1.096359in}{6.516325in}}%
\pgfpathlineto{\pgfqpoint{1.096359in}{6.516325in}}%
\pgfpathlineto{\pgfqpoint{1.098172in}{6.494910in}}%
\pgfpathlineto{\pgfqpoint{1.098626in}{6.495195in}}%
\pgfpathlineto{\pgfqpoint{1.099079in}{6.506926in}}%
\pgfpathlineto{\pgfqpoint{1.099079in}{6.506926in}}%
\pgfpathlineto{\pgfqpoint{1.099079in}{6.506926in}}%
\pgfpathlineto{\pgfqpoint{1.100439in}{6.464020in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{6.488043in}}%
\pgfpathlineto{\pgfqpoint{1.105879in}{6.586602in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{6.583265in}}%
\pgfpathlineto{\pgfqpoint{1.108599in}{6.551382in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{6.555312in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{6.519144in}}%
\pgfpathlineto{\pgfqpoint{1.114039in}{6.400301in}}%
\pgfpathlineto{\pgfqpoint{1.114946in}{6.412651in}}%
\pgfpathlineto{\pgfqpoint{1.115399in}{6.414494in}}%
\pgfpathlineto{\pgfqpoint{1.116306in}{6.402301in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{6.411973in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{6.426930in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{6.426847in}}%
\pgfpathlineto{\pgfqpoint{1.120386in}{6.482514in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{6.478949in}}%
\pgfpathlineto{\pgfqpoint{1.123106in}{6.511281in}}%
\pgfpathlineto{\pgfqpoint{1.123559in}{6.503749in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{6.502692in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{6.475505in}}%
\pgfpathlineto{\pgfqpoint{1.128999in}{6.454276in}}%
\pgfpathlineto{\pgfqpoint{1.131266in}{6.484767in}}%
\pgfpathlineto{\pgfqpoint{1.131719in}{6.469383in}}%
\pgfpathlineto{\pgfqpoint{1.132626in}{6.473698in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{6.485835in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{6.480392in}}%
\pgfpathlineto{\pgfqpoint{1.134439in}{6.470905in}}%
\pgfpathlineto{\pgfqpoint{1.134439in}{6.470905in}}%
\pgfpathlineto{\pgfqpoint{1.134439in}{6.470905in}}%
\pgfpathlineto{\pgfqpoint{1.136252in}{6.502158in}}%
\pgfpathlineto{\pgfqpoint{1.136706in}{6.489784in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{6.461657in}}%
\pgfpathlineto{\pgfqpoint{1.140332in}{6.504436in}}%
\pgfpathlineto{\pgfqpoint{1.140786in}{6.503122in}}%
\pgfpathlineto{\pgfqpoint{1.141239in}{6.497108in}}%
\pgfpathlineto{\pgfqpoint{1.141239in}{6.497108in}}%
\pgfpathlineto{\pgfqpoint{1.141239in}{6.497108in}}%
\pgfpathlineto{\pgfqpoint{1.145319in}{6.589268in}}%
\pgfpathlineto{\pgfqpoint{1.145772in}{6.578287in}}%
\pgfpathlineto{\pgfqpoint{1.145772in}{6.578287in}}%
\pgfpathlineto{\pgfqpoint{1.145772in}{6.578287in}}%
\pgfpathlineto{\pgfqpoint{1.146226in}{6.592882in}}%
\pgfpathlineto{\pgfqpoint{1.146679in}{6.580550in}}%
\pgfpathlineto{\pgfqpoint{1.146679in}{6.580550in}}%
\pgfpathlineto{\pgfqpoint{1.147132in}{6.577120in}}%
\pgfpathlineto{\pgfqpoint{1.147132in}{6.577120in}}%
\pgfpathlineto{\pgfqpoint{1.147132in}{6.577120in}}%
\pgfpathlineto{\pgfqpoint{1.147586in}{6.583455in}}%
\pgfpathlineto{\pgfqpoint{1.147586in}{6.583455in}}%
\pgfpathlineto{\pgfqpoint{1.147586in}{6.583455in}}%
\pgfpathlineto{\pgfqpoint{1.148039in}{6.575859in}}%
\pgfpathlineto{\pgfqpoint{1.148492in}{6.580451in}}%
\pgfpathlineto{\pgfqpoint{1.148946in}{6.595821in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{6.585909in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{6.588347in}}%
\pgfpathlineto{\pgfqpoint{1.160733in}{6.384349in}}%
\pgfpathlineto{\pgfqpoint{1.161186in}{6.386292in}}%
\pgfpathlineto{\pgfqpoint{1.161639in}{6.392213in}}%
\pgfpathlineto{\pgfqpoint{1.162093in}{6.387997in}}%
\pgfpathlineto{\pgfqpoint{1.164359in}{6.358160in}}%
\pgfpathlineto{\pgfqpoint{1.164813in}{6.360672in}}%
\pgfpathlineto{\pgfqpoint{1.167533in}{6.317771in}}%
\pgfpathlineto{\pgfqpoint{1.167986in}{6.306908in}}%
\pgfpathlineto{\pgfqpoint{1.167986in}{6.306908in}}%
\pgfpathlineto{\pgfqpoint{1.167986in}{6.306908in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{6.427435in}}%
\pgfpathlineto{\pgfqpoint{1.174786in}{6.581841in}}%
\pgfpathlineto{\pgfqpoint{1.176146in}{6.648339in}}%
\pgfpathlineto{\pgfqpoint{1.177506in}{6.633225in}}%
\pgfpathlineto{\pgfqpoint{1.179319in}{6.595614in}}%
\pgfpathlineto{\pgfqpoint{1.179773in}{6.606764in}}%
\pgfpathlineto{\pgfqpoint{1.180226in}{6.599255in}}%
\pgfpathlineto{\pgfqpoint{1.180226in}{6.599255in}}%
\pgfpathlineto{\pgfqpoint{1.180226in}{6.599255in}}%
\pgfpathlineto{\pgfqpoint{1.181586in}{6.614881in}}%
\pgfpathlineto{\pgfqpoint{1.182039in}{6.612618in}}%
\pgfpathlineto{\pgfqpoint{1.187026in}{6.522311in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{6.530868in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{6.530051in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{6.530051in}}%
\pgfpathlineto{\pgfqpoint{1.188839in}{6.517783in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{6.518129in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{6.558588in}}%
\pgfpathlineto{\pgfqpoint{1.193826in}{6.520778in}}%
\pgfpathlineto{\pgfqpoint{1.196546in}{6.463531in}}%
\pgfpathlineto{\pgfqpoint{1.196999in}{6.465361in}}%
\pgfpathlineto{\pgfqpoint{1.198359in}{6.501187in}}%
\pgfpathlineto{\pgfqpoint{1.199266in}{6.483796in}}%
\pgfpathlineto{\pgfqpoint{1.199719in}{6.487167in}}%
\pgfpathlineto{\pgfqpoint{1.202439in}{6.418930in}}%
\pgfpathlineto{\pgfqpoint{1.203346in}{6.434371in}}%
\pgfpathlineto{\pgfqpoint{1.203799in}{6.435041in}}%
\pgfpathlineto{\pgfqpoint{1.206519in}{6.409725in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{6.502894in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{6.500534in}}%
\pgfpathlineto{\pgfqpoint{1.211959in}{6.520461in}}%
\pgfpathlineto{\pgfqpoint{1.214679in}{6.574762in}}%
\pgfpathlineto{\pgfqpoint{1.215133in}{6.570759in}}%
\pgfpathlineto{\pgfqpoint{1.215586in}{6.581767in}}%
\pgfpathlineto{\pgfqpoint{1.216039in}{6.574343in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{6.534393in}}%
\pgfpathlineto{\pgfqpoint{1.217853in}{6.535742in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{6.549117in}}%
\pgfpathlineto{\pgfqpoint{1.218759in}{6.538987in}}%
\pgfpathlineto{\pgfqpoint{1.219666in}{6.494999in}}%
\pgfpathlineto{\pgfqpoint{1.220573in}{6.503619in}}%
\pgfpathlineto{\pgfqpoint{1.223293in}{6.554465in}}%
\pgfpathlineto{\pgfqpoint{1.226013in}{6.510834in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{6.512793in}}%
\pgfpathlineto{\pgfqpoint{1.229186in}{6.468663in}}%
\pgfpathlineto{\pgfqpoint{1.229639in}{6.467147in}}%
\pgfpathlineto{\pgfqpoint{1.231453in}{6.507900in}}%
\pgfpathlineto{\pgfqpoint{1.231906in}{6.497839in}}%
\pgfpathlineto{\pgfqpoint{1.231906in}{6.497839in}}%
\pgfpathlineto{\pgfqpoint{1.231906in}{6.497839in}}%
\pgfpathlineto{\pgfqpoint{1.234173in}{6.533907in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{6.533503in}}%
\pgfpathlineto{\pgfqpoint{1.235986in}{6.584605in}}%
\pgfpathlineto{\pgfqpoint{1.237799in}{6.567764in}}%
\pgfpathlineto{\pgfqpoint{1.243693in}{6.410942in}}%
\pgfpathlineto{\pgfqpoint{1.245053in}{6.353875in}}%
\pgfpathlineto{\pgfqpoint{1.245959in}{6.366926in}}%
\pgfpathlineto{\pgfqpoint{1.246413in}{6.367916in}}%
\pgfpathlineto{\pgfqpoint{1.246866in}{6.384570in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{6.378154in}}%
\pgfpathlineto{\pgfqpoint{1.248226in}{6.376183in}}%
\pgfpathlineto{\pgfqpoint{1.249133in}{6.402424in}}%
\pgfpathlineto{\pgfqpoint{1.250039in}{6.389526in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{6.387623in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{6.472244in}}%
\pgfpathlineto{\pgfqpoint{1.259106in}{6.398872in}}%
\pgfpathlineto{\pgfqpoint{1.259559in}{6.397198in}}%
\pgfpathlineto{\pgfqpoint{1.260013in}{6.381250in}}%
\pgfpathlineto{\pgfqpoint{1.260919in}{6.381889in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{6.391499in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{6.391499in}}%
\pgfpathlineto{\pgfqpoint{1.261373in}{6.391499in}}%
\pgfpathlineto{\pgfqpoint{1.261826in}{6.377920in}}%
\pgfpathlineto{\pgfqpoint{1.262733in}{6.391324in}}%
\pgfpathlineto{\pgfqpoint{1.268626in}{6.575977in}}%
\pgfpathlineto{\pgfqpoint{1.269079in}{6.567989in}}%
\pgfpathlineto{\pgfqpoint{1.269986in}{6.583269in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{6.578277in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{6.509687in}}%
\pgfpathlineto{\pgfqpoint{1.276333in}{6.515036in}}%
\pgfpathlineto{\pgfqpoint{1.280413in}{6.575285in}}%
\pgfpathlineto{\pgfqpoint{1.280866in}{6.577530in}}%
\pgfpathlineto{\pgfqpoint{1.282679in}{6.616212in}}%
\pgfpathlineto{\pgfqpoint{1.283133in}{6.611014in}}%
\pgfpathlineto{\pgfqpoint{1.291293in}{6.504165in}}%
\pgfpathlineto{\pgfqpoint{1.292199in}{6.516565in}}%
\pgfpathlineto{\pgfqpoint{1.292653in}{6.508859in}}%
\pgfpathlineto{\pgfqpoint{1.294919in}{6.450653in}}%
\pgfpathlineto{\pgfqpoint{1.296279in}{6.497055in}}%
\pgfpathlineto{\pgfqpoint{1.297186in}{6.481803in}}%
\pgfpathlineto{\pgfqpoint{1.298093in}{6.497757in}}%
\pgfpathlineto{\pgfqpoint{1.298546in}{6.483274in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{6.483809in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{6.472747in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{6.472747in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{6.472747in}}%
\pgfpathlineto{\pgfqpoint{1.303080in}{6.563777in}}%
\pgfpathlineto{\pgfqpoint{1.303533in}{6.537676in}}%
\pgfpathlineto{\pgfqpoint{1.304893in}{6.545028in}}%
\pgfpathlineto{\pgfqpoint{1.305346in}{6.553050in}}%
\pgfpathlineto{\pgfqpoint{1.305346in}{6.553050in}}%
\pgfpathlineto{\pgfqpoint{1.305346in}{6.553050in}}%
\pgfpathlineto{\pgfqpoint{1.312146in}{6.388468in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{6.531319in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{6.527556in}}%
\pgfpathlineto{\pgfqpoint{1.320306in}{6.527377in}}%
\pgfpathlineto{\pgfqpoint{1.321213in}{6.519116in}}%
\pgfpathlineto{\pgfqpoint{1.326653in}{6.628305in}}%
\pgfpathlineto{\pgfqpoint{1.327106in}{6.614954in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{6.613253in}}%
\pgfpathlineto{\pgfqpoint{1.329826in}{6.582714in}}%
\pgfpathlineto{\pgfqpoint{1.330733in}{6.572957in}}%
\pgfpathlineto{\pgfqpoint{1.333906in}{6.520155in}}%
\pgfpathlineto{\pgfqpoint{1.335720in}{6.564370in}}%
\pgfpathlineto{\pgfqpoint{1.336173in}{6.545302in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{6.557144in}}%
\pgfpathlineto{\pgfqpoint{1.337533in}{6.563550in}}%
\pgfpathlineto{\pgfqpoint{1.337986in}{6.558375in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{6.515363in}}%
\pgfpathlineto{\pgfqpoint{1.342520in}{6.546806in}}%
\pgfpathlineto{\pgfqpoint{1.344786in}{6.527921in}}%
\pgfpathlineto{\pgfqpoint{1.345240in}{6.536544in}}%
\pgfpathlineto{\pgfqpoint{1.345693in}{6.529797in}}%
\pgfpathlineto{\pgfqpoint{1.345693in}{6.529797in}}%
\pgfpathlineto{\pgfqpoint{1.346600in}{6.520480in}}%
\pgfpathlineto{\pgfqpoint{1.347506in}{6.499298in}}%
\pgfpathlineto{\pgfqpoint{1.347960in}{6.506759in}}%
\pgfpathlineto{\pgfqpoint{1.350226in}{6.545769in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{6.537997in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{6.538063in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{6.534962in}}%
\pgfpathlineto{\pgfqpoint{1.352493in}{6.552157in}}%
\pgfpathlineto{\pgfqpoint{1.352946in}{6.530663in}}%
\pgfpathlineto{\pgfqpoint{1.354306in}{6.538939in}}%
\pgfpathlineto{\pgfqpoint{1.355213in}{6.527405in}}%
\pgfpathlineto{\pgfqpoint{1.355666in}{6.533955in}}%
\pgfpathlineto{\pgfqpoint{1.359746in}{6.651857in}}%
\pgfpathlineto{\pgfqpoint{1.360200in}{6.649691in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{6.765209in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{6.735400in}}%
\pgfpathlineto{\pgfqpoint{1.365640in}{6.731869in}}%
\pgfpathlineto{\pgfqpoint{1.365640in}{6.731869in}}%
\pgfpathlineto{\pgfqpoint{1.365640in}{6.731869in}}%
\pgfpathlineto{\pgfqpoint{1.366546in}{6.758148in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{6.756347in}}%
\pgfpathlineto{\pgfqpoint{1.371533in}{6.676872in}}%
\pgfpathlineto{\pgfqpoint{1.371986in}{6.677647in}}%
\pgfpathlineto{\pgfqpoint{1.374706in}{6.595318in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{6.615146in}}%
\pgfpathlineto{\pgfqpoint{1.376520in}{6.513852in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{6.515116in}}%
\pgfpathlineto{\pgfqpoint{1.377426in}{6.521106in}}%
\pgfpathlineto{\pgfqpoint{1.378333in}{6.488030in}}%
\pgfpathlineto{\pgfqpoint{1.379240in}{6.504251in}}%
\pgfpathlineto{\pgfqpoint{1.386946in}{6.680842in}}%
\pgfpathlineto{\pgfqpoint{1.387400in}{6.641402in}}%
\pgfpathlineto{\pgfqpoint{1.388306in}{6.628536in}}%
\pgfpathlineto{\pgfqpoint{1.388306in}{6.628536in}}%
\pgfpathlineto{\pgfqpoint{1.388306in}{6.628536in}}%
\pgfpathlineto{\pgfqpoint{1.390120in}{6.651110in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{6.622146in}}%
\pgfpathlineto{\pgfqpoint{1.394200in}{6.625375in}}%
\pgfpathlineto{\pgfqpoint{1.394653in}{6.630429in}}%
\pgfpathlineto{\pgfqpoint{1.395106in}{6.629987in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{6.547715in}}%
\pgfpathlineto{\pgfqpoint{1.399186in}{6.525807in}}%
\pgfpathlineto{\pgfqpoint{1.400093in}{6.490320in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{6.490470in}}%
\pgfpathlineto{\pgfqpoint{1.401453in}{6.490451in}}%
\pgfpathlineto{\pgfqpoint{1.404173in}{6.438400in}}%
\pgfpathlineto{\pgfqpoint{1.404626in}{6.449599in}}%
\pgfpathlineto{\pgfqpoint{1.405080in}{6.439860in}}%
\pgfpathlineto{\pgfqpoint{1.406440in}{6.407766in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{6.419795in}}%
\pgfpathlineto{\pgfqpoint{1.407346in}{6.418392in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{6.394568in}}%
\pgfpathlineto{\pgfqpoint{1.411426in}{6.401614in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{6.461470in}}%
\pgfpathlineto{\pgfqpoint{1.414146in}{6.455320in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{1.415053in}{6.460210in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{6.444043in}}%
\pgfpathlineto{\pgfqpoint{1.416413in}{6.444839in}}%
\pgfpathlineto{\pgfqpoint{1.416866in}{6.462844in}}%
\pgfpathlineto{\pgfqpoint{1.417320in}{6.457411in}}%
\pgfpathlineto{\pgfqpoint{1.417773in}{6.423232in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{6.442989in}}%
\pgfpathlineto{\pgfqpoint{1.419133in}{6.451687in}}%
\pgfpathlineto{\pgfqpoint{1.419586in}{6.450238in}}%
\pgfpathlineto{\pgfqpoint{1.420040in}{6.437499in}}%
\pgfpathlineto{\pgfqpoint{1.420040in}{6.437499in}}%
\pgfpathlineto{\pgfqpoint{1.420040in}{6.437499in}}%
\pgfpathlineto{\pgfqpoint{1.424120in}{6.535741in}}%
\pgfpathlineto{\pgfqpoint{1.424573in}{6.536324in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{6.532743in}}%
\pgfpathlineto{\pgfqpoint{1.425480in}{6.541969in}}%
\pgfpathlineto{\pgfqpoint{1.425480in}{6.541969in}}%
\pgfpathlineto{\pgfqpoint{1.425480in}{6.541969in}}%
\pgfpathlineto{\pgfqpoint{1.427293in}{6.526837in}}%
\pgfpathlineto{\pgfqpoint{1.428653in}{6.531356in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{6.511718in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{6.511718in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{6.511718in}}%
\pgfpathlineto{\pgfqpoint{1.430013in}{6.533915in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{6.513523in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{6.513523in}}%
\pgfpathlineto{\pgfqpoint{1.430920in}{6.510465in}}%
\pgfpathlineto{\pgfqpoint{1.431826in}{6.484190in}}%
\pgfpathlineto{\pgfqpoint{1.432733in}{6.494413in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{6.490083in}}%
\pgfpathlineto{\pgfqpoint{1.434093in}{6.507045in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{6.491801in}}%
\pgfpathlineto{\pgfqpoint{1.435453in}{6.490764in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{6.478275in}}%
\pgfpathlineto{\pgfqpoint{1.436360in}{6.484296in}}%
\pgfpathlineto{\pgfqpoint{1.436360in}{6.484296in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{6.493771in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{6.493771in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{6.493771in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{1.438173in}{6.491851in}}%
\pgfpathlineto{\pgfqpoint{1.438626in}{6.492473in}}%
\pgfpathlineto{\pgfqpoint{1.443613in}{6.603166in}}%
\pgfpathlineto{\pgfqpoint{1.444520in}{6.583212in}}%
\pgfpathlineto{\pgfqpoint{1.450413in}{6.480568in}}%
\pgfpathlineto{\pgfqpoint{1.454040in}{6.359093in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{6.367310in}}%
\pgfpathlineto{\pgfqpoint{1.455853in}{6.372639in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{6.382013in}}%
\pgfpathlineto{\pgfqpoint{1.457213in}{6.380848in}}%
\pgfpathlineto{\pgfqpoint{1.457667in}{6.373276in}}%
\pgfpathlineto{\pgfqpoint{1.458120in}{6.375179in}}%
\pgfpathlineto{\pgfqpoint{1.458120in}{6.375179in}}%
\pgfpathlineto{\pgfqpoint{1.459933in}{6.419321in}}%
\pgfpathlineto{\pgfqpoint{1.462200in}{6.493439in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{6.490703in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{6.525938in}}%
\pgfpathlineto{\pgfqpoint{1.464467in}{6.519337in}}%
\pgfpathlineto{\pgfqpoint{1.467187in}{6.437249in}}%
\pgfpathlineto{\pgfqpoint{1.467640in}{6.448064in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{6.454151in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{6.454151in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{6.454151in}}%
\pgfpathlineto{\pgfqpoint{1.469907in}{6.413900in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{6.421252in}}%
\pgfpathlineto{\pgfqpoint{1.473533in}{6.501216in}}%
\pgfpathlineto{\pgfqpoint{1.478973in}{6.614892in}}%
\pgfpathlineto{\pgfqpoint{1.479427in}{6.614125in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{6.542997in}}%
\pgfpathlineto{\pgfqpoint{1.486227in}{6.548481in}}%
\pgfpathlineto{\pgfqpoint{1.486680in}{6.551292in}}%
\pgfpathlineto{\pgfqpoint{1.488493in}{6.576093in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{6.569400in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{6.569400in}}%
\pgfpathlineto{\pgfqpoint{1.488947in}{6.569400in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{6.599117in}}%
\pgfpathlineto{\pgfqpoint{1.491667in}{6.588880in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{6.572669in}}%
\pgfpathlineto{\pgfqpoint{1.492573in}{6.587507in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{6.629546in}}%
\pgfpathlineto{\pgfqpoint{1.496653in}{6.599605in}}%
\pgfpathlineto{\pgfqpoint{1.497107in}{6.605504in}}%
\pgfpathlineto{\pgfqpoint{1.497107in}{6.605504in}}%
\pgfpathlineto{\pgfqpoint{1.497107in}{6.605504in}}%
\pgfpathlineto{\pgfqpoint{1.501187in}{6.480463in}}%
\pgfpathlineto{\pgfqpoint{1.502547in}{6.491675in}}%
\pgfpathlineto{\pgfqpoint{1.506173in}{6.549732in}}%
\pgfpathlineto{\pgfqpoint{1.506627in}{6.549762in}}%
\pgfpathlineto{\pgfqpoint{1.507080in}{6.556045in}}%
\pgfpathlineto{\pgfqpoint{1.507080in}{6.556045in}}%
\pgfpathlineto{\pgfqpoint{1.507080in}{6.556045in}}%
\pgfpathlineto{\pgfqpoint{1.508440in}{6.522163in}}%
\pgfpathlineto{\pgfqpoint{1.508893in}{6.543746in}}%
\pgfpathlineto{\pgfqpoint{1.509800in}{6.549726in}}%
\pgfpathlineto{\pgfqpoint{1.510253in}{6.547555in}}%
\pgfpathlineto{\pgfqpoint{1.511160in}{6.537427in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{6.556747in}}%
\pgfpathlineto{\pgfqpoint{1.512973in}{6.554356in}}%
\pgfpathlineto{\pgfqpoint{1.513427in}{6.554533in}}%
\pgfpathlineto{\pgfqpoint{1.514787in}{6.565474in}}%
\pgfpathlineto{\pgfqpoint{1.518413in}{6.446039in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{6.420476in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{6.404892in}}%
\pgfpathlineto{\pgfqpoint{1.520680in}{6.420194in}}%
\pgfpathlineto{\pgfqpoint{1.521133in}{6.437491in}}%
\pgfpathlineto{\pgfqpoint{1.521587in}{6.420240in}}%
\pgfpathlineto{\pgfqpoint{1.521587in}{6.420240in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{6.402592in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{6.412115in}}%
\pgfpathlineto{\pgfqpoint{1.525213in}{6.427675in}}%
\pgfpathlineto{\pgfqpoint{1.525667in}{6.412931in}}%
\pgfpathlineto{\pgfqpoint{1.526573in}{6.425084in}}%
\pgfpathlineto{\pgfqpoint{1.531560in}{6.541231in}}%
\pgfpathlineto{\pgfqpoint{1.532013in}{6.539633in}}%
\pgfpathlineto{\pgfqpoint{1.533373in}{6.475315in}}%
\pgfpathlineto{\pgfqpoint{1.533827in}{6.481629in}}%
\pgfpathlineto{\pgfqpoint{1.534733in}{6.488371in}}%
\pgfpathlineto{\pgfqpoint{1.536547in}{6.459523in}}%
\pgfpathlineto{\pgfqpoint{1.537000in}{6.472104in}}%
\pgfpathlineto{\pgfqpoint{1.537000in}{6.472104in}}%
\pgfpathlineto{\pgfqpoint{1.537000in}{6.472104in}}%
\pgfpathlineto{\pgfqpoint{1.537453in}{6.456198in}}%
\pgfpathlineto{\pgfqpoint{1.537453in}{6.456198in}}%
\pgfpathlineto{\pgfqpoint{1.537453in}{6.456198in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{6.516183in}}%
\pgfpathlineto{\pgfqpoint{1.540173in}{6.515257in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{6.503377in}}%
\pgfpathlineto{\pgfqpoint{1.541533in}{6.505580in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{6.524830in}}%
\pgfpathlineto{\pgfqpoint{1.543347in}{6.517701in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{6.517993in}}%
\pgfpathlineto{\pgfqpoint{1.544707in}{6.524882in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{6.686717in}}%
\pgfpathlineto{\pgfqpoint{1.551053in}{6.706048in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{6.691170in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{6.689449in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{6.710617in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{6.696126in}}%
\pgfpathlineto{\pgfqpoint{1.554227in}{6.696413in}}%
\pgfpathlineto{\pgfqpoint{1.555133in}{6.683398in}}%
\pgfpathlineto{\pgfqpoint{1.557853in}{6.612626in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{6.622043in}}%
\pgfpathlineto{\pgfqpoint{1.559213in}{6.620240in}}%
\pgfpathlineto{\pgfqpoint{1.559667in}{6.616825in}}%
\pgfpathlineto{\pgfqpoint{1.560120in}{6.620246in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{6.594984in}}%
\pgfpathlineto{\pgfqpoint{1.561933in}{6.598320in}}%
\pgfpathlineto{\pgfqpoint{1.562387in}{6.609494in}}%
\pgfpathlineto{\pgfqpoint{1.562387in}{6.609494in}}%
\pgfpathlineto{\pgfqpoint{1.562387in}{6.609494in}}%
\pgfpathlineto{\pgfqpoint{1.564653in}{6.586338in}}%
\pgfpathlineto{\pgfqpoint{1.566013in}{6.609259in}}%
\pgfpathlineto{\pgfqpoint{1.566467in}{6.606258in}}%
\pgfpathlineto{\pgfqpoint{1.571907in}{6.545765in}}%
\pgfpathlineto{\pgfqpoint{1.572360in}{6.550855in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{6.531258in}}%
\pgfpathlineto{\pgfqpoint{1.573720in}{6.539480in}}%
\pgfpathlineto{\pgfqpoint{1.574173in}{6.545965in}}%
\pgfpathlineto{\pgfqpoint{1.574173in}{6.545965in}}%
\pgfpathlineto{\pgfqpoint{1.574173in}{6.545965in}}%
\pgfpathlineto{\pgfqpoint{1.575987in}{6.521363in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{6.557855in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{6.553066in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{6.553066in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{6.553066in}}%
\pgfpathlineto{\pgfqpoint{1.580520in}{6.572289in}}%
\pgfpathlineto{\pgfqpoint{1.581427in}{6.548964in}}%
\pgfpathlineto{\pgfqpoint{1.582333in}{6.555365in}}%
\pgfpathlineto{\pgfqpoint{1.582787in}{6.565300in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{6.555503in}}%
\pgfpathlineto{\pgfqpoint{1.584147in}{6.535376in}}%
\pgfpathlineto{\pgfqpoint{1.585053in}{6.552950in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{6.558159in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{6.558159in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{6.558159in}}%
\pgfpathlineto{\pgfqpoint{1.585960in}{6.549079in}}%
\pgfpathlineto{\pgfqpoint{1.586413in}{6.557298in}}%
\pgfpathlineto{\pgfqpoint{1.587320in}{6.595654in}}%
\pgfpathlineto{\pgfqpoint{1.589587in}{6.586445in}}%
\pgfpathlineto{\pgfqpoint{1.594120in}{6.529066in}}%
\pgfpathlineto{\pgfqpoint{1.596387in}{6.542444in}}%
\pgfpathlineto{\pgfqpoint{1.598200in}{6.513617in}}%
\pgfpathlineto{\pgfqpoint{1.598654in}{6.528327in}}%
\pgfpathlineto{\pgfqpoint{1.601374in}{6.580664in}}%
\pgfpathlineto{\pgfqpoint{1.601827in}{6.542586in}}%
\pgfpathlineto{\pgfqpoint{1.602280in}{6.566506in}}%
\pgfpathlineto{\pgfqpoint{1.602280in}{6.566506in}}%
\pgfpathlineto{\pgfqpoint{1.604547in}{6.702635in}}%
\pgfpathlineto{\pgfqpoint{1.613614in}{7.841119in}}%
\pgfpathlineto{\pgfqpoint{1.615427in}{7.827886in}}%
\pgfpathlineto{\pgfqpoint{1.615880in}{7.830421in}}%
\pgfpathlineto{\pgfqpoint{1.616334in}{7.869588in}}%
\pgfpathlineto{\pgfqpoint{1.617240in}{7.850404in}}%
\pgfpathlineto{\pgfqpoint{1.617694in}{7.831165in}}%
\pgfpathlineto{\pgfqpoint{1.617694in}{7.831165in}}%
\pgfpathlineto{\pgfqpoint{1.617694in}{7.831165in}}%
\pgfpathlineto{\pgfqpoint{1.618600in}{7.874942in}}%
\pgfpathlineto{\pgfqpoint{1.619054in}{7.849115in}}%
\pgfpathlineto{\pgfqpoint{1.619960in}{7.801234in}}%
\pgfpathlineto{\pgfqpoint{1.620414in}{7.830833in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{7.895375in}}%
\pgfpathlineto{\pgfqpoint{1.624494in}{8.076059in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{8.045255in}}%
\pgfpathlineto{\pgfqpoint{1.627667in}{7.862125in}}%
\pgfpathlineto{\pgfqpoint{1.629027in}{7.897962in}}%
\pgfpathlineto{\pgfqpoint{1.629480in}{7.873923in}}%
\pgfpathlineto{\pgfqpoint{1.629934in}{7.768609in}}%
\pgfpathlineto{\pgfqpoint{1.630840in}{7.827391in}}%
\pgfpathlineto{\pgfqpoint{1.634467in}{7.976294in}}%
\pgfpathlineto{\pgfqpoint{1.634920in}{7.980343in}}%
\pgfpathlineto{\pgfqpoint{1.637187in}{8.169307in}}%
\pgfpathlineto{\pgfqpoint{1.637640in}{8.155050in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{8.006926in}}%
\pgfpathlineto{\pgfqpoint{1.641267in}{8.155447in}}%
\pgfpathlineto{\pgfqpoint{1.641720in}{8.115143in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{8.100887in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{8.395780in}}%
\pgfpathlineto{\pgfqpoint{1.645800in}{8.434137in}}%
\pgfpathlineto{\pgfqpoint{1.645800in}{8.434137in}}%
\pgfpathlineto{\pgfqpoint{1.645800in}{8.434137in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{8.343053in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{8.343053in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{8.343053in}}%
\pgfpathlineto{\pgfqpoint{1.646707in}{8.542604in}}%
\pgfpathlineto{\pgfqpoint{1.647614in}{8.435483in}}%
\pgfpathlineto{\pgfqpoint{1.648067in}{8.435125in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{8.520813in}}%
\pgfpathlineto{\pgfqpoint{1.648974in}{8.472317in}}%
\pgfpathlineto{\pgfqpoint{1.648974in}{8.472317in}}%
\pgfpathlineto{\pgfqpoint{1.650334in}{8.321213in}}%
\pgfpathlineto{\pgfqpoint{1.652147in}{7.581623in}}%
\pgfpathlineto{\pgfqpoint{1.654867in}{7.183294in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{7.189114in}}%
\pgfpathlineto{\pgfqpoint{1.656680in}{7.039783in}}%
\pgfpathlineto{\pgfqpoint{1.660760in}{7.668903in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{7.665880in}}%
\pgfpathlineto{\pgfqpoint{1.661667in}{7.761733in}}%
\pgfpathlineto{\pgfqpoint{1.663027in}{7.756117in}}%
\pgfpathlineto{\pgfqpoint{1.663480in}{7.695096in}}%
\pgfpathlineto{\pgfqpoint{1.663480in}{7.695096in}}%
\pgfpathlineto{\pgfqpoint{1.663480in}{7.695096in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{7.756297in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{7.756297in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{7.756297in}}%
\pgfpathlineto{\pgfqpoint{1.664387in}{7.679375in}}%
\pgfpathlineto{\pgfqpoint{1.664840in}{7.895980in}}%
\pgfpathlineto{\pgfqpoint{1.666200in}{7.846747in}}%
\pgfpathlineto{\pgfqpoint{1.666654in}{7.858615in}}%
\pgfpathlineto{\pgfqpoint{1.668920in}{8.250768in}}%
\pgfpathlineto{\pgfqpoint{1.669827in}{8.312980in}}%
\pgfpathlineto{\pgfqpoint{1.670734in}{8.295750in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{8.293701in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{8.007252in}}%
\pgfpathlineto{\pgfqpoint{1.673454in}{8.061976in}}%
\pgfpathlineto{\pgfqpoint{1.674360in}{8.009105in}}%
\pgfpathlineto{\pgfqpoint{1.680707in}{7.341614in}}%
\pgfpathlineto{\pgfqpoint{1.681160in}{7.389366in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{7.355571in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{7.074349in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{7.140863in}}%
\pgfpathlineto{\pgfqpoint{1.687960in}{7.233312in}}%
\pgfpathlineto{\pgfqpoint{1.688414in}{7.207956in}}%
\pgfpathlineto{\pgfqpoint{1.693854in}{8.283973in}}%
\pgfpathlineto{\pgfqpoint{1.694760in}{8.257906in}}%
\pgfpathlineto{\pgfqpoint{1.697480in}{7.823907in}}%
\pgfpathlineto{\pgfqpoint{1.697934in}{7.850024in}}%
\pgfpathlineto{\pgfqpoint{1.700200in}{7.530036in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{7.580982in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{7.580982in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{7.580982in}}%
\pgfpathlineto{\pgfqpoint{1.701560in}{7.321546in}}%
\pgfpathlineto{\pgfqpoint{1.702920in}{7.329426in}}%
\pgfpathlineto{\pgfqpoint{1.705640in}{7.997257in}}%
\pgfpathlineto{\pgfqpoint{1.706094in}{7.935376in}}%
\pgfpathlineto{\pgfqpoint{1.706094in}{7.935376in}}%
\pgfpathlineto{\pgfqpoint{1.706094in}{7.935376in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{8.175501in}}%
\pgfpathlineto{\pgfqpoint{1.708360in}{8.162586in}}%
\pgfpathlineto{\pgfqpoint{1.709267in}{8.067183in}}%
\pgfpathlineto{\pgfqpoint{1.709720in}{8.119759in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{8.353540in}}%
\pgfpathlineto{\pgfqpoint{1.711987in}{8.212033in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{8.224307in}}%
\pgfpathlineto{\pgfqpoint{1.713800in}{8.227401in}}%
\pgfpathlineto{\pgfqpoint{1.713800in}{8.227401in}}%
\pgfpathlineto{\pgfqpoint{1.713800in}{8.227401in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{8.223834in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{8.223834in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{8.223834in}}%
\pgfpathlineto{\pgfqpoint{1.714707in}{8.231788in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{8.483047in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{8.353496in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{8.353496in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{8.353496in}}%
\pgfpathlineto{\pgfqpoint{1.718787in}{8.594919in}}%
\pgfpathlineto{\pgfqpoint{1.719240in}{8.506796in}}%
\pgfpathlineto{\pgfqpoint{1.720147in}{8.530757in}}%
\pgfpathlineto{\pgfqpoint{1.720600in}{8.577447in}}%
\pgfpathlineto{\pgfqpoint{1.723774in}{8.096773in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{7.915213in}}%
\pgfpathlineto{\pgfqpoint{1.726040in}{8.016116in}}%
\pgfpathlineto{\pgfqpoint{1.726494in}{8.088681in}}%
\pgfpathlineto{\pgfqpoint{1.726494in}{8.088681in}}%
\pgfpathlineto{\pgfqpoint{1.726494in}{8.088681in}}%
\pgfpathlineto{\pgfqpoint{1.728760in}{7.921246in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{7.548570in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{7.598935in}}%
\pgfpathlineto{\pgfqpoint{1.732840in}{7.605644in}}%
\pgfpathlineto{\pgfqpoint{1.733294in}{7.604886in}}%
\pgfpathlineto{\pgfqpoint{1.735560in}{7.372344in}}%
\pgfpathlineto{\pgfqpoint{1.736014in}{7.556564in}}%
\pgfpathlineto{\pgfqpoint{1.736467in}{7.470459in}}%
\pgfpathlineto{\pgfqpoint{1.736467in}{7.470459in}}%
\pgfpathlineto{\pgfqpoint{1.738734in}{7.204231in}}%
\pgfpathlineto{\pgfqpoint{1.739187in}{7.221580in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{7.101352in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{7.123635in}}%
\pgfpathlineto{\pgfqpoint{1.741454in}{7.121231in}}%
\pgfpathlineto{\pgfqpoint{1.741907in}{7.097965in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{7.112618in}}%
\pgfpathlineto{\pgfqpoint{1.742814in}{7.216509in}}%
\pgfpathlineto{\pgfqpoint{1.744174in}{7.202287in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{7.333063in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{7.272825in}}%
\pgfpathlineto{\pgfqpoint{1.746894in}{7.324434in}}%
\pgfpathlineto{\pgfqpoint{1.751427in}{8.034097in}}%
\pgfpathlineto{\pgfqpoint{1.754147in}{8.284460in}}%
\pgfpathlineto{\pgfqpoint{1.757321in}{7.878798in}}%
\pgfpathlineto{\pgfqpoint{1.759587in}{7.472569in}}%
\pgfpathlineto{\pgfqpoint{1.760494in}{7.648937in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{7.612354in}}%
\pgfpathlineto{\pgfqpoint{1.764121in}{7.346575in}}%
\pgfpathlineto{\pgfqpoint{1.766841in}{7.696716in}}%
\pgfpathlineto{\pgfqpoint{1.769561in}{7.898546in}}%
\pgfpathlineto{\pgfqpoint{1.770014in}{7.784380in}}%
\pgfpathlineto{\pgfqpoint{1.770014in}{7.784380in}}%
\pgfpathlineto{\pgfqpoint{1.770014in}{7.784380in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{8.767383in}}%
\pgfpathmoveto{\pgfqpoint{1.873827in}{6.738026in}}%
\pgfpathlineto{\pgfqpoint{1.874281in}{6.536108in}}%
\pgfpathlineto{\pgfqpoint{1.874281in}{6.536108in}}%
\pgfpathlineto{\pgfqpoint{1.874281in}{6.536108in}}%
\pgfpathlineto{\pgfqpoint{1.876094in}{6.899536in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{6.791312in}}%
\pgfpathlineto{\pgfqpoint{1.877001in}{6.795134in}}%
\pgfpathlineto{\pgfqpoint{1.878361in}{6.928838in}}%
\pgfpathlineto{\pgfqpoint{1.880174in}{6.766449in}}%
\pgfpathlineto{\pgfqpoint{1.882441in}{6.930276in}}%
\pgfpathlineto{\pgfqpoint{1.883347in}{6.858915in}}%
\pgfpathlineto{\pgfqpoint{1.883801in}{6.878074in}}%
\pgfpathlineto{\pgfqpoint{1.884707in}{7.083666in}}%
\pgfpathlineto{\pgfqpoint{1.885161in}{7.031147in}}%
\pgfpathlineto{\pgfqpoint{1.886067in}{6.794529in}}%
\pgfpathlineto{\pgfqpoint{1.886974in}{6.891226in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{6.883346in}}%
\pgfpathlineto{\pgfqpoint{1.888334in}{6.985133in}}%
\pgfpathlineto{\pgfqpoint{1.889241in}{6.960192in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{6.974880in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{6.974880in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{6.974880in}}%
\pgfpathlineto{\pgfqpoint{1.894681in}{6.693221in}}%
\pgfpathlineto{\pgfqpoint{1.895134in}{6.736710in}}%
\pgfpathlineto{\pgfqpoint{1.896041in}{6.762154in}}%
\pgfpathlineto{\pgfqpoint{1.900574in}{6.321427in}}%
\pgfpathlineto{\pgfqpoint{1.901028in}{6.328844in}}%
\pgfpathlineto{\pgfqpoint{1.909641in}{7.093110in}}%
\pgfpathlineto{\pgfqpoint{1.910094in}{7.087066in}}%
\pgfpathlineto{\pgfqpoint{1.911454in}{7.171322in}}%
\pgfpathlineto{\pgfqpoint{1.913721in}{7.567847in}}%
\pgfpathlineto{\pgfqpoint{1.914628in}{7.498070in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{7.532131in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{7.532131in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{7.532131in}}%
\pgfpathlineto{\pgfqpoint{1.917348in}{7.362682in}}%
\pgfpathlineto{\pgfqpoint{1.917801in}{7.388438in}}%
\pgfpathlineto{\pgfqpoint{1.918254in}{7.372380in}}%
\pgfpathlineto{\pgfqpoint{1.920521in}{7.219689in}}%
\pgfpathlineto{\pgfqpoint{1.924148in}{6.918099in}}%
\pgfpathlineto{\pgfqpoint{1.924601in}{6.963713in}}%
\pgfpathlineto{\pgfqpoint{1.924601in}{6.963713in}}%
\pgfpathlineto{\pgfqpoint{1.924601in}{6.963713in}}%
\pgfpathlineto{\pgfqpoint{1.931401in}{6.189186in}}%
\pgfpathlineto{\pgfqpoint{1.933668in}{6.399704in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{6.368632in}}%
\pgfpathlineto{\pgfqpoint{1.935028in}{6.367784in}}%
\pgfpathlineto{\pgfqpoint{1.937748in}{6.655309in}}%
\pgfpathlineto{\pgfqpoint{1.942734in}{6.247707in}}%
\pgfpathlineto{\pgfqpoint{1.947721in}{5.870876in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{5.874430in}}%
\pgfpathlineto{\pgfqpoint{1.949534in}{6.012325in}}%
\pgfpathlineto{\pgfqpoint{1.949988in}{6.704827in}}%
\pgfpathlineto{\pgfqpoint{1.951348in}{6.680403in}}%
\pgfpathlineto{\pgfqpoint{1.951801in}{6.675737in}}%
\pgfpathlineto{\pgfqpoint{1.954068in}{6.786038in}}%
\pgfpathlineto{\pgfqpoint{1.954521in}{6.764735in}}%
\pgfpathlineto{\pgfqpoint{1.954974in}{6.833185in}}%
\pgfpathlineto{\pgfqpoint{1.955881in}{6.773409in}}%
\pgfpathlineto{\pgfqpoint{1.958148in}{6.708705in}}%
\pgfpathlineto{\pgfqpoint{1.958601in}{6.732645in}}%
\pgfpathlineto{\pgfqpoint{1.959508in}{6.806927in}}%
\pgfpathlineto{\pgfqpoint{1.959961in}{6.780560in}}%
\pgfpathlineto{\pgfqpoint{1.960868in}{6.760017in}}%
\pgfpathlineto{\pgfqpoint{1.961774in}{6.813433in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{6.804635in}}%
\pgfpathlineto{\pgfqpoint{1.963134in}{6.738065in}}%
\pgfpathlineto{\pgfqpoint{1.964041in}{6.780668in}}%
\pgfpathlineto{\pgfqpoint{1.964948in}{6.705328in}}%
\pgfpathlineto{\pgfqpoint{1.968574in}{6.425322in}}%
\pgfpathlineto{\pgfqpoint{1.970388in}{6.320459in}}%
\pgfpathlineto{\pgfqpoint{1.971294in}{6.333593in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{6.413465in}}%
\pgfpathlineto{\pgfqpoint{1.974014in}{6.391777in}}%
\pgfpathlineto{\pgfqpoint{1.974921in}{6.344502in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{6.182372in}}%
\pgfpathlineto{\pgfqpoint{1.977188in}{6.209683in}}%
\pgfpathlineto{\pgfqpoint{1.977641in}{6.183689in}}%
\pgfpathlineto{\pgfqpoint{1.978094in}{6.200646in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{6.637705in}}%
\pgfpathlineto{\pgfqpoint{1.982628in}{6.591443in}}%
\pgfpathlineto{\pgfqpoint{1.982628in}{6.591443in}}%
\pgfpathlineto{\pgfqpoint{1.982628in}{6.591443in}}%
\pgfpathlineto{\pgfqpoint{1.983081in}{6.669504in}}%
\pgfpathlineto{\pgfqpoint{1.983534in}{6.645817in}}%
\pgfpathlineto{\pgfqpoint{1.983534in}{6.645817in}}%
\pgfpathlineto{\pgfqpoint{1.985348in}{6.532369in}}%
\pgfpathlineto{\pgfqpoint{1.985801in}{6.538262in}}%
\pgfpathlineto{\pgfqpoint{1.989428in}{6.350021in}}%
\pgfpathlineto{\pgfqpoint{1.989881in}{6.374304in}}%
\pgfpathlineto{\pgfqpoint{1.989881in}{6.374304in}}%
\pgfpathlineto{\pgfqpoint{1.989881in}{6.374304in}}%
\pgfpathlineto{\pgfqpoint{1.990334in}{6.349365in}}%
\pgfpathlineto{\pgfqpoint{1.992601in}{6.451840in}}%
\pgfpathlineto{\pgfqpoint{1.993054in}{6.500090in}}%
\pgfpathlineto{\pgfqpoint{1.994414in}{6.489526in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{6.536353in}}%
\pgfpathlineto{\pgfqpoint{1.998041in}{6.764281in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{6.882418in}}%
\pgfpathlineto{\pgfqpoint{2.003481in}{6.779862in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{6.453162in}}%
\pgfpathlineto{\pgfqpoint{2.009374in}{6.458119in}}%
\pgfpathlineto{\pgfqpoint{2.011188in}{6.630910in}}%
\pgfpathlineto{\pgfqpoint{2.012094in}{6.545525in}}%
\pgfpathlineto{\pgfqpoint{2.016628in}{6.760318in}}%
\pgfpathlineto{\pgfqpoint{2.019348in}{6.894018in}}%
\pgfpathlineto{\pgfqpoint{2.020254in}{6.846762in}}%
\pgfpathlineto{\pgfqpoint{2.020708in}{6.891366in}}%
\pgfpathlineto{\pgfqpoint{2.023428in}{7.037711in}}%
\pgfpathlineto{\pgfqpoint{2.023881in}{7.025523in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{7.057895in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{7.057895in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{7.057895in}}%
\pgfpathlineto{\pgfqpoint{2.026601in}{6.922500in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{6.909044in}}%
\pgfpathlineto{\pgfqpoint{2.027961in}{6.982130in}}%
\pgfpathlineto{\pgfqpoint{2.028868in}{6.949822in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{6.947683in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{6.925908in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{6.933550in}}%
\pgfpathlineto{\pgfqpoint{2.031134in}{6.972911in}}%
\pgfpathlineto{\pgfqpoint{2.031134in}{6.972911in}}%
\pgfpathlineto{\pgfqpoint{2.031134in}{6.972911in}}%
\pgfpathlineto{\pgfqpoint{2.032041in}{6.882240in}}%
\pgfpathlineto{\pgfqpoint{2.032948in}{6.893778in}}%
\pgfpathlineto{\pgfqpoint{2.033401in}{6.902351in}}%
\pgfpathlineto{\pgfqpoint{2.033854in}{6.900988in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{6.448819in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{6.540334in}}%
\pgfpathlineto{\pgfqpoint{2.045641in}{6.504212in}}%
\pgfpathlineto{\pgfqpoint{2.047908in}{6.352458in}}%
\pgfpathlineto{\pgfqpoint{2.050628in}{6.151722in}}%
\pgfpathlineto{\pgfqpoint{2.051081in}{6.160577in}}%
\pgfpathlineto{\pgfqpoint{2.052441in}{6.171960in}}%
\pgfpathlineto{\pgfqpoint{2.055615in}{6.351703in}}%
\pgfpathlineto{\pgfqpoint{2.056068in}{6.349919in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{6.567915in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{6.556593in}}%
\pgfpathlineto{\pgfqpoint{2.060601in}{6.652405in}}%
\pgfpathlineto{\pgfqpoint{2.061055in}{6.647095in}}%
\pgfpathlineto{\pgfqpoint{2.061508in}{6.645569in}}%
\pgfpathlineto{\pgfqpoint{2.061961in}{6.636378in}}%
\pgfpathlineto{\pgfqpoint{2.061961in}{6.636378in}}%
\pgfpathlineto{\pgfqpoint{2.061961in}{6.636378in}}%
\pgfpathlineto{\pgfqpoint{2.062415in}{6.649888in}}%
\pgfpathlineto{\pgfqpoint{2.062868in}{6.642659in}}%
\pgfpathlineto{\pgfqpoint{2.063775in}{6.592290in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{6.594454in}}%
\pgfpathlineto{\pgfqpoint{2.066948in}{6.715430in}}%
\pgfpathlineto{\pgfqpoint{2.067401in}{6.691652in}}%
\pgfpathlineto{\pgfqpoint{2.068761in}{6.700344in}}%
\pgfpathlineto{\pgfqpoint{2.069215in}{6.680119in}}%
\pgfpathlineto{\pgfqpoint{2.069668in}{6.687843in}}%
\pgfpathlineto{\pgfqpoint{2.074655in}{7.035779in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{7.012076in}}%
\pgfpathlineto{\pgfqpoint{2.076921in}{7.204250in}}%
\pgfpathlineto{\pgfqpoint{2.077375in}{7.118711in}}%
\pgfpathlineto{\pgfqpoint{2.077828in}{7.158213in}}%
\pgfpathlineto{\pgfqpoint{2.078735in}{7.133400in}}%
\pgfpathlineto{\pgfqpoint{2.081455in}{6.998232in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{7.007527in}}%
\pgfpathlineto{\pgfqpoint{2.083268in}{7.011203in}}%
\pgfpathlineto{\pgfqpoint{2.084175in}{6.948509in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{6.986715in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{6.996591in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{6.890577in}}%
\pgfpathlineto{\pgfqpoint{2.089161in}{6.887009in}}%
\pgfpathlineto{\pgfqpoint{2.089615in}{6.905483in}}%
\pgfpathlineto{\pgfqpoint{2.089615in}{6.905483in}}%
\pgfpathlineto{\pgfqpoint{2.089615in}{6.905483in}}%
\pgfpathlineto{\pgfqpoint{2.094148in}{6.587304in}}%
\pgfpathlineto{\pgfqpoint{2.095961in}{6.467511in}}%
\pgfpathlineto{\pgfqpoint{2.096415in}{6.470050in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{6.475754in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{6.475754in}}%
\pgfpathlineto{\pgfqpoint{2.096868in}{6.475754in}}%
\pgfpathlineto{\pgfqpoint{2.097321in}{6.469834in}}%
\pgfpathlineto{\pgfqpoint{2.099135in}{6.391032in}}%
\pgfpathlineto{\pgfqpoint{2.099588in}{6.391100in}}%
\pgfpathlineto{\pgfqpoint{2.100495in}{6.556376in}}%
\pgfpathlineto{\pgfqpoint{2.101401in}{6.536756in}}%
\pgfpathlineto{\pgfqpoint{2.101855in}{6.528460in}}%
\pgfpathlineto{\pgfqpoint{2.102761in}{6.573637in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{6.552229in}}%
\pgfpathlineto{\pgfqpoint{2.105028in}{6.505108in}}%
\pgfpathlineto{\pgfqpoint{2.105481in}{6.537018in}}%
\pgfpathlineto{\pgfqpoint{2.105935in}{6.579497in}}%
\pgfpathlineto{\pgfqpoint{2.106841in}{6.559276in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{6.505285in}}%
\pgfpathlineto{\pgfqpoint{2.108201in}{6.529506in}}%
\pgfpathlineto{\pgfqpoint{2.109561in}{6.574117in}}%
\pgfpathlineto{\pgfqpoint{2.110468in}{6.648822in}}%
\pgfpathlineto{\pgfqpoint{2.110921in}{6.612294in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{6.481234in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{6.558024in}}%
\pgfpathlineto{\pgfqpoint{2.117268in}{6.548544in}}%
\pgfpathlineto{\pgfqpoint{2.117721in}{6.522093in}}%
\pgfpathlineto{\pgfqpoint{2.118175in}{6.529363in}}%
\pgfpathlineto{\pgfqpoint{2.120441in}{6.594211in}}%
\pgfpathlineto{\pgfqpoint{2.121348in}{6.603824in}}%
\pgfpathlineto{\pgfqpoint{2.121348in}{6.603824in}}%
\pgfpathlineto{\pgfqpoint{2.121348in}{6.603824in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{6.592582in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{6.592582in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{6.592582in}}%
\pgfpathlineto{\pgfqpoint{2.122708in}{6.639800in}}%
\pgfpathlineto{\pgfqpoint{2.123615in}{6.636652in}}%
\pgfpathlineto{\pgfqpoint{2.127241in}{6.510651in}}%
\pgfpathlineto{\pgfqpoint{2.129055in}{6.565533in}}%
\pgfpathlineto{\pgfqpoint{2.129508in}{6.556968in}}%
\pgfpathlineto{\pgfqpoint{2.129961in}{6.556778in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{6.558824in}}%
\pgfpathlineto{\pgfqpoint{2.134948in}{6.637778in}}%
\pgfpathlineto{\pgfqpoint{2.135401in}{6.636691in}}%
\pgfpathlineto{\pgfqpoint{2.136761in}{6.607427in}}%
\pgfpathlineto{\pgfqpoint{2.139028in}{6.610215in}}%
\pgfpathlineto{\pgfqpoint{2.139481in}{6.615889in}}%
\pgfpathlineto{\pgfqpoint{2.139481in}{6.615889in}}%
\pgfpathlineto{\pgfqpoint{2.139481in}{6.615889in}}%
\pgfpathlineto{\pgfqpoint{2.146735in}{6.490660in}}%
\pgfpathlineto{\pgfqpoint{2.147188in}{6.499593in}}%
\pgfpathlineto{\pgfqpoint{2.149001in}{6.525729in}}%
\pgfpathlineto{\pgfqpoint{2.149455in}{6.520310in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{6.510378in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{6.510378in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{6.510378in}}%
\pgfpathlineto{\pgfqpoint{2.150361in}{6.526782in}}%
\pgfpathlineto{\pgfqpoint{2.151268in}{6.513562in}}%
\pgfpathlineto{\pgfqpoint{2.151721in}{6.498990in}}%
\pgfpathlineto{\pgfqpoint{2.152628in}{6.500522in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{6.554335in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{6.547400in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{6.553914in}}%
\pgfpathlineto{\pgfqpoint{2.158521in}{6.559032in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{6.536894in}}%
\pgfpathlineto{\pgfqpoint{2.159881in}{6.549640in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{6.554284in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{6.554284in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{6.554284in}}%
\pgfpathlineto{\pgfqpoint{2.163055in}{6.509244in}}%
\pgfpathlineto{\pgfqpoint{2.165321in}{6.475952in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{6.471774in}}%
\pgfpathlineto{\pgfqpoint{2.168948in}{6.535935in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{6.587221in}}%
\pgfpathlineto{\pgfqpoint{2.172121in}{6.609761in}}%
\pgfpathlineto{\pgfqpoint{2.172575in}{6.604936in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{6.575218in}}%
\pgfpathlineto{\pgfqpoint{2.176201in}{6.555634in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{6.558909in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{6.610227in}}%
\pgfpathlineto{\pgfqpoint{2.179828in}{6.603533in}}%
\pgfpathlineto{\pgfqpoint{2.183001in}{6.565385in}}%
\pgfpathlineto{\pgfqpoint{2.183908in}{6.555362in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{6.556459in}}%
\pgfpathlineto{\pgfqpoint{2.186175in}{6.568426in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{6.560846in}}%
\pgfpathlineto{\pgfqpoint{2.187082in}{6.563653in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{6.643022in}}%
\pgfpathlineto{\pgfqpoint{2.195695in}{6.683778in}}%
\pgfpathlineto{\pgfqpoint{2.197055in}{6.712033in}}%
\pgfpathlineto{\pgfqpoint{2.197508in}{6.693905in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{6.664282in}}%
\pgfpathlineto{\pgfqpoint{2.200228in}{6.672022in}}%
\pgfpathlineto{\pgfqpoint{2.200682in}{6.665377in}}%
\pgfpathlineto{\pgfqpoint{2.201135in}{6.659799in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{6.662603in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{6.662603in}}%
\pgfpathlineto{\pgfqpoint{2.202042in}{6.666795in}}%
\pgfpathlineto{\pgfqpoint{2.207028in}{6.531687in}}%
\pgfpathlineto{\pgfqpoint{2.208388in}{6.534080in}}%
\pgfpathlineto{\pgfqpoint{2.208842in}{6.541989in}}%
\pgfpathlineto{\pgfqpoint{2.209748in}{6.534114in}}%
\pgfpathlineto{\pgfqpoint{2.210202in}{6.533576in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{6.505212in}}%
\pgfpathlineto{\pgfqpoint{2.214282in}{6.527653in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{6.519908in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{6.523709in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{6.536583in}}%
\pgfpathlineto{\pgfqpoint{2.217908in}{6.524152in}}%
\pgfpathlineto{\pgfqpoint{2.218815in}{6.525336in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{6.540384in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{6.534915in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{6.574367in}}%
\pgfpathlineto{\pgfqpoint{2.226975in}{6.572898in}}%
\pgfpathlineto{\pgfqpoint{2.227882in}{6.550073in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{6.553946in}}%
\pgfpathlineto{\pgfqpoint{2.229242in}{6.557186in}}%
\pgfpathlineto{\pgfqpoint{2.229695in}{6.548869in}}%
\pgfpathlineto{\pgfqpoint{2.229695in}{6.548869in}}%
\pgfpathlineto{\pgfqpoint{2.229695in}{6.548869in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{6.569721in}}%
\pgfpathlineto{\pgfqpoint{2.231508in}{6.563361in}}%
\pgfpathlineto{\pgfqpoint{2.232868in}{6.578938in}}%
\pgfpathlineto{\pgfqpoint{2.233322in}{6.572755in}}%
\pgfpathlineto{\pgfqpoint{2.233775in}{6.571970in}}%
\pgfpathlineto{\pgfqpoint{2.236495in}{6.532516in}}%
\pgfpathlineto{\pgfqpoint{2.236948in}{6.540188in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{6.521228in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{6.521700in}}%
\pgfpathlineto{\pgfqpoint{2.241482in}{6.473089in}}%
\pgfpathlineto{\pgfqpoint{2.243295in}{6.455689in}}%
\pgfpathlineto{\pgfqpoint{2.246468in}{6.497933in}}%
\pgfpathlineto{\pgfqpoint{2.246922in}{6.497334in}}%
\pgfpathlineto{\pgfqpoint{2.249188in}{6.538168in}}%
\pgfpathlineto{\pgfqpoint{2.249642in}{6.546058in}}%
\pgfpathlineto{\pgfqpoint{2.250095in}{6.544260in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{6.528766in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{6.540749in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{6.544013in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{6.544013in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{6.544013in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{6.528712in}}%
\pgfpathlineto{\pgfqpoint{2.254175in}{6.534356in}}%
\pgfpathlineto{\pgfqpoint{2.254628in}{6.532414in}}%
\pgfpathlineto{\pgfqpoint{2.256442in}{6.514608in}}%
\pgfpathlineto{\pgfqpoint{2.258255in}{6.537399in}}%
\pgfpathlineto{\pgfqpoint{2.260975in}{6.507941in}}%
\pgfpathlineto{\pgfqpoint{2.261428in}{6.509675in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{6.512521in}}%
\pgfpathlineto{\pgfqpoint{2.262335in}{6.496385in}}%
\pgfpathlineto{\pgfqpoint{2.263242in}{6.503825in}}%
\pgfpathlineto{\pgfqpoint{2.265962in}{6.547276in}}%
\pgfpathlineto{\pgfqpoint{2.270495in}{6.656478in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{6.646235in}}%
\pgfpathlineto{\pgfqpoint{2.271402in}{6.650496in}}%
\pgfpathlineto{\pgfqpoint{2.271402in}{6.650496in}}%
\pgfpathlineto{\pgfqpoint{2.271402in}{6.650496in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{6.562567in}}%
\pgfpathlineto{\pgfqpoint{2.279108in}{6.503436in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{6.495423in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{6.497713in}}%
\pgfpathlineto{\pgfqpoint{2.282282in}{6.516556in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{6.531334in}}%
\pgfpathlineto{\pgfqpoint{2.286815in}{6.525621in}}%
\pgfpathlineto{\pgfqpoint{2.287268in}{6.531464in}}%
\pgfpathlineto{\pgfqpoint{2.293162in}{6.597425in}}%
\pgfpathlineto{\pgfqpoint{2.293615in}{6.595067in}}%
\pgfpathlineto{\pgfqpoint{2.294068in}{6.597001in}}%
\pgfpathlineto{\pgfqpoint{2.294522in}{6.615958in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{6.610989in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{6.593600in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{6.592985in}}%
\pgfpathlineto{\pgfqpoint{2.299508in}{6.605027in}}%
\pgfpathlineto{\pgfqpoint{2.299962in}{6.597771in}}%
\pgfpathlineto{\pgfqpoint{2.300415in}{6.597865in}}%
\pgfpathlineto{\pgfqpoint{2.302228in}{6.639588in}}%
\pgfpathlineto{\pgfqpoint{2.303135in}{6.631083in}}%
\pgfpathlineto{\pgfqpoint{2.303588in}{6.631023in}}%
\pgfpathlineto{\pgfqpoint{2.304042in}{6.641615in}}%
\pgfpathlineto{\pgfqpoint{2.304042in}{6.641615in}}%
\pgfpathlineto{\pgfqpoint{2.304042in}{6.641615in}}%
\pgfpathlineto{\pgfqpoint{2.307215in}{6.578900in}}%
\pgfpathlineto{\pgfqpoint{2.307668in}{6.580017in}}%
\pgfpathlineto{\pgfqpoint{2.310842in}{6.543961in}}%
\pgfpathlineto{\pgfqpoint{2.311748in}{6.557448in}}%
\pgfpathlineto{\pgfqpoint{2.312202in}{6.555430in}}%
\pgfpathlineto{\pgfqpoint{2.314468in}{6.534709in}}%
\pgfpathlineto{\pgfqpoint{2.315375in}{6.538058in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{6.537217in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{6.520311in}}%
\pgfpathlineto{\pgfqpoint{2.319002in}{6.528158in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{6.525804in}}%
\pgfpathlineto{\pgfqpoint{2.320362in}{6.526702in}}%
\pgfpathlineto{\pgfqpoint{2.320362in}{6.526702in}}%
\pgfpathlineto{\pgfqpoint{2.320362in}{6.526702in}}%
\pgfpathlineto{\pgfqpoint{2.322175in}{6.515539in}}%
\pgfpathlineto{\pgfqpoint{2.324442in}{6.472082in}}%
\pgfpathlineto{\pgfqpoint{2.326255in}{6.476202in}}%
\pgfpathlineto{\pgfqpoint{2.327615in}{6.496984in}}%
\pgfpathlineto{\pgfqpoint{2.328068in}{6.487027in}}%
\pgfpathlineto{\pgfqpoint{2.328522in}{6.482178in}}%
\pgfpathlineto{\pgfqpoint{2.328522in}{6.482178in}}%
\pgfpathlineto{\pgfqpoint{2.328522in}{6.482178in}}%
\pgfpathlineto{\pgfqpoint{2.332602in}{6.534719in}}%
\pgfpathlineto{\pgfqpoint{2.334415in}{6.520299in}}%
\pgfpathlineto{\pgfqpoint{2.334869in}{6.520279in}}%
\pgfpathlineto{\pgfqpoint{2.337135in}{6.539198in}}%
\pgfpathlineto{\pgfqpoint{2.338042in}{6.521335in}}%
\pgfpathlineto{\pgfqpoint{2.338495in}{6.536275in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{6.536355in}}%
\pgfpathlineto{\pgfqpoint{2.343482in}{6.491137in}}%
\pgfpathlineto{\pgfqpoint{2.352095in}{6.598578in}}%
\pgfpathlineto{\pgfqpoint{2.352549in}{6.595297in}}%
\pgfpathlineto{\pgfqpoint{2.353002in}{6.618813in}}%
\pgfpathlineto{\pgfqpoint{2.353909in}{6.613259in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{6.599598in}}%
\pgfpathlineto{\pgfqpoint{2.355722in}{6.602615in}}%
\pgfpathlineto{\pgfqpoint{2.356175in}{6.611458in}}%
\pgfpathlineto{\pgfqpoint{2.356629in}{6.603788in}}%
\pgfpathlineto{\pgfqpoint{2.356629in}{6.603788in}}%
\pgfpathlineto{\pgfqpoint{2.357082in}{6.599767in}}%
\pgfpathlineto{\pgfqpoint{2.358442in}{6.618474in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{6.615136in}}%
\pgfpathlineto{\pgfqpoint{2.360255in}{6.624233in}}%
\pgfpathlineto{\pgfqpoint{2.360709in}{6.617846in}}%
\pgfpathlineto{\pgfqpoint{2.361615in}{6.610031in}}%
\pgfpathlineto{\pgfqpoint{2.362069in}{6.616744in}}%
\pgfpathlineto{\pgfqpoint{2.362522in}{6.616023in}}%
\pgfpathlineto{\pgfqpoint{2.363429in}{6.603626in}}%
\pgfpathlineto{\pgfqpoint{2.363882in}{6.615596in}}%
\pgfpathlineto{\pgfqpoint{2.364789in}{6.627782in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{6.620534in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{6.578587in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{6.581406in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{6.580518in}}%
\pgfpathlineto{\pgfqpoint{2.370682in}{6.570044in}}%
\pgfpathlineto{\pgfqpoint{2.372042in}{6.572391in}}%
\pgfpathlineto{\pgfqpoint{2.374309in}{6.591218in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{6.543366in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{6.566750in}}%
\pgfpathlineto{\pgfqpoint{2.380202in}{6.576270in}}%
\pgfpathlineto{\pgfqpoint{2.380655in}{6.573840in}}%
\pgfpathlineto{\pgfqpoint{2.382015in}{6.554983in}}%
\pgfpathlineto{\pgfqpoint{2.382469in}{6.567834in}}%
\pgfpathlineto{\pgfqpoint{2.382469in}{6.567834in}}%
\pgfpathlineto{\pgfqpoint{2.382469in}{6.567834in}}%
\pgfpathlineto{\pgfqpoint{2.382922in}{6.549569in}}%
\pgfpathlineto{\pgfqpoint{2.384282in}{6.555986in}}%
\pgfpathlineto{\pgfqpoint{2.384735in}{6.555791in}}%
\pgfpathlineto{\pgfqpoint{2.385642in}{6.559831in}}%
\pgfpathlineto{\pgfqpoint{2.386095in}{6.555901in}}%
\pgfpathlineto{\pgfqpoint{2.388362in}{6.603636in}}%
\pgfpathlineto{\pgfqpoint{2.388815in}{6.599997in}}%
\pgfpathlineto{\pgfqpoint{2.390175in}{6.603332in}}%
\pgfpathlineto{\pgfqpoint{2.392442in}{6.633974in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{6.626549in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{6.626549in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{6.626549in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{6.644725in}}%
\pgfpathlineto{\pgfqpoint{2.400149in}{6.582566in}}%
\pgfpathlineto{\pgfqpoint{2.403322in}{6.528772in}}%
\pgfpathlineto{\pgfqpoint{2.406042in}{6.471820in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{6.435712in}}%
\pgfpathlineto{\pgfqpoint{2.408762in}{6.434778in}}%
\pgfpathlineto{\pgfqpoint{2.409215in}{6.435518in}}%
\pgfpathlineto{\pgfqpoint{2.413295in}{6.498127in}}%
\pgfpathlineto{\pgfqpoint{2.413749in}{6.491866in}}%
\pgfpathlineto{\pgfqpoint{2.413749in}{6.491866in}}%
\pgfpathlineto{\pgfqpoint{2.413749in}{6.491866in}}%
\pgfpathlineto{\pgfqpoint{2.416015in}{6.534776in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{6.530196in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{6.548698in}}%
\pgfpathlineto{\pgfqpoint{2.420549in}{6.545715in}}%
\pgfpathlineto{\pgfqpoint{2.421909in}{6.561785in}}%
\pgfpathlineto{\pgfqpoint{2.425082in}{6.522871in}}%
\pgfpathlineto{\pgfqpoint{2.427349in}{6.541815in}}%
\pgfpathlineto{\pgfqpoint{2.427802in}{6.529391in}}%
\pgfpathlineto{\pgfqpoint{2.428709in}{6.541857in}}%
\pgfpathlineto{\pgfqpoint{2.429615in}{6.547660in}}%
\pgfpathlineto{\pgfqpoint{2.430069in}{6.543389in}}%
\pgfpathlineto{\pgfqpoint{2.430522in}{6.539688in}}%
\pgfpathlineto{\pgfqpoint{2.432335in}{6.557344in}}%
\pgfpathlineto{\pgfqpoint{2.432789in}{6.555641in}}%
\pgfpathlineto{\pgfqpoint{2.435962in}{6.606703in}}%
\pgfpathlineto{\pgfqpoint{2.436415in}{6.602923in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{6.582219in}}%
\pgfpathlineto{\pgfqpoint{2.447749in}{6.425776in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{6.434191in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{6.434342in}}%
\pgfpathlineto{\pgfqpoint{2.449109in}{6.436831in}}%
\pgfpathlineto{\pgfqpoint{2.449562in}{6.425017in}}%
\pgfpathlineto{\pgfqpoint{2.449562in}{6.425017in}}%
\pgfpathlineto{\pgfqpoint{2.449562in}{6.425017in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{6.437739in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{6.437739in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{6.437739in}}%
\pgfpathlineto{\pgfqpoint{2.451375in}{6.413584in}}%
\pgfpathlineto{\pgfqpoint{2.451829in}{6.422832in}}%
\pgfpathlineto{\pgfqpoint{2.456815in}{6.493536in}}%
\pgfpathlineto{\pgfqpoint{2.458175in}{6.487861in}}%
\pgfpathlineto{\pgfqpoint{2.462709in}{6.531054in}}%
\pgfpathlineto{\pgfqpoint{2.463615in}{6.535416in}}%
\pgfpathlineto{\pgfqpoint{2.464069in}{6.530932in}}%
\pgfpathlineto{\pgfqpoint{2.464522in}{6.544876in}}%
\pgfpathlineto{\pgfqpoint{2.464975in}{6.533246in}}%
\pgfpathlineto{\pgfqpoint{2.464975in}{6.533246in}}%
\pgfpathlineto{\pgfqpoint{2.465882in}{6.522492in}}%
\pgfpathlineto{\pgfqpoint{2.466335in}{6.528746in}}%
\pgfpathlineto{\pgfqpoint{2.466789in}{6.535056in}}%
\pgfpathlineto{\pgfqpoint{2.466789in}{6.535056in}}%
\pgfpathlineto{\pgfqpoint{2.466789in}{6.535056in}}%
\pgfpathlineto{\pgfqpoint{2.467695in}{6.520119in}}%
\pgfpathlineto{\pgfqpoint{2.468149in}{6.531611in}}%
\pgfpathlineto{\pgfqpoint{2.469962in}{6.525585in}}%
\pgfpathlineto{\pgfqpoint{2.473135in}{6.467791in}}%
\pgfpathlineto{\pgfqpoint{2.474949in}{6.448182in}}%
\pgfpathlineto{\pgfqpoint{2.475402in}{6.450899in}}%
\pgfpathlineto{\pgfqpoint{2.476309in}{6.450547in}}%
\pgfpathlineto{\pgfqpoint{2.477215in}{6.446264in}}%
\pgfpathlineto{\pgfqpoint{2.479935in}{6.491951in}}%
\pgfpathlineto{\pgfqpoint{2.480389in}{6.485233in}}%
\pgfpathlineto{\pgfqpoint{2.480842in}{6.490063in}}%
\pgfpathlineto{\pgfqpoint{2.481749in}{6.498628in}}%
\pgfpathlineto{\pgfqpoint{2.482202in}{6.477909in}}%
\pgfpathlineto{\pgfqpoint{2.483562in}{6.483178in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{6.466919in}}%
\pgfpathlineto{\pgfqpoint{2.486282in}{6.487895in}}%
\pgfpathlineto{\pgfqpoint{2.486736in}{6.486541in}}%
\pgfpathlineto{\pgfqpoint{2.490362in}{6.455332in}}%
\pgfpathlineto{\pgfqpoint{2.494442in}{6.548594in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{6.549050in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{6.591317in}}%
\pgfpathlineto{\pgfqpoint{2.499429in}{6.582611in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{6.556668in}}%
\pgfpathlineto{\pgfqpoint{2.503056in}{6.534713in}}%
\pgfpathlineto{\pgfqpoint{2.504869in}{6.554085in}}%
\pgfpathlineto{\pgfqpoint{2.505322in}{6.542848in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{6.522369in}}%
\pgfpathlineto{\pgfqpoint{2.507136in}{6.524135in}}%
\pgfpathlineto{\pgfqpoint{2.507589in}{6.532358in}}%
\pgfpathlineto{\pgfqpoint{2.508496in}{6.525526in}}%
\pgfpathlineto{\pgfqpoint{2.508949in}{6.525210in}}%
\pgfpathlineto{\pgfqpoint{2.513482in}{6.485965in}}%
\pgfpathlineto{\pgfqpoint{2.513936in}{6.491651in}}%
\pgfpathlineto{\pgfqpoint{2.514389in}{6.494058in}}%
\pgfpathlineto{\pgfqpoint{2.515296in}{6.485662in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{6.526666in}}%
\pgfpathlineto{\pgfqpoint{2.518469in}{6.517151in}}%
\pgfpathlineto{\pgfqpoint{2.518469in}{6.517151in}}%
\pgfpathlineto{\pgfqpoint{2.518469in}{6.517151in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{6.531554in}}%
\pgfpathlineto{\pgfqpoint{2.520282in}{6.529338in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{6.532050in}}%
\pgfpathlineto{\pgfqpoint{2.522096in}{6.530446in}}%
\pgfpathlineto{\pgfqpoint{2.526176in}{6.472093in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{6.473398in}}%
\pgfpathlineto{\pgfqpoint{2.528442in}{6.448171in}}%
\pgfpathlineto{\pgfqpoint{2.528896in}{6.452665in}}%
\pgfpathlineto{\pgfqpoint{2.532522in}{6.490485in}}%
\pgfpathlineto{\pgfqpoint{2.533429in}{6.483922in}}%
\pgfpathlineto{\pgfqpoint{2.534336in}{6.487494in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{6.488847in}}%
\pgfpathlineto{\pgfqpoint{2.535242in}{6.488079in}}%
\pgfpathlineto{\pgfqpoint{2.536602in}{6.464957in}}%
\pgfpathlineto{\pgfqpoint{2.537056in}{6.466655in}}%
\pgfpathlineto{\pgfqpoint{2.538869in}{6.485794in}}%
\pgfpathlineto{\pgfqpoint{2.539322in}{6.485333in}}%
\pgfpathlineto{\pgfqpoint{2.539776in}{6.482248in}}%
\pgfpathlineto{\pgfqpoint{2.539776in}{6.482248in}}%
\pgfpathlineto{\pgfqpoint{2.539776in}{6.482248in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{6.489568in}}%
\pgfpathlineto{\pgfqpoint{2.541136in}{6.484307in}}%
\pgfpathlineto{\pgfqpoint{2.541589in}{6.473727in}}%
\pgfpathlineto{\pgfqpoint{2.542496in}{6.483794in}}%
\pgfpathlineto{\pgfqpoint{2.544762in}{6.498848in}}%
\pgfpathlineto{\pgfqpoint{2.545216in}{6.501860in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{6.500451in}}%
\pgfpathlineto{\pgfqpoint{2.548389in}{6.429655in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{6.371320in}}%
\pgfpathlineto{\pgfqpoint{2.556549in}{6.408438in}}%
\pgfpathlineto{\pgfqpoint{2.557909in}{6.391057in}}%
\pgfpathlineto{\pgfqpoint{2.558816in}{6.382474in}}%
\pgfpathlineto{\pgfqpoint{2.559722in}{6.395304in}}%
\pgfpathlineto{\pgfqpoint{2.560176in}{6.382497in}}%
\pgfpathlineto{\pgfqpoint{2.561536in}{6.377376in}}%
\pgfpathlineto{\pgfqpoint{2.565162in}{6.419823in}}%
\pgfpathlineto{\pgfqpoint{2.566522in}{6.457161in}}%
\pgfpathlineto{\pgfqpoint{2.569696in}{6.525595in}}%
\pgfpathlineto{\pgfqpoint{2.570602in}{6.522767in}}%
\pgfpathlineto{\pgfqpoint{2.573776in}{6.542785in}}%
\pgfpathlineto{\pgfqpoint{2.574682in}{6.542225in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{6.540811in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{6.540811in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{6.540811in}}%
\pgfpathlineto{\pgfqpoint{2.575589in}{6.542736in}}%
\pgfpathlineto{\pgfqpoint{2.576042in}{6.542613in}}%
\pgfpathlineto{\pgfqpoint{2.576496in}{6.536839in}}%
\pgfpathlineto{\pgfqpoint{2.576949in}{6.553333in}}%
\pgfpathlineto{\pgfqpoint{2.577856in}{6.543874in}}%
\pgfpathlineto{\pgfqpoint{2.578309in}{6.532680in}}%
\pgfpathlineto{\pgfqpoint{2.579216in}{6.540032in}}%
\pgfpathlineto{\pgfqpoint{2.580122in}{6.536508in}}%
\pgfpathlineto{\pgfqpoint{2.581936in}{6.525396in}}%
\pgfpathlineto{\pgfqpoint{2.582389in}{6.527902in}}%
\pgfpathlineto{\pgfqpoint{2.586016in}{6.466115in}}%
\pgfpathlineto{\pgfqpoint{2.590096in}{6.401717in}}%
\pgfpathlineto{\pgfqpoint{2.590549in}{6.407381in}}%
\pgfpathlineto{\pgfqpoint{2.591909in}{6.427648in}}%
\pgfpathlineto{\pgfqpoint{2.592362in}{6.416836in}}%
\pgfpathlineto{\pgfqpoint{2.592816in}{6.415154in}}%
\pgfpathlineto{\pgfqpoint{2.596896in}{6.452832in}}%
\pgfpathlineto{\pgfqpoint{2.597349in}{6.450235in}}%
\pgfpathlineto{\pgfqpoint{2.599616in}{6.434992in}}%
\pgfpathlineto{\pgfqpoint{2.601882in}{6.465014in}}%
\pgfpathlineto{\pgfqpoint{2.604602in}{6.500739in}}%
\pgfpathlineto{\pgfqpoint{2.608229in}{6.590990in}}%
\pgfpathlineto{\pgfqpoint{2.608682in}{6.591544in}}%
\pgfpathlineto{\pgfqpoint{2.609136in}{6.591067in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{6.603831in}}%
\pgfpathlineto{\pgfqpoint{2.610949in}{6.600196in}}%
\pgfpathlineto{\pgfqpoint{2.614576in}{6.556580in}}%
\pgfpathlineto{\pgfqpoint{2.615029in}{6.565088in}}%
\pgfpathlineto{\pgfqpoint{2.617296in}{6.593341in}}%
\pgfpathlineto{\pgfqpoint{2.618656in}{6.612643in}}%
\pgfpathlineto{\pgfqpoint{2.619562in}{6.603596in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{6.525562in}}%
\pgfpathlineto{\pgfqpoint{2.625002in}{6.535884in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{6.528036in}}%
\pgfpathlineto{\pgfqpoint{2.626362in}{6.519700in}}%
\pgfpathlineto{\pgfqpoint{2.626816in}{6.526409in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{6.529872in}}%
\pgfpathlineto{\pgfqpoint{2.628176in}{6.500876in}}%
\pgfpathlineto{\pgfqpoint{2.629536in}{6.503399in}}%
\pgfpathlineto{\pgfqpoint{2.629989in}{6.505329in}}%
\pgfpathlineto{\pgfqpoint{2.629989in}{6.505329in}}%
\pgfpathlineto{\pgfqpoint{2.629989in}{6.505329in}}%
\pgfpathlineto{\pgfqpoint{2.630896in}{6.490955in}}%
\pgfpathlineto{\pgfqpoint{2.631349in}{6.499438in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{6.507448in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{6.507448in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{6.507448in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{6.462279in}}%
\pgfpathlineto{\pgfqpoint{2.637243in}{6.448425in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{6.456425in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{6.456425in}}%
\pgfpathlineto{\pgfqpoint{2.637696in}{6.456425in}}%
\pgfpathlineto{\pgfqpoint{2.638149in}{6.448241in}}%
\pgfpathlineto{\pgfqpoint{2.639509in}{6.449247in}}%
\pgfpathlineto{\pgfqpoint{2.639963in}{6.444169in}}%
\pgfpathlineto{\pgfqpoint{2.639963in}{6.444169in}}%
\pgfpathlineto{\pgfqpoint{2.639963in}{6.444169in}}%
\pgfpathlineto{\pgfqpoint{2.642683in}{6.486710in}}%
\pgfpathlineto{\pgfqpoint{2.643136in}{6.482311in}}%
\pgfpathlineto{\pgfqpoint{2.643589in}{6.480263in}}%
\pgfpathlineto{\pgfqpoint{2.645856in}{6.512574in}}%
\pgfpathlineto{\pgfqpoint{2.646763in}{6.501832in}}%
\pgfpathlineto{\pgfqpoint{2.647216in}{6.507934in}}%
\pgfpathlineto{\pgfqpoint{2.647669in}{6.516256in}}%
\pgfpathlineto{\pgfqpoint{2.647669in}{6.516256in}}%
\pgfpathlineto{\pgfqpoint{2.647669in}{6.516256in}}%
\pgfpathlineto{\pgfqpoint{2.649936in}{6.486645in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{6.454848in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{6.465066in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{6.462375in}}%
\pgfpathlineto{\pgfqpoint{2.655376in}{6.461740in}}%
\pgfpathlineto{\pgfqpoint{2.656736in}{6.444532in}}%
\pgfpathlineto{\pgfqpoint{2.657189in}{6.445335in}}%
\pgfpathlineto{\pgfqpoint{2.657643in}{6.449603in}}%
\pgfpathlineto{\pgfqpoint{2.658096in}{6.447940in}}%
\pgfpathlineto{\pgfqpoint{2.658549in}{6.442691in}}%
\pgfpathlineto{\pgfqpoint{2.659003in}{6.446564in}}%
\pgfpathlineto{\pgfqpoint{2.661723in}{6.496230in}}%
\pgfpathlineto{\pgfqpoint{2.662629in}{6.501409in}}%
\pgfpathlineto{\pgfqpoint{2.663083in}{6.494007in}}%
\pgfpathlineto{\pgfqpoint{2.663083in}{6.494007in}}%
\pgfpathlineto{\pgfqpoint{2.663083in}{6.494007in}}%
\pgfpathlineto{\pgfqpoint{2.663989in}{6.518478in}}%
\pgfpathlineto{\pgfqpoint{2.664443in}{6.507532in}}%
\pgfpathlineto{\pgfqpoint{2.666256in}{6.492363in}}%
\pgfpathlineto{\pgfqpoint{2.667616in}{6.497162in}}%
\pgfpathlineto{\pgfqpoint{2.668523in}{6.490094in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{6.514405in}}%
\pgfpathlineto{\pgfqpoint{2.673056in}{6.492899in}}%
\pgfpathlineto{\pgfqpoint{2.673509in}{6.500448in}}%
\pgfpathlineto{\pgfqpoint{2.673963in}{6.501003in}}%
\pgfpathlineto{\pgfqpoint{2.674416in}{6.495459in}}%
\pgfpathlineto{\pgfqpoint{2.675323in}{6.496921in}}%
\pgfpathlineto{\pgfqpoint{2.683029in}{6.616222in}}%
\pgfpathlineto{\pgfqpoint{2.683483in}{6.611410in}}%
\pgfpathlineto{\pgfqpoint{2.684389in}{6.604289in}}%
\pgfpathlineto{\pgfqpoint{2.684843in}{6.599584in}}%
\pgfpathlineto{\pgfqpoint{2.685296in}{6.615976in}}%
\pgfpathlineto{\pgfqpoint{2.686203in}{6.601642in}}%
\pgfpathlineto{\pgfqpoint{2.688469in}{6.576851in}}%
\pgfpathlineto{\pgfqpoint{2.689829in}{6.595949in}}%
\pgfpathlineto{\pgfqpoint{2.690283in}{6.585226in}}%
\pgfpathlineto{\pgfqpoint{2.692549in}{6.555007in}}%
\pgfpathlineto{\pgfqpoint{2.693003in}{6.557797in}}%
\pgfpathlineto{\pgfqpoint{2.693456in}{6.563293in}}%
\pgfpathlineto{\pgfqpoint{2.694816in}{6.561768in}}%
\pgfpathlineto{\pgfqpoint{2.695269in}{6.559686in}}%
\pgfpathlineto{\pgfqpoint{2.695723in}{6.548534in}}%
\pgfpathlineto{\pgfqpoint{2.695723in}{6.548534in}}%
\pgfpathlineto{\pgfqpoint{2.695723in}{6.548534in}}%
\pgfpathlineto{\pgfqpoint{2.696176in}{6.563349in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{6.555248in}}%
\pgfpathlineto{\pgfqpoint{2.697536in}{6.550515in}}%
\pgfpathlineto{\pgfqpoint{2.697989in}{6.554978in}}%
\pgfpathlineto{\pgfqpoint{2.698443in}{6.561272in}}%
\pgfpathlineto{\pgfqpoint{2.698896in}{6.558268in}}%
\pgfpathlineto{\pgfqpoint{2.698896in}{6.558268in}}%
\pgfpathlineto{\pgfqpoint{2.701616in}{6.539004in}}%
\pgfpathlineto{\pgfqpoint{2.702976in}{6.561660in}}%
\pgfpathlineto{\pgfqpoint{2.703429in}{6.552173in}}%
\pgfpathlineto{\pgfqpoint{2.703883in}{6.551122in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{6.540789in}}%
\pgfpathlineto{\pgfqpoint{2.705696in}{6.542575in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{6.634944in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{6.563699in}}%
\pgfpathlineto{\pgfqpoint{2.718389in}{6.547146in}}%
\pgfpathlineto{\pgfqpoint{2.719296in}{6.549213in}}%
\pgfpathlineto{\pgfqpoint{2.719749in}{6.552476in}}%
\pgfpathlineto{\pgfqpoint{2.719749in}{6.552476in}}%
\pgfpathlineto{\pgfqpoint{2.719749in}{6.552476in}}%
\pgfpathlineto{\pgfqpoint{2.720656in}{6.544598in}}%
\pgfpathlineto{\pgfqpoint{2.721563in}{6.548143in}}%
\pgfpathlineto{\pgfqpoint{2.722016in}{6.542231in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{6.544795in}}%
\pgfpathlineto{\pgfqpoint{2.722923in}{6.551322in}}%
\pgfpathlineto{\pgfqpoint{2.722923in}{6.551322in}}%
\pgfpathlineto{\pgfqpoint{2.722923in}{6.551322in}}%
\pgfpathlineto{\pgfqpoint{2.727003in}{6.491690in}}%
\pgfpathlineto{\pgfqpoint{2.729723in}{6.468081in}}%
\pgfpathlineto{\pgfqpoint{2.730176in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{2.731083in}{6.470047in}}%
\pgfpathlineto{\pgfqpoint{2.733349in}{6.450111in}}%
\pgfpathlineto{\pgfqpoint{2.733803in}{6.454505in}}%
\pgfpathlineto{\pgfqpoint{2.734256in}{6.454942in}}%
\pgfpathlineto{\pgfqpoint{2.734709in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{2.734709in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{2.734709in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{2.735163in}{6.451683in}}%
\pgfpathlineto{\pgfqpoint{2.735616in}{6.453754in}}%
\pgfpathlineto{\pgfqpoint{2.736523in}{6.471876in}}%
\pgfpathlineto{\pgfqpoint{2.736976in}{6.466275in}}%
\pgfpathlineto{\pgfqpoint{2.737429in}{6.462274in}}%
\pgfpathlineto{\pgfqpoint{2.737883in}{6.463340in}}%
\pgfpathlineto{\pgfqpoint{2.738336in}{6.471445in}}%
\pgfpathlineto{\pgfqpoint{2.738789in}{6.470376in}}%
\pgfpathlineto{\pgfqpoint{2.739696in}{6.455487in}}%
\pgfpathlineto{\pgfqpoint{2.740603in}{6.462527in}}%
\pgfpathlineto{\pgfqpoint{2.741509in}{6.467483in}}%
\pgfpathlineto{\pgfqpoint{2.741963in}{6.475853in}}%
\pgfpathlineto{\pgfqpoint{2.742416in}{6.475174in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{6.418693in}}%
\pgfpathlineto{\pgfqpoint{2.746043in}{6.419111in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{6.417783in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{6.429200in}}%
\pgfpathlineto{\pgfqpoint{2.747856in}{6.421101in}}%
\pgfpathlineto{\pgfqpoint{2.748309in}{6.421219in}}%
\pgfpathlineto{\pgfqpoint{2.748763in}{6.435323in}}%
\pgfpathlineto{\pgfqpoint{2.750123in}{6.432150in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{6.430838in}}%
\pgfpathlineto{\pgfqpoint{2.751029in}{6.436757in}}%
\pgfpathlineto{\pgfqpoint{2.751936in}{6.433573in}}%
\pgfpathlineto{\pgfqpoint{2.756469in}{6.336590in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{6.512867in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{6.510408in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{6.505010in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{6.505010in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{6.505010in}}%
\pgfpathlineto{\pgfqpoint{2.769616in}{6.543562in}}%
\pgfpathlineto{\pgfqpoint{2.770069in}{6.538614in}}%
\pgfpathlineto{\pgfqpoint{2.771883in}{6.579061in}}%
\pgfpathlineto{\pgfqpoint{2.772336in}{6.570635in}}%
\pgfpathlineto{\pgfqpoint{2.772789in}{6.562578in}}%
\pgfpathlineto{\pgfqpoint{2.772789in}{6.562578in}}%
\pgfpathlineto{\pgfqpoint{2.772789in}{6.562578in}}%
\pgfpathlineto{\pgfqpoint{2.774149in}{6.597295in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{6.591297in}}%
\pgfpathlineto{\pgfqpoint{2.775509in}{6.578639in}}%
\pgfpathlineto{\pgfqpoint{2.775509in}{6.578639in}}%
\pgfpathlineto{\pgfqpoint{2.775509in}{6.578639in}}%
\pgfpathlineto{\pgfqpoint{2.775963in}{6.592961in}}%
\pgfpathlineto{\pgfqpoint{2.775963in}{6.592961in}}%
\pgfpathlineto{\pgfqpoint{2.775963in}{6.592961in}}%
\pgfpathlineto{\pgfqpoint{2.776416in}{6.575214in}}%
\pgfpathlineto{\pgfqpoint{2.777776in}{6.578911in}}%
\pgfpathlineto{\pgfqpoint{2.778230in}{6.578574in}}%
\pgfpathlineto{\pgfqpoint{2.783216in}{6.502455in}}%
\pgfpathlineto{\pgfqpoint{2.784576in}{6.511738in}}%
\pgfpathlineto{\pgfqpoint{2.787296in}{6.529043in}}%
\pgfpathlineto{\pgfqpoint{2.787750in}{6.526869in}}%
\pgfpathlineto{\pgfqpoint{2.788656in}{6.543677in}}%
\pgfpathlineto{\pgfqpoint{2.789110in}{6.530462in}}%
\pgfpathlineto{\pgfqpoint{2.789563in}{6.531792in}}%
\pgfpathlineto{\pgfqpoint{2.792736in}{6.503187in}}%
\pgfpathlineto{\pgfqpoint{2.795456in}{6.518812in}}%
\pgfpathlineto{\pgfqpoint{2.798630in}{6.478673in}}%
\pgfpathlineto{\pgfqpoint{2.799536in}{6.490588in}}%
\pgfpathlineto{\pgfqpoint{2.799990in}{6.485629in}}%
\pgfpathlineto{\pgfqpoint{2.800443in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{2.800443in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{2.800443in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{2.800896in}{6.486021in}}%
\pgfpathlineto{\pgfqpoint{2.801350in}{6.485438in}}%
\pgfpathlineto{\pgfqpoint{2.801803in}{6.469782in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{6.476118in}}%
\pgfpathlineto{\pgfqpoint{2.803616in}{6.483370in}}%
\pgfpathlineto{\pgfqpoint{2.806336in}{6.422811in}}%
\pgfpathlineto{\pgfqpoint{2.808150in}{6.397868in}}%
\pgfpathlineto{\pgfqpoint{2.808603in}{6.402316in}}%
\pgfpathlineto{\pgfqpoint{2.809056in}{6.401618in}}%
\pgfpathlineto{\pgfqpoint{2.809510in}{6.406317in}}%
\pgfpathlineto{\pgfqpoint{2.811323in}{6.433659in}}%
\pgfpathlineto{\pgfqpoint{2.811776in}{6.432377in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{6.489166in}}%
\pgfpathlineto{\pgfqpoint{2.816310in}{6.481289in}}%
\pgfpathlineto{\pgfqpoint{2.818123in}{6.465317in}}%
\pgfpathlineto{\pgfqpoint{2.820390in}{6.486741in}}%
\pgfpathlineto{\pgfqpoint{2.820843in}{6.481060in}}%
\pgfpathlineto{\pgfqpoint{2.821750in}{6.485548in}}%
\pgfpathlineto{\pgfqpoint{2.824016in}{6.498891in}}%
\pgfpathlineto{\pgfqpoint{2.824470in}{6.497055in}}%
\pgfpathlineto{\pgfqpoint{2.825376in}{6.489543in}}%
\pgfpathlineto{\pgfqpoint{2.825376in}{6.489543in}}%
\pgfpathlineto{\pgfqpoint{2.825376in}{6.489543in}}%
\pgfpathlineto{\pgfqpoint{2.825830in}{6.497667in}}%
\pgfpathlineto{\pgfqpoint{2.826283in}{6.489770in}}%
\pgfpathlineto{\pgfqpoint{2.827190in}{6.479353in}}%
\pgfpathlineto{\pgfqpoint{2.828096in}{6.482388in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{6.481088in}}%
\pgfpathlineto{\pgfqpoint{2.834896in}{6.572782in}}%
\pgfpathlineto{\pgfqpoint{2.835350in}{6.584301in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{6.582427in}}%
\pgfpathlineto{\pgfqpoint{2.838523in}{6.562399in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{6.525482in}}%
\pgfpathlineto{\pgfqpoint{2.841243in}{6.525864in}}%
\pgfpathlineto{\pgfqpoint{2.842150in}{6.529055in}}%
\pgfpathlineto{\pgfqpoint{2.847136in}{6.462240in}}%
\pgfpathlineto{\pgfqpoint{2.847590in}{6.460472in}}%
\pgfpathlineto{\pgfqpoint{2.849403in}{6.473511in}}%
\pgfpathlineto{\pgfqpoint{2.850310in}{6.451761in}}%
\pgfpathlineto{\pgfqpoint{2.851216in}{6.465428in}}%
\pgfpathlineto{\pgfqpoint{2.851670in}{6.470488in}}%
\pgfpathlineto{\pgfqpoint{2.851670in}{6.470488in}}%
\pgfpathlineto{\pgfqpoint{2.851670in}{6.470488in}}%
\pgfpathlineto{\pgfqpoint{2.852123in}{6.464157in}}%
\pgfpathlineto{\pgfqpoint{2.852123in}{6.464157in}}%
\pgfpathlineto{\pgfqpoint{2.852123in}{6.464157in}}%
\pgfpathlineto{\pgfqpoint{2.854390in}{6.497286in}}%
\pgfpathlineto{\pgfqpoint{2.854843in}{6.491050in}}%
\pgfpathlineto{\pgfqpoint{2.855296in}{6.480841in}}%
\pgfpathlineto{\pgfqpoint{2.855296in}{6.480841in}}%
\pgfpathlineto{\pgfqpoint{2.855296in}{6.480841in}}%
\pgfpathlineto{\pgfqpoint{2.855750in}{6.492166in}}%
\pgfpathlineto{\pgfqpoint{2.857110in}{6.492095in}}%
\pgfpathlineto{\pgfqpoint{2.858470in}{6.477814in}}%
\pgfpathlineto{\pgfqpoint{2.858923in}{6.483961in}}%
\pgfpathlineto{\pgfqpoint{2.859376in}{6.484429in}}%
\pgfpathlineto{\pgfqpoint{2.862096in}{6.515070in}}%
\pgfpathlineto{\pgfqpoint{2.862550in}{6.513625in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{6.558488in}}%
\pgfpathlineto{\pgfqpoint{2.865723in}{6.558956in}}%
\pgfpathlineto{\pgfqpoint{2.867083in}{6.584506in}}%
\pgfpathlineto{\pgfqpoint{2.867536in}{6.576978in}}%
\pgfpathlineto{\pgfqpoint{2.867990in}{6.558569in}}%
\pgfpathlineto{\pgfqpoint{2.869350in}{6.564217in}}%
\pgfpathlineto{\pgfqpoint{2.870710in}{6.542056in}}%
\pgfpathlineto{\pgfqpoint{2.871163in}{6.556185in}}%
\pgfpathlineto{\pgfqpoint{2.872976in}{6.548462in}}%
\pgfpathlineto{\pgfqpoint{2.873430in}{6.547115in}}%
\pgfpathlineto{\pgfqpoint{2.873430in}{6.547115in}}%
\pgfpathlineto{\pgfqpoint{2.873430in}{6.547115in}}%
\pgfpathlineto{\pgfqpoint{2.873883in}{6.549982in}}%
\pgfpathlineto{\pgfqpoint{2.875696in}{6.566968in}}%
\pgfpathlineto{\pgfqpoint{2.877510in}{6.565183in}}%
\pgfpathlineto{\pgfqpoint{2.877963in}{6.573413in}}%
\pgfpathlineto{\pgfqpoint{2.878416in}{6.569379in}}%
\pgfpathlineto{\pgfqpoint{2.880230in}{6.548606in}}%
\pgfpathlineto{\pgfqpoint{2.880683in}{6.551414in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{6.518708in}}%
\pgfpathlineto{\pgfqpoint{2.886123in}{6.495597in}}%
\pgfpathlineto{\pgfqpoint{2.886576in}{6.505180in}}%
\pgfpathlineto{\pgfqpoint{2.888390in}{6.555604in}}%
\pgfpathlineto{\pgfqpoint{2.888843in}{6.552465in}}%
\pgfpathlineto{\pgfqpoint{2.891110in}{6.594672in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{6.616563in}}%
\pgfpathlineto{\pgfqpoint{2.892923in}{6.616498in}}%
\pgfpathlineto{\pgfqpoint{2.893376in}{6.611776in}}%
\pgfpathlineto{\pgfqpoint{2.894736in}{6.638503in}}%
\pgfpathlineto{\pgfqpoint{2.895643in}{6.636296in}}%
\pgfpathlineto{\pgfqpoint{2.896096in}{6.640799in}}%
\pgfpathlineto{\pgfqpoint{2.897910in}{6.615460in}}%
\pgfpathlineto{\pgfqpoint{2.898363in}{6.617236in}}%
\pgfpathlineto{\pgfqpoint{2.898816in}{6.619710in}}%
\pgfpathlineto{\pgfqpoint{2.901536in}{6.597300in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{6.596807in}}%
\pgfpathlineto{\pgfqpoint{2.902896in}{6.599891in}}%
\pgfpathlineto{\pgfqpoint{2.906523in}{6.523921in}}%
\pgfpathlineto{\pgfqpoint{2.908336in}{6.493288in}}%
\pgfpathlineto{\pgfqpoint{2.908790in}{6.497721in}}%
\pgfpathlineto{\pgfqpoint{2.909696in}{6.494710in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{6.535916in}}%
\pgfpathlineto{\pgfqpoint{2.913323in}{6.526176in}}%
\pgfpathlineto{\pgfqpoint{2.913776in}{6.517901in}}%
\pgfpathlineto{\pgfqpoint{2.913776in}{6.517901in}}%
\pgfpathlineto{\pgfqpoint{2.913776in}{6.517901in}}%
\pgfpathlineto{\pgfqpoint{2.915590in}{6.549685in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{6.546865in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{6.539978in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{6.539978in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{6.539978in}}%
\pgfpathlineto{\pgfqpoint{2.917403in}{6.551786in}}%
\pgfpathlineto{\pgfqpoint{2.918763in}{6.549906in}}%
\pgfpathlineto{\pgfqpoint{2.921030in}{6.530399in}}%
\pgfpathlineto{\pgfqpoint{2.922390in}{6.533479in}}%
\pgfpathlineto{\pgfqpoint{2.922843in}{6.532401in}}%
\pgfpathlineto{\pgfqpoint{2.925563in}{6.506363in}}%
\pgfpathlineto{\pgfqpoint{2.926470in}{6.509860in}}%
\pgfpathlineto{\pgfqpoint{2.926923in}{6.512662in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{6.531809in}}%
\pgfpathlineto{\pgfqpoint{2.928737in}{6.527496in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{6.511534in}}%
\pgfpathlineto{\pgfqpoint{2.931003in}{6.520230in}}%
\pgfpathlineto{\pgfqpoint{2.931457in}{6.518354in}}%
\pgfpathlineto{\pgfqpoint{2.932817in}{6.537890in}}%
\pgfpathlineto{\pgfqpoint{2.933723in}{6.528832in}}%
\pgfpathlineto{\pgfqpoint{2.934177in}{6.533541in}}%
\pgfpathlineto{\pgfqpoint{2.934630in}{6.518825in}}%
\pgfpathlineto{\pgfqpoint{2.935537in}{6.528455in}}%
\pgfpathlineto{\pgfqpoint{2.937350in}{6.538956in}}%
\pgfpathlineto{\pgfqpoint{2.937803in}{6.534270in}}%
\pgfpathlineto{\pgfqpoint{2.937803in}{6.534270in}}%
\pgfpathlineto{\pgfqpoint{2.937803in}{6.534270in}}%
\pgfpathlineto{\pgfqpoint{2.938257in}{6.539438in}}%
\pgfpathlineto{\pgfqpoint{2.938257in}{6.539438in}}%
\pgfpathlineto{\pgfqpoint{2.938257in}{6.539438in}}%
\pgfpathlineto{\pgfqpoint{2.939163in}{6.519500in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{6.526321in}}%
\pgfpathlineto{\pgfqpoint{2.942790in}{6.552898in}}%
\pgfpathlineto{\pgfqpoint{2.943697in}{6.543239in}}%
\pgfpathlineto{\pgfqpoint{2.944603in}{6.551454in}}%
\pgfpathlineto{\pgfqpoint{2.945057in}{6.559679in}}%
\pgfpathlineto{\pgfqpoint{2.945510in}{6.556053in}}%
\pgfpathlineto{\pgfqpoint{2.945510in}{6.556053in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{6.550425in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{6.550425in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{6.550425in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{6.560197in}}%
\pgfpathlineto{\pgfqpoint{2.946870in}{6.553005in}}%
\pgfpathlineto{\pgfqpoint{2.947323in}{6.543206in}}%
\pgfpathlineto{\pgfqpoint{2.948683in}{6.543669in}}%
\pgfpathlineto{\pgfqpoint{2.949590in}{6.551198in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{6.566135in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{6.561507in}}%
\pgfpathlineto{\pgfqpoint{2.951403in}{6.554547in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{6.558533in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{6.558533in}}%
\pgfpathlineto{\pgfqpoint{2.952310in}{6.563449in}}%
\pgfpathlineto{\pgfqpoint{2.952310in}{6.563449in}}%
\pgfpathlineto{\pgfqpoint{2.952310in}{6.563449in}}%
\pgfpathlineto{\pgfqpoint{2.954577in}{6.526697in}}%
\pgfpathlineto{\pgfqpoint{2.956390in}{6.550964in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{6.544843in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{6.544843in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{6.544843in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{6.564773in}}%
\pgfpathlineto{\pgfqpoint{2.958203in}{6.560369in}}%
\pgfpathlineto{\pgfqpoint{2.959110in}{6.549238in}}%
\pgfpathlineto{\pgfqpoint{2.959563in}{6.559704in}}%
\pgfpathlineto{\pgfqpoint{2.960017in}{6.566239in}}%
\pgfpathlineto{\pgfqpoint{2.960470in}{6.559826in}}%
\pgfpathlineto{\pgfqpoint{2.960470in}{6.559826in}}%
\pgfpathlineto{\pgfqpoint{2.960923in}{6.558629in}}%
\pgfpathlineto{\pgfqpoint{2.962283in}{6.606572in}}%
\pgfpathlineto{\pgfqpoint{2.965003in}{6.844253in}}%
\pgfpathlineto{\pgfqpoint{2.968630in}{7.484848in}}%
\pgfpathlineto{\pgfqpoint{2.971350in}{7.985985in}}%
\pgfpathlineto{\pgfqpoint{2.975883in}{8.352233in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{8.340424in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{8.298458in}}%
\pgfpathlineto{\pgfqpoint{2.978150in}{8.328809in}}%
\pgfpathlineto{\pgfqpoint{2.979963in}{8.504766in}}%
\pgfpathlineto{\pgfqpoint{2.980417in}{8.476140in}}%
\pgfpathlineto{\pgfqpoint{2.981323in}{8.187247in}}%
\pgfpathlineto{\pgfqpoint{2.982230in}{8.215547in}}%
\pgfpathlineto{\pgfqpoint{2.983590in}{8.352339in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{8.258368in}}%
\pgfpathlineto{\pgfqpoint{2.984497in}{8.069051in}}%
\pgfpathlineto{\pgfqpoint{2.985403in}{8.117594in}}%
\pgfpathlineto{\pgfqpoint{2.987217in}{8.300942in}}%
\pgfpathlineto{\pgfqpoint{2.987670in}{8.295933in}}%
\pgfpathlineto{\pgfqpoint{2.988123in}{8.312144in}}%
\pgfpathlineto{\pgfqpoint{2.988123in}{8.312144in}}%
\pgfpathlineto{\pgfqpoint{2.988123in}{8.312144in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{8.181243in}}%
\pgfpathlineto{\pgfqpoint{2.990390in}{8.243398in}}%
\pgfpathlineto{\pgfqpoint{2.992203in}{8.416326in}}%
\pgfpathlineto{\pgfqpoint{2.993563in}{8.020321in}}%
\pgfpathlineto{\pgfqpoint{2.994017in}{8.076405in}}%
\pgfpathlineto{\pgfqpoint{2.995830in}{7.926779in}}%
\pgfpathlineto{\pgfqpoint{2.996283in}{7.990161in}}%
\pgfpathlineto{\pgfqpoint{2.996737in}{7.993063in}}%
\pgfpathlineto{\pgfqpoint{2.998550in}{8.379944in}}%
\pgfpathlineto{\pgfqpoint{2.999003in}{8.289952in}}%
\pgfpathlineto{\pgfqpoint{3.000363in}{8.403291in}}%
\pgfpathlineto{\pgfqpoint{3.000817in}{8.378723in}}%
\pgfpathlineto{\pgfqpoint{3.003083in}{8.300117in}}%
\pgfpathlineto{\pgfqpoint{3.006257in}{8.141462in}}%
\pgfpathlineto{\pgfqpoint{3.008523in}{8.458688in}}%
\pgfpathlineto{\pgfqpoint{3.009430in}{8.769640in}}%
\pgfpathmoveto{\pgfqpoint{3.464578in}{6.210904in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{6.185336in}}%
\pgfpathlineto{\pgfqpoint{3.466391in}{6.494061in}}%
\pgfpathlineto{\pgfqpoint{3.467751in}{6.466370in}}%
\pgfpathlineto{\pgfqpoint{3.468204in}{6.410623in}}%
\pgfpathlineto{\pgfqpoint{3.469111in}{6.462380in}}%
\pgfpathlineto{\pgfqpoint{3.469564in}{6.502993in}}%
\pgfpathlineto{\pgfqpoint{3.470471in}{6.495946in}}%
\pgfpathlineto{\pgfqpoint{3.470924in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{3.470924in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{3.470924in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{3.473644in}{6.583950in}}%
\pgfpathlineto{\pgfqpoint{3.474098in}{6.580465in}}%
\pgfpathlineto{\pgfqpoint{3.475458in}{6.539655in}}%
\pgfpathlineto{\pgfqpoint{3.475911in}{6.540619in}}%
\pgfpathlineto{\pgfqpoint{3.476818in}{6.522806in}}%
\pgfpathlineto{\pgfqpoint{3.477724in}{6.525658in}}%
\pgfpathlineto{\pgfqpoint{3.478631in}{6.518677in}}%
\pgfpathlineto{\pgfqpoint{3.480444in}{6.473988in}}%
\pgfpathlineto{\pgfqpoint{3.480898in}{6.479377in}}%
\pgfpathlineto{\pgfqpoint{3.480898in}{6.479377in}}%
\pgfpathlineto{\pgfqpoint{3.480898in}{6.479377in}}%
\pgfpathlineto{\pgfqpoint{3.482258in}{6.452377in}}%
\pgfpathlineto{\pgfqpoint{3.483618in}{6.459627in}}%
\pgfpathlineto{\pgfqpoint{3.484071in}{6.462555in}}%
\pgfpathlineto{\pgfqpoint{3.484071in}{6.462555in}}%
\pgfpathlineto{\pgfqpoint{3.484071in}{6.462555in}}%
\pgfpathlineto{\pgfqpoint{3.486791in}{6.430999in}}%
\pgfpathlineto{\pgfqpoint{3.487244in}{6.425693in}}%
\pgfpathlineto{\pgfqpoint{3.487244in}{6.425693in}}%
\pgfpathlineto{\pgfqpoint{3.487244in}{6.425693in}}%
\pgfpathlineto{\pgfqpoint{3.488151in}{6.434536in}}%
\pgfpathlineto{\pgfqpoint{3.489058in}{6.429861in}}%
\pgfpathlineto{\pgfqpoint{3.490418in}{6.443600in}}%
\pgfpathlineto{\pgfqpoint{3.492231in}{6.483055in}}%
\pgfpathlineto{\pgfqpoint{3.492684in}{6.482746in}}%
\pgfpathlineto{\pgfqpoint{3.494044in}{6.491527in}}%
\pgfpathlineto{\pgfqpoint{3.494498in}{6.488526in}}%
\pgfpathlineto{\pgfqpoint{3.498578in}{6.461211in}}%
\pgfpathlineto{\pgfqpoint{3.499938in}{6.467260in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{6.454085in}}%
\pgfpathlineto{\pgfqpoint{3.503111in}{6.454723in}}%
\pgfpathlineto{\pgfqpoint{3.507191in}{6.419106in}}%
\pgfpathlineto{\pgfqpoint{3.507644in}{6.423663in}}%
\pgfpathlineto{\pgfqpoint{3.509004in}{6.402432in}}%
\pgfpathlineto{\pgfqpoint{3.509458in}{6.410681in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{6.407503in}}%
\pgfpathlineto{\pgfqpoint{3.517165in}{6.501101in}}%
\pgfpathlineto{\pgfqpoint{3.518071in}{6.505661in}}%
\pgfpathlineto{\pgfqpoint{3.519431in}{6.519972in}}%
\pgfpathlineto{\pgfqpoint{3.520791in}{6.517829in}}%
\pgfpathlineto{\pgfqpoint{3.522605in}{6.525242in}}%
\pgfpathlineto{\pgfqpoint{3.525325in}{6.549204in}}%
\pgfpathlineto{\pgfqpoint{3.532578in}{6.506477in}}%
\pgfpathlineto{\pgfqpoint{3.533031in}{6.507065in}}%
\pgfpathlineto{\pgfqpoint{3.533485in}{6.510032in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{6.493474in}}%
\pgfpathlineto{\pgfqpoint{3.538471in}{6.485068in}}%
\pgfpathlineto{\pgfqpoint{3.538925in}{6.488116in}}%
\pgfpathlineto{\pgfqpoint{3.540285in}{6.486845in}}%
\pgfpathlineto{\pgfqpoint{3.549351in}{6.394710in}}%
\pgfpathlineto{\pgfqpoint{3.549805in}{6.396239in}}%
\pgfpathlineto{\pgfqpoint{3.552525in}{6.430161in}}%
\pgfpathlineto{\pgfqpoint{3.555698in}{6.465948in}}%
\pgfpathlineto{\pgfqpoint{3.556151in}{6.458835in}}%
\pgfpathlineto{\pgfqpoint{3.558418in}{6.478187in}}%
\pgfpathlineto{\pgfqpoint{3.560685in}{6.495629in}}%
\pgfpathlineto{\pgfqpoint{3.561138in}{6.494539in}}%
\pgfpathlineto{\pgfqpoint{3.561591in}{6.487828in}}%
\pgfpathlineto{\pgfqpoint{3.562045in}{6.492262in}}%
\pgfpathlineto{\pgfqpoint{3.562498in}{6.498076in}}%
\pgfpathlineto{\pgfqpoint{3.563405in}{6.496937in}}%
\pgfpathlineto{\pgfqpoint{3.565218in}{6.484688in}}%
\pgfpathlineto{\pgfqpoint{3.565671in}{6.490824in}}%
\pgfpathlineto{\pgfqpoint{3.567938in}{6.494980in}}%
\pgfpathlineto{\pgfqpoint{3.569751in}{6.477694in}}%
\pgfpathlineto{\pgfqpoint{3.570205in}{6.477902in}}%
\pgfpathlineto{\pgfqpoint{3.572471in}{6.457502in}}%
\pgfpathlineto{\pgfqpoint{3.574285in}{6.461546in}}%
\pgfpathlineto{\pgfqpoint{3.574738in}{6.459610in}}%
\pgfpathlineto{\pgfqpoint{3.576551in}{6.445674in}}%
\pgfpathlineto{\pgfqpoint{3.578365in}{6.455046in}}%
\pgfpathlineto{\pgfqpoint{3.581085in}{6.477109in}}%
\pgfpathlineto{\pgfqpoint{3.583805in}{6.459866in}}%
\pgfpathlineto{\pgfqpoint{3.584258in}{6.464058in}}%
\pgfpathlineto{\pgfqpoint{3.584711in}{6.460418in}}%
\pgfpathlineto{\pgfqpoint{3.586071in}{6.449223in}}%
\pgfpathlineto{\pgfqpoint{3.586525in}{6.451584in}}%
\pgfpathlineto{\pgfqpoint{3.586978in}{6.450842in}}%
\pgfpathlineto{\pgfqpoint{3.587431in}{6.451335in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{6.454115in}}%
\pgfpathlineto{\pgfqpoint{3.590605in}{6.496726in}}%
\pgfpathlineto{\pgfqpoint{3.593778in}{6.532176in}}%
\pgfpathlineto{\pgfqpoint{3.594685in}{6.531124in}}%
\pgfpathlineto{\pgfqpoint{3.595138in}{6.529584in}}%
\pgfpathlineto{\pgfqpoint{3.595138in}{6.529584in}}%
\pgfpathlineto{\pgfqpoint{3.595138in}{6.529584in}}%
\pgfpathlineto{\pgfqpoint{3.597858in}{6.545386in}}%
\pgfpathlineto{\pgfqpoint{3.598311in}{6.543563in}}%
\pgfpathlineto{\pgfqpoint{3.599671in}{6.532298in}}%
\pgfpathlineto{\pgfqpoint{3.600125in}{6.532697in}}%
\pgfpathlineto{\pgfqpoint{3.600578in}{6.534072in}}%
\pgfpathlineto{\pgfqpoint{3.600578in}{6.534072in}}%
\pgfpathlineto{\pgfqpoint{3.600578in}{6.534072in}}%
\pgfpathlineto{\pgfqpoint{3.601031in}{6.530991in}}%
\pgfpathlineto{\pgfqpoint{3.603298in}{6.551473in}}%
\pgfpathlineto{\pgfqpoint{3.604658in}{6.545729in}}%
\pgfpathlineto{\pgfqpoint{3.605565in}{6.549187in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{6.559737in}}%
\pgfpathlineto{\pgfqpoint{3.610098in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{3.610551in}{6.554506in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{6.553775in}}%
\pgfpathlineto{\pgfqpoint{3.611911in}{6.550344in}}%
\pgfpathlineto{\pgfqpoint{3.611911in}{6.550344in}}%
\pgfpathlineto{\pgfqpoint{3.611911in}{6.550344in}}%
\pgfpathlineto{\pgfqpoint{3.613725in}{6.557953in}}%
\pgfpathlineto{\pgfqpoint{3.614178in}{6.556144in}}%
\pgfpathlineto{\pgfqpoint{3.614631in}{6.556876in}}%
\pgfpathlineto{\pgfqpoint{3.620071in}{6.598267in}}%
\pgfpathlineto{\pgfqpoint{3.620525in}{6.597507in}}%
\pgfpathlineto{\pgfqpoint{3.620978in}{6.597720in}}%
\pgfpathlineto{\pgfqpoint{3.621885in}{6.593806in}}%
\pgfpathlineto{\pgfqpoint{3.623245in}{6.603295in}}%
\pgfpathlineto{\pgfqpoint{3.629138in}{6.538313in}}%
\pgfpathlineto{\pgfqpoint{3.629591in}{6.541977in}}%
\pgfpathlineto{\pgfqpoint{3.630045in}{6.539623in}}%
\pgfpathlineto{\pgfqpoint{3.630045in}{6.539623in}}%
\pgfpathlineto{\pgfqpoint{3.630951in}{6.535244in}}%
\pgfpathlineto{\pgfqpoint{3.631405in}{6.539580in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{6.542912in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{6.542912in}}%
\pgfpathlineto{\pgfqpoint{3.631858in}{6.542912in}}%
\pgfpathlineto{\pgfqpoint{3.632311in}{6.536712in}}%
\pgfpathlineto{\pgfqpoint{3.632311in}{6.536712in}}%
\pgfpathlineto{\pgfqpoint{3.632311in}{6.536712in}}%
\pgfpathlineto{\pgfqpoint{3.632765in}{6.544459in}}%
\pgfpathlineto{\pgfqpoint{3.633218in}{6.543025in}}%
\pgfpathlineto{\pgfqpoint{3.633218in}{6.543025in}}%
\pgfpathlineto{\pgfqpoint{3.639111in}{6.475350in}}%
\pgfpathlineto{\pgfqpoint{3.639565in}{6.474131in}}%
\pgfpathlineto{\pgfqpoint{3.639565in}{6.474131in}}%
\pgfpathlineto{\pgfqpoint{3.639565in}{6.474131in}}%
\pgfpathlineto{\pgfqpoint{3.640018in}{6.475694in}}%
\pgfpathlineto{\pgfqpoint{3.641831in}{6.456058in}}%
\pgfpathlineto{\pgfqpoint{3.642285in}{6.462479in}}%
\pgfpathlineto{\pgfqpoint{3.646365in}{6.505944in}}%
\pgfpathlineto{\pgfqpoint{3.646818in}{6.502603in}}%
\pgfpathlineto{\pgfqpoint{3.647725in}{6.503370in}}%
\pgfpathlineto{\pgfqpoint{3.649085in}{6.507154in}}%
\pgfpathlineto{\pgfqpoint{3.649538in}{6.505214in}}%
\pgfpathlineto{\pgfqpoint{3.649991in}{6.506399in}}%
\pgfpathlineto{\pgfqpoint{3.652258in}{6.495634in}}%
\pgfpathlineto{\pgfqpoint{3.652711in}{6.495145in}}%
\pgfpathlineto{\pgfqpoint{3.653165in}{6.496009in}}%
\pgfpathlineto{\pgfqpoint{3.653618in}{6.504013in}}%
\pgfpathlineto{\pgfqpoint{3.654525in}{6.496289in}}%
\pgfpathlineto{\pgfqpoint{3.654978in}{6.494465in}}%
\pgfpathlineto{\pgfqpoint{3.654978in}{6.494465in}}%
\pgfpathlineto{\pgfqpoint{3.654978in}{6.494465in}}%
\pgfpathlineto{\pgfqpoint{3.658605in}{6.511373in}}%
\pgfpathlineto{\pgfqpoint{3.659058in}{6.508287in}}%
\pgfpathlineto{\pgfqpoint{3.659511in}{6.507266in}}%
\pgfpathlineto{\pgfqpoint{3.660871in}{6.524478in}}%
\pgfpathlineto{\pgfqpoint{3.661778in}{6.518284in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{6.514333in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{6.514333in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{6.514333in}}%
\pgfpathlineto{\pgfqpoint{3.662685in}{6.522502in}}%
\pgfpathlineto{\pgfqpoint{3.663138in}{6.517455in}}%
\pgfpathlineto{\pgfqpoint{3.663138in}{6.517455in}}%
\pgfpathlineto{\pgfqpoint{3.667218in}{6.482339in}}%
\pgfpathlineto{\pgfqpoint{3.667672in}{6.482251in}}%
\pgfpathlineto{\pgfqpoint{3.668125in}{6.483837in}}%
\pgfpathlineto{\pgfqpoint{3.668125in}{6.483837in}}%
\pgfpathlineto{\pgfqpoint{3.668125in}{6.483837in}}%
\pgfpathlineto{\pgfqpoint{3.669938in}{6.470247in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{6.463645in}}%
\pgfpathlineto{\pgfqpoint{3.672205in}{6.472371in}}%
\pgfpathlineto{\pgfqpoint{3.673112in}{6.468281in}}%
\pgfpathlineto{\pgfqpoint{3.673565in}{6.459047in}}%
\pgfpathlineto{\pgfqpoint{3.673565in}{6.459047in}}%
\pgfpathlineto{\pgfqpoint{3.673565in}{6.459047in}}%
\pgfpathlineto{\pgfqpoint{3.674472in}{6.472870in}}%
\pgfpathlineto{\pgfqpoint{3.675378in}{6.466692in}}%
\pgfpathlineto{\pgfqpoint{3.675832in}{6.466177in}}%
\pgfpathlineto{\pgfqpoint{3.676738in}{6.476605in}}%
\pgfpathlineto{\pgfqpoint{3.677645in}{6.474385in}}%
\pgfpathlineto{\pgfqpoint{3.680365in}{6.458347in}}%
\pgfpathlineto{\pgfqpoint{3.683085in}{6.480153in}}%
\pgfpathlineto{\pgfqpoint{3.683538in}{6.478206in}}%
\pgfpathlineto{\pgfqpoint{3.684445in}{6.491774in}}%
\pgfpathlineto{\pgfqpoint{3.685805in}{6.488863in}}%
\pgfpathlineto{\pgfqpoint{3.687165in}{6.497639in}}%
\pgfpathlineto{\pgfqpoint{3.688072in}{6.496598in}}%
\pgfpathlineto{\pgfqpoint{3.688525in}{6.497284in}}%
\pgfpathlineto{\pgfqpoint{3.689885in}{6.482681in}}%
\pgfpathlineto{\pgfqpoint{3.690792in}{6.483179in}}%
\pgfpathlineto{\pgfqpoint{3.693965in}{6.518437in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{6.515554in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{6.524626in}}%
\pgfpathlineto{\pgfqpoint{3.696685in}{6.532353in}}%
\pgfpathlineto{\pgfqpoint{3.698045in}{6.529999in}}%
\pgfpathlineto{\pgfqpoint{3.699858in}{6.542124in}}%
\pgfpathlineto{\pgfqpoint{3.700765in}{6.541846in}}%
\pgfpathlineto{\pgfqpoint{3.701218in}{6.539622in}}%
\pgfpathlineto{\pgfqpoint{3.701672in}{6.541260in}}%
\pgfpathlineto{\pgfqpoint{3.702578in}{6.549447in}}%
\pgfpathlineto{\pgfqpoint{3.703485in}{6.547727in}}%
\pgfpathlineto{\pgfqpoint{3.704392in}{6.541566in}}%
\pgfpathlineto{\pgfqpoint{3.705298in}{6.545967in}}%
\pgfpathlineto{\pgfqpoint{3.709832in}{6.584051in}}%
\pgfpathlineto{\pgfqpoint{3.710285in}{6.583166in}}%
\pgfpathlineto{\pgfqpoint{3.710285in}{6.583166in}}%
\pgfpathlineto{\pgfqpoint{3.710285in}{6.583166in}}%
\pgfpathlineto{\pgfqpoint{3.712098in}{6.590862in}}%
\pgfpathlineto{\pgfqpoint{3.712552in}{6.584045in}}%
\pgfpathlineto{\pgfqpoint{3.713005in}{6.585130in}}%
\pgfpathlineto{\pgfqpoint{3.713005in}{6.585130in}}%
\pgfpathlineto{\pgfqpoint{3.713458in}{6.591719in}}%
\pgfpathlineto{\pgfqpoint{3.714818in}{6.589997in}}%
\pgfpathlineto{\pgfqpoint{3.715272in}{6.587180in}}%
\pgfpathlineto{\pgfqpoint{3.716178in}{6.589391in}}%
\pgfpathlineto{\pgfqpoint{3.716632in}{6.590805in}}%
\pgfpathlineto{\pgfqpoint{3.716632in}{6.590805in}}%
\pgfpathlineto{\pgfqpoint{3.716632in}{6.590805in}}%
\pgfpathlineto{\pgfqpoint{3.717992in}{6.579822in}}%
\pgfpathlineto{\pgfqpoint{3.718898in}{6.567224in}}%
\pgfpathlineto{\pgfqpoint{3.719352in}{6.575967in}}%
\pgfpathlineto{\pgfqpoint{3.719805in}{6.578552in}}%
\pgfpathlineto{\pgfqpoint{3.720258in}{6.568906in}}%
\pgfpathlineto{\pgfqpoint{3.721165in}{6.577513in}}%
\pgfpathlineto{\pgfqpoint{3.721618in}{6.577934in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{6.563304in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{6.569536in}}%
\pgfpathlineto{\pgfqpoint{3.726152in}{6.577024in}}%
\pgfpathlineto{\pgfqpoint{3.727058in}{6.586395in}}%
\pgfpathlineto{\pgfqpoint{3.728872in}{6.570284in}}%
\pgfpathlineto{\pgfqpoint{3.729778in}{6.574283in}}%
\pgfpathlineto{\pgfqpoint{3.730685in}{6.586454in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{6.585166in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{6.580773in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{6.580773in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{6.580773in}}%
\pgfpathlineto{\pgfqpoint{3.734312in}{6.601730in}}%
\pgfpathlineto{\pgfqpoint{3.734765in}{6.599890in}}%
\pgfpathlineto{\pgfqpoint{3.735218in}{6.600550in}}%
\pgfpathlineto{\pgfqpoint{3.737485in}{6.575707in}}%
\pgfpathlineto{\pgfqpoint{3.737938in}{6.575247in}}%
\pgfpathlineto{\pgfqpoint{3.742925in}{6.540974in}}%
\pgfpathlineto{\pgfqpoint{3.743832in}{6.554321in}}%
\pgfpathlineto{\pgfqpoint{3.744738in}{6.550864in}}%
\pgfpathlineto{\pgfqpoint{3.746098in}{6.540391in}}%
\pgfpathlineto{\pgfqpoint{3.747458in}{6.553433in}}%
\pgfpathlineto{\pgfqpoint{3.747912in}{6.549019in}}%
\pgfpathlineto{\pgfqpoint{3.748365in}{6.552509in}}%
\pgfpathlineto{\pgfqpoint{3.748818in}{6.550399in}}%
\pgfpathlineto{\pgfqpoint{3.752898in}{6.513409in}}%
\pgfpathlineto{\pgfqpoint{3.753352in}{6.515846in}}%
\pgfpathlineto{\pgfqpoint{3.753805in}{6.513236in}}%
\pgfpathlineto{\pgfqpoint{3.753805in}{6.513236in}}%
\pgfpathlineto{\pgfqpoint{3.753805in}{6.513236in}}%
\pgfpathlineto{\pgfqpoint{3.754258in}{6.517838in}}%
\pgfpathlineto{\pgfqpoint{3.755165in}{6.517146in}}%
\pgfpathlineto{\pgfqpoint{3.755618in}{6.511822in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{6.515564in}}%
\pgfpathlineto{\pgfqpoint{3.758792in}{6.536364in}}%
\pgfpathlineto{\pgfqpoint{3.760152in}{6.551130in}}%
\pgfpathlineto{\pgfqpoint{3.761058in}{6.544109in}}%
\pgfpathlineto{\pgfqpoint{3.761965in}{6.531094in}}%
\pgfpathlineto{\pgfqpoint{3.763325in}{6.533923in}}%
\pgfpathlineto{\pgfqpoint{3.765138in}{6.522628in}}%
\pgfpathlineto{\pgfqpoint{3.765592in}{6.528151in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{6.532452in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{6.532452in}}%
\pgfpathlineto{\pgfqpoint{3.766045in}{6.532452in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{6.525916in}}%
\pgfpathlineto{\pgfqpoint{3.768312in}{6.533693in}}%
\pgfpathlineto{\pgfqpoint{3.768765in}{6.526253in}}%
\pgfpathlineto{\pgfqpoint{3.771032in}{6.509598in}}%
\pgfpathlineto{\pgfqpoint{3.771485in}{6.511713in}}%
\pgfpathlineto{\pgfqpoint{3.774658in}{6.488410in}}%
\pgfpathlineto{\pgfqpoint{3.776925in}{6.470526in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{6.450388in}}%
\pgfpathlineto{\pgfqpoint{3.781912in}{6.467726in}}%
\pgfpathlineto{\pgfqpoint{3.786898in}{6.540876in}}%
\pgfpathlineto{\pgfqpoint{3.787352in}{6.535792in}}%
\pgfpathlineto{\pgfqpoint{3.787805in}{6.539946in}}%
\pgfpathlineto{\pgfqpoint{3.788712in}{6.554763in}}%
\pgfpathlineto{\pgfqpoint{3.789618in}{6.550113in}}%
\pgfpathlineto{\pgfqpoint{3.790072in}{6.548794in}}%
\pgfpathlineto{\pgfqpoint{3.792338in}{6.532927in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{6.541938in}}%
\pgfpathlineto{\pgfqpoint{3.796872in}{6.589343in}}%
\pgfpathlineto{\pgfqpoint{3.797325in}{6.587456in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{6.586809in}}%
\pgfpathlineto{\pgfqpoint{3.802765in}{6.573255in}}%
\pgfpathlineto{\pgfqpoint{3.803218in}{6.574906in}}%
\pgfpathlineto{\pgfqpoint{3.805485in}{6.595883in}}%
\pgfpathlineto{\pgfqpoint{3.805938in}{6.589478in}}%
\pgfpathlineto{\pgfqpoint{3.808205in}{6.570206in}}%
\pgfpathlineto{\pgfqpoint{3.808658in}{6.571434in}}%
\pgfpathlineto{\pgfqpoint{3.811832in}{6.531316in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{6.531536in}}%
\pgfpathlineto{\pgfqpoint{3.814099in}{6.536739in}}%
\pgfpathlineto{\pgfqpoint{3.814552in}{6.535514in}}%
\pgfpathlineto{\pgfqpoint{3.815005in}{6.536583in}}%
\pgfpathlineto{\pgfqpoint{3.818632in}{6.500016in}}%
\pgfpathlineto{\pgfqpoint{3.819992in}{6.489195in}}%
\pgfpathlineto{\pgfqpoint{3.820445in}{6.489744in}}%
\pgfpathlineto{\pgfqpoint{3.824525in}{6.541348in}}%
\pgfpathlineto{\pgfqpoint{3.824979in}{6.542324in}}%
\pgfpathlineto{\pgfqpoint{3.827245in}{6.556219in}}%
\pgfpathlineto{\pgfqpoint{3.829059in}{6.573887in}}%
\pgfpathlineto{\pgfqpoint{3.831779in}{6.592437in}}%
\pgfpathlineto{\pgfqpoint{3.832232in}{6.591504in}}%
\pgfpathlineto{\pgfqpoint{3.832685in}{6.595050in}}%
\pgfpathlineto{\pgfqpoint{3.833139in}{6.592130in}}%
\pgfpathlineto{\pgfqpoint{3.833139in}{6.592130in}}%
\pgfpathlineto{\pgfqpoint{3.834045in}{6.589614in}}%
\pgfpathlineto{\pgfqpoint{3.834499in}{6.595133in}}%
\pgfpathlineto{\pgfqpoint{3.835405in}{6.589791in}}%
\pgfpathlineto{\pgfqpoint{3.844925in}{6.531829in}}%
\pgfpathlineto{\pgfqpoint{3.845379in}{6.533012in}}%
\pgfpathlineto{\pgfqpoint{3.845832in}{6.532012in}}%
\pgfpathlineto{\pgfqpoint{3.846739in}{6.516069in}}%
\pgfpathlineto{\pgfqpoint{3.848099in}{6.516846in}}%
\pgfpathlineto{\pgfqpoint{3.848552in}{6.523009in}}%
\pgfpathlineto{\pgfqpoint{3.849005in}{6.517691in}}%
\pgfpathlineto{\pgfqpoint{3.849005in}{6.517691in}}%
\pgfpathlineto{\pgfqpoint{3.849459in}{6.516371in}}%
\pgfpathlineto{\pgfqpoint{3.849912in}{6.520353in}}%
\pgfpathlineto{\pgfqpoint{3.850819in}{6.519648in}}%
\pgfpathlineto{\pgfqpoint{3.851272in}{6.518128in}}%
\pgfpathlineto{\pgfqpoint{3.851272in}{6.518128in}}%
\pgfpathlineto{\pgfqpoint{3.851272in}{6.518128in}}%
\pgfpathlineto{\pgfqpoint{3.853085in}{6.528902in}}%
\pgfpathlineto{\pgfqpoint{3.854899in}{6.549114in}}%
\pgfpathlineto{\pgfqpoint{3.859432in}{6.517242in}}%
\pgfpathlineto{\pgfqpoint{3.859885in}{6.518522in}}%
\pgfpathlineto{\pgfqpoint{3.861245in}{6.512113in}}%
\pgfpathlineto{\pgfqpoint{3.865325in}{6.551754in}}%
\pgfpathlineto{\pgfqpoint{3.865779in}{6.554661in}}%
\pgfpathlineto{\pgfqpoint{3.866232in}{6.553144in}}%
\pgfpathlineto{\pgfqpoint{3.866685in}{6.544857in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{6.545596in}}%
\pgfpathlineto{\pgfqpoint{3.868499in}{6.556550in}}%
\pgfpathlineto{\pgfqpoint{3.868952in}{6.551041in}}%
\pgfpathlineto{\pgfqpoint{3.872125in}{6.529847in}}%
\pgfpathlineto{\pgfqpoint{3.872579in}{6.534104in}}%
\pgfpathlineto{\pgfqpoint{3.873032in}{6.535953in}}%
\pgfpathlineto{\pgfqpoint{3.873032in}{6.535953in}}%
\pgfpathlineto{\pgfqpoint{3.873032in}{6.535953in}}%
\pgfpathlineto{\pgfqpoint{3.873485in}{6.532243in}}%
\pgfpathlineto{\pgfqpoint{3.873939in}{6.533173in}}%
\pgfpathlineto{\pgfqpoint{3.878019in}{6.568777in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{6.575502in}}%
\pgfpathlineto{\pgfqpoint{3.879832in}{6.572193in}}%
\pgfpathlineto{\pgfqpoint{3.887539in}{6.535794in}}%
\pgfpathlineto{\pgfqpoint{3.887992in}{6.540077in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{6.554029in}}%
\pgfpathlineto{\pgfqpoint{3.890259in}{6.553309in}}%
\pgfpathlineto{\pgfqpoint{3.890712in}{6.568691in}}%
\pgfpathlineto{\pgfqpoint{3.891619in}{6.564391in}}%
\pgfpathlineto{\pgfqpoint{3.894792in}{6.547330in}}%
\pgfpathlineto{\pgfqpoint{3.895699in}{6.549765in}}%
\pgfpathlineto{\pgfqpoint{3.896152in}{6.545359in}}%
\pgfpathlineto{\pgfqpoint{3.896152in}{6.545359in}}%
\pgfpathlineto{\pgfqpoint{3.896152in}{6.545359in}}%
\pgfpathlineto{\pgfqpoint{3.898419in}{6.563657in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{6.571521in}}%
\pgfpathlineto{\pgfqpoint{3.900232in}{6.566674in}}%
\pgfpathlineto{\pgfqpoint{3.900685in}{6.567601in}}%
\pgfpathlineto{\pgfqpoint{3.905219in}{6.537486in}}%
\pgfpathlineto{\pgfqpoint{3.905672in}{6.547765in}}%
\pgfpathlineto{\pgfqpoint{3.906579in}{6.541244in}}%
\pgfpathlineto{\pgfqpoint{3.907485in}{6.533646in}}%
\pgfpathlineto{\pgfqpoint{3.909752in}{6.552764in}}%
\pgfpathlineto{\pgfqpoint{3.910205in}{6.554491in}}%
\pgfpathlineto{\pgfqpoint{3.910205in}{6.554491in}}%
\pgfpathlineto{\pgfqpoint{3.910205in}{6.554491in}}%
\pgfpathlineto{\pgfqpoint{3.910659in}{6.550858in}}%
\pgfpathlineto{\pgfqpoint{3.911112in}{6.551837in}}%
\pgfpathlineto{\pgfqpoint{3.913832in}{6.573505in}}%
\pgfpathlineto{\pgfqpoint{3.914739in}{6.568803in}}%
\pgfpathlineto{\pgfqpoint{3.915192in}{6.570247in}}%
\pgfpathlineto{\pgfqpoint{3.915645in}{6.573811in}}%
\pgfpathlineto{\pgfqpoint{3.915645in}{6.573811in}}%
\pgfpathlineto{\pgfqpoint{3.915645in}{6.573811in}}%
\pgfpathlineto{\pgfqpoint{3.918819in}{6.548919in}}%
\pgfpathlineto{\pgfqpoint{3.919725in}{6.558032in}}%
\pgfpathlineto{\pgfqpoint{3.920179in}{6.554893in}}%
\pgfpathlineto{\pgfqpoint{3.920632in}{6.549262in}}%
\pgfpathlineto{\pgfqpoint{3.920632in}{6.549262in}}%
\pgfpathlineto{\pgfqpoint{3.920632in}{6.549262in}}%
\pgfpathlineto{\pgfqpoint{3.922445in}{6.557953in}}%
\pgfpathlineto{\pgfqpoint{3.922899in}{6.559337in}}%
\pgfpathlineto{\pgfqpoint{3.925165in}{6.572595in}}%
\pgfpathlineto{\pgfqpoint{3.925619in}{6.572009in}}%
\pgfpathlineto{\pgfqpoint{3.926072in}{6.573244in}}%
\pgfpathlineto{\pgfqpoint{3.928339in}{6.583932in}}%
\pgfpathlineto{\pgfqpoint{3.929245in}{6.580311in}}%
\pgfpathlineto{\pgfqpoint{3.930152in}{6.582831in}}%
\pgfpathlineto{\pgfqpoint{3.931512in}{6.579496in}}%
\pgfpathlineto{\pgfqpoint{3.931965in}{6.574830in}}%
\pgfpathlineto{\pgfqpoint{3.932419in}{6.579413in}}%
\pgfpathlineto{\pgfqpoint{3.932872in}{6.587079in}}%
\pgfpathlineto{\pgfqpoint{3.933325in}{6.582263in}}%
\pgfpathlineto{\pgfqpoint{3.933325in}{6.582263in}}%
\pgfpathlineto{\pgfqpoint{3.933779in}{6.578598in}}%
\pgfpathlineto{\pgfqpoint{3.934232in}{6.580772in}}%
\pgfpathlineto{\pgfqpoint{3.935139in}{6.591224in}}%
\pgfpathlineto{\pgfqpoint{3.936045in}{6.590712in}}%
\pgfpathlineto{\pgfqpoint{3.936499in}{6.588389in}}%
\pgfpathlineto{\pgfqpoint{3.936499in}{6.588389in}}%
\pgfpathlineto{\pgfqpoint{3.936499in}{6.588389in}}%
\pgfpathlineto{\pgfqpoint{3.936952in}{6.592198in}}%
\pgfpathlineto{\pgfqpoint{3.937859in}{6.591009in}}%
\pgfpathlineto{\pgfqpoint{3.940579in}{6.561459in}}%
\pgfpathlineto{\pgfqpoint{3.944205in}{6.522738in}}%
\pgfpathlineto{\pgfqpoint{3.946925in}{6.553279in}}%
\pgfpathlineto{\pgfqpoint{3.949192in}{6.563836in}}%
\pgfpathlineto{\pgfqpoint{3.951459in}{6.551570in}}%
\pgfpathlineto{\pgfqpoint{3.952819in}{6.533664in}}%
\pgfpathlineto{\pgfqpoint{3.953272in}{6.539871in}}%
\pgfpathlineto{\pgfqpoint{3.953725in}{6.542773in}}%
\pgfpathlineto{\pgfqpoint{3.953725in}{6.542773in}}%
\pgfpathlineto{\pgfqpoint{3.953725in}{6.542773in}}%
\pgfpathlineto{\pgfqpoint{3.955085in}{6.526297in}}%
\pgfpathlineto{\pgfqpoint{3.956899in}{6.530263in}}%
\pgfpathlineto{\pgfqpoint{3.959619in}{6.545682in}}%
\pgfpathlineto{\pgfqpoint{3.960072in}{6.544745in}}%
\pgfpathlineto{\pgfqpoint{3.960072in}{6.544745in}}%
\pgfpathlineto{\pgfqpoint{3.960072in}{6.544745in}}%
\pgfpathlineto{\pgfqpoint{3.961432in}{6.554900in}}%
\pgfpathlineto{\pgfqpoint{3.961886in}{6.546541in}}%
\pgfpathlineto{\pgfqpoint{3.962792in}{6.536796in}}%
\pgfpathlineto{\pgfqpoint{3.963246in}{6.544362in}}%
\pgfpathlineto{\pgfqpoint{3.964606in}{6.558430in}}%
\pgfpathlineto{\pgfqpoint{3.965059in}{6.554593in}}%
\pgfpathlineto{\pgfqpoint{3.966419in}{6.559723in}}%
\pgfpathlineto{\pgfqpoint{3.969139in}{6.545084in}}%
\pgfpathlineto{\pgfqpoint{3.971406in}{6.558911in}}%
\pgfpathlineto{\pgfqpoint{3.971859in}{6.554354in}}%
\pgfpathlineto{\pgfqpoint{3.973672in}{6.543391in}}%
\pgfpathlineto{\pgfqpoint{3.974126in}{6.542968in}}%
\pgfpathlineto{\pgfqpoint{3.975032in}{6.548076in}}%
\pgfpathlineto{\pgfqpoint{3.975486in}{6.543800in}}%
\pgfpathlineto{\pgfqpoint{3.976392in}{6.540941in}}%
\pgfpathlineto{\pgfqpoint{3.976846in}{6.541880in}}%
\pgfpathlineto{\pgfqpoint{3.977299in}{6.544947in}}%
\pgfpathlineto{\pgfqpoint{3.978206in}{6.528636in}}%
\pgfpathlineto{\pgfqpoint{3.979112in}{6.536042in}}%
\pgfpathlineto{\pgfqpoint{3.979566in}{6.541520in}}%
\pgfpathlineto{\pgfqpoint{3.980019in}{6.539177in}}%
\pgfpathlineto{\pgfqpoint{3.980019in}{6.539177in}}%
\pgfpathlineto{\pgfqpoint{3.982286in}{6.525160in}}%
\pgfpathlineto{\pgfqpoint{3.982739in}{6.532792in}}%
\pgfpathlineto{\pgfqpoint{3.983646in}{6.529875in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{6.528083in}}%
\pgfpathlineto{\pgfqpoint{3.984552in}{6.528451in}}%
\pgfpathlineto{\pgfqpoint{3.987272in}{6.556417in}}%
\pgfpathlineto{\pgfqpoint{3.988632in}{6.548237in}}%
\pgfpathlineto{\pgfqpoint{3.989086in}{6.553655in}}%
\pgfpathlineto{\pgfqpoint{3.989086in}{6.553655in}}%
\pgfpathlineto{\pgfqpoint{3.989086in}{6.553655in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{6.546460in}}%
\pgfpathlineto{\pgfqpoint{3.990446in}{6.552538in}}%
\pgfpathlineto{\pgfqpoint{3.990899in}{6.555162in}}%
\pgfpathlineto{\pgfqpoint{3.990899in}{6.555162in}}%
\pgfpathlineto{\pgfqpoint{3.990899in}{6.555162in}}%
\pgfpathlineto{\pgfqpoint{3.994072in}{6.525126in}}%
\pgfpathlineto{\pgfqpoint{3.995886in}{6.536439in}}%
\pgfpathlineto{\pgfqpoint{3.996792in}{6.531941in}}%
\pgfpathlineto{\pgfqpoint{3.996792in}{6.531941in}}%
\pgfpathlineto{\pgfqpoint{3.996792in}{6.531941in}}%
\pgfpathlineto{\pgfqpoint{3.997246in}{6.537768in}}%
\pgfpathlineto{\pgfqpoint{3.997246in}{6.537768in}}%
\pgfpathlineto{\pgfqpoint{3.997246in}{6.537768in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{6.513630in}}%
\pgfpathlineto{\pgfqpoint{3.999966in}{6.515442in}}%
\pgfpathlineto{\pgfqpoint{4.001779in}{6.532770in}}%
\pgfpathlineto{\pgfqpoint{4.002232in}{6.528145in}}%
\pgfpathlineto{\pgfqpoint{4.004046in}{6.517497in}}%
\pgfpathlineto{\pgfqpoint{4.004499in}{6.517248in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{6.528385in}}%
\pgfpathlineto{\pgfqpoint{4.009939in}{6.487836in}}%
\pgfpathlineto{\pgfqpoint{4.010392in}{6.487980in}}%
\pgfpathlineto{\pgfqpoint{4.010846in}{6.482993in}}%
\pgfpathlineto{\pgfqpoint{4.011299in}{6.487897in}}%
\pgfpathlineto{\pgfqpoint{4.011299in}{6.487897in}}%
\pgfpathlineto{\pgfqpoint{4.012659in}{6.491759in}}%
\pgfpathlineto{\pgfqpoint{4.014472in}{6.503272in}}%
\pgfpathlineto{\pgfqpoint{4.014926in}{6.498224in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{4.017646in}{6.511056in}}%
\pgfpathlineto{\pgfqpoint{4.018099in}{6.506035in}}%
\pgfpathlineto{\pgfqpoint{4.020366in}{6.482863in}}%
\pgfpathlineto{\pgfqpoint{4.020819in}{6.483321in}}%
\pgfpathlineto{\pgfqpoint{4.021272in}{6.488670in}}%
\pgfpathlineto{\pgfqpoint{4.021726in}{6.485625in}}%
\pgfpathlineto{\pgfqpoint{4.021726in}{6.485625in}}%
\pgfpathlineto{\pgfqpoint{4.022632in}{6.478900in}}%
\pgfpathlineto{\pgfqpoint{4.023086in}{6.479562in}}%
\pgfpathlineto{\pgfqpoint{4.024446in}{6.488795in}}%
\pgfpathlineto{\pgfqpoint{4.024899in}{6.482891in}}%
\pgfpathlineto{\pgfqpoint{4.025352in}{6.483193in}}%
\pgfpathlineto{\pgfqpoint{4.027166in}{6.498549in}}%
\pgfpathlineto{\pgfqpoint{4.027619in}{6.498279in}}%
\pgfpathlineto{\pgfqpoint{4.030339in}{6.532686in}}%
\pgfpathlineto{\pgfqpoint{4.031699in}{6.528434in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{6.529911in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{6.529911in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{6.529911in}}%
\pgfpathlineto{\pgfqpoint{4.032606in}{6.527720in}}%
\pgfpathlineto{\pgfqpoint{4.034419in}{6.540592in}}%
\pgfpathlineto{\pgfqpoint{4.034872in}{6.539448in}}%
\pgfpathlineto{\pgfqpoint{4.036232in}{6.529321in}}%
\pgfpathlineto{\pgfqpoint{4.036686in}{6.531139in}}%
\pgfpathlineto{\pgfqpoint{4.037139in}{6.532079in}}%
\pgfpathlineto{\pgfqpoint{4.037592in}{6.538788in}}%
\pgfpathlineto{\pgfqpoint{4.038046in}{6.535271in}}%
\pgfpathlineto{\pgfqpoint{4.040766in}{6.514860in}}%
\pgfpathlineto{\pgfqpoint{4.041219in}{6.514816in}}%
\pgfpathlineto{\pgfqpoint{4.041672in}{6.499185in}}%
\pgfpathlineto{\pgfqpoint{4.043032in}{6.502802in}}%
\pgfpathlineto{\pgfqpoint{4.043939in}{6.497758in}}%
\pgfpathlineto{\pgfqpoint{4.043939in}{6.497758in}}%
\pgfpathlineto{\pgfqpoint{4.043939in}{6.497758in}}%
\pgfpathlineto{\pgfqpoint{4.045752in}{6.511101in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{6.509982in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{6.509164in}}%
\pgfpathlineto{\pgfqpoint{4.047112in}{6.504142in}}%
\pgfpathlineto{\pgfqpoint{4.047566in}{6.504190in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{6.526594in}}%
\pgfpathlineto{\pgfqpoint{4.053459in}{6.552297in}}%
\pgfpathlineto{\pgfqpoint{4.054366in}{6.549833in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{6.522144in}}%
\pgfpathlineto{\pgfqpoint{4.058446in}{6.522987in}}%
\pgfpathlineto{\pgfqpoint{4.062072in}{6.505569in}}%
\pgfpathlineto{\pgfqpoint{4.064339in}{6.483255in}}%
\pgfpathlineto{\pgfqpoint{4.064792in}{6.484577in}}%
\pgfpathlineto{\pgfqpoint{4.065246in}{6.483017in}}%
\pgfpathlineto{\pgfqpoint{4.065699in}{6.475294in}}%
\pgfpathlineto{\pgfqpoint{4.066606in}{6.476715in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{6.513503in}}%
\pgfpathlineto{\pgfqpoint{4.072499in}{6.544598in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{6.498097in}}%
\pgfpathlineto{\pgfqpoint{4.078392in}{6.497926in}}%
\pgfpathlineto{\pgfqpoint{4.080206in}{6.491623in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{6.496233in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{6.496233in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{6.496233in}}%
\pgfpathlineto{\pgfqpoint{4.081566in}{6.488666in}}%
\pgfpathlineto{\pgfqpoint{4.082472in}{6.492577in}}%
\pgfpathlineto{\pgfqpoint{4.082926in}{6.495349in}}%
\pgfpathlineto{\pgfqpoint{4.082926in}{6.495349in}}%
\pgfpathlineto{\pgfqpoint{4.082926in}{6.495349in}}%
\pgfpathlineto{\pgfqpoint{4.085192in}{6.483566in}}%
\pgfpathlineto{\pgfqpoint{4.086552in}{6.495213in}}%
\pgfpathlineto{\pgfqpoint{4.089272in}{6.541738in}}%
\pgfpathlineto{\pgfqpoint{4.090179in}{6.533943in}}%
\pgfpathlineto{\pgfqpoint{4.090632in}{6.534110in}}%
\pgfpathlineto{\pgfqpoint{4.091992in}{6.537853in}}%
\pgfpathlineto{\pgfqpoint{4.092899in}{6.529430in}}%
\pgfpathlineto{\pgfqpoint{4.093352in}{6.534999in}}%
\pgfpathlineto{\pgfqpoint{4.093806in}{6.536978in}}%
\pgfpathlineto{\pgfqpoint{4.094259in}{6.535242in}}%
\pgfpathlineto{\pgfqpoint{4.096526in}{6.523572in}}%
\pgfpathlineto{\pgfqpoint{4.096979in}{6.527494in}}%
\pgfpathlineto{\pgfqpoint{4.097432in}{6.523552in}}%
\pgfpathlineto{\pgfqpoint{4.098339in}{6.515875in}}%
\pgfpathlineto{\pgfqpoint{4.099246in}{6.520558in}}%
\pgfpathlineto{\pgfqpoint{4.105592in}{6.490948in}}%
\pgfpathlineto{\pgfqpoint{4.108313in}{6.502615in}}%
\pgfpathlineto{\pgfqpoint{4.108766in}{6.500557in}}%
\pgfpathlineto{\pgfqpoint{4.108766in}{6.500557in}}%
\pgfpathlineto{\pgfqpoint{4.108766in}{6.500557in}}%
\pgfpathlineto{\pgfqpoint{4.113753in}{6.529870in}}%
\pgfpathlineto{\pgfqpoint{4.115566in}{6.523008in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.526150in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.526150in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.526150in}}%
\pgfpathlineto{\pgfqpoint{4.118286in}{6.511994in}}%
\pgfpathlineto{\pgfqpoint{4.118739in}{6.515357in}}%
\pgfpathlineto{\pgfqpoint{4.119646in}{6.522977in}}%
\pgfpathlineto{\pgfqpoint{4.120553in}{6.522473in}}%
\pgfpathlineto{\pgfqpoint{4.121006in}{6.526967in}}%
\pgfpathlineto{\pgfqpoint{4.121006in}{6.526967in}}%
\pgfpathlineto{\pgfqpoint{4.121006in}{6.526967in}}%
\pgfpathlineto{\pgfqpoint{4.121459in}{6.519478in}}%
\pgfpathlineto{\pgfqpoint{4.122819in}{6.520560in}}%
\pgfpathlineto{\pgfqpoint{4.123726in}{6.517138in}}%
\pgfpathlineto{\pgfqpoint{4.124179in}{6.515620in}}%
\pgfpathlineto{\pgfqpoint{4.124179in}{6.515620in}}%
\pgfpathlineto{\pgfqpoint{4.124179in}{6.515620in}}%
\pgfpathlineto{\pgfqpoint{4.126446in}{6.520897in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{6.519151in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{6.530633in}}%
\pgfpathlineto{\pgfqpoint{4.128713in}{6.528258in}}%
\pgfpathlineto{\pgfqpoint{4.129619in}{6.531791in}}%
\pgfpathlineto{\pgfqpoint{4.130073in}{6.530020in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{6.504462in}}%
\pgfpathlineto{\pgfqpoint{4.134606in}{6.506103in}}%
\pgfpathlineto{\pgfqpoint{4.136419in}{6.518643in}}%
\pgfpathlineto{\pgfqpoint{4.136873in}{6.514108in}}%
\pgfpathlineto{\pgfqpoint{4.137326in}{6.527922in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{6.526983in}}%
\pgfpathlineto{\pgfqpoint{4.140046in}{6.544465in}}%
\pgfpathlineto{\pgfqpoint{4.142313in}{6.581123in}}%
\pgfpathlineto{\pgfqpoint{4.144126in}{6.564844in}}%
\pgfpathlineto{\pgfqpoint{4.144579in}{6.568893in}}%
\pgfpathlineto{\pgfqpoint{4.145033in}{6.568011in}}%
\pgfpathlineto{\pgfqpoint{4.145939in}{6.550664in}}%
\pgfpathlineto{\pgfqpoint{4.146846in}{6.558504in}}%
\pgfpathlineto{\pgfqpoint{4.147299in}{6.557335in}}%
\pgfpathlineto{\pgfqpoint{4.148206in}{6.549195in}}%
\pgfpathlineto{\pgfqpoint{4.148659in}{6.553693in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{6.555843in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{6.555843in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{6.555843in}}%
\pgfpathlineto{\pgfqpoint{4.157726in}{6.483812in}}%
\pgfpathlineto{\pgfqpoint{4.158179in}{6.485068in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{6.491078in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{6.491078in}}%
\pgfpathlineto{\pgfqpoint{4.158633in}{6.491078in}}%
\pgfpathlineto{\pgfqpoint{4.160899in}{6.468654in}}%
\pgfpathlineto{\pgfqpoint{4.161353in}{6.469076in}}%
\pgfpathlineto{\pgfqpoint{4.161806in}{6.468759in}}%
\pgfpathlineto{\pgfqpoint{4.162259in}{6.471516in}}%
\pgfpathlineto{\pgfqpoint{4.162713in}{6.460484in}}%
\pgfpathlineto{\pgfqpoint{4.164073in}{6.464868in}}%
\pgfpathlineto{\pgfqpoint{4.166339in}{6.477090in}}%
\pgfpathlineto{\pgfqpoint{4.167246in}{6.473074in}}%
\pgfpathlineto{\pgfqpoint{4.169513in}{6.460217in}}%
\pgfpathlineto{\pgfqpoint{4.169966in}{6.461166in}}%
\pgfpathlineto{\pgfqpoint{4.171326in}{6.473623in}}%
\pgfpathlineto{\pgfqpoint{4.172233in}{6.471466in}}%
\pgfpathlineto{\pgfqpoint{4.175406in}{6.499924in}}%
\pgfpathlineto{\pgfqpoint{4.176313in}{6.499768in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{6.501303in}}%
\pgfpathlineto{\pgfqpoint{4.177673in}{6.499492in}}%
\pgfpathlineto{\pgfqpoint{4.178126in}{6.494345in}}%
\pgfpathlineto{\pgfqpoint{4.178126in}{6.494345in}}%
\pgfpathlineto{\pgfqpoint{4.178126in}{6.494345in}}%
\pgfpathlineto{\pgfqpoint{4.178579in}{6.502166in}}%
\pgfpathlineto{\pgfqpoint{4.179486in}{6.501251in}}%
\pgfpathlineto{\pgfqpoint{4.180393in}{6.491541in}}%
\pgfpathlineto{\pgfqpoint{4.182206in}{6.491827in}}%
\pgfpathlineto{\pgfqpoint{4.182659in}{6.491353in}}%
\pgfpathlineto{\pgfqpoint{4.183566in}{6.505023in}}%
\pgfpathlineto{\pgfqpoint{4.184473in}{6.504004in}}%
\pgfpathlineto{\pgfqpoint{4.186286in}{6.491793in}}%
\pgfpathlineto{\pgfqpoint{4.186739in}{6.502027in}}%
\pgfpathlineto{\pgfqpoint{4.187646in}{6.493404in}}%
\pgfpathlineto{\pgfqpoint{4.188099in}{6.488358in}}%
\pgfpathlineto{\pgfqpoint{4.188553in}{6.489118in}}%
\pgfpathlineto{\pgfqpoint{4.188553in}{6.489118in}}%
\pgfpathlineto{\pgfqpoint{4.189459in}{6.495073in}}%
\pgfpathlineto{\pgfqpoint{4.189913in}{6.482982in}}%
\pgfpathlineto{\pgfqpoint{4.191273in}{6.485474in}}%
\pgfpathlineto{\pgfqpoint{4.192179in}{6.482052in}}%
\pgfpathlineto{\pgfqpoint{4.192633in}{6.483754in}}%
\pgfpathlineto{\pgfqpoint{4.196259in}{6.511835in}}%
\pgfpathlineto{\pgfqpoint{4.198073in}{6.532638in}}%
\pgfpathlineto{\pgfqpoint{4.200339in}{6.548989in}}%
\pgfpathlineto{\pgfqpoint{4.200793in}{6.547024in}}%
\pgfpathlineto{\pgfqpoint{4.201699in}{6.548437in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{6.550122in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{6.550122in}}%
\pgfpathlineto{\pgfqpoint{4.202153in}{6.550122in}}%
\pgfpathlineto{\pgfqpoint{4.203513in}{6.539028in}}%
\pgfpathlineto{\pgfqpoint{4.203966in}{6.542809in}}%
\pgfpathlineto{\pgfqpoint{4.204419in}{6.544071in}}%
\pgfpathlineto{\pgfqpoint{4.204873in}{6.539300in}}%
\pgfpathlineto{\pgfqpoint{4.204873in}{6.539300in}}%
\pgfpathlineto{\pgfqpoint{4.204873in}{6.539300in}}%
\pgfpathlineto{\pgfqpoint{4.206233in}{6.552638in}}%
\pgfpathlineto{\pgfqpoint{4.206686in}{6.547160in}}%
\pgfpathlineto{\pgfqpoint{4.207139in}{6.542817in}}%
\pgfpathlineto{\pgfqpoint{4.208046in}{6.546919in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{6.549888in}}%
\pgfpathlineto{\pgfqpoint{4.209406in}{6.548545in}}%
\pgfpathlineto{\pgfqpoint{4.210766in}{6.537503in}}%
\pgfpathlineto{\pgfqpoint{4.211219in}{6.537742in}}%
\pgfpathlineto{\pgfqpoint{4.211673in}{6.535936in}}%
\pgfpathlineto{\pgfqpoint{4.211673in}{6.535936in}}%
\pgfpathlineto{\pgfqpoint{4.211673in}{6.535936in}}%
\pgfpathlineto{\pgfqpoint{4.213939in}{6.552635in}}%
\pgfpathlineto{\pgfqpoint{4.215299in}{6.549974in}}%
\pgfpathlineto{\pgfqpoint{4.215753in}{6.549447in}}%
\pgfpathlineto{\pgfqpoint{4.217113in}{6.534511in}}%
\pgfpathlineto{\pgfqpoint{4.217566in}{6.535515in}}%
\pgfpathlineto{\pgfqpoint{4.218019in}{6.542317in}}%
\pgfpathlineto{\pgfqpoint{4.218926in}{6.536291in}}%
\pgfpathlineto{\pgfqpoint{4.219379in}{6.539360in}}%
\pgfpathlineto{\pgfqpoint{4.219379in}{6.539360in}}%
\pgfpathlineto{\pgfqpoint{4.219379in}{6.539360in}}%
\pgfpathlineto{\pgfqpoint{4.220739in}{6.529994in}}%
\pgfpathlineto{\pgfqpoint{4.221193in}{6.531435in}}%
\pgfpathlineto{\pgfqpoint{4.224366in}{6.571700in}}%
\pgfpathlineto{\pgfqpoint{4.226179in}{6.621399in}}%
\pgfpathlineto{\pgfqpoint{4.227539in}{6.644162in}}%
\pgfpathlineto{\pgfqpoint{4.228446in}{6.633632in}}%
\pgfpathlineto{\pgfqpoint{4.230259in}{6.643572in}}%
\pgfpathlineto{\pgfqpoint{4.233886in}{6.566864in}}%
\pgfpathlineto{\pgfqpoint{4.236153in}{6.524587in}}%
\pgfpathlineto{\pgfqpoint{4.238419in}{6.493720in}}%
\pgfpathlineto{\pgfqpoint{4.238873in}{6.494534in}}%
\pgfpathlineto{\pgfqpoint{4.238873in}{6.494534in}}%
\pgfpathlineto{\pgfqpoint{4.238873in}{6.494534in}}%
\pgfpathlineto{\pgfqpoint{4.239779in}{6.490782in}}%
\pgfpathlineto{\pgfqpoint{4.241593in}{6.508707in}}%
\pgfpathlineto{\pgfqpoint{4.242046in}{6.506556in}}%
\pgfpathlineto{\pgfqpoint{4.243406in}{6.501513in}}%
\pgfpathlineto{\pgfqpoint{4.243859in}{6.503166in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{6.506657in}}%
\pgfpathlineto{\pgfqpoint{4.244766in}{6.504051in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{6.501039in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{6.502707in}}%
\pgfpathlineto{\pgfqpoint{4.247033in}{6.507304in}}%
\pgfpathlineto{\pgfqpoint{4.247486in}{6.505576in}}%
\pgfpathlineto{\pgfqpoint{4.250206in}{6.487657in}}%
\pgfpathlineto{\pgfqpoint{4.251566in}{6.494069in}}%
\pgfpathlineto{\pgfqpoint{4.252019in}{6.486919in}}%
\pgfpathlineto{\pgfqpoint{4.252926in}{6.493858in}}%
\pgfpathlineto{\pgfqpoint{4.253379in}{6.496276in}}%
\pgfpathlineto{\pgfqpoint{4.253379in}{6.496276in}}%
\pgfpathlineto{\pgfqpoint{4.253379in}{6.496276in}}%
\pgfpathlineto{\pgfqpoint{4.256553in}{6.479307in}}%
\pgfpathlineto{\pgfqpoint{4.257913in}{6.482740in}}%
\pgfpathlineto{\pgfqpoint{4.258366in}{6.479200in}}%
\pgfpathlineto{\pgfqpoint{4.258820in}{6.482715in}}%
\pgfpathlineto{\pgfqpoint{4.259273in}{6.484670in}}%
\pgfpathlineto{\pgfqpoint{4.262446in}{6.458873in}}%
\pgfpathlineto{\pgfqpoint{4.262900in}{6.459209in}}%
\pgfpathlineto{\pgfqpoint{4.266980in}{6.488386in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{6.498344in}}%
\pgfpathlineto{\pgfqpoint{4.268793in}{6.496353in}}%
\pgfpathlineto{\pgfqpoint{4.269246in}{6.496343in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{6.504276in}}%
\pgfpathlineto{\pgfqpoint{4.270606in}{6.498884in}}%
\pgfpathlineto{\pgfqpoint{4.272420in}{6.494025in}}%
\pgfpathlineto{\pgfqpoint{4.272873in}{6.494852in}}%
\pgfpathlineto{\pgfqpoint{4.277860in}{6.545488in}}%
\pgfpathlineto{\pgfqpoint{4.279220in}{6.545046in}}%
\pgfpathlineto{\pgfqpoint{4.280126in}{6.527703in}}%
\pgfpathlineto{\pgfqpoint{4.281033in}{6.527975in}}%
\pgfpathlineto{\pgfqpoint{4.282846in}{6.539488in}}%
\pgfpathlineto{\pgfqpoint{4.283300in}{6.536578in}}%
\pgfpathlineto{\pgfqpoint{4.283300in}{6.536578in}}%
\pgfpathlineto{\pgfqpoint{4.283300in}{6.536578in}}%
\pgfpathlineto{\pgfqpoint{4.286473in}{6.566960in}}%
\pgfpathlineto{\pgfqpoint{4.286926in}{6.564444in}}%
\pgfpathlineto{\pgfqpoint{4.287833in}{6.552056in}}%
\pgfpathlineto{\pgfqpoint{4.289193in}{6.555308in}}%
\pgfpathlineto{\pgfqpoint{4.291460in}{6.544681in}}%
\pgfpathlineto{\pgfqpoint{4.291913in}{6.544807in}}%
\pgfpathlineto{\pgfqpoint{4.293273in}{6.543023in}}%
\pgfpathlineto{\pgfqpoint{4.295086in}{6.535865in}}%
\pgfpathlineto{\pgfqpoint{4.298260in}{6.495388in}}%
\pgfpathlineto{\pgfqpoint{4.299166in}{6.501623in}}%
\pgfpathlineto{\pgfqpoint{4.300980in}{6.489201in}}%
\pgfpathlineto{\pgfqpoint{4.302340in}{6.496840in}}%
\pgfpathlineto{\pgfqpoint{4.305966in}{6.466853in}}%
\pgfpathlineto{\pgfqpoint{4.306873in}{6.462937in}}%
\pgfpathlineto{\pgfqpoint{4.307326in}{6.464575in}}%
\pgfpathlineto{\pgfqpoint{4.307780in}{6.465683in}}%
\pgfpathlineto{\pgfqpoint{4.310046in}{6.442878in}}%
\pgfpathlineto{\pgfqpoint{4.310500in}{6.443907in}}%
\pgfpathlineto{\pgfqpoint{4.312313in}{6.436428in}}%
\pgfpathlineto{\pgfqpoint{4.312766in}{6.441248in}}%
\pgfpathlineto{\pgfqpoint{4.313220in}{6.441923in}}%
\pgfpathlineto{\pgfqpoint{4.320020in}{6.530800in}}%
\pgfpathlineto{\pgfqpoint{4.321380in}{8.255862in}}%
\pgfpathlineto{\pgfqpoint{4.322740in}{9.468481in}}%
\pgfpathlineto{\pgfqpoint{4.322740in}{9.468481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{0.747745in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{5.690996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{9.648361in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.765083in,y=9.731695in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_0 = \)1100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{9.648361in}}%
\pgfpathlineto{\pgfqpoint{5.697745in}{9.648361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{5.697745in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.624088in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486130in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{6.486130in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.486130in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.412473in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181764in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{7.181764in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181764in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.108106in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877397in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{7.877397in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877397in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.803740in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.573031in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{8.573031in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573031in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.499374in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.268665in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{9.268665in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.268665in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.195008in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.732421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.732421in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.634211in,y=5.280093in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.715083in,y=5.205485in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{5.943431in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{5.943431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{5.943431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.315028in,y=5.895237in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{6.429303in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{6.429303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{6.429303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=6.381108in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{6.915174in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{6.915174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{6.915174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=6.866980in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{7.401046in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{7.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{7.401046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=7.352851in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{7.886917in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{7.886917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{7.886917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=7.838723in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{8.372789in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{8.372789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{8.372789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=8.324594in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{8.858660in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{8.858660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{8.858660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=8.810466in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{9.344532in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{9.344532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{9.344532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=9.296337in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.259472in,y=7.669679in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{6.674771in}}%
\pgfpathlineto{\pgfqpoint{5.698209in}{6.658815in}}%
\pgfpathlineto{\pgfqpoint{5.698672in}{6.656273in}}%
\pgfpathlineto{\pgfqpoint{5.698672in}{6.656273in}}%
\pgfpathlineto{\pgfqpoint{5.700064in}{6.669876in}}%
\pgfpathlineto{\pgfqpoint{5.700527in}{6.655313in}}%
\pgfpathlineto{\pgfqpoint{5.700527in}{6.655313in}}%
\pgfpathlineto{\pgfqpoint{5.700527in}{6.655313in}}%
\pgfpathlineto{\pgfqpoint{5.702846in}{6.699006in}}%
\pgfpathlineto{\pgfqpoint{5.705165in}{6.718474in}}%
\pgfpathlineto{\pgfqpoint{5.705629in}{6.707259in}}%
\pgfpathlineto{\pgfqpoint{5.706556in}{6.708969in}}%
\pgfpathlineto{\pgfqpoint{5.710266in}{6.737395in}}%
\pgfpathlineto{\pgfqpoint{5.712121in}{6.715467in}}%
\pgfpathlineto{\pgfqpoint{5.713049in}{6.724181in}}%
\pgfpathlineto{\pgfqpoint{5.713976in}{6.723123in}}%
\pgfpathlineto{\pgfqpoint{5.714440in}{6.723687in}}%
\pgfpathlineto{\pgfqpoint{5.714904in}{6.711096in}}%
\pgfpathlineto{\pgfqpoint{5.715831in}{6.714341in}}%
\pgfpathlineto{\pgfqpoint{5.717223in}{6.739028in}}%
\pgfpathlineto{\pgfqpoint{5.717686in}{6.731061in}}%
\pgfpathlineto{\pgfqpoint{5.718150in}{6.735637in}}%
\pgfpathlineto{\pgfqpoint{5.719078in}{6.714176in}}%
\pgfpathlineto{\pgfqpoint{5.720005in}{6.720363in}}%
\pgfpathlineto{\pgfqpoint{5.720469in}{6.719320in}}%
\pgfpathlineto{\pgfqpoint{5.723715in}{6.641353in}}%
\pgfpathlineto{\pgfqpoint{5.724179in}{6.643837in}}%
\pgfpathlineto{\pgfqpoint{5.726962in}{6.592761in}}%
\pgfpathlineto{\pgfqpoint{5.727425in}{6.593722in}}%
\pgfpathlineto{\pgfqpoint{5.728817in}{6.613789in}}%
\pgfpathlineto{\pgfqpoint{5.729280in}{6.611319in}}%
\pgfpathlineto{\pgfqpoint{5.730208in}{6.598506in}}%
\pgfpathlineto{\pgfqpoint{5.731135in}{6.601575in}}%
\pgfpathlineto{\pgfqpoint{5.732990in}{6.630643in}}%
\pgfpathlineto{\pgfqpoint{5.733454in}{6.625350in}}%
\pgfpathlineto{\pgfqpoint{5.734382in}{6.656705in}}%
\pgfpathlineto{\pgfqpoint{5.735309in}{6.639628in}}%
\pgfpathlineto{\pgfqpoint{5.739947in}{6.545623in}}%
\pgfpathlineto{\pgfqpoint{5.745048in}{6.439843in}}%
\pgfpathlineto{\pgfqpoint{5.746439in}{6.443682in}}%
\pgfpathlineto{\pgfqpoint{5.747367in}{6.438748in}}%
\pgfpathlineto{\pgfqpoint{5.748294in}{6.457574in}}%
\pgfpathlineto{\pgfqpoint{5.749222in}{6.455819in}}%
\pgfpathlineto{\pgfqpoint{5.750613in}{6.444186in}}%
\pgfpathlineto{\pgfqpoint{5.752932in}{6.479779in}}%
\pgfpathlineto{\pgfqpoint{5.753396in}{6.472274in}}%
\pgfpathlineto{\pgfqpoint{5.753396in}{6.472274in}}%
\pgfpathlineto{\pgfqpoint{5.753396in}{6.472274in}}%
\pgfpathlineto{\pgfqpoint{5.757569in}{6.549737in}}%
\pgfpathlineto{\pgfqpoint{5.758033in}{6.550115in}}%
\pgfpathlineto{\pgfqpoint{5.758497in}{6.552682in}}%
\pgfpathlineto{\pgfqpoint{5.762207in}{6.629014in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{6.641686in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{6.641686in}}%
\pgfpathlineto{\pgfqpoint{5.762671in}{6.641686in}}%
\pgfpathlineto{\pgfqpoint{5.763134in}{6.625691in}}%
\pgfpathlineto{\pgfqpoint{5.763134in}{6.625691in}}%
\pgfpathlineto{\pgfqpoint{5.763134in}{6.625691in}}%
\pgfpathlineto{\pgfqpoint{5.764990in}{6.649108in}}%
\pgfpathlineto{\pgfqpoint{5.765453in}{6.651183in}}%
\pgfpathlineto{\pgfqpoint{5.769163in}{6.761466in}}%
\pgfpathlineto{\pgfqpoint{5.769627in}{6.756637in}}%
\pgfpathlineto{\pgfqpoint{5.769627in}{6.756637in}}%
\pgfpathlineto{\pgfqpoint{5.769627in}{6.756637in}}%
\pgfpathlineto{\pgfqpoint{5.770555in}{6.775353in}}%
\pgfpathlineto{\pgfqpoint{5.771482in}{6.768061in}}%
\pgfpathlineto{\pgfqpoint{5.773801in}{6.713417in}}%
\pgfpathlineto{\pgfqpoint{5.777047in}{6.658444in}}%
\pgfpathlineto{\pgfqpoint{5.777511in}{6.662410in}}%
\pgfpathlineto{\pgfqpoint{5.779366in}{6.602061in}}%
\pgfpathlineto{\pgfqpoint{5.779830in}{6.612686in}}%
\pgfpathlineto{\pgfqpoint{5.780293in}{6.604289in}}%
\pgfpathlineto{\pgfqpoint{5.780757in}{6.610976in}}%
\pgfpathlineto{\pgfqpoint{5.781685in}{6.627449in}}%
\pgfpathlineto{\pgfqpoint{5.782148in}{6.613030in}}%
\pgfpathlineto{\pgfqpoint{5.782612in}{6.611933in}}%
\pgfpathlineto{\pgfqpoint{5.783076in}{6.625660in}}%
\pgfpathlineto{\pgfqpoint{5.784004in}{6.617437in}}%
\pgfpathlineto{\pgfqpoint{5.784931in}{6.596737in}}%
\pgfpathlineto{\pgfqpoint{5.785395in}{6.608284in}}%
\pgfpathlineto{\pgfqpoint{5.785859in}{6.608612in}}%
\pgfpathlineto{\pgfqpoint{5.786322in}{6.613507in}}%
\pgfpathlineto{\pgfqpoint{5.786322in}{6.613507in}}%
\pgfpathlineto{\pgfqpoint{5.786322in}{6.613507in}}%
\pgfpathlineto{\pgfqpoint{5.786786in}{6.602645in}}%
\pgfpathlineto{\pgfqpoint{5.786786in}{6.602645in}}%
\pgfpathlineto{\pgfqpoint{5.786786in}{6.602645in}}%
\pgfpathlineto{\pgfqpoint{5.790960in}{6.689810in}}%
\pgfpathlineto{\pgfqpoint{5.795597in}{6.753412in}}%
\pgfpathlineto{\pgfqpoint{5.799771in}{6.703025in}}%
\pgfpathlineto{\pgfqpoint{5.800235in}{6.710002in}}%
\pgfpathlineto{\pgfqpoint{5.800235in}{6.710002in}}%
\pgfpathlineto{\pgfqpoint{5.800235in}{6.710002in}}%
\pgfpathlineto{\pgfqpoint{5.800699in}{6.700886in}}%
\pgfpathlineto{\pgfqpoint{5.801162in}{6.702494in}}%
\pgfpathlineto{\pgfqpoint{5.801162in}{6.702494in}}%
\pgfpathlineto{\pgfqpoint{5.803018in}{6.735230in}}%
\pgfpathlineto{\pgfqpoint{5.803481in}{6.728209in}}%
\pgfpathlineto{\pgfqpoint{5.805800in}{6.644040in}}%
\pgfpathlineto{\pgfqpoint{5.806728in}{6.615391in}}%
\pgfpathlineto{\pgfqpoint{5.807191in}{6.620346in}}%
\pgfpathlineto{\pgfqpoint{5.807655in}{6.640526in}}%
\pgfpathlineto{\pgfqpoint{5.808119in}{6.632231in}}%
\pgfpathlineto{\pgfqpoint{5.808119in}{6.632231in}}%
\pgfpathlineto{\pgfqpoint{5.809510in}{6.599984in}}%
\pgfpathlineto{\pgfqpoint{5.809974in}{6.626868in}}%
\pgfpathlineto{\pgfqpoint{5.810901in}{6.611674in}}%
\pgfpathlineto{\pgfqpoint{5.811365in}{6.610299in}}%
\pgfpathlineto{\pgfqpoint{5.812756in}{6.585773in}}%
\pgfpathlineto{\pgfqpoint{5.813220in}{6.589404in}}%
\pgfpathlineto{\pgfqpoint{5.815075in}{6.610971in}}%
\pgfpathlineto{\pgfqpoint{5.815539in}{6.612933in}}%
\pgfpathlineto{\pgfqpoint{5.816003in}{6.612288in}}%
\pgfpathlineto{\pgfqpoint{5.816466in}{6.602998in}}%
\pgfpathlineto{\pgfqpoint{5.816930in}{6.610981in}}%
\pgfpathlineto{\pgfqpoint{5.820176in}{6.637747in}}%
\pgfpathlineto{\pgfqpoint{5.822959in}{6.547761in}}%
\pgfpathlineto{\pgfqpoint{5.823887in}{6.579288in}}%
\pgfpathlineto{\pgfqpoint{5.824814in}{6.567071in}}%
\pgfpathlineto{\pgfqpoint{5.825278in}{6.559792in}}%
\pgfpathlineto{\pgfqpoint{5.826205in}{6.581093in}}%
\pgfpathlineto{\pgfqpoint{5.827133in}{6.578560in}}%
\pgfpathlineto{\pgfqpoint{5.827597in}{6.580808in}}%
\pgfpathlineto{\pgfqpoint{5.827597in}{6.580808in}}%
\pgfpathlineto{\pgfqpoint{5.827597in}{6.580808in}}%
\pgfpathlineto{\pgfqpoint{5.828060in}{6.575450in}}%
\pgfpathlineto{\pgfqpoint{5.829915in}{6.606407in}}%
\pgfpathlineto{\pgfqpoint{5.830379in}{6.574376in}}%
\pgfpathlineto{\pgfqpoint{5.831770in}{6.580165in}}%
\pgfpathlineto{\pgfqpoint{5.832234in}{6.578642in}}%
\pgfpathlineto{\pgfqpoint{5.833162in}{6.552331in}}%
\pgfpathlineto{\pgfqpoint{5.834089in}{6.567533in}}%
\pgfpathlineto{\pgfqpoint{5.835944in}{6.555544in}}%
\pgfpathlineto{\pgfqpoint{5.836408in}{6.558510in}}%
\pgfpathlineto{\pgfqpoint{5.836872in}{6.546196in}}%
\pgfpathlineto{\pgfqpoint{5.836872in}{6.546196in}}%
\pgfpathlineto{\pgfqpoint{5.836872in}{6.546196in}}%
\pgfpathlineto{\pgfqpoint{5.837335in}{6.565727in}}%
\pgfpathlineto{\pgfqpoint{5.838263in}{6.558761in}}%
\pgfpathlineto{\pgfqpoint{5.839190in}{6.531772in}}%
\pgfpathlineto{\pgfqpoint{5.839654in}{6.533991in}}%
\pgfpathlineto{\pgfqpoint{5.841045in}{6.564627in}}%
\pgfpathlineto{\pgfqpoint{5.841509in}{6.554100in}}%
\pgfpathlineto{\pgfqpoint{5.841973in}{6.559231in}}%
\pgfpathlineto{\pgfqpoint{5.841973in}{6.559231in}}%
\pgfpathlineto{\pgfqpoint{5.841973in}{6.559231in}}%
\pgfpathlineto{\pgfqpoint{5.842437in}{6.549980in}}%
\pgfpathlineto{\pgfqpoint{5.842901in}{6.556980in}}%
\pgfpathlineto{\pgfqpoint{5.842901in}{6.556980in}}%
\pgfpathlineto{\pgfqpoint{5.843828in}{6.567553in}}%
\pgfpathlineto{\pgfqpoint{5.846611in}{6.630799in}}%
\pgfpathlineto{\pgfqpoint{5.847074in}{6.625766in}}%
\pgfpathlineto{\pgfqpoint{5.847074in}{6.625766in}}%
\pgfpathlineto{\pgfqpoint{5.847074in}{6.625766in}}%
\pgfpathlineto{\pgfqpoint{5.852176in}{6.701558in}}%
\pgfpathlineto{\pgfqpoint{5.854031in}{6.751391in}}%
\pgfpathlineto{\pgfqpoint{5.854494in}{6.749176in}}%
\pgfpathlineto{\pgfqpoint{5.856349in}{6.735800in}}%
\pgfpathlineto{\pgfqpoint{5.856813in}{6.733203in}}%
\pgfpathlineto{\pgfqpoint{5.862378in}{6.544286in}}%
\pgfpathlineto{\pgfqpoint{5.864697in}{6.487933in}}%
\pgfpathlineto{\pgfqpoint{5.867480in}{6.434121in}}%
\pgfpathlineto{\pgfqpoint{5.867943in}{6.442427in}}%
\pgfpathlineto{\pgfqpoint{5.867943in}{6.442427in}}%
\pgfpathlineto{\pgfqpoint{5.867943in}{6.442427in}}%
\pgfpathlineto{\pgfqpoint{5.868407in}{6.431735in}}%
\pgfpathlineto{\pgfqpoint{5.868871in}{6.435392in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{6.566855in}}%
\pgfpathlineto{\pgfqpoint{5.873972in}{6.566397in}}%
\pgfpathlineto{\pgfqpoint{5.875363in}{6.603983in}}%
\pgfpathlineto{\pgfqpoint{5.876291in}{6.648342in}}%
\pgfpathlineto{\pgfqpoint{5.877218in}{6.630644in}}%
\pgfpathlineto{\pgfqpoint{5.877682in}{6.639396in}}%
\pgfpathlineto{\pgfqpoint{5.878146in}{6.634122in}}%
\pgfpathlineto{\pgfqpoint{5.879537in}{6.616241in}}%
\pgfpathlineto{\pgfqpoint{5.880001in}{6.623055in}}%
\pgfpathlineto{\pgfqpoint{5.880928in}{6.615354in}}%
\pgfpathlineto{\pgfqpoint{5.884175in}{6.714844in}}%
\pgfpathlineto{\pgfqpoint{5.884639in}{6.698840in}}%
\pgfpathlineto{\pgfqpoint{5.885102in}{6.711550in}}%
\pgfpathlineto{\pgfqpoint{5.885566in}{6.706989in}}%
\pgfpathlineto{\pgfqpoint{5.885566in}{6.706989in}}%
\pgfpathlineto{\pgfqpoint{5.886030in}{6.697074in}}%
\pgfpathlineto{\pgfqpoint{5.886030in}{6.697074in}}%
\pgfpathlineto{\pgfqpoint{5.886030in}{6.697074in}}%
\pgfpathlineto{\pgfqpoint{5.886494in}{6.707340in}}%
\pgfpathlineto{\pgfqpoint{5.886494in}{6.707340in}}%
\pgfpathlineto{\pgfqpoint{5.886494in}{6.707340in}}%
\pgfpathlineto{\pgfqpoint{5.886957in}{6.684455in}}%
\pgfpathlineto{\pgfqpoint{5.887885in}{6.700620in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{6.698885in}}%
\pgfpathlineto{\pgfqpoint{5.888812in}{6.700866in}}%
\pgfpathlineto{\pgfqpoint{5.892986in}{6.742777in}}%
\pgfpathlineto{\pgfqpoint{5.894377in}{6.721264in}}%
\pgfpathlineto{\pgfqpoint{5.894841in}{6.726481in}}%
\pgfpathlineto{\pgfqpoint{5.901334in}{6.614744in}}%
\pgfpathlineto{\pgfqpoint{5.901797in}{6.618686in}}%
\pgfpathlineto{\pgfqpoint{5.902261in}{6.619308in}}%
\pgfpathlineto{\pgfqpoint{5.903189in}{6.595343in}}%
\pgfpathlineto{\pgfqpoint{5.903653in}{6.588776in}}%
\pgfpathlineto{\pgfqpoint{5.904116in}{6.589374in}}%
\pgfpathlineto{\pgfqpoint{5.904580in}{6.597991in}}%
\pgfpathlineto{\pgfqpoint{5.905971in}{6.595685in}}%
\pgfpathlineto{\pgfqpoint{5.906435in}{6.594649in}}%
\pgfpathlineto{\pgfqpoint{5.908754in}{6.625199in}}%
\pgfpathlineto{\pgfqpoint{5.910609in}{6.600216in}}%
\pgfpathlineto{\pgfqpoint{5.911073in}{6.597565in}}%
\pgfpathlineto{\pgfqpoint{5.914783in}{6.687318in}}%
\pgfpathlineto{\pgfqpoint{5.915246in}{6.676255in}}%
\pgfpathlineto{\pgfqpoint{5.915710in}{6.677727in}}%
\pgfpathlineto{\pgfqpoint{5.918493in}{6.741308in}}%
\pgfpathlineto{\pgfqpoint{5.920348in}{6.704699in}}%
\pgfpathlineto{\pgfqpoint{5.921275in}{6.736377in}}%
\pgfpathlineto{\pgfqpoint{5.921739in}{6.725608in}}%
\pgfpathlineto{\pgfqpoint{5.925449in}{6.628139in}}%
\pgfpathlineto{\pgfqpoint{5.927304in}{6.612223in}}%
\pgfpathlineto{\pgfqpoint{5.928232in}{6.587227in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{6.596521in}}%
\pgfpathlineto{\pgfqpoint{5.930550in}{6.576222in}}%
\pgfpathlineto{\pgfqpoint{5.931478in}{6.580151in}}%
\pgfpathlineto{\pgfqpoint{5.931942in}{6.594785in}}%
\pgfpathlineto{\pgfqpoint{5.931942in}{6.594785in}}%
\pgfpathlineto{\pgfqpoint{5.931942in}{6.594785in}}%
\pgfpathlineto{\pgfqpoint{5.932869in}{6.563724in}}%
\pgfpathlineto{\pgfqpoint{5.933333in}{6.565512in}}%
\pgfpathlineto{\pgfqpoint{5.933797in}{6.579615in}}%
\pgfpathlineto{\pgfqpoint{5.934260in}{6.569473in}}%
\pgfpathlineto{\pgfqpoint{5.934724in}{6.548584in}}%
\pgfpathlineto{\pgfqpoint{5.935188in}{6.560540in}}%
\pgfpathlineto{\pgfqpoint{5.935652in}{6.587834in}}%
\pgfpathlineto{\pgfqpoint{5.936579in}{6.562239in}}%
\pgfpathlineto{\pgfqpoint{5.940289in}{6.619058in}}%
\pgfpathlineto{\pgfqpoint{5.940753in}{6.610952in}}%
\pgfpathlineto{\pgfqpoint{5.942608in}{6.600924in}}%
\pgfpathlineto{\pgfqpoint{5.943072in}{6.608450in}}%
\pgfpathlineto{\pgfqpoint{5.943999in}{6.603968in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{6.527662in}}%
\pgfpathlineto{\pgfqpoint{5.947246in}{6.534807in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{6.539010in}}%
\pgfpathlineto{\pgfqpoint{5.948637in}{6.525062in}}%
\pgfpathlineto{\pgfqpoint{5.949101in}{6.534933in}}%
\pgfpathlineto{\pgfqpoint{5.949564in}{6.534575in}}%
\pgfpathlineto{\pgfqpoint{5.950956in}{6.540538in}}%
\pgfpathlineto{\pgfqpoint{5.951419in}{6.535822in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{6.535333in}}%
\pgfpathlineto{\pgfqpoint{5.952811in}{6.543786in}}%
\pgfpathlineto{\pgfqpoint{5.954202in}{6.525310in}}%
\pgfpathlineto{\pgfqpoint{5.955129in}{6.540922in}}%
\pgfpathlineto{\pgfqpoint{5.955129in}{6.540922in}}%
\pgfpathlineto{\pgfqpoint{5.955129in}{6.540922in}}%
\pgfpathlineto{\pgfqpoint{5.955593in}{6.521382in}}%
\pgfpathlineto{\pgfqpoint{5.956521in}{6.533563in}}%
\pgfpathlineto{\pgfqpoint{5.958376in}{6.546515in}}%
\pgfpathlineto{\pgfqpoint{5.958839in}{6.544928in}}%
\pgfpathlineto{\pgfqpoint{5.960694in}{6.518277in}}%
\pgfpathlineto{\pgfqpoint{5.961158in}{6.539531in}}%
\pgfpathlineto{\pgfqpoint{5.961622in}{6.525580in}}%
\pgfpathlineto{\pgfqpoint{5.961622in}{6.525580in}}%
\pgfpathlineto{\pgfqpoint{5.963941in}{6.496489in}}%
\pgfpathlineto{\pgfqpoint{5.964405in}{6.506900in}}%
\pgfpathlineto{\pgfqpoint{5.964405in}{6.506900in}}%
\pgfpathlineto{\pgfqpoint{5.964405in}{6.506900in}}%
\pgfpathlineto{\pgfqpoint{5.965796in}{6.460984in}}%
\pgfpathlineto{\pgfqpoint{5.966260in}{6.481030in}}%
\pgfpathlineto{\pgfqpoint{5.966723in}{6.485942in}}%
\pgfpathlineto{\pgfqpoint{5.966723in}{6.485942in}}%
\pgfpathlineto{\pgfqpoint{5.966723in}{6.485942in}}%
\pgfpathlineto{\pgfqpoint{5.967651in}{6.477847in}}%
\pgfpathlineto{\pgfqpoint{5.969970in}{6.535390in}}%
\pgfpathlineto{\pgfqpoint{5.970433in}{6.535110in}}%
\pgfpathlineto{\pgfqpoint{5.970897in}{6.535181in}}%
\pgfpathlineto{\pgfqpoint{5.971361in}{6.550605in}}%
\pgfpathlineto{\pgfqpoint{5.971825in}{6.547196in}}%
\pgfpathlineto{\pgfqpoint{5.973680in}{6.522280in}}%
\pgfpathlineto{\pgfqpoint{5.977390in}{6.460823in}}%
\pgfpathlineto{\pgfqpoint{5.979708in}{6.369788in}}%
\pgfpathlineto{\pgfqpoint{5.982491in}{6.400109in}}%
\pgfpathlineto{\pgfqpoint{5.984810in}{6.467802in}}%
\pgfpathlineto{\pgfqpoint{5.987129in}{6.485857in}}%
\pgfpathlineto{\pgfqpoint{5.988984in}{6.498061in}}%
\pgfpathlineto{\pgfqpoint{5.989911in}{6.494404in}}%
\pgfpathlineto{\pgfqpoint{5.992230in}{6.466725in}}%
\pgfpathlineto{\pgfqpoint{5.992694in}{6.469775in}}%
\pgfpathlineto{\pgfqpoint{5.995012in}{6.437898in}}%
\pgfpathlineto{\pgfqpoint{5.997331in}{6.459442in}}%
\pgfpathlineto{\pgfqpoint{5.998722in}{6.448630in}}%
\pgfpathlineto{\pgfqpoint{6.000114in}{6.460442in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{6.447828in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{6.447828in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{6.447828in}}%
\pgfpathlineto{\pgfqpoint{6.002433in}{6.492108in}}%
\pgfpathlineto{\pgfqpoint{6.002896in}{6.480287in}}%
\pgfpathlineto{\pgfqpoint{6.004751in}{6.461010in}}%
\pgfpathlineto{\pgfqpoint{6.006606in}{6.495368in}}%
\pgfpathlineto{\pgfqpoint{6.007534in}{6.484041in}}%
\pgfpathlineto{\pgfqpoint{6.008925in}{6.488158in}}%
\pgfpathlineto{\pgfqpoint{6.012635in}{6.562586in}}%
\pgfpathlineto{\pgfqpoint{6.014490in}{6.547099in}}%
\pgfpathlineto{\pgfqpoint{6.015418in}{6.567262in}}%
\pgfpathlineto{\pgfqpoint{6.017273in}{6.559402in}}%
\pgfpathlineto{\pgfqpoint{6.022374in}{6.435040in}}%
\pgfpathlineto{\pgfqpoint{6.022838in}{6.437018in}}%
\pgfpathlineto{\pgfqpoint{6.027475in}{6.362180in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{6.364190in}}%
\pgfpathlineto{\pgfqpoint{6.028403in}{6.375195in}}%
\pgfpathlineto{\pgfqpoint{6.029330in}{6.365972in}}%
\pgfpathlineto{\pgfqpoint{6.029794in}{6.366684in}}%
\pgfpathlineto{\pgfqpoint{6.029794in}{6.366684in}}%
\pgfpathlineto{\pgfqpoint{6.029794in}{6.366684in}}%
\pgfpathlineto{\pgfqpoint{6.030722in}{6.359543in}}%
\pgfpathlineto{\pgfqpoint{6.031185in}{6.351593in}}%
\pgfpathlineto{\pgfqpoint{6.031185in}{6.351593in}}%
\pgfpathlineto{\pgfqpoint{6.031185in}{6.351593in}}%
\pgfpathlineto{\pgfqpoint{6.031649in}{6.360128in}}%
\pgfpathlineto{\pgfqpoint{6.031649in}{6.360128in}}%
\pgfpathlineto{\pgfqpoint{6.031649in}{6.360128in}}%
\pgfpathlineto{\pgfqpoint{6.034895in}{6.298905in}}%
\pgfpathlineto{\pgfqpoint{6.038142in}{6.377860in}}%
\pgfpathlineto{\pgfqpoint{6.041852in}{6.558764in}}%
\pgfpathlineto{\pgfqpoint{6.043707in}{6.623329in}}%
\pgfpathlineto{\pgfqpoint{6.044634in}{6.613753in}}%
\pgfpathlineto{\pgfqpoint{6.046489in}{6.584273in}}%
\pgfpathlineto{\pgfqpoint{6.048344in}{6.608444in}}%
\pgfpathlineto{\pgfqpoint{6.048808in}{6.608271in}}%
\pgfpathlineto{\pgfqpoint{6.049736in}{6.593483in}}%
\pgfpathlineto{\pgfqpoint{6.050663in}{6.601758in}}%
\pgfpathlineto{\pgfqpoint{6.052518in}{6.545564in}}%
\pgfpathlineto{\pgfqpoint{6.052982in}{6.559161in}}%
\pgfpathlineto{\pgfqpoint{6.052982in}{6.559161in}}%
\pgfpathlineto{\pgfqpoint{6.052982in}{6.559161in}}%
\pgfpathlineto{\pgfqpoint{6.054373in}{6.530651in}}%
\pgfpathlineto{\pgfqpoint{6.054837in}{6.541953in}}%
\pgfpathlineto{\pgfqpoint{6.056692in}{6.525898in}}%
\pgfpathlineto{\pgfqpoint{6.058547in}{6.548898in}}%
\pgfpathlineto{\pgfqpoint{6.059011in}{6.544626in}}%
\pgfpathlineto{\pgfqpoint{6.059474in}{6.546161in}}%
\pgfpathlineto{\pgfqpoint{6.064112in}{6.448023in}}%
\pgfpathlineto{\pgfqpoint{6.065040in}{6.455568in}}%
\pgfpathlineto{\pgfqpoint{6.065967in}{6.478384in}}%
\pgfpathlineto{\pgfqpoint{6.066431in}{6.468481in}}%
\pgfpathlineto{\pgfqpoint{6.070141in}{6.385060in}}%
\pgfpathlineto{\pgfqpoint{6.070605in}{6.400111in}}%
\pgfpathlineto{\pgfqpoint{6.071532in}{6.399285in}}%
\pgfpathlineto{\pgfqpoint{6.074315in}{6.379070in}}%
\pgfpathlineto{\pgfqpoint{6.078025in}{6.471290in}}%
\pgfpathlineto{\pgfqpoint{6.078488in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{6.079880in}{6.488934in}}%
\pgfpathlineto{\pgfqpoint{6.082662in}{6.540920in}}%
\pgfpathlineto{\pgfqpoint{6.083126in}{6.537163in}}%
\pgfpathlineto{\pgfqpoint{6.083590in}{6.546247in}}%
\pgfpathlineto{\pgfqpoint{6.084054in}{6.538153in}}%
\pgfpathlineto{\pgfqpoint{6.085909in}{6.492529in}}%
\pgfpathlineto{\pgfqpoint{6.086372in}{6.507185in}}%
\pgfpathlineto{\pgfqpoint{6.086836in}{6.494681in}}%
\pgfpathlineto{\pgfqpoint{6.088227in}{6.448956in}}%
\pgfpathlineto{\pgfqpoint{6.088691in}{6.453165in}}%
\pgfpathlineto{\pgfqpoint{6.091474in}{6.493559in}}%
\pgfpathlineto{\pgfqpoint{6.094256in}{6.448135in}}%
\pgfpathlineto{\pgfqpoint{6.094720in}{6.450857in}}%
\pgfpathlineto{\pgfqpoint{6.097966in}{6.396955in}}%
\pgfpathlineto{\pgfqpoint{6.099821in}{6.431690in}}%
\pgfpathlineto{\pgfqpoint{6.100285in}{6.423239in}}%
\pgfpathlineto{\pgfqpoint{6.102604in}{6.465468in}}%
\pgfpathlineto{\pgfqpoint{6.103531in}{6.474394in}}%
\pgfpathlineto{\pgfqpoint{6.103995in}{6.480848in}}%
\pgfpathlineto{\pgfqpoint{6.104459in}{6.516551in}}%
\pgfpathlineto{\pgfqpoint{6.105386in}{6.500102in}}%
\pgfpathlineto{\pgfqpoint{6.106314in}{6.502935in}}%
\pgfpathlineto{\pgfqpoint{6.110488in}{6.411042in}}%
\pgfpathlineto{\pgfqpoint{6.113734in}{6.318085in}}%
\pgfpathlineto{\pgfqpoint{6.114198in}{6.339054in}}%
\pgfpathlineto{\pgfqpoint{6.114661in}{6.332219in}}%
\pgfpathlineto{\pgfqpoint{6.115125in}{6.334206in}}%
\pgfpathlineto{\pgfqpoint{6.115589in}{6.348629in}}%
\pgfpathlineto{\pgfqpoint{6.116516in}{6.342688in}}%
\pgfpathlineto{\pgfqpoint{6.116980in}{6.341619in}}%
\pgfpathlineto{\pgfqpoint{6.117908in}{6.366816in}}%
\pgfpathlineto{\pgfqpoint{6.118835in}{6.353446in}}%
\pgfpathlineto{\pgfqpoint{6.119299in}{6.347668in}}%
\pgfpathlineto{\pgfqpoint{6.119299in}{6.347668in}}%
\pgfpathlineto{\pgfqpoint{6.119299in}{6.347668in}}%
\pgfpathlineto{\pgfqpoint{6.123009in}{6.402878in}}%
\pgfpathlineto{\pgfqpoint{6.124864in}{6.361000in}}%
\pgfpathlineto{\pgfqpoint{6.125328in}{6.363242in}}%
\pgfpathlineto{\pgfqpoint{6.129038in}{6.312260in}}%
\pgfpathlineto{\pgfqpoint{6.129502in}{6.315928in}}%
\pgfpathlineto{\pgfqpoint{6.131820in}{6.337442in}}%
\pgfpathlineto{\pgfqpoint{6.136922in}{6.517198in}}%
\pgfpathlineto{\pgfqpoint{6.137385in}{6.518296in}}%
\pgfpathlineto{\pgfqpoint{6.139240in}{6.543248in}}%
\pgfpathlineto{\pgfqpoint{6.142023in}{6.492914in}}%
\pgfpathlineto{\pgfqpoint{6.142487in}{6.469180in}}%
\pgfpathlineto{\pgfqpoint{6.143878in}{6.475276in}}%
\pgfpathlineto{\pgfqpoint{6.145733in}{6.444555in}}%
\pgfpathlineto{\pgfqpoint{6.149907in}{6.512076in}}%
\pgfpathlineto{\pgfqpoint{6.150371in}{6.515089in}}%
\pgfpathlineto{\pgfqpoint{6.152226in}{6.569124in}}%
\pgfpathlineto{\pgfqpoint{6.152689in}{6.566824in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{6.467354in}}%
\pgfpathlineto{\pgfqpoint{6.159646in}{6.468762in}}%
\pgfpathlineto{\pgfqpoint{6.160109in}{6.477012in}}%
\pgfpathlineto{\pgfqpoint{6.160573in}{6.476173in}}%
\pgfpathlineto{\pgfqpoint{6.160573in}{6.476173in}}%
\pgfpathlineto{\pgfqpoint{6.161037in}{6.467968in}}%
\pgfpathlineto{\pgfqpoint{6.161501in}{6.468892in}}%
\pgfpathlineto{\pgfqpoint{6.161501in}{6.468892in}}%
\pgfpathlineto{\pgfqpoint{6.161965in}{6.476538in}}%
\pgfpathlineto{\pgfqpoint{6.162428in}{6.469171in}}%
\pgfpathlineto{\pgfqpoint{6.163820in}{6.424528in}}%
\pgfpathlineto{\pgfqpoint{6.164747in}{6.426149in}}%
\pgfpathlineto{\pgfqpoint{6.165675in}{6.463363in}}%
\pgfpathlineto{\pgfqpoint{6.167066in}{6.446030in}}%
\pgfpathlineto{\pgfqpoint{6.167993in}{6.459953in}}%
\pgfpathlineto{\pgfqpoint{6.167993in}{6.459953in}}%
\pgfpathlineto{\pgfqpoint{6.167993in}{6.459953in}}%
\pgfpathlineto{\pgfqpoint{6.169385in}{6.434947in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{6.448901in}}%
\pgfpathlineto{\pgfqpoint{6.173095in}{6.520371in}}%
\pgfpathlineto{\pgfqpoint{6.173558in}{6.496979in}}%
\pgfpathlineto{\pgfqpoint{6.174950in}{6.502402in}}%
\pgfpathlineto{\pgfqpoint{6.175413in}{6.511926in}}%
\pgfpathlineto{\pgfqpoint{6.175413in}{6.511926in}}%
\pgfpathlineto{\pgfqpoint{6.175413in}{6.511926in}}%
\pgfpathlineto{\pgfqpoint{6.181442in}{6.349624in}}%
\pgfpathlineto{\pgfqpoint{6.181906in}{6.350036in}}%
\pgfpathlineto{\pgfqpoint{6.182370in}{6.347610in}}%
\pgfpathlineto{\pgfqpoint{6.189790in}{6.497442in}}%
\pgfpathlineto{\pgfqpoint{6.191645in}{6.482416in}}%
\pgfpathlineto{\pgfqpoint{6.197210in}{6.598756in}}%
\pgfpathlineto{\pgfqpoint{6.199065in}{6.561942in}}%
\pgfpathlineto{\pgfqpoint{6.199529in}{6.576611in}}%
\pgfpathlineto{\pgfqpoint{6.199529in}{6.576611in}}%
\pgfpathlineto{\pgfqpoint{6.199529in}{6.576611in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{6.496745in}}%
\pgfpathlineto{\pgfqpoint{6.203239in}{6.507348in}}%
\pgfpathlineto{\pgfqpoint{6.203239in}{6.507348in}}%
\pgfpathlineto{\pgfqpoint{6.203239in}{6.507348in}}%
\pgfpathlineto{\pgfqpoint{6.204630in}{6.488784in}}%
\pgfpathlineto{\pgfqpoint{6.206485in}{6.531039in}}%
\pgfpathlineto{\pgfqpoint{6.206949in}{6.512591in}}%
\pgfpathlineto{\pgfqpoint{6.207876in}{6.523434in}}%
\pgfpathlineto{\pgfqpoint{6.208340in}{6.528581in}}%
\pgfpathlineto{\pgfqpoint{6.208804in}{6.525317in}}%
\pgfpathlineto{\pgfqpoint{6.211123in}{6.482684in}}%
\pgfpathlineto{\pgfqpoint{6.213441in}{6.513353in}}%
\pgfpathlineto{\pgfqpoint{6.215760in}{6.489698in}}%
\pgfpathlineto{\pgfqpoint{6.216224in}{6.499691in}}%
\pgfpathlineto{\pgfqpoint{6.216688in}{6.492329in}}%
\pgfpathlineto{\pgfqpoint{6.218543in}{6.460665in}}%
\pgfpathlineto{\pgfqpoint{6.219006in}{6.466235in}}%
\pgfpathlineto{\pgfqpoint{6.221325in}{6.503826in}}%
\pgfpathlineto{\pgfqpoint{6.221789in}{6.496478in}}%
\pgfpathlineto{\pgfqpoint{6.222253in}{6.496658in}}%
\pgfpathlineto{\pgfqpoint{6.222717in}{6.493630in}}%
\pgfpathlineto{\pgfqpoint{6.222717in}{6.493630in}}%
\pgfpathlineto{\pgfqpoint{6.222717in}{6.493630in}}%
\pgfpathlineto{\pgfqpoint{6.223644in}{6.510748in}}%
\pgfpathlineto{\pgfqpoint{6.224108in}{6.490495in}}%
\pgfpathlineto{\pgfqpoint{6.225035in}{6.495242in}}%
\pgfpathlineto{\pgfqpoint{6.225499in}{6.503012in}}%
\pgfpathlineto{\pgfqpoint{6.225963in}{6.499870in}}%
\pgfpathlineto{\pgfqpoint{6.226427in}{6.490908in}}%
\pgfpathlineto{\pgfqpoint{6.226890in}{6.498448in}}%
\pgfpathlineto{\pgfqpoint{6.231064in}{6.621284in}}%
\pgfpathlineto{\pgfqpoint{6.231528in}{6.618865in}}%
\pgfpathlineto{\pgfqpoint{6.233847in}{6.695908in}}%
\pgfpathlineto{\pgfqpoint{6.234310in}{6.694806in}}%
\pgfpathlineto{\pgfqpoint{6.236165in}{6.728636in}}%
\pgfpathlineto{\pgfqpoint{6.237093in}{6.693998in}}%
\pgfpathlineto{\pgfqpoint{6.237557in}{6.701428in}}%
\pgfpathlineto{\pgfqpoint{6.238948in}{6.720977in}}%
\pgfpathlineto{\pgfqpoint{6.243122in}{6.633606in}}%
\pgfpathlineto{\pgfqpoint{6.243586in}{6.633888in}}%
\pgfpathlineto{\pgfqpoint{6.246368in}{6.547712in}}%
\pgfpathlineto{\pgfqpoint{6.246832in}{6.567434in}}%
\pgfpathlineto{\pgfqpoint{6.248223in}{6.464988in}}%
\pgfpathlineto{\pgfqpoint{6.248687in}{6.468666in}}%
\pgfpathlineto{\pgfqpoint{6.249151in}{6.476660in}}%
\pgfpathlineto{\pgfqpoint{6.250078in}{6.446092in}}%
\pgfpathlineto{\pgfqpoint{6.250542in}{6.457527in}}%
\pgfpathlineto{\pgfqpoint{6.251933in}{6.482573in}}%
\pgfpathlineto{\pgfqpoint{6.254252in}{6.550812in}}%
\pgfpathlineto{\pgfqpoint{6.257034in}{6.612250in}}%
\pgfpathlineto{\pgfqpoint{6.257498in}{6.599955in}}%
\pgfpathlineto{\pgfqpoint{6.258889in}{6.644970in}}%
\pgfpathlineto{\pgfqpoint{6.259817in}{6.591143in}}%
\pgfpathlineto{\pgfqpoint{6.260745in}{6.601839in}}%
\pgfpathlineto{\pgfqpoint{6.261208in}{6.607664in}}%
\pgfpathlineto{\pgfqpoint{6.261208in}{6.607664in}}%
\pgfpathlineto{\pgfqpoint{6.261208in}{6.607664in}}%
\pgfpathlineto{\pgfqpoint{6.263527in}{6.593678in}}%
\pgfpathlineto{\pgfqpoint{6.263991in}{6.600577in}}%
\pgfpathlineto{\pgfqpoint{6.264455in}{6.597558in}}%
\pgfpathlineto{\pgfqpoint{6.264455in}{6.597558in}}%
\pgfpathlineto{\pgfqpoint{6.265846in}{6.580568in}}%
\pgfpathlineto{\pgfqpoint{6.266773in}{6.586366in}}%
\pgfpathlineto{\pgfqpoint{6.267237in}{6.585370in}}%
\pgfpathlineto{\pgfqpoint{6.270947in}{6.492625in}}%
\pgfpathlineto{\pgfqpoint{6.274657in}{6.422409in}}%
\pgfpathlineto{\pgfqpoint{6.275121in}{6.419548in}}%
\pgfpathlineto{\pgfqpoint{6.277903in}{6.351764in}}%
\pgfpathlineto{\pgfqpoint{6.278367in}{6.360327in}}%
\pgfpathlineto{\pgfqpoint{6.278367in}{6.360327in}}%
\pgfpathlineto{\pgfqpoint{6.278367in}{6.360327in}}%
\pgfpathlineto{\pgfqpoint{6.280686in}{6.338867in}}%
\pgfpathlineto{\pgfqpoint{6.282077in}{6.338369in}}%
\pgfpathlineto{\pgfqpoint{6.284396in}{6.368288in}}%
\pgfpathlineto{\pgfqpoint{6.287642in}{6.417670in}}%
\pgfpathlineto{\pgfqpoint{6.288106in}{6.402756in}}%
\pgfpathlineto{\pgfqpoint{6.288106in}{6.402756in}}%
\pgfpathlineto{\pgfqpoint{6.288106in}{6.402756in}}%
\pgfpathlineto{\pgfqpoint{6.289497in}{6.424867in}}%
\pgfpathlineto{\pgfqpoint{6.289961in}{6.420550in}}%
\pgfpathlineto{\pgfqpoint{6.290425in}{6.387887in}}%
\pgfpathlineto{\pgfqpoint{6.291352in}{6.408058in}}%
\pgfpathlineto{\pgfqpoint{6.297381in}{6.520018in}}%
\pgfpathlineto{\pgfqpoint{6.297845in}{6.516040in}}%
\pgfpathlineto{\pgfqpoint{6.297845in}{6.516040in}}%
\pgfpathlineto{\pgfqpoint{6.297845in}{6.516040in}}%
\pgfpathlineto{\pgfqpoint{6.298309in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{6.298309in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{6.298309in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{6.300164in}{6.509985in}}%
\pgfpathlineto{\pgfqpoint{6.301555in}{6.513242in}}%
\pgfpathlineto{\pgfqpoint{6.302483in}{6.492403in}}%
\pgfpathlineto{\pgfqpoint{6.302483in}{6.492403in}}%
\pgfpathlineto{\pgfqpoint{6.302483in}{6.492403in}}%
\pgfpathlineto{\pgfqpoint{6.302946in}{6.514834in}}%
\pgfpathlineto{\pgfqpoint{6.303410in}{6.494206in}}%
\pgfpathlineto{\pgfqpoint{6.303410in}{6.494206in}}%
\pgfpathlineto{\pgfqpoint{6.303874in}{6.491419in}}%
\pgfpathlineto{\pgfqpoint{6.305265in}{6.462158in}}%
\pgfpathlineto{\pgfqpoint{6.305729in}{6.470575in}}%
\pgfpathlineto{\pgfqpoint{6.306656in}{6.466108in}}%
\pgfpathlineto{\pgfqpoint{6.307120in}{6.483060in}}%
\pgfpathlineto{\pgfqpoint{6.308048in}{6.467666in}}%
\pgfpathlineto{\pgfqpoint{6.308511in}{6.467036in}}%
\pgfpathlineto{\pgfqpoint{6.308975in}{6.454001in}}%
\pgfpathlineto{\pgfqpoint{6.309439in}{6.459328in}}%
\pgfpathlineto{\pgfqpoint{6.309439in}{6.459328in}}%
\pgfpathlineto{\pgfqpoint{6.309903in}{6.469242in}}%
\pgfpathlineto{\pgfqpoint{6.309903in}{6.469242in}}%
\pgfpathlineto{\pgfqpoint{6.309903in}{6.469242in}}%
\pgfpathlineto{\pgfqpoint{6.310366in}{6.455303in}}%
\pgfpathlineto{\pgfqpoint{6.311294in}{6.468294in}}%
\pgfpathlineto{\pgfqpoint{6.312221in}{6.479836in}}%
\pgfpathlineto{\pgfqpoint{6.315004in}{6.538973in}}%
\pgfpathlineto{\pgfqpoint{6.315468in}{6.538633in}}%
\pgfpathlineto{\pgfqpoint{6.316859in}{6.568342in}}%
\pgfpathlineto{\pgfqpoint{6.317323in}{6.568291in}}%
\pgfpathlineto{\pgfqpoint{6.319642in}{6.529369in}}%
\pgfpathlineto{\pgfqpoint{6.320105in}{6.528977in}}%
\pgfpathlineto{\pgfqpoint{6.322888in}{6.479604in}}%
\pgfpathlineto{\pgfqpoint{6.327525in}{6.340777in}}%
\pgfpathlineto{\pgfqpoint{6.328453in}{6.350554in}}%
\pgfpathlineto{\pgfqpoint{6.330308in}{6.359182in}}%
\pgfpathlineto{\pgfqpoint{6.330772in}{6.358842in}}%
\pgfpathlineto{\pgfqpoint{6.331699in}{6.350771in}}%
\pgfpathlineto{\pgfqpoint{6.331699in}{6.350771in}}%
\pgfpathlineto{\pgfqpoint{6.331699in}{6.350771in}}%
\pgfpathlineto{\pgfqpoint{6.333554in}{6.395508in}}%
\pgfpathlineto{\pgfqpoint{6.335873in}{6.463810in}}%
\pgfpathlineto{\pgfqpoint{6.336337in}{6.460801in}}%
\pgfpathlineto{\pgfqpoint{6.337728in}{6.493784in}}%
\pgfpathlineto{\pgfqpoint{6.338192in}{6.485965in}}%
\pgfpathlineto{\pgfqpoint{6.340974in}{6.418937in}}%
\pgfpathlineto{\pgfqpoint{6.341902in}{6.437945in}}%
\pgfpathlineto{\pgfqpoint{6.342366in}{6.428701in}}%
\pgfpathlineto{\pgfqpoint{6.343757in}{6.398626in}}%
\pgfpathlineto{\pgfqpoint{6.344221in}{6.415709in}}%
\pgfpathlineto{\pgfqpoint{6.344684in}{6.405194in}}%
\pgfpathlineto{\pgfqpoint{6.344684in}{6.405194in}}%
\pgfpathlineto{\pgfqpoint{6.344684in}{6.405194in}}%
\pgfpathlineto{\pgfqpoint{6.347003in}{6.468550in}}%
\pgfpathlineto{\pgfqpoint{6.347467in}{6.467601in}}%
\pgfpathlineto{\pgfqpoint{6.350249in}{6.546056in}}%
\pgfpathlineto{\pgfqpoint{6.350713in}{6.538672in}}%
\pgfpathlineto{\pgfqpoint{6.351177in}{6.533993in}}%
\pgfpathlineto{\pgfqpoint{6.351641in}{6.536511in}}%
\pgfpathlineto{\pgfqpoint{6.353032in}{6.560275in}}%
\pgfpathlineto{\pgfqpoint{6.353496in}{6.560105in}}%
\pgfpathlineto{\pgfqpoint{6.356742in}{6.535534in}}%
\pgfpathlineto{\pgfqpoint{6.358597in}{6.501158in}}%
\pgfpathlineto{\pgfqpoint{6.359525in}{6.517902in}}%
\pgfpathlineto{\pgfqpoint{6.359988in}{6.501597in}}%
\pgfpathlineto{\pgfqpoint{6.361380in}{6.524002in}}%
\pgfpathlineto{\pgfqpoint{6.361843in}{6.535249in}}%
\pgfpathlineto{\pgfqpoint{6.362771in}{6.534362in}}%
\pgfpathlineto{\pgfqpoint{6.363235in}{6.530603in}}%
\pgfpathlineto{\pgfqpoint{6.363235in}{6.530603in}}%
\pgfpathlineto{\pgfqpoint{6.363235in}{6.530603in}}%
\pgfpathlineto{\pgfqpoint{6.363698in}{6.534528in}}%
\pgfpathlineto{\pgfqpoint{6.363698in}{6.534528in}}%
\pgfpathlineto{\pgfqpoint{6.363698in}{6.534528in}}%
\pgfpathlineto{\pgfqpoint{6.364162in}{6.528064in}}%
\pgfpathlineto{\pgfqpoint{6.364162in}{6.528064in}}%
\pgfpathlineto{\pgfqpoint{6.364162in}{6.528064in}}%
\pgfpathlineto{\pgfqpoint{6.365553in}{6.548761in}}%
\pgfpathlineto{\pgfqpoint{6.366481in}{6.520874in}}%
\pgfpathlineto{\pgfqpoint{6.366945in}{6.532346in}}%
\pgfpathlineto{\pgfqpoint{6.369263in}{6.586192in}}%
\pgfpathlineto{\pgfqpoint{6.369727in}{6.559577in}}%
\pgfpathlineto{\pgfqpoint{6.371118in}{6.566439in}}%
\pgfpathlineto{\pgfqpoint{6.371582in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{6.371582in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{6.371582in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{6.375756in}{6.432826in}}%
\pgfpathlineto{\pgfqpoint{6.377611in}{6.449814in}}%
\pgfpathlineto{\pgfqpoint{6.381785in}{6.533287in}}%
\pgfpathlineto{\pgfqpoint{6.383176in}{6.500938in}}%
\pgfpathlineto{\pgfqpoint{6.384104in}{6.517411in}}%
\pgfpathlineto{\pgfqpoint{6.384567in}{6.519230in}}%
\pgfpathlineto{\pgfqpoint{6.384567in}{6.519230in}}%
\pgfpathlineto{\pgfqpoint{6.384567in}{6.519230in}}%
\pgfpathlineto{\pgfqpoint{6.385959in}{6.500002in}}%
\pgfpathlineto{\pgfqpoint{6.386422in}{6.512901in}}%
\pgfpathlineto{\pgfqpoint{6.387350in}{6.521423in}}%
\pgfpathlineto{\pgfqpoint{6.387814in}{6.518019in}}%
\pgfpathlineto{\pgfqpoint{6.388277in}{6.517484in}}%
\pgfpathlineto{\pgfqpoint{6.389669in}{6.532879in}}%
\pgfpathlineto{\pgfqpoint{6.393379in}{6.422361in}}%
\pgfpathlineto{\pgfqpoint{6.395234in}{6.376932in}}%
\pgfpathlineto{\pgfqpoint{6.395697in}{6.389507in}}%
\pgfpathlineto{\pgfqpoint{6.396161in}{6.408392in}}%
\pgfpathlineto{\pgfqpoint{6.396625in}{6.389694in}}%
\pgfpathlineto{\pgfqpoint{6.398016in}{6.358571in}}%
\pgfpathlineto{\pgfqpoint{6.398944in}{6.362975in}}%
\pgfpathlineto{\pgfqpoint{6.400335in}{6.376904in}}%
\pgfpathlineto{\pgfqpoint{6.400799in}{6.366037in}}%
\pgfpathlineto{\pgfqpoint{6.400799in}{6.366037in}}%
\pgfpathlineto{\pgfqpoint{6.400799in}{6.366037in}}%
\pgfpathlineto{\pgfqpoint{6.407291in}{6.535989in}}%
\pgfpathlineto{\pgfqpoint{6.408683in}{6.465090in}}%
\pgfpathlineto{\pgfqpoint{6.409146in}{6.470671in}}%
\pgfpathlineto{\pgfqpoint{6.409610in}{6.478724in}}%
\pgfpathlineto{\pgfqpoint{6.410074in}{6.477309in}}%
\pgfpathlineto{\pgfqpoint{6.411929in}{6.448373in}}%
\pgfpathlineto{\pgfqpoint{6.412393in}{6.457622in}}%
\pgfpathlineto{\pgfqpoint{6.412393in}{6.457622in}}%
\pgfpathlineto{\pgfqpoint{6.412393in}{6.457622in}}%
\pgfpathlineto{\pgfqpoint{6.412856in}{6.441771in}}%
\pgfpathlineto{\pgfqpoint{6.412856in}{6.441771in}}%
\pgfpathlineto{\pgfqpoint{6.412856in}{6.441771in}}%
\pgfpathlineto{\pgfqpoint{6.415175in}{6.505040in}}%
\pgfpathlineto{\pgfqpoint{6.415639in}{6.505162in}}%
\pgfpathlineto{\pgfqpoint{6.416103in}{6.493654in}}%
\pgfpathlineto{\pgfqpoint{6.417030in}{6.499258in}}%
\pgfpathlineto{\pgfqpoint{6.418421in}{6.513905in}}%
\pgfpathlineto{\pgfqpoint{6.418885in}{6.506071in}}%
\pgfpathlineto{\pgfqpoint{6.419813in}{6.503420in}}%
\pgfpathlineto{\pgfqpoint{6.419813in}{6.503420in}}%
\pgfpathlineto{\pgfqpoint{6.419813in}{6.503420in}}%
\pgfpathlineto{\pgfqpoint{6.422595in}{6.530632in}}%
\pgfpathlineto{\pgfqpoint{6.425842in}{6.648965in}}%
\pgfpathlineto{\pgfqpoint{6.429088in}{6.681081in}}%
\pgfpathlineto{\pgfqpoint{6.433725in}{6.562315in}}%
\pgfpathlineto{\pgfqpoint{6.434189in}{6.572756in}}%
\pgfpathlineto{\pgfqpoint{6.435580in}{6.568503in}}%
\pgfpathlineto{\pgfqpoint{6.436044in}{6.575493in}}%
\pgfpathlineto{\pgfqpoint{6.436508in}{6.550555in}}%
\pgfpathlineto{\pgfqpoint{6.437899in}{6.556079in}}%
\pgfpathlineto{\pgfqpoint{6.438363in}{6.568226in}}%
\pgfpathlineto{\pgfqpoint{6.438363in}{6.568226in}}%
\pgfpathlineto{\pgfqpoint{6.438363in}{6.568226in}}%
\pgfpathlineto{\pgfqpoint{6.439754in}{6.546924in}}%
\pgfpathlineto{\pgfqpoint{6.440218in}{6.555626in}}%
\pgfpathlineto{\pgfqpoint{6.440682in}{6.548012in}}%
\pgfpathlineto{\pgfqpoint{6.440682in}{6.548012in}}%
\pgfpathlineto{\pgfqpoint{6.440682in}{6.548012in}}%
\pgfpathlineto{\pgfqpoint{6.442073in}{6.573688in}}%
\pgfpathlineto{\pgfqpoint{6.443001in}{6.566279in}}%
\pgfpathlineto{\pgfqpoint{6.452276in}{6.479645in}}%
\pgfpathlineto{\pgfqpoint{6.452739in}{6.490384in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{6.535245in}}%
\pgfpathlineto{\pgfqpoint{6.457841in}{6.511379in}}%
\pgfpathlineto{\pgfqpoint{6.458768in}{6.519080in}}%
\pgfpathlineto{\pgfqpoint{6.459696in}{6.530137in}}%
\pgfpathlineto{\pgfqpoint{6.460160in}{6.521184in}}%
\pgfpathlineto{\pgfqpoint{6.460623in}{6.501389in}}%
\pgfpathlineto{\pgfqpoint{6.461551in}{6.519769in}}%
\pgfpathlineto{\pgfqpoint{6.462015in}{6.525959in}}%
\pgfpathlineto{\pgfqpoint{6.462015in}{6.525959in}}%
\pgfpathlineto{\pgfqpoint{6.462015in}{6.525959in}}%
\pgfpathlineto{\pgfqpoint{6.462478in}{6.516447in}}%
\pgfpathlineto{\pgfqpoint{6.462942in}{6.524196in}}%
\pgfpathlineto{\pgfqpoint{6.463870in}{6.562628in}}%
\pgfpathlineto{\pgfqpoint{6.465725in}{6.559087in}}%
\pgfpathlineto{\pgfqpoint{6.466652in}{6.550653in}}%
\pgfpathlineto{\pgfqpoint{6.467116in}{6.540796in}}%
\pgfpathlineto{\pgfqpoint{6.467116in}{6.540796in}}%
\pgfpathlineto{\pgfqpoint{6.467116in}{6.540796in}}%
\pgfpathlineto{\pgfqpoint{6.467580in}{6.551866in}}%
\pgfpathlineto{\pgfqpoint{6.468043in}{6.543940in}}%
\pgfpathlineto{\pgfqpoint{6.470826in}{6.503217in}}%
\pgfpathlineto{\pgfqpoint{6.471290in}{6.510700in}}%
\pgfpathlineto{\pgfqpoint{6.471753in}{6.513939in}}%
\pgfpathlineto{\pgfqpoint{6.471753in}{6.513939in}}%
\pgfpathlineto{\pgfqpoint{6.471753in}{6.513939in}}%
\pgfpathlineto{\pgfqpoint{6.472217in}{6.506999in}}%
\pgfpathlineto{\pgfqpoint{6.472681in}{6.511969in}}%
\pgfpathlineto{\pgfqpoint{6.472681in}{6.511969in}}%
\pgfpathlineto{\pgfqpoint{6.473145in}{6.514888in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{6.482691in}}%
\pgfpathlineto{\pgfqpoint{6.475463in}{6.497130in}}%
\pgfpathlineto{\pgfqpoint{6.478246in}{6.552851in}}%
\pgfpathlineto{\pgfqpoint{6.478710in}{6.514084in}}%
\pgfpathlineto{\pgfqpoint{6.479174in}{6.540539in}}%
\pgfpathlineto{\pgfqpoint{6.479174in}{6.540539in}}%
\pgfpathlineto{\pgfqpoint{6.481492in}{6.681189in}}%
\pgfpathlineto{\pgfqpoint{6.486594in}{7.447507in}}%
\pgfpathlineto{\pgfqpoint{6.490304in}{7.823831in}}%
\pgfpathlineto{\pgfqpoint{6.490767in}{7.829660in}}%
\pgfpathlineto{\pgfqpoint{6.491231in}{7.783925in}}%
\pgfpathlineto{\pgfqpoint{6.492159in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{6.493550in}{7.857018in}}%
\pgfpathlineto{\pgfqpoint{6.494941in}{7.807767in}}%
\pgfpathlineto{\pgfqpoint{6.495869in}{7.851802in}}%
\pgfpathlineto{\pgfqpoint{6.496332in}{7.829439in}}%
\pgfpathlineto{\pgfqpoint{6.497260in}{7.788879in}}%
\pgfpathlineto{\pgfqpoint{6.497724in}{7.828043in}}%
\pgfpathlineto{\pgfqpoint{6.499115in}{7.904924in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{8.084512in}}%
\pgfpathlineto{\pgfqpoint{6.502825in}{8.046980in}}%
\pgfpathlineto{\pgfqpoint{6.505144in}{7.831490in}}%
\pgfpathlineto{\pgfqpoint{6.505608in}{7.846902in}}%
\pgfpathlineto{\pgfqpoint{6.505608in}{7.846902in}}%
\pgfpathlineto{\pgfqpoint{6.505608in}{7.846902in}}%
\pgfpathlineto{\pgfqpoint{6.506999in}{7.781360in}}%
\pgfpathlineto{\pgfqpoint{6.507463in}{7.787986in}}%
\pgfpathlineto{\pgfqpoint{6.510709in}{7.958230in}}%
\pgfpathlineto{\pgfqpoint{6.514419in}{8.187427in}}%
\pgfpathlineto{\pgfqpoint{6.515810in}{8.035287in}}%
\pgfpathlineto{\pgfqpoint{6.516274in}{8.076201in}}%
\pgfpathlineto{\pgfqpoint{6.516738in}{8.105908in}}%
\pgfpathlineto{\pgfqpoint{6.517201in}{7.980475in}}%
\pgfpathlineto{\pgfqpoint{6.518129in}{8.067627in}}%
\pgfpathlineto{\pgfqpoint{6.520448in}{8.315261in}}%
\pgfpathlineto{\pgfqpoint{6.520912in}{8.140980in}}%
\pgfpathlineto{\pgfqpoint{6.521839in}{8.236039in}}%
\pgfpathlineto{\pgfqpoint{6.523694in}{8.400768in}}%
\pgfpathlineto{\pgfqpoint{6.524158in}{8.440423in}}%
\pgfpathlineto{\pgfqpoint{6.524158in}{8.440423in}}%
\pgfpathlineto{\pgfqpoint{6.524158in}{8.440423in}}%
\pgfpathlineto{\pgfqpoint{6.524622in}{8.376762in}}%
\pgfpathlineto{\pgfqpoint{6.526013in}{8.393324in}}%
\pgfpathlineto{\pgfqpoint{6.526477in}{8.477084in}}%
\pgfpathlineto{\pgfqpoint{6.526940in}{8.425931in}}%
\pgfpathlineto{\pgfqpoint{6.528795in}{8.207906in}}%
\pgfpathlineto{\pgfqpoint{6.530650in}{7.385591in}}%
\pgfpathlineto{\pgfqpoint{6.534824in}{6.981218in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{7.606427in}}%
\pgfpathlineto{\pgfqpoint{6.538998in}{7.619750in}}%
\pgfpathlineto{\pgfqpoint{6.539462in}{7.616485in}}%
\pgfpathlineto{\pgfqpoint{6.539926in}{7.712096in}}%
\pgfpathlineto{\pgfqpoint{6.541317in}{7.697312in}}%
\pgfpathlineto{\pgfqpoint{6.542708in}{7.613836in}}%
\pgfpathlineto{\pgfqpoint{6.543172in}{7.824099in}}%
\pgfpathlineto{\pgfqpoint{6.544563in}{7.770577in}}%
\pgfpathlineto{\pgfqpoint{6.545027in}{7.778553in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{8.208313in}}%
\pgfpathlineto{\pgfqpoint{6.548273in}{8.279591in}}%
\pgfpathlineto{\pgfqpoint{6.549201in}{8.268103in}}%
\pgfpathlineto{\pgfqpoint{6.549664in}{8.268804in}}%
\pgfpathlineto{\pgfqpoint{6.551519in}{7.986807in}}%
\pgfpathlineto{\pgfqpoint{6.551983in}{8.044232in}}%
\pgfpathlineto{\pgfqpoint{6.552911in}{7.994560in}}%
\pgfpathlineto{\pgfqpoint{6.559403in}{7.332193in}}%
\pgfpathlineto{\pgfqpoint{6.559867in}{7.381053in}}%
\pgfpathlineto{\pgfqpoint{6.560795in}{7.349048in}}%
\pgfpathlineto{\pgfqpoint{6.564505in}{7.068859in}}%
\pgfpathlineto{\pgfqpoint{6.564968in}{7.137212in}}%
\pgfpathlineto{\pgfqpoint{6.566823in}{7.232863in}}%
\pgfpathlineto{\pgfqpoint{6.567287in}{7.207602in}}%
\pgfpathlineto{\pgfqpoint{6.572852in}{8.298933in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{8.273021in}}%
\pgfpathlineto{\pgfqpoint{6.576562in}{7.833808in}}%
\pgfpathlineto{\pgfqpoint{6.577026in}{7.860626in}}%
\pgfpathlineto{\pgfqpoint{6.579345in}{7.537702in}}%
\pgfpathlineto{\pgfqpoint{6.579809in}{7.589906in}}%
\pgfpathlineto{\pgfqpoint{6.579809in}{7.589906in}}%
\pgfpathlineto{\pgfqpoint{6.579809in}{7.589906in}}%
\pgfpathlineto{\pgfqpoint{6.580736in}{7.327035in}}%
\pgfpathlineto{\pgfqpoint{6.582127in}{7.335735in}}%
\pgfpathlineto{\pgfqpoint{6.584910in}{8.014783in}}%
\pgfpathlineto{\pgfqpoint{6.585374in}{7.952783in}}%
\pgfpathlineto{\pgfqpoint{6.585374in}{7.952783in}}%
\pgfpathlineto{\pgfqpoint{6.585374in}{7.952783in}}%
\pgfpathlineto{\pgfqpoint{6.587229in}{8.196593in}}%
\pgfpathlineto{\pgfqpoint{6.587692in}{8.183703in}}%
\pgfpathlineto{\pgfqpoint{6.588620in}{8.086400in}}%
\pgfpathlineto{\pgfqpoint{6.589084in}{8.139685in}}%
\pgfpathlineto{\pgfqpoint{6.590939in}{8.377460in}}%
\pgfpathlineto{\pgfqpoint{6.591402in}{8.234496in}}%
\pgfpathlineto{\pgfqpoint{6.592794in}{8.247536in}}%
\pgfpathlineto{\pgfqpoint{6.594185in}{8.255953in}}%
\pgfpathlineto{\pgfqpoint{6.596504in}{8.512269in}}%
\pgfpathlineto{\pgfqpoint{6.596967in}{8.423540in}}%
\pgfpathlineto{\pgfqpoint{6.597895in}{8.498076in}}%
\pgfpathlineto{\pgfqpoint{6.598359in}{8.644192in}}%
\pgfpathlineto{\pgfqpoint{6.598823in}{8.586170in}}%
\pgfpathlineto{\pgfqpoint{6.598823in}{8.586170in}}%
\pgfpathlineto{\pgfqpoint{6.600214in}{8.367180in}}%
\pgfpathlineto{\pgfqpoint{6.600678in}{8.481593in}}%
\pgfpathlineto{\pgfqpoint{6.601141in}{8.470303in}}%
\pgfpathlineto{\pgfqpoint{6.603460in}{8.118220in}}%
\pgfpathlineto{\pgfqpoint{6.604851in}{7.932883in}}%
\pgfpathlineto{\pgfqpoint{6.605315in}{7.985179in}}%
\pgfpathlineto{\pgfqpoint{6.606243in}{8.108035in}}%
\pgfpathlineto{\pgfqpoint{6.607170in}{8.093276in}}%
\pgfpathlineto{\pgfqpoint{6.611808in}{7.558437in}}%
\pgfpathlineto{\pgfqpoint{6.612735in}{7.615805in}}%
\pgfpathlineto{\pgfqpoint{6.613199in}{7.615036in}}%
\pgfpathlineto{\pgfqpoint{6.615518in}{7.378975in}}%
\pgfpathlineto{\pgfqpoint{6.615981in}{7.565829in}}%
\pgfpathlineto{\pgfqpoint{6.616445in}{7.479081in}}%
\pgfpathlineto{\pgfqpoint{6.616445in}{7.479081in}}%
\pgfpathlineto{\pgfqpoint{6.618764in}{7.208996in}}%
\pgfpathlineto{\pgfqpoint{6.619228in}{7.226260in}}%
\pgfpathlineto{\pgfqpoint{6.619692in}{7.104078in}}%
\pgfpathlineto{\pgfqpoint{6.621083in}{7.125047in}}%
\pgfpathlineto{\pgfqpoint{6.621547in}{7.122205in}}%
\pgfpathlineto{\pgfqpoint{6.622010in}{7.099185in}}%
\pgfpathlineto{\pgfqpoint{6.622474in}{7.114031in}}%
\pgfpathlineto{\pgfqpoint{6.622938in}{7.219435in}}%
\pgfpathlineto{\pgfqpoint{6.624329in}{7.204646in}}%
\pgfpathlineto{\pgfqpoint{6.626184in}{7.338494in}}%
\pgfpathlineto{\pgfqpoint{6.626648in}{7.278073in}}%
\pgfpathlineto{\pgfqpoint{6.627112in}{7.330717in}}%
\pgfpathlineto{\pgfqpoint{6.631749in}{8.056193in}}%
\pgfpathlineto{\pgfqpoint{6.634532in}{8.312823in}}%
\pgfpathlineto{\pgfqpoint{6.638242in}{7.826467in}}%
\pgfpathlineto{\pgfqpoint{6.638706in}{7.804314in}}%
\pgfpathlineto{\pgfqpoint{6.640097in}{7.463128in}}%
\pgfpathlineto{\pgfqpoint{6.640561in}{7.564324in}}%
\pgfpathlineto{\pgfqpoint{6.641024in}{7.631220in}}%
\pgfpathlineto{\pgfqpoint{6.641952in}{7.588511in}}%
\pgfpathlineto{\pgfqpoint{6.644734in}{7.308924in}}%
\pgfpathlineto{\pgfqpoint{6.647053in}{7.558432in}}%
\pgfpathlineto{\pgfqpoint{6.649836in}{7.801986in}}%
\pgfpathlineto{\pgfqpoint{6.650299in}{7.821968in}}%
\pgfpathlineto{\pgfqpoint{6.650763in}{7.705627in}}%
\pgfpathlineto{\pgfqpoint{6.651227in}{7.819615in}}%
\pgfpathlineto{\pgfqpoint{6.654937in}{8.665483in}}%
\pgfpathlineto{\pgfqpoint{6.656328in}{8.609702in}}%
\pgfpathlineto{\pgfqpoint{6.656792in}{8.641056in}}%
\pgfpathlineto{\pgfqpoint{6.659111in}{8.317372in}}%
\pgfpathlineto{\pgfqpoint{6.661893in}{8.554269in}}%
\pgfpathlineto{\pgfqpoint{6.662357in}{8.534747in}}%
\pgfpathlineto{\pgfqpoint{6.662357in}{8.534747in}}%
\pgfpathlineto{\pgfqpoint{6.662357in}{8.534747in}}%
\pgfpathlineto{\pgfqpoint{6.663285in}{8.682919in}}%
\pgfpathlineto{\pgfqpoint{6.664212in}{8.578030in}}%
\pgfpathlineto{\pgfqpoint{6.667922in}{7.918787in}}%
\pgfpathlineto{\pgfqpoint{6.669313in}{7.957605in}}%
\pgfpathlineto{\pgfqpoint{6.669777in}{7.941324in}}%
\pgfpathlineto{\pgfqpoint{6.670705in}{8.235802in}}%
\pgfpathlineto{\pgfqpoint{6.671632in}{8.155919in}}%
\pgfpathlineto{\pgfqpoint{6.673951in}{8.017950in}}%
\pgfpathlineto{\pgfqpoint{6.674878in}{7.930715in}}%
\pgfpathlineto{\pgfqpoint{6.675342in}{7.964927in}}%
\pgfpathlineto{\pgfqpoint{6.675806in}{7.997983in}}%
\pgfpathlineto{\pgfqpoint{6.677661in}{7.749181in}}%
\pgfpathlineto{\pgfqpoint{6.678125in}{7.764235in}}%
\pgfpathlineto{\pgfqpoint{6.679980in}{7.565841in}}%
\pgfpathlineto{\pgfqpoint{6.682762in}{7.929136in}}%
\pgfpathlineto{\pgfqpoint{6.683226in}{7.848655in}}%
\pgfpathlineto{\pgfqpoint{6.684617in}{8.517301in}}%
\pgfpathlineto{\pgfqpoint{6.685545in}{8.440951in}}%
\pgfpathlineto{\pgfqpoint{6.686472in}{8.489174in}}%
\pgfpathlineto{\pgfqpoint{6.686472in}{8.489174in}}%
\pgfpathlineto{\pgfqpoint{6.686472in}{8.489174in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{8.427843in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{8.427843in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{8.427843in}}%
\pgfpathlineto{\pgfqpoint{6.687864in}{8.597981in}}%
\pgfpathlineto{\pgfqpoint{6.688327in}{8.468378in}}%
\pgfpathlineto{\pgfqpoint{6.689255in}{8.257791in}}%
\pgfpathlineto{\pgfqpoint{6.691110in}{7.013754in}}%
\pgfpathlineto{\pgfqpoint{6.692965in}{6.947587in}}%
\pgfpathlineto{\pgfqpoint{6.701313in}{7.545612in}}%
\pgfpathlineto{\pgfqpoint{6.701776in}{7.429112in}}%
\pgfpathlineto{\pgfqpoint{6.702704in}{7.524585in}}%
\pgfpathlineto{\pgfqpoint{6.703168in}{7.484539in}}%
\pgfpathlineto{\pgfqpoint{6.703631in}{7.512460in}}%
\pgfpathlineto{\pgfqpoint{6.705950in}{7.932967in}}%
\pgfpathlineto{\pgfqpoint{6.706878in}{7.909698in}}%
\pgfpathlineto{\pgfqpoint{6.707341in}{7.920844in}}%
\pgfpathlineto{\pgfqpoint{6.707805in}{7.859309in}}%
\pgfpathlineto{\pgfqpoint{6.708269in}{7.920057in}}%
\pgfpathlineto{\pgfqpoint{6.708733in}{7.986911in}}%
\pgfpathlineto{\pgfqpoint{6.710124in}{7.007714in}}%
\pgfpathlineto{\pgfqpoint{6.710588in}{7.050330in}}%
\pgfpathlineto{\pgfqpoint{6.713370in}{7.174377in}}%
\pgfpathlineto{\pgfqpoint{6.715225in}{6.927316in}}%
\pgfpathlineto{\pgfqpoint{6.715689in}{6.929664in}}%
\pgfpathlineto{\pgfqpoint{6.716153in}{6.928993in}}%
\pgfpathlineto{\pgfqpoint{6.717080in}{6.713926in}}%
\pgfpathlineto{\pgfqpoint{6.718008in}{6.775602in}}%
\pgfpathlineto{\pgfqpoint{6.718472in}{6.772251in}}%
\pgfpathlineto{\pgfqpoint{6.724500in}{7.670294in}}%
\pgfpathlineto{\pgfqpoint{6.727747in}{8.239727in}}%
\pgfpathlineto{\pgfqpoint{6.728210in}{8.235276in}}%
\pgfpathlineto{\pgfqpoint{6.730993in}{7.560023in}}%
\pgfpathlineto{\pgfqpoint{6.731920in}{7.582965in}}%
\pgfpathlineto{\pgfqpoint{6.732384in}{7.615468in}}%
\pgfpathlineto{\pgfqpoint{6.732848in}{7.762341in}}%
\pgfpathlineto{\pgfqpoint{6.733775in}{7.677482in}}%
\pgfpathlineto{\pgfqpoint{6.735630in}{7.534470in}}%
\pgfpathlineto{\pgfqpoint{6.736094in}{7.554116in}}%
\pgfpathlineto{\pgfqpoint{6.736558in}{7.443697in}}%
\pgfpathlineto{\pgfqpoint{6.737022in}{7.551026in}}%
\pgfpathlineto{\pgfqpoint{6.740732in}{8.160776in}}%
\pgfpathlineto{\pgfqpoint{6.743514in}{8.487211in}}%
\pgfpathlineto{\pgfqpoint{6.744442in}{8.346407in}}%
\pgfpathlineto{\pgfqpoint{6.744442in}{8.346407in}}%
\pgfpathlineto{\pgfqpoint{6.744442in}{8.346407in}}%
\pgfpathlineto{\pgfqpoint{6.744906in}{8.501133in}}%
\pgfpathlineto{\pgfqpoint{6.745833in}{8.497195in}}%
\pgfpathlineto{\pgfqpoint{6.747224in}{8.210566in}}%
\pgfpathlineto{\pgfqpoint{6.747688in}{8.213065in}}%
\pgfpathlineto{\pgfqpoint{6.750471in}{7.789738in}}%
\pgfpathlineto{\pgfqpoint{6.751862in}{7.845714in}}%
\pgfpathlineto{\pgfqpoint{6.752326in}{7.851077in}}%
\pgfpathlineto{\pgfqpoint{6.752789in}{7.880534in}}%
\pgfpathlineto{\pgfqpoint{6.752789in}{7.880534in}}%
\pgfpathlineto{\pgfqpoint{6.752789in}{7.880534in}}%
\pgfpathlineto{\pgfqpoint{6.756036in}{7.399394in}}%
\pgfpathlineto{\pgfqpoint{6.762992in}{6.635582in}}%
\pgfpathlineto{\pgfqpoint{6.763920in}{6.717190in}}%
\pgfpathlineto{\pgfqpoint{6.765775in}{6.508259in}}%
\pgfpathlineto{\pgfqpoint{6.767166in}{6.706556in}}%
\pgfpathlineto{\pgfqpoint{6.767630in}{6.657566in}}%
\pgfpathlineto{\pgfqpoint{6.768557in}{6.772494in}}%
\pgfpathlineto{\pgfqpoint{6.770412in}{6.895931in}}%
\pgfpathlineto{\pgfqpoint{6.772267in}{6.979988in}}%
\pgfpathlineto{\pgfqpoint{6.773658in}{6.739815in}}%
\pgfpathlineto{\pgfqpoint{6.774122in}{6.778942in}}%
\pgfpathlineto{\pgfqpoint{6.774586in}{6.839712in}}%
\pgfpathlineto{\pgfqpoint{6.775513in}{6.824014in}}%
\pgfpathlineto{\pgfqpoint{6.775977in}{6.818024in}}%
\pgfpathlineto{\pgfqpoint{6.777832in}{6.646821in}}%
\pgfpathlineto{\pgfqpoint{6.778296in}{6.677708in}}%
\pgfpathlineto{\pgfqpoint{6.778760in}{6.675786in}}%
\pgfpathlineto{\pgfqpoint{6.779224in}{6.692536in}}%
\pgfpathlineto{\pgfqpoint{6.781079in}{6.463616in}}%
\pgfpathlineto{\pgfqpoint{6.781542in}{6.480494in}}%
\pgfpathlineto{\pgfqpoint{6.782934in}{6.671577in}}%
\pgfpathlineto{\pgfqpoint{6.783397in}{6.638439in}}%
\pgfpathlineto{\pgfqpoint{6.784789in}{6.517407in}}%
\pgfpathlineto{\pgfqpoint{6.785252in}{6.527616in}}%
\pgfpathlineto{\pgfqpoint{6.785716in}{6.608126in}}%
\pgfpathlineto{\pgfqpoint{6.786180in}{6.540582in}}%
\pgfpathlineto{\pgfqpoint{6.786180in}{6.540582in}}%
\pgfpathlineto{\pgfqpoint{6.786644in}{6.516826in}}%
\pgfpathlineto{\pgfqpoint{6.787571in}{6.523880in}}%
\pgfpathlineto{\pgfqpoint{6.791745in}{7.061145in}}%
\pgfpathlineto{\pgfqpoint{6.792209in}{6.964036in}}%
\pgfpathlineto{\pgfqpoint{6.792672in}{6.939640in}}%
\pgfpathlineto{\pgfqpoint{6.795455in}{7.438291in}}%
\pgfpathlineto{\pgfqpoint{6.795919in}{7.408980in}}%
\pgfpathlineto{\pgfqpoint{6.796382in}{7.327720in}}%
\pgfpathlineto{\pgfqpoint{6.796382in}{7.327720in}}%
\pgfpathlineto{\pgfqpoint{6.796382in}{7.327720in}}%
\pgfpathlineto{\pgfqpoint{6.798701in}{7.596512in}}%
\pgfpathlineto{\pgfqpoint{6.799629in}{7.536981in}}%
\pgfpathlineto{\pgfqpoint{6.800556in}{7.806850in}}%
\pgfpathlineto{\pgfqpoint{6.801484in}{7.653984in}}%
\pgfpathlineto{\pgfqpoint{6.801948in}{7.653825in}}%
\pgfpathlineto{\pgfqpoint{6.803803in}{7.760436in}}%
\pgfpathlineto{\pgfqpoint{6.807049in}{7.462334in}}%
\pgfpathlineto{\pgfqpoint{6.808440in}{7.569658in}}%
\pgfpathlineto{\pgfqpoint{6.808904in}{7.518586in}}%
\pgfpathlineto{\pgfqpoint{6.809368in}{7.445372in}}%
\pgfpathlineto{\pgfqpoint{6.810295in}{7.479015in}}%
\pgfpathlineto{\pgfqpoint{6.812150in}{7.534766in}}%
\pgfpathlineto{\pgfqpoint{6.812614in}{7.519871in}}%
\pgfpathlineto{\pgfqpoint{6.816788in}{7.056077in}}%
\pgfpathlineto{\pgfqpoint{6.818179in}{7.022180in}}%
\pgfpathlineto{\pgfqpoint{6.819107in}{6.936417in}}%
\pgfpathlineto{\pgfqpoint{6.819570in}{6.985867in}}%
\pgfpathlineto{\pgfqpoint{6.820034in}{7.016415in}}%
\pgfpathlineto{\pgfqpoint{6.820498in}{6.928559in}}%
\pgfpathlineto{\pgfqpoint{6.821425in}{6.939035in}}%
\pgfpathlineto{\pgfqpoint{6.823280in}{7.206497in}}%
\pgfpathlineto{\pgfqpoint{6.825599in}{6.951314in}}%
\pgfpathlineto{\pgfqpoint{6.826063in}{6.973278in}}%
\pgfpathlineto{\pgfqpoint{6.826063in}{6.973278in}}%
\pgfpathlineto{\pgfqpoint{6.826063in}{6.973278in}}%
\pgfpathlineto{\pgfqpoint{6.830700in}{6.598768in}}%
\pgfpathlineto{\pgfqpoint{6.831628in}{6.682250in}}%
\pgfpathlineto{\pgfqpoint{6.832092in}{6.660936in}}%
\pgfpathlineto{\pgfqpoint{6.834410in}{6.460642in}}%
\pgfpathlineto{\pgfqpoint{6.834874in}{6.581762in}}%
\pgfpathlineto{\pgfqpoint{6.835802in}{6.524694in}}%
\pgfpathlineto{\pgfqpoint{6.838121in}{6.107214in}}%
\pgfpathlineto{\pgfqpoint{6.838584in}{6.102723in}}%
\pgfpathlineto{\pgfqpoint{6.839976in}{5.926702in}}%
\pgfpathlineto{\pgfqpoint{6.840439in}{5.959965in}}%
\pgfpathlineto{\pgfqpoint{6.842758in}{6.145153in}}%
\pgfpathlineto{\pgfqpoint{6.843222in}{6.169117in}}%
\pgfpathlineto{\pgfqpoint{6.843222in}{6.169117in}}%
\pgfpathlineto{\pgfqpoint{6.843222in}{6.169117in}}%
\pgfpathlineto{\pgfqpoint{6.843686in}{6.144830in}}%
\pgfpathlineto{\pgfqpoint{6.843686in}{6.144830in}}%
\pgfpathlineto{\pgfqpoint{6.843686in}{6.144830in}}%
\pgfpathlineto{\pgfqpoint{6.844149in}{6.185960in}}%
\pgfpathlineto{\pgfqpoint{6.844613in}{6.164321in}}%
\pgfpathlineto{\pgfqpoint{6.845077in}{6.116243in}}%
\pgfpathlineto{\pgfqpoint{6.845541in}{6.141849in}}%
\pgfpathlineto{\pgfqpoint{6.848787in}{6.398784in}}%
\pgfpathlineto{\pgfqpoint{6.849251in}{6.358437in}}%
\pgfpathlineto{\pgfqpoint{6.849714in}{7.383979in}}%
\pgfpathlineto{\pgfqpoint{6.851106in}{7.105808in}}%
\pgfpathlineto{\pgfqpoint{6.854816in}{6.639102in}}%
\pgfpathlineto{\pgfqpoint{6.855743in}{6.547018in}}%
\pgfpathlineto{\pgfqpoint{6.856671in}{6.621515in}}%
\pgfpathlineto{\pgfqpoint{6.857135in}{6.619700in}}%
\pgfpathlineto{\pgfqpoint{6.857598in}{6.631581in}}%
\pgfpathlineto{\pgfqpoint{6.858062in}{6.588651in}}%
\pgfpathlineto{\pgfqpoint{6.858062in}{6.588651in}}%
\pgfpathlineto{\pgfqpoint{6.858062in}{6.588651in}}%
\pgfpathlineto{\pgfqpoint{6.860845in}{6.872921in}}%
\pgfpathlineto{\pgfqpoint{6.861308in}{6.794745in}}%
\pgfpathlineto{\pgfqpoint{6.861772in}{6.323201in}}%
\pgfpathlineto{\pgfqpoint{6.863163in}{6.326775in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{6.321706in}}%
\pgfpathlineto{\pgfqpoint{6.867337in}{6.462717in}}%
\pgfpathlineto{\pgfqpoint{6.867801in}{6.475017in}}%
\pgfpathlineto{\pgfqpoint{6.869656in}{6.353880in}}%
\pgfpathlineto{\pgfqpoint{6.874293in}{6.196679in}}%
\pgfpathlineto{\pgfqpoint{6.875221in}{6.204235in}}%
\pgfpathlineto{\pgfqpoint{6.878004in}{6.405531in}}%
\pgfpathlineto{\pgfqpoint{6.878467in}{6.412030in}}%
\pgfpathlineto{\pgfqpoint{6.878931in}{6.445959in}}%
\pgfpathlineto{\pgfqpoint{6.878931in}{6.445959in}}%
\pgfpathlineto{\pgfqpoint{6.878931in}{6.445959in}}%
\pgfpathlineto{\pgfqpoint{6.879395in}{6.402754in}}%
\pgfpathlineto{\pgfqpoint{6.879859in}{6.434049in}}%
\pgfpathlineto{\pgfqpoint{6.884496in}{6.896158in}}%
\pgfpathlineto{\pgfqpoint{6.885887in}{6.780958in}}%
\pgfpathlineto{\pgfqpoint{6.886351in}{6.823966in}}%
\pgfpathlineto{\pgfqpoint{6.886815in}{6.847201in}}%
\pgfpathlineto{\pgfqpoint{6.895162in}{5.872027in}}%
\pgfpathlineto{\pgfqpoint{6.895626in}{5.870876in}}%
\pgfpathlineto{\pgfqpoint{6.896090in}{5.875533in}}%
\pgfpathlineto{\pgfqpoint{6.897481in}{5.940482in}}%
\pgfpathlineto{\pgfqpoint{6.897945in}{5.902191in}}%
\pgfpathlineto{\pgfqpoint{6.898873in}{5.910023in}}%
\pgfpathlineto{\pgfqpoint{6.902119in}{6.125684in}}%
\pgfpathlineto{\pgfqpoint{6.909539in}{6.845263in}}%
\pgfpathlineto{\pgfqpoint{6.910003in}{6.817013in}}%
\pgfpathlineto{\pgfqpoint{6.910466in}{6.762356in}}%
\pgfpathlineto{\pgfqpoint{6.911394in}{6.773031in}}%
\pgfpathlineto{\pgfqpoint{6.915568in}{6.965286in}}%
\pgfpathlineto{\pgfqpoint{6.916495in}{6.962890in}}%
\pgfpathlineto{\pgfqpoint{6.917887in}{7.063186in}}%
\pgfpathlineto{\pgfqpoint{6.918350in}{7.039279in}}%
\pgfpathlineto{\pgfqpoint{6.918814in}{7.027088in}}%
\pgfpathlineto{\pgfqpoint{6.918814in}{7.027088in}}%
\pgfpathlineto{\pgfqpoint{6.918814in}{7.027088in}}%
\pgfpathlineto{\pgfqpoint{6.922988in}{7.200963in}}%
\pgfpathlineto{\pgfqpoint{6.924843in}{7.079373in}}%
\pgfpathlineto{\pgfqpoint{6.925307in}{7.088823in}}%
\pgfpathlineto{\pgfqpoint{6.925770in}{7.090832in}}%
\pgfpathlineto{\pgfqpoint{6.927162in}{6.970914in}}%
\pgfpathlineto{\pgfqpoint{6.928553in}{6.494905in}}%
\pgfpathlineto{\pgfqpoint{6.929017in}{6.505915in}}%
\pgfpathlineto{\pgfqpoint{6.930872in}{6.443115in}}%
\pgfpathlineto{\pgfqpoint{6.931335in}{6.505778in}}%
\pgfpathlineto{\pgfqpoint{6.932263in}{6.457527in}}%
\pgfpathlineto{\pgfqpoint{6.932727in}{6.459070in}}%
\pgfpathlineto{\pgfqpoint{6.937828in}{6.117024in}}%
\pgfpathlineto{\pgfqpoint{6.938292in}{6.171297in}}%
\pgfpathlineto{\pgfqpoint{6.945248in}{6.576408in}}%
\pgfpathlineto{\pgfqpoint{6.948958in}{7.055564in}}%
\pgfpathlineto{\pgfqpoint{6.951741in}{7.178560in}}%
\pgfpathlineto{\pgfqpoint{6.952204in}{7.260856in}}%
\pgfpathlineto{\pgfqpoint{6.953132in}{7.225961in}}%
\pgfpathlineto{\pgfqpoint{6.953596in}{7.228209in}}%
\pgfpathlineto{\pgfqpoint{6.958697in}{6.850486in}}%
\pgfpathlineto{\pgfqpoint{6.959161in}{6.877992in}}%
\pgfpathlineto{\pgfqpoint{6.959625in}{6.878688in}}%
\pgfpathlineto{\pgfqpoint{6.961480in}{6.935500in}}%
\pgfpathlineto{\pgfqpoint{6.962871in}{6.824584in}}%
\pgfpathlineto{\pgfqpoint{6.963335in}{6.896276in}}%
\pgfpathlineto{\pgfqpoint{6.964262in}{6.948495in}}%
\pgfpathlineto{\pgfqpoint{6.964726in}{6.946781in}}%
\pgfpathlineto{\pgfqpoint{6.965190in}{6.902956in}}%
\pgfpathlineto{\pgfqpoint{6.965190in}{6.902956in}}%
\pgfpathlineto{\pgfqpoint{6.965190in}{6.902956in}}%
\pgfpathlineto{\pgfqpoint{6.965653in}{6.963325in}}%
\pgfpathlineto{\pgfqpoint{6.967045in}{6.957148in}}%
\pgfpathlineto{\pgfqpoint{6.967508in}{6.912158in}}%
\pgfpathlineto{\pgfqpoint{6.967972in}{6.928750in}}%
\pgfpathlineto{\pgfqpoint{6.967972in}{6.928750in}}%
\pgfpathlineto{\pgfqpoint{6.969827in}{6.986848in}}%
\pgfpathlineto{\pgfqpoint{6.970291in}{6.977738in}}%
\pgfpathlineto{\pgfqpoint{6.970291in}{6.977738in}}%
\pgfpathlineto{\pgfqpoint{6.970291in}{6.977738in}}%
\pgfpathlineto{\pgfqpoint{6.971218in}{7.027772in}}%
\pgfpathlineto{\pgfqpoint{6.971218in}{7.027772in}}%
\pgfpathlineto{\pgfqpoint{6.971218in}{7.027772in}}%
\pgfpathlineto{\pgfqpoint{6.972146in}{6.944527in}}%
\pgfpathlineto{\pgfqpoint{6.972610in}{6.985706in}}%
\pgfpathlineto{\pgfqpoint{6.974465in}{7.107312in}}%
\pgfpathlineto{\pgfqpoint{6.974928in}{7.060836in}}%
\pgfpathlineto{\pgfqpoint{6.975856in}{7.064902in}}%
\pgfpathlineto{\pgfqpoint{6.976320in}{7.058868in}}%
\pgfpathlineto{\pgfqpoint{6.978639in}{6.981809in}}%
\pgfpathlineto{\pgfqpoint{6.980030in}{6.930177in}}%
\pgfpathlineto{\pgfqpoint{6.982812in}{6.780963in}}%
\pgfpathlineto{\pgfqpoint{6.985595in}{6.573610in}}%
\pgfpathlineto{\pgfqpoint{6.989305in}{6.208201in}}%
\pgfpathlineto{\pgfqpoint{6.989769in}{6.206970in}}%
\pgfpathlineto{\pgfqpoint{6.990232in}{6.169905in}}%
\pgfpathlineto{\pgfqpoint{6.991160in}{6.190051in}}%
\pgfpathlineto{\pgfqpoint{6.991624in}{6.190170in}}%
\pgfpathlineto{\pgfqpoint{6.992551in}{6.140325in}}%
\pgfpathlineto{\pgfqpoint{6.994870in}{6.333741in}}%
\pgfpathlineto{\pgfqpoint{7.001826in}{6.669868in}}%
\pgfpathlineto{\pgfqpoint{7.002290in}{6.665127in}}%
\pgfpathlineto{\pgfqpoint{7.002754in}{6.679163in}}%
\pgfpathlineto{\pgfqpoint{7.005073in}{6.887276in}}%
\pgfpathlineto{\pgfqpoint{7.013884in}{6.569177in}}%
\pgfpathlineto{\pgfqpoint{7.014348in}{6.605020in}}%
\pgfpathlineto{\pgfqpoint{7.014811in}{6.617442in}}%
\pgfpathlineto{\pgfqpoint{7.015739in}{6.611594in}}%
\pgfpathlineto{\pgfqpoint{7.018522in}{6.552872in}}%
\pgfpathlineto{\pgfqpoint{7.018985in}{6.565009in}}%
\pgfpathlineto{\pgfqpoint{7.018985in}{6.565009in}}%
\pgfpathlineto{\pgfqpoint{7.018985in}{6.565009in}}%
\pgfpathlineto{\pgfqpoint{7.020840in}{6.522859in}}%
\pgfpathlineto{\pgfqpoint{7.021304in}{6.525082in}}%
\pgfpathlineto{\pgfqpoint{7.021768in}{6.525230in}}%
\pgfpathlineto{\pgfqpoint{7.024087in}{6.597367in}}%
\pgfpathlineto{\pgfqpoint{7.024550in}{6.594603in}}%
\pgfpathlineto{\pgfqpoint{7.025014in}{6.574200in}}%
\pgfpathlineto{\pgfqpoint{7.025014in}{6.574200in}}%
\pgfpathlineto{\pgfqpoint{7.025014in}{6.574200in}}%
\pgfpathlineto{\pgfqpoint{7.025478in}{6.600049in}}%
\pgfpathlineto{\pgfqpoint{7.025942in}{6.576762in}}%
\pgfpathlineto{\pgfqpoint{7.025942in}{6.576762in}}%
\pgfpathlineto{\pgfqpoint{7.026405in}{6.572319in}}%
\pgfpathlineto{\pgfqpoint{7.027797in}{6.602133in}}%
\pgfpathlineto{\pgfqpoint{7.029188in}{6.561715in}}%
\pgfpathlineto{\pgfqpoint{7.029652in}{6.577428in}}%
\pgfpathlineto{\pgfqpoint{7.030115in}{6.548341in}}%
\pgfpathlineto{\pgfqpoint{7.030579in}{6.574683in}}%
\pgfpathlineto{\pgfqpoint{7.030579in}{6.574683in}}%
\pgfpathlineto{\pgfqpoint{7.031970in}{6.610676in}}%
\pgfpathlineto{\pgfqpoint{7.032434in}{6.595038in}}%
\pgfpathlineto{\pgfqpoint{7.034289in}{6.544872in}}%
\pgfpathlineto{\pgfqpoint{7.035217in}{6.589556in}}%
\pgfpathlineto{\pgfqpoint{7.035681in}{6.589279in}}%
\pgfpathlineto{\pgfqpoint{7.036144in}{6.541711in}}%
\pgfpathlineto{\pgfqpoint{7.036144in}{6.541711in}}%
\pgfpathlineto{\pgfqpoint{7.036144in}{6.541711in}}%
\pgfpathlineto{\pgfqpoint{7.038927in}{6.692921in}}%
\pgfpathlineto{\pgfqpoint{7.039391in}{6.664374in}}%
\pgfpathlineto{\pgfqpoint{7.039854in}{6.681694in}}%
\pgfpathlineto{\pgfqpoint{7.040318in}{6.714626in}}%
\pgfpathlineto{\pgfqpoint{7.040782in}{6.697232in}}%
\pgfpathlineto{\pgfqpoint{7.043564in}{6.565180in}}%
\pgfpathlineto{\pgfqpoint{7.044028in}{6.577691in}}%
\pgfpathlineto{\pgfqpoint{7.046347in}{6.549860in}}%
\pgfpathlineto{\pgfqpoint{7.046811in}{6.550109in}}%
\pgfpathlineto{\pgfqpoint{7.048202in}{6.615175in}}%
\pgfpathlineto{\pgfqpoint{7.050521in}{6.496097in}}%
\pgfpathlineto{\pgfqpoint{7.053303in}{6.384678in}}%
\pgfpathlineto{\pgfqpoint{7.055622in}{6.332835in}}%
\pgfpathlineto{\pgfqpoint{7.057013in}{6.406022in}}%
\pgfpathlineto{\pgfqpoint{7.057477in}{6.373601in}}%
\pgfpathlineto{\pgfqpoint{7.057941in}{6.373022in}}%
\pgfpathlineto{\pgfqpoint{7.059332in}{6.411656in}}%
\pgfpathlineto{\pgfqpoint{7.059796in}{6.403629in}}%
\pgfpathlineto{\pgfqpoint{7.061187in}{6.351948in}}%
\pgfpathlineto{\pgfqpoint{7.061651in}{6.381565in}}%
\pgfpathlineto{\pgfqpoint{7.062115in}{6.383168in}}%
\pgfpathlineto{\pgfqpoint{7.063506in}{6.309804in}}%
\pgfpathlineto{\pgfqpoint{7.063970in}{6.338916in}}%
\pgfpathlineto{\pgfqpoint{7.064433in}{6.339936in}}%
\pgfpathlineto{\pgfqpoint{7.064897in}{6.371093in}}%
\pgfpathlineto{\pgfqpoint{7.066288in}{6.363640in}}%
\pgfpathlineto{\pgfqpoint{7.067680in}{6.435153in}}%
\pgfpathlineto{\pgfqpoint{7.068143in}{6.384420in}}%
\pgfpathlineto{\pgfqpoint{7.068607in}{6.379630in}}%
\pgfpathlineto{\pgfqpoint{7.068607in}{6.379630in}}%
\pgfpathlineto{\pgfqpoint{7.068607in}{6.379630in}}%
\pgfpathlineto{\pgfqpoint{7.069535in}{6.404350in}}%
\pgfpathlineto{\pgfqpoint{7.069998in}{6.385438in}}%
\pgfpathlineto{\pgfqpoint{7.070462in}{6.379731in}}%
\pgfpathlineto{\pgfqpoint{7.070462in}{6.379731in}}%
\pgfpathlineto{\pgfqpoint{7.070462in}{6.379731in}}%
\pgfpathlineto{\pgfqpoint{7.070926in}{6.387301in}}%
\pgfpathlineto{\pgfqpoint{7.071390in}{6.423852in}}%
\pgfpathlineto{\pgfqpoint{7.071390in}{6.423852in}}%
\pgfpathlineto{\pgfqpoint{7.071390in}{6.423852in}}%
\pgfpathlineto{\pgfqpoint{7.074172in}{6.243772in}}%
\pgfpathlineto{\pgfqpoint{7.075100in}{6.298183in}}%
\pgfpathlineto{\pgfqpoint{7.075564in}{6.256982in}}%
\pgfpathlineto{\pgfqpoint{7.076955in}{6.189837in}}%
\pgfpathlineto{\pgfqpoint{7.077419in}{6.203729in}}%
\pgfpathlineto{\pgfqpoint{7.082984in}{6.438076in}}%
\pgfpathlineto{\pgfqpoint{7.083447in}{6.412725in}}%
\pgfpathlineto{\pgfqpoint{7.083911in}{6.416461in}}%
\pgfpathlineto{\pgfqpoint{7.086694in}{6.580400in}}%
\pgfpathlineto{\pgfqpoint{7.087621in}{6.636464in}}%
\pgfpathlineto{\pgfqpoint{7.088085in}{6.618863in}}%
\pgfpathlineto{\pgfqpoint{7.088549in}{6.505152in}}%
\pgfpathlineto{\pgfqpoint{7.089476in}{6.549966in}}%
\pgfpathlineto{\pgfqpoint{7.090867in}{6.715196in}}%
\pgfpathlineto{\pgfqpoint{7.091331in}{6.666134in}}%
\pgfpathlineto{\pgfqpoint{7.091795in}{6.670912in}}%
\pgfpathlineto{\pgfqpoint{7.093186in}{6.625706in}}%
\pgfpathlineto{\pgfqpoint{7.093650in}{6.697962in}}%
\pgfpathlineto{\pgfqpoint{7.093650in}{6.697962in}}%
\pgfpathlineto{\pgfqpoint{7.093650in}{6.697962in}}%
\pgfpathlineto{\pgfqpoint{7.095969in}{6.443335in}}%
\pgfpathlineto{\pgfqpoint{7.097824in}{6.397371in}}%
\pgfpathlineto{\pgfqpoint{7.098288in}{6.409449in}}%
\pgfpathlineto{\pgfqpoint{7.098751in}{6.425139in}}%
\pgfpathlineto{\pgfqpoint{7.098751in}{6.425139in}}%
\pgfpathlineto{\pgfqpoint{7.098751in}{6.425139in}}%
\pgfpathlineto{\pgfqpoint{7.099215in}{6.409400in}}%
\pgfpathlineto{\pgfqpoint{7.099215in}{6.409400in}}%
\pgfpathlineto{\pgfqpoint{7.099215in}{6.409400in}}%
\pgfpathlineto{\pgfqpoint{7.101534in}{6.447785in}}%
\pgfpathlineto{\pgfqpoint{7.101998in}{6.455677in}}%
\pgfpathlineto{\pgfqpoint{7.101998in}{6.455677in}}%
\pgfpathlineto{\pgfqpoint{7.101998in}{6.455677in}}%
\pgfpathlineto{\pgfqpoint{7.103389in}{6.422072in}}%
\pgfpathlineto{\pgfqpoint{7.103853in}{6.445292in}}%
\pgfpathlineto{\pgfqpoint{7.106635in}{6.527804in}}%
\pgfpathlineto{\pgfqpoint{7.107099in}{6.488196in}}%
\pgfpathlineto{\pgfqpoint{7.107563in}{6.524431in}}%
\pgfpathlineto{\pgfqpoint{7.107563in}{6.524431in}}%
\pgfpathlineto{\pgfqpoint{7.108026in}{6.531413in}}%
\pgfpathlineto{\pgfqpoint{7.108026in}{6.531413in}}%
\pgfpathlineto{\pgfqpoint{7.108026in}{6.531413in}}%
\pgfpathlineto{\pgfqpoint{7.108954in}{6.523603in}}%
\pgfpathlineto{\pgfqpoint{7.109881in}{6.526035in}}%
\pgfpathlineto{\pgfqpoint{7.110345in}{6.528937in}}%
\pgfpathlineto{\pgfqpoint{7.110809in}{6.526063in}}%
\pgfpathlineto{\pgfqpoint{7.111273in}{6.523059in}}%
\pgfpathlineto{\pgfqpoint{7.113591in}{6.567235in}}%
\pgfpathlineto{\pgfqpoint{7.114055in}{6.546739in}}%
\pgfpathlineto{\pgfqpoint{7.114983in}{6.557827in}}%
\pgfpathlineto{\pgfqpoint{7.116374in}{6.567554in}}%
\pgfpathlineto{\pgfqpoint{7.116838in}{6.564376in}}%
\pgfpathlineto{\pgfqpoint{7.119157in}{6.529199in}}%
\pgfpathlineto{\pgfqpoint{7.122403in}{6.572869in}}%
\pgfpathlineto{\pgfqpoint{7.122867in}{6.567944in}}%
\pgfpathlineto{\pgfqpoint{7.124258in}{6.608252in}}%
\pgfpathlineto{\pgfqpoint{7.124722in}{6.603731in}}%
\pgfpathlineto{\pgfqpoint{7.125649in}{6.598205in}}%
\pgfpathlineto{\pgfqpoint{7.130287in}{6.522217in}}%
\pgfpathlineto{\pgfqpoint{7.130750in}{6.524242in}}%
\pgfpathlineto{\pgfqpoint{7.134924in}{6.461191in}}%
\pgfpathlineto{\pgfqpoint{7.135852in}{6.464042in}}%
\pgfpathlineto{\pgfqpoint{7.137707in}{6.493039in}}%
\pgfpathlineto{\pgfqpoint{7.141417in}{6.554804in}}%
\pgfpathlineto{\pgfqpoint{7.142344in}{6.534470in}}%
\pgfpathlineto{\pgfqpoint{7.144199in}{6.540368in}}%
\pgfpathlineto{\pgfqpoint{7.144663in}{6.539430in}}%
\pgfpathlineto{\pgfqpoint{7.148373in}{6.490546in}}%
\pgfpathlineto{\pgfqpoint{7.149764in}{6.496539in}}%
\pgfpathlineto{\pgfqpoint{7.150228in}{6.509004in}}%
\pgfpathlineto{\pgfqpoint{7.151156in}{6.507348in}}%
\pgfpathlineto{\pgfqpoint{7.152083in}{6.492988in}}%
\pgfpathlineto{\pgfqpoint{7.152547in}{6.494222in}}%
\pgfpathlineto{\pgfqpoint{7.154402in}{6.474173in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{6.475099in}}%
\pgfpathlineto{\pgfqpoint{7.156721in}{6.485424in}}%
\pgfpathlineto{\pgfqpoint{7.162750in}{6.622187in}}%
\pgfpathlineto{\pgfqpoint{7.163213in}{6.611959in}}%
\pgfpathlineto{\pgfqpoint{7.163677in}{6.617815in}}%
\pgfpathlineto{\pgfqpoint{7.163677in}{6.617815in}}%
\pgfpathlineto{\pgfqpoint{7.163677in}{6.617815in}}%
\pgfpathlineto{\pgfqpoint{7.167851in}{6.553302in}}%
\pgfpathlineto{\pgfqpoint{7.171561in}{6.468533in}}%
\pgfpathlineto{\pgfqpoint{7.172025in}{6.461127in}}%
\pgfpathlineto{\pgfqpoint{7.172952in}{6.461569in}}%
\pgfpathlineto{\pgfqpoint{7.175271in}{6.494905in}}%
\pgfpathlineto{\pgfqpoint{7.175735in}{6.494082in}}%
\pgfpathlineto{\pgfqpoint{7.178054in}{6.511670in}}%
\pgfpathlineto{\pgfqpoint{7.178517in}{6.514533in}}%
\pgfpathlineto{\pgfqpoint{7.178517in}{6.514533in}}%
\pgfpathlineto{\pgfqpoint{7.178517in}{6.514533in}}%
\pgfpathlineto{\pgfqpoint{7.179445in}{6.506932in}}%
\pgfpathlineto{\pgfqpoint{7.179909in}{6.509918in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{6.588717in}}%
\pgfpathlineto{\pgfqpoint{7.186401in}{6.586584in}}%
\pgfpathlineto{\pgfqpoint{7.186401in}{6.586584in}}%
\pgfpathlineto{\pgfqpoint{7.186401in}{6.586584in}}%
\pgfpathlineto{\pgfqpoint{7.186865in}{6.589220in}}%
\pgfpathlineto{\pgfqpoint{7.187329in}{6.606534in}}%
\pgfpathlineto{\pgfqpoint{7.188256in}{6.599129in}}%
\pgfpathlineto{\pgfqpoint{7.191039in}{6.572088in}}%
\pgfpathlineto{\pgfqpoint{7.191966in}{6.578709in}}%
\pgfpathlineto{\pgfqpoint{7.192430in}{6.577947in}}%
\pgfpathlineto{\pgfqpoint{7.192894in}{6.566959in}}%
\pgfpathlineto{\pgfqpoint{7.193821in}{6.577367in}}%
\pgfpathlineto{\pgfqpoint{7.197068in}{6.608638in}}%
\pgfpathlineto{\pgfqpoint{7.201241in}{6.538671in}}%
\pgfpathlineto{\pgfqpoint{7.204024in}{6.509545in}}%
\pgfpathlineto{\pgfqpoint{7.204951in}{6.520763in}}%
\pgfpathlineto{\pgfqpoint{7.205415in}{6.516810in}}%
\pgfpathlineto{\pgfqpoint{7.205879in}{6.509887in}}%
\pgfpathlineto{\pgfqpoint{7.205879in}{6.509887in}}%
\pgfpathlineto{\pgfqpoint{7.205879in}{6.509887in}}%
\pgfpathlineto{\pgfqpoint{7.206343in}{6.517249in}}%
\pgfpathlineto{\pgfqpoint{7.206806in}{6.516024in}}%
\pgfpathlineto{\pgfqpoint{7.207734in}{6.504767in}}%
\pgfpathlineto{\pgfqpoint{7.208198in}{6.507998in}}%
\pgfpathlineto{\pgfqpoint{7.209125in}{6.513641in}}%
\pgfpathlineto{\pgfqpoint{7.209589in}{6.508188in}}%
\pgfpathlineto{\pgfqpoint{7.210980in}{6.504222in}}%
\pgfpathlineto{\pgfqpoint{7.211444in}{6.506608in}}%
\pgfpathlineto{\pgfqpoint{7.212371in}{6.517013in}}%
\pgfpathlineto{\pgfqpoint{7.213299in}{6.514924in}}%
\pgfpathlineto{\pgfqpoint{7.214227in}{6.513174in}}%
\pgfpathlineto{\pgfqpoint{7.217937in}{6.456124in}}%
\pgfpathlineto{\pgfqpoint{7.219792in}{6.466173in}}%
\pgfpathlineto{\pgfqpoint{7.220719in}{6.490869in}}%
\pgfpathlineto{\pgfqpoint{7.221647in}{6.480004in}}%
\pgfpathlineto{\pgfqpoint{7.222110in}{6.475474in}}%
\pgfpathlineto{\pgfqpoint{7.222110in}{6.475474in}}%
\pgfpathlineto{\pgfqpoint{7.222110in}{6.475474in}}%
\pgfpathlineto{\pgfqpoint{7.226284in}{6.527510in}}%
\pgfpathlineto{\pgfqpoint{7.226748in}{6.518975in}}%
\pgfpathlineto{\pgfqpoint{7.228139in}{6.520709in}}%
\pgfpathlineto{\pgfqpoint{7.228603in}{6.518838in}}%
\pgfpathlineto{\pgfqpoint{7.229994in}{6.536946in}}%
\pgfpathlineto{\pgfqpoint{7.230922in}{6.536029in}}%
\pgfpathlineto{\pgfqpoint{7.231849in}{6.520257in}}%
\pgfpathlineto{\pgfqpoint{7.232313in}{6.535610in}}%
\pgfpathlineto{\pgfqpoint{7.233704in}{6.530511in}}%
\pgfpathlineto{\pgfqpoint{7.236487in}{6.492724in}}%
\pgfpathlineto{\pgfqpoint{7.236951in}{6.493566in}}%
\pgfpathlineto{\pgfqpoint{7.237414in}{6.488349in}}%
\pgfpathlineto{\pgfqpoint{7.237414in}{6.488349in}}%
\pgfpathlineto{\pgfqpoint{7.237414in}{6.488349in}}%
\pgfpathlineto{\pgfqpoint{7.246226in}{6.583271in}}%
\pgfpathlineto{\pgfqpoint{7.246689in}{6.579863in}}%
\pgfpathlineto{\pgfqpoint{7.247153in}{6.604140in}}%
\pgfpathlineto{\pgfqpoint{7.248081in}{6.599329in}}%
\pgfpathlineto{\pgfqpoint{7.248544in}{6.585481in}}%
\pgfpathlineto{\pgfqpoint{7.249472in}{6.591498in}}%
\pgfpathlineto{\pgfqpoint{7.249936in}{6.591595in}}%
\pgfpathlineto{\pgfqpoint{7.250399in}{6.599993in}}%
\pgfpathlineto{\pgfqpoint{7.250863in}{6.593499in}}%
\pgfpathlineto{\pgfqpoint{7.250863in}{6.593499in}}%
\pgfpathlineto{\pgfqpoint{7.251327in}{6.591430in}}%
\pgfpathlineto{\pgfqpoint{7.252718in}{6.609160in}}%
\pgfpathlineto{\pgfqpoint{7.253182in}{6.604402in}}%
\pgfpathlineto{\pgfqpoint{7.254110in}{6.609545in}}%
\pgfpathlineto{\pgfqpoint{7.254573in}{6.612525in}}%
\pgfpathlineto{\pgfqpoint{7.254573in}{6.612525in}}%
\pgfpathlineto{\pgfqpoint{7.254573in}{6.612525in}}%
\pgfpathlineto{\pgfqpoint{7.257820in}{6.587953in}}%
\pgfpathlineto{\pgfqpoint{7.259211in}{6.613131in}}%
\pgfpathlineto{\pgfqpoint{7.259675in}{6.606059in}}%
\pgfpathlineto{\pgfqpoint{7.265240in}{6.547774in}}%
\pgfpathlineto{\pgfqpoint{7.267095in}{6.559195in}}%
\pgfpathlineto{\pgfqpoint{7.267558in}{6.556192in}}%
\pgfpathlineto{\pgfqpoint{7.268022in}{6.566329in}}%
\pgfpathlineto{\pgfqpoint{7.268950in}{6.565300in}}%
\pgfpathlineto{\pgfqpoint{7.271732in}{6.510717in}}%
\pgfpathlineto{\pgfqpoint{7.272196in}{6.518391in}}%
\pgfpathlineto{\pgfqpoint{7.272196in}{6.518391in}}%
\pgfpathlineto{\pgfqpoint{7.272196in}{6.518391in}}%
\pgfpathlineto{\pgfqpoint{7.272660in}{6.508141in}}%
\pgfpathlineto{\pgfqpoint{7.273587in}{6.517542in}}%
\pgfpathlineto{\pgfqpoint{7.274979in}{6.535177in}}%
\pgfpathlineto{\pgfqpoint{7.275442in}{6.533822in}}%
\pgfpathlineto{\pgfqpoint{7.276834in}{6.519934in}}%
\pgfpathlineto{\pgfqpoint{7.277297in}{6.531895in}}%
\pgfpathlineto{\pgfqpoint{7.277297in}{6.531895in}}%
\pgfpathlineto{\pgfqpoint{7.277297in}{6.531895in}}%
\pgfpathlineto{\pgfqpoint{7.277761in}{6.514809in}}%
\pgfpathlineto{\pgfqpoint{7.278689in}{6.524327in}}%
\pgfpathlineto{\pgfqpoint{7.279616in}{6.526864in}}%
\pgfpathlineto{\pgfqpoint{7.282399in}{6.567405in}}%
\pgfpathlineto{\pgfqpoint{7.282862in}{6.578313in}}%
\pgfpathlineto{\pgfqpoint{7.283790in}{6.574979in}}%
\pgfpathlineto{\pgfqpoint{7.284717in}{6.573199in}}%
\pgfpathlineto{\pgfqpoint{7.290282in}{6.619936in}}%
\pgfpathlineto{\pgfqpoint{7.295384in}{6.567293in}}%
\pgfpathlineto{\pgfqpoint{7.298630in}{6.516157in}}%
\pgfpathlineto{\pgfqpoint{7.303731in}{6.425541in}}%
\pgfpathlineto{\pgfqpoint{7.304659in}{6.427348in}}%
\pgfpathlineto{\pgfqpoint{7.307905in}{6.481237in}}%
\pgfpathlineto{\pgfqpoint{7.308369in}{6.478747in}}%
\pgfpathlineto{\pgfqpoint{7.311615in}{6.527106in}}%
\pgfpathlineto{\pgfqpoint{7.313006in}{6.512722in}}%
\pgfpathlineto{\pgfqpoint{7.313470in}{6.516889in}}%
\pgfpathlineto{\pgfqpoint{7.313934in}{6.518163in}}%
\pgfpathlineto{\pgfqpoint{7.313934in}{6.518163in}}%
\pgfpathlineto{\pgfqpoint{7.313934in}{6.518163in}}%
\pgfpathlineto{\pgfqpoint{7.314398in}{6.515593in}}%
\pgfpathlineto{\pgfqpoint{7.316717in}{6.540011in}}%
\pgfpathlineto{\pgfqpoint{7.317180in}{6.537352in}}%
\pgfpathlineto{\pgfqpoint{7.317180in}{6.537352in}}%
\pgfpathlineto{\pgfqpoint{7.317180in}{6.537352in}}%
\pgfpathlineto{\pgfqpoint{7.317644in}{6.540908in}}%
\pgfpathlineto{\pgfqpoint{7.320890in}{6.499592in}}%
\pgfpathlineto{\pgfqpoint{7.323209in}{6.516059in}}%
\pgfpathlineto{\pgfqpoint{7.323673in}{6.503995in}}%
\pgfpathlineto{\pgfqpoint{7.324600in}{6.515604in}}%
\pgfpathlineto{\pgfqpoint{7.325528in}{6.520080in}}%
\pgfpathlineto{\pgfqpoint{7.325992in}{6.515906in}}%
\pgfpathlineto{\pgfqpoint{7.326455in}{6.511035in}}%
\pgfpathlineto{\pgfqpoint{7.326455in}{6.511035in}}%
\pgfpathlineto{\pgfqpoint{7.326455in}{6.511035in}}%
\pgfpathlineto{\pgfqpoint{7.328310in}{6.527609in}}%
\pgfpathlineto{\pgfqpoint{7.328774in}{6.525597in}}%
\pgfpathlineto{\pgfqpoint{7.332020in}{6.578406in}}%
\pgfpathlineto{\pgfqpoint{7.332484in}{6.574019in}}%
\pgfpathlineto{\pgfqpoint{7.337122in}{6.493920in}}%
\pgfpathlineto{\pgfqpoint{7.337586in}{6.494623in}}%
\pgfpathlineto{\pgfqpoint{7.341759in}{6.404386in}}%
\pgfpathlineto{\pgfqpoint{7.342223in}{6.410469in}}%
\pgfpathlineto{\pgfqpoint{7.342223in}{6.410469in}}%
\pgfpathlineto{\pgfqpoint{7.342223in}{6.410469in}}%
\pgfpathlineto{\pgfqpoint{7.344078in}{6.393546in}}%
\pgfpathlineto{\pgfqpoint{7.345469in}{6.408304in}}%
\pgfpathlineto{\pgfqpoint{7.345933in}{6.397958in}}%
\pgfpathlineto{\pgfqpoint{7.345933in}{6.397958in}}%
\pgfpathlineto{\pgfqpoint{7.345933in}{6.397958in}}%
\pgfpathlineto{\pgfqpoint{7.346397in}{6.413532in}}%
\pgfpathlineto{\pgfqpoint{7.346861in}{6.400053in}}%
\pgfpathlineto{\pgfqpoint{7.347324in}{6.390872in}}%
\pgfpathlineto{\pgfqpoint{7.347788in}{6.391290in}}%
\pgfpathlineto{\pgfqpoint{7.347788in}{6.391290in}}%
\pgfpathlineto{\pgfqpoint{7.350571in}{6.438213in}}%
\pgfpathlineto{\pgfqpoint{7.351034in}{6.432738in}}%
\pgfpathlineto{\pgfqpoint{7.353353in}{6.469502in}}%
\pgfpathlineto{\pgfqpoint{7.354281in}{6.462961in}}%
\pgfpathlineto{\pgfqpoint{7.354745in}{6.462955in}}%
\pgfpathlineto{\pgfqpoint{7.357063in}{6.490515in}}%
\pgfpathlineto{\pgfqpoint{7.357991in}{6.488381in}}%
\pgfpathlineto{\pgfqpoint{7.358455in}{6.488729in}}%
\pgfpathlineto{\pgfqpoint{7.361237in}{6.524943in}}%
\pgfpathlineto{\pgfqpoint{7.362628in}{6.505305in}}%
\pgfpathlineto{\pgfqpoint{7.363092in}{6.511835in}}%
\pgfpathlineto{\pgfqpoint{7.363556in}{6.516138in}}%
\pgfpathlineto{\pgfqpoint{7.364483in}{6.504153in}}%
\pgfpathlineto{\pgfqpoint{7.364947in}{6.515544in}}%
\pgfpathlineto{\pgfqpoint{7.367730in}{6.492173in}}%
\pgfpathlineto{\pgfqpoint{7.368657in}{6.456068in}}%
\pgfpathlineto{\pgfqpoint{7.370048in}{6.457392in}}%
\pgfpathlineto{\pgfqpoint{7.371903in}{6.437324in}}%
\pgfpathlineto{\pgfqpoint{7.372367in}{6.439695in}}%
\pgfpathlineto{\pgfqpoint{7.373295in}{6.438910in}}%
\pgfpathlineto{\pgfqpoint{7.373759in}{6.438230in}}%
\pgfpathlineto{\pgfqpoint{7.374222in}{6.434364in}}%
\pgfpathlineto{\pgfqpoint{7.377005in}{6.482089in}}%
\pgfpathlineto{\pgfqpoint{7.377469in}{6.476222in}}%
\pgfpathlineto{\pgfqpoint{7.377932in}{6.480658in}}%
\pgfpathlineto{\pgfqpoint{7.378860in}{6.489106in}}%
\pgfpathlineto{\pgfqpoint{7.379787in}{6.465624in}}%
\pgfpathlineto{\pgfqpoint{7.380715in}{6.471065in}}%
\pgfpathlineto{\pgfqpoint{7.382106in}{6.455927in}}%
\pgfpathlineto{\pgfqpoint{7.383497in}{6.477106in}}%
\pgfpathlineto{\pgfqpoint{7.383961in}{6.476270in}}%
\pgfpathlineto{\pgfqpoint{7.387671in}{6.440193in}}%
\pgfpathlineto{\pgfqpoint{7.391845in}{6.533625in}}%
\pgfpathlineto{\pgfqpoint{7.392773in}{6.539061in}}%
\pgfpathlineto{\pgfqpoint{7.396483in}{6.584154in}}%
\pgfpathlineto{\pgfqpoint{7.397410in}{6.570874in}}%
\pgfpathlineto{\pgfqpoint{7.400656in}{6.526031in}}%
\pgfpathlineto{\pgfqpoint{7.401584in}{6.534353in}}%
\pgfpathlineto{\pgfqpoint{7.402511in}{6.543993in}}%
\pgfpathlineto{\pgfqpoint{7.402511in}{6.543993in}}%
\pgfpathlineto{\pgfqpoint{7.402511in}{6.543993in}}%
\pgfpathlineto{\pgfqpoint{7.404366in}{6.513249in}}%
\pgfpathlineto{\pgfqpoint{7.404830in}{6.513558in}}%
\pgfpathlineto{\pgfqpoint{7.405294in}{6.519915in}}%
\pgfpathlineto{\pgfqpoint{7.405758in}{6.514868in}}%
\pgfpathlineto{\pgfqpoint{7.405758in}{6.514868in}}%
\pgfpathlineto{\pgfqpoint{7.413178in}{6.467176in}}%
\pgfpathlineto{\pgfqpoint{7.415960in}{6.506373in}}%
\pgfpathlineto{\pgfqpoint{7.416424in}{6.496807in}}%
\pgfpathlineto{\pgfqpoint{7.416424in}{6.496807in}}%
\pgfpathlineto{\pgfqpoint{7.416424in}{6.496807in}}%
\pgfpathlineto{\pgfqpoint{7.416888in}{6.507202in}}%
\pgfpathlineto{\pgfqpoint{7.418279in}{6.503768in}}%
\pgfpathlineto{\pgfqpoint{7.418743in}{6.502366in}}%
\pgfpathlineto{\pgfqpoint{7.419670in}{6.502684in}}%
\pgfpathlineto{\pgfqpoint{7.420134in}{6.504230in}}%
\pgfpathlineto{\pgfqpoint{7.424308in}{6.443770in}}%
\pgfpathlineto{\pgfqpoint{7.424772in}{6.445336in}}%
\pgfpathlineto{\pgfqpoint{7.426627in}{6.421842in}}%
\pgfpathlineto{\pgfqpoint{7.427090in}{6.426707in}}%
\pgfpathlineto{\pgfqpoint{7.429873in}{6.463225in}}%
\pgfpathlineto{\pgfqpoint{7.430800in}{6.462955in}}%
\pgfpathlineto{\pgfqpoint{7.431728in}{6.459240in}}%
\pgfpathlineto{\pgfqpoint{7.432192in}{6.465055in}}%
\pgfpathlineto{\pgfqpoint{7.433119in}{6.463991in}}%
\pgfpathlineto{\pgfqpoint{7.433583in}{6.462688in}}%
\pgfpathlineto{\pgfqpoint{7.434974in}{6.440190in}}%
\pgfpathlineto{\pgfqpoint{7.435438in}{6.442700in}}%
\pgfpathlineto{\pgfqpoint{7.438684in}{6.470795in}}%
\pgfpathlineto{\pgfqpoint{7.439148in}{6.470303in}}%
\pgfpathlineto{\pgfqpoint{7.440076in}{6.455505in}}%
\pgfpathlineto{\pgfqpoint{7.441003in}{6.466993in}}%
\pgfpathlineto{\pgfqpoint{7.443322in}{6.483133in}}%
\pgfpathlineto{\pgfqpoint{7.443786in}{6.485846in}}%
\pgfpathlineto{\pgfqpoint{7.444249in}{6.485101in}}%
\pgfpathlineto{\pgfqpoint{7.447032in}{6.409452in}}%
\pgfpathlineto{\pgfqpoint{7.453988in}{6.356292in}}%
\pgfpathlineto{\pgfqpoint{7.454452in}{6.364323in}}%
\pgfpathlineto{\pgfqpoint{7.455380in}{6.395881in}}%
\pgfpathlineto{\pgfqpoint{7.456307in}{6.377489in}}%
\pgfpathlineto{\pgfqpoint{7.456771in}{6.377293in}}%
\pgfpathlineto{\pgfqpoint{7.457698in}{6.369612in}}%
\pgfpathlineto{\pgfqpoint{7.458626in}{6.383868in}}%
\pgfpathlineto{\pgfqpoint{7.459090in}{6.370759in}}%
\pgfpathlineto{\pgfqpoint{7.460481in}{6.364308in}}%
\pgfpathlineto{\pgfqpoint{7.460945in}{6.365691in}}%
\pgfpathlineto{\pgfqpoint{7.465118in}{6.411813in}}%
\pgfpathlineto{\pgfqpoint{7.468365in}{6.500279in}}%
\pgfpathlineto{\pgfqpoint{7.470220in}{6.507194in}}%
\pgfpathlineto{\pgfqpoint{7.470683in}{6.505612in}}%
\pgfpathlineto{\pgfqpoint{7.473002in}{6.523787in}}%
\pgfpathlineto{\pgfqpoint{7.474394in}{6.520640in}}%
\pgfpathlineto{\pgfqpoint{7.475321in}{6.523154in}}%
\pgfpathlineto{\pgfqpoint{7.475785in}{6.518478in}}%
\pgfpathlineto{\pgfqpoint{7.476249in}{6.534535in}}%
\pgfpathlineto{\pgfqpoint{7.477176in}{6.527977in}}%
\pgfpathlineto{\pgfqpoint{7.477640in}{6.516647in}}%
\pgfpathlineto{\pgfqpoint{7.478567in}{6.522809in}}%
\pgfpathlineto{\pgfqpoint{7.479031in}{6.522048in}}%
\pgfpathlineto{\pgfqpoint{7.479495in}{6.522820in}}%
\pgfpathlineto{\pgfqpoint{7.481350in}{6.513782in}}%
\pgfpathlineto{\pgfqpoint{7.481814in}{6.516237in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{6.449705in}}%
\pgfpathlineto{\pgfqpoint{7.489697in}{6.379502in}}%
\pgfpathlineto{\pgfqpoint{7.491552in}{6.401367in}}%
\pgfpathlineto{\pgfqpoint{7.492480in}{6.387126in}}%
\pgfpathlineto{\pgfqpoint{7.492944in}{6.391365in}}%
\pgfpathlineto{\pgfqpoint{7.495263in}{6.415674in}}%
\pgfpathlineto{\pgfqpoint{7.496654in}{6.419887in}}%
\pgfpathlineto{\pgfqpoint{7.497118in}{6.417402in}}%
\pgfpathlineto{\pgfqpoint{7.499436in}{6.407496in}}%
\pgfpathlineto{\pgfqpoint{7.501291in}{6.440927in}}%
\pgfpathlineto{\pgfqpoint{7.501755in}{6.440868in}}%
\pgfpathlineto{\pgfqpoint{7.505465in}{6.498840in}}%
\pgfpathlineto{\pgfqpoint{7.508248in}{6.568073in}}%
\pgfpathlineto{\pgfqpoint{7.509175in}{6.569694in}}%
\pgfpathlineto{\pgfqpoint{7.510103in}{6.585394in}}%
\pgfpathlineto{\pgfqpoint{7.511030in}{6.578957in}}%
\pgfpathlineto{\pgfqpoint{7.514740in}{6.533755in}}%
\pgfpathlineto{\pgfqpoint{7.515204in}{6.542161in}}%
\pgfpathlineto{\pgfqpoint{7.517523in}{6.569031in}}%
\pgfpathlineto{\pgfqpoint{7.518914in}{6.585917in}}%
\pgfpathlineto{\pgfqpoint{7.519842in}{6.577098in}}%
\pgfpathlineto{\pgfqpoint{7.524479in}{6.489900in}}%
\pgfpathlineto{\pgfqpoint{7.525407in}{6.505180in}}%
\pgfpathlineto{\pgfqpoint{7.525870in}{6.498783in}}%
\pgfpathlineto{\pgfqpoint{7.526798in}{6.488875in}}%
\pgfpathlineto{\pgfqpoint{7.527262in}{6.496212in}}%
\pgfpathlineto{\pgfqpoint{7.527725in}{6.500108in}}%
\pgfpathlineto{\pgfqpoint{7.528653in}{6.472536in}}%
\pgfpathlineto{\pgfqpoint{7.530044in}{6.475280in}}%
\pgfpathlineto{\pgfqpoint{7.530508in}{6.478226in}}%
\pgfpathlineto{\pgfqpoint{7.530508in}{6.478226in}}%
\pgfpathlineto{\pgfqpoint{7.530508in}{6.478226in}}%
\pgfpathlineto{\pgfqpoint{7.531435in}{6.464213in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{6.473924in}}%
\pgfpathlineto{\pgfqpoint{7.532363in}{6.483620in}}%
\pgfpathlineto{\pgfqpoint{7.532827in}{6.474149in}}%
\pgfpathlineto{\pgfqpoint{7.534218in}{6.447696in}}%
\pgfpathlineto{\pgfqpoint{7.534682in}{6.449876in}}%
\pgfpathlineto{\pgfqpoint{7.535146in}{6.450192in}}%
\pgfpathlineto{\pgfqpoint{7.537928in}{6.429432in}}%
\pgfpathlineto{\pgfqpoint{7.538392in}{6.438280in}}%
\pgfpathlineto{\pgfqpoint{7.539783in}{6.435672in}}%
\pgfpathlineto{\pgfqpoint{7.540247in}{6.435353in}}%
\pgfpathlineto{\pgfqpoint{7.540711in}{6.431161in}}%
\pgfpathlineto{\pgfqpoint{7.540711in}{6.431161in}}%
\pgfpathlineto{\pgfqpoint{7.540711in}{6.431161in}}%
\pgfpathlineto{\pgfqpoint{7.543493in}{6.479473in}}%
\pgfpathlineto{\pgfqpoint{7.543957in}{6.474268in}}%
\pgfpathlineto{\pgfqpoint{7.544421in}{6.471429in}}%
\pgfpathlineto{\pgfqpoint{7.546739in}{6.503980in}}%
\pgfpathlineto{\pgfqpoint{7.547667in}{6.493950in}}%
\pgfpathlineto{\pgfqpoint{7.548131in}{6.501168in}}%
\pgfpathlineto{\pgfqpoint{7.548594in}{6.509800in}}%
\pgfpathlineto{\pgfqpoint{7.548594in}{6.509800in}}%
\pgfpathlineto{\pgfqpoint{7.548594in}{6.509800in}}%
\pgfpathlineto{\pgfqpoint{7.550913in}{6.479461in}}%
\pgfpathlineto{\pgfqpoint{7.555087in}{6.448969in}}%
\pgfpathlineto{\pgfqpoint{7.555551in}{6.455580in}}%
\pgfpathlineto{\pgfqpoint{7.556015in}{6.456677in}}%
\pgfpathlineto{\pgfqpoint{7.556478in}{6.456276in}}%
\pgfpathlineto{\pgfqpoint{7.557870in}{6.439104in}}%
\pgfpathlineto{\pgfqpoint{7.558333in}{6.439185in}}%
\pgfpathlineto{\pgfqpoint{7.558797in}{6.443601in}}%
\pgfpathlineto{\pgfqpoint{7.559261in}{6.441292in}}%
\pgfpathlineto{\pgfqpoint{7.559725in}{6.434824in}}%
\pgfpathlineto{\pgfqpoint{7.560188in}{6.438158in}}%
\pgfpathlineto{\pgfqpoint{7.562971in}{6.481577in}}%
\pgfpathlineto{\pgfqpoint{7.563435in}{6.484998in}}%
\pgfpathlineto{\pgfqpoint{7.563898in}{6.484402in}}%
\pgfpathlineto{\pgfqpoint{7.564362in}{6.474387in}}%
\pgfpathlineto{\pgfqpoint{7.564362in}{6.474387in}}%
\pgfpathlineto{\pgfqpoint{7.564362in}{6.474387in}}%
\pgfpathlineto{\pgfqpoint{7.565290in}{6.494301in}}%
\pgfpathlineto{\pgfqpoint{7.565753in}{6.482143in}}%
\pgfpathlineto{\pgfqpoint{7.567608in}{6.461827in}}%
\pgfpathlineto{\pgfqpoint{7.568072in}{6.463615in}}%
\pgfpathlineto{\pgfqpoint{7.568072in}{6.463615in}}%
\pgfpathlineto{\pgfqpoint{7.568072in}{6.463615in}}%
\pgfpathlineto{\pgfqpoint{7.569463in}{6.454937in}}%
\pgfpathlineto{\pgfqpoint{7.569927in}{6.456112in}}%
\pgfpathlineto{\pgfqpoint{7.571782in}{6.483147in}}%
\pgfpathlineto{\pgfqpoint{7.574565in}{6.463285in}}%
\pgfpathlineto{\pgfqpoint{7.575029in}{6.472130in}}%
\pgfpathlineto{\pgfqpoint{7.575492in}{6.473755in}}%
\pgfpathlineto{\pgfqpoint{7.576884in}{6.467269in}}%
\pgfpathlineto{\pgfqpoint{7.580130in}{6.521976in}}%
\pgfpathlineto{\pgfqpoint{7.582912in}{6.579310in}}%
\pgfpathlineto{\pgfqpoint{7.584304in}{6.571816in}}%
\pgfpathlineto{\pgfqpoint{7.584767in}{6.578088in}}%
\pgfpathlineto{\pgfqpoint{7.585695in}{6.572837in}}%
\pgfpathlineto{\pgfqpoint{7.586622in}{6.563401in}}%
\pgfpathlineto{\pgfqpoint{7.587086in}{6.579437in}}%
\pgfpathlineto{\pgfqpoint{7.588014in}{6.567136in}}%
\pgfpathlineto{\pgfqpoint{7.590332in}{6.543035in}}%
\pgfpathlineto{\pgfqpoint{7.591724in}{6.564533in}}%
\pgfpathlineto{\pgfqpoint{7.592188in}{6.555004in}}%
\pgfpathlineto{\pgfqpoint{7.594506in}{6.528277in}}%
\pgfpathlineto{\pgfqpoint{7.594970in}{6.532156in}}%
\pgfpathlineto{\pgfqpoint{7.595434in}{6.538460in}}%
\pgfpathlineto{\pgfqpoint{7.596361in}{6.537177in}}%
\pgfpathlineto{\pgfqpoint{7.597289in}{6.531400in}}%
\pgfpathlineto{\pgfqpoint{7.597753in}{6.519493in}}%
\pgfpathlineto{\pgfqpoint{7.597753in}{6.519493in}}%
\pgfpathlineto{\pgfqpoint{7.597753in}{6.519493in}}%
\pgfpathlineto{\pgfqpoint{7.598216in}{6.532788in}}%
\pgfpathlineto{\pgfqpoint{7.599144in}{6.524197in}}%
\pgfpathlineto{\pgfqpoint{7.599608in}{6.519799in}}%
\pgfpathlineto{\pgfqpoint{7.599608in}{6.519799in}}%
\pgfpathlineto{\pgfqpoint{7.599608in}{6.519799in}}%
\pgfpathlineto{\pgfqpoint{7.600535in}{6.530128in}}%
\pgfpathlineto{\pgfqpoint{7.601463in}{6.524278in}}%
\pgfpathlineto{\pgfqpoint{7.601926in}{6.526779in}}%
\pgfpathlineto{\pgfqpoint{7.601926in}{6.526779in}}%
\pgfpathlineto{\pgfqpoint{7.601926in}{6.526779in}}%
\pgfpathlineto{\pgfqpoint{7.603781in}{6.514379in}}%
\pgfpathlineto{\pgfqpoint{7.605173in}{6.539104in}}%
\pgfpathlineto{\pgfqpoint{7.605636in}{6.531014in}}%
\pgfpathlineto{\pgfqpoint{7.606100in}{6.530801in}}%
\pgfpathlineto{\pgfqpoint{7.607491in}{6.518283in}}%
\pgfpathlineto{\pgfqpoint{7.607955in}{6.518440in}}%
\pgfpathlineto{\pgfqpoint{7.614448in}{6.609312in}}%
\pgfpathlineto{\pgfqpoint{7.619549in}{6.526411in}}%
\pgfpathlineto{\pgfqpoint{7.620477in}{6.529332in}}%
\pgfpathlineto{\pgfqpoint{7.620940in}{6.527510in}}%
\pgfpathlineto{\pgfqpoint{7.621404in}{6.534492in}}%
\pgfpathlineto{\pgfqpoint{7.622332in}{6.532477in}}%
\pgfpathlineto{\pgfqpoint{7.622795in}{6.526308in}}%
\pgfpathlineto{\pgfqpoint{7.623723in}{6.530250in}}%
\pgfpathlineto{\pgfqpoint{7.624187in}{6.530925in}}%
\pgfpathlineto{\pgfqpoint{7.624650in}{6.525818in}}%
\pgfpathlineto{\pgfqpoint{7.625114in}{6.527682in}}%
\pgfpathlineto{\pgfqpoint{7.625578in}{6.535349in}}%
\pgfpathlineto{\pgfqpoint{7.625578in}{6.535349in}}%
\pgfpathlineto{\pgfqpoint{7.625578in}{6.535349in}}%
\pgfpathlineto{\pgfqpoint{7.629288in}{6.483797in}}%
\pgfpathlineto{\pgfqpoint{7.632534in}{6.459867in}}%
\pgfpathlineto{\pgfqpoint{7.632998in}{6.472097in}}%
\pgfpathlineto{\pgfqpoint{7.633926in}{6.462506in}}%
\pgfpathlineto{\pgfqpoint{7.636244in}{6.447006in}}%
\pgfpathlineto{\pgfqpoint{7.637172in}{6.451757in}}%
\pgfpathlineto{\pgfqpoint{7.637636in}{6.459915in}}%
\pgfpathlineto{\pgfqpoint{7.637636in}{6.459915in}}%
\pgfpathlineto{\pgfqpoint{7.637636in}{6.459915in}}%
\pgfpathlineto{\pgfqpoint{7.638099in}{6.447907in}}%
\pgfpathlineto{\pgfqpoint{7.638563in}{6.449041in}}%
\pgfpathlineto{\pgfqpoint{7.638563in}{6.449041in}}%
\pgfpathlineto{\pgfqpoint{7.639491in}{6.465188in}}%
\pgfpathlineto{\pgfqpoint{7.639954in}{6.458424in}}%
\pgfpathlineto{\pgfqpoint{7.640882in}{6.454719in}}%
\pgfpathlineto{\pgfqpoint{7.641346in}{6.463053in}}%
\pgfpathlineto{\pgfqpoint{7.641809in}{6.462558in}}%
\pgfpathlineto{\pgfqpoint{7.642737in}{6.446055in}}%
\pgfpathlineto{\pgfqpoint{7.643201in}{6.456616in}}%
\pgfpathlineto{\pgfqpoint{7.643664in}{6.453235in}}%
\pgfpathlineto{\pgfqpoint{7.644128in}{6.454262in}}%
\pgfpathlineto{\pgfqpoint{7.644128in}{6.454262in}}%
\pgfpathlineto{\pgfqpoint{7.645056in}{6.466912in}}%
\pgfpathlineto{\pgfqpoint{7.645519in}{6.466141in}}%
\pgfpathlineto{\pgfqpoint{7.649229in}{6.408059in}}%
\pgfpathlineto{\pgfqpoint{7.649693in}{6.405030in}}%
\pgfpathlineto{\pgfqpoint{7.650621in}{6.418692in}}%
\pgfpathlineto{\pgfqpoint{7.651085in}{6.410691in}}%
\pgfpathlineto{\pgfqpoint{7.651548in}{6.410419in}}%
\pgfpathlineto{\pgfqpoint{7.652012in}{6.424784in}}%
\pgfpathlineto{\pgfqpoint{7.652940in}{6.417433in}}%
\pgfpathlineto{\pgfqpoint{7.653867in}{6.415110in}}%
\pgfpathlineto{\pgfqpoint{7.654331in}{6.421920in}}%
\pgfpathlineto{\pgfqpoint{7.655258in}{6.419570in}}%
\pgfpathlineto{\pgfqpoint{7.659896in}{6.318658in}}%
\pgfpathlineto{\pgfqpoint{7.668707in}{6.481277in}}%
\pgfpathlineto{\pgfqpoint{7.669635in}{6.474773in}}%
\pgfpathlineto{\pgfqpoint{7.670098in}{6.479985in}}%
\pgfpathlineto{\pgfqpoint{7.670562in}{6.482301in}}%
\pgfpathlineto{\pgfqpoint{7.670562in}{6.482301in}}%
\pgfpathlineto{\pgfqpoint{7.670562in}{6.482301in}}%
\pgfpathlineto{\pgfqpoint{7.671026in}{6.477252in}}%
\pgfpathlineto{\pgfqpoint{7.671026in}{6.477252in}}%
\pgfpathlineto{\pgfqpoint{7.671026in}{6.477252in}}%
\pgfpathlineto{\pgfqpoint{7.673345in}{6.513762in}}%
\pgfpathlineto{\pgfqpoint{7.673809in}{6.507661in}}%
\pgfpathlineto{\pgfqpoint{7.675664in}{6.548187in}}%
\pgfpathlineto{\pgfqpoint{7.676127in}{6.539847in}}%
\pgfpathlineto{\pgfqpoint{7.676591in}{6.530261in}}%
\pgfpathlineto{\pgfqpoint{7.676591in}{6.530261in}}%
\pgfpathlineto{\pgfqpoint{7.676591in}{6.530261in}}%
\pgfpathlineto{\pgfqpoint{7.677982in}{6.567779in}}%
\pgfpathlineto{\pgfqpoint{7.678446in}{6.562563in}}%
\pgfpathlineto{\pgfqpoint{7.678910in}{6.549999in}}%
\pgfpathlineto{\pgfqpoint{7.679374in}{6.551409in}}%
\pgfpathlineto{\pgfqpoint{7.679374in}{6.551409in}}%
\pgfpathlineto{\pgfqpoint{7.679837in}{6.564004in}}%
\pgfpathlineto{\pgfqpoint{7.679837in}{6.564004in}}%
\pgfpathlineto{\pgfqpoint{7.679837in}{6.564004in}}%
\pgfpathlineto{\pgfqpoint{7.680301in}{6.546060in}}%
\pgfpathlineto{\pgfqpoint{7.681692in}{6.551153in}}%
\pgfpathlineto{\pgfqpoint{7.682156in}{6.550794in}}%
\pgfpathlineto{\pgfqpoint{7.682620in}{6.546682in}}%
\pgfpathlineto{\pgfqpoint{7.685402in}{6.491609in}}%
\pgfpathlineto{\pgfqpoint{7.685866in}{6.497923in}}%
\pgfpathlineto{\pgfqpoint{7.687257in}{6.472909in}}%
\pgfpathlineto{\pgfqpoint{7.687721in}{6.479131in}}%
\pgfpathlineto{\pgfqpoint{7.691431in}{6.502347in}}%
\pgfpathlineto{\pgfqpoint{7.691895in}{6.499231in}}%
\pgfpathlineto{\pgfqpoint{7.692823in}{6.516876in}}%
\pgfpathlineto{\pgfqpoint{7.693286in}{6.502519in}}%
\pgfpathlineto{\pgfqpoint{7.693750in}{6.505033in}}%
\pgfpathlineto{\pgfqpoint{7.693750in}{6.505033in}}%
\pgfpathlineto{\pgfqpoint{7.693750in}{6.505033in}}%
\pgfpathlineto{\pgfqpoint{7.696996in}{6.477651in}}%
\pgfpathlineto{\pgfqpoint{7.699779in}{6.492871in}}%
\pgfpathlineto{\pgfqpoint{7.703025in}{6.447777in}}%
\pgfpathlineto{\pgfqpoint{7.703953in}{6.460905in}}%
\pgfpathlineto{\pgfqpoint{7.704416in}{6.456410in}}%
\pgfpathlineto{\pgfqpoint{7.704880in}{6.449699in}}%
\pgfpathlineto{\pgfqpoint{7.705344in}{6.456163in}}%
\pgfpathlineto{\pgfqpoint{7.705344in}{6.456163in}}%
\pgfpathlineto{\pgfqpoint{7.705808in}{6.457180in}}%
\pgfpathlineto{\pgfqpoint{7.706271in}{6.441297in}}%
\pgfpathlineto{\pgfqpoint{7.707199in}{6.446280in}}%
\pgfpathlineto{\pgfqpoint{7.707663in}{6.447829in}}%
\pgfpathlineto{\pgfqpoint{7.708126in}{6.456157in}}%
\pgfpathlineto{\pgfqpoint{7.710445in}{6.410178in}}%
\pgfpathlineto{\pgfqpoint{7.712764in}{6.374223in}}%
\pgfpathlineto{\pgfqpoint{7.720184in}{6.469179in}}%
\pgfpathlineto{\pgfqpoint{7.721112in}{6.460664in}}%
\pgfpathlineto{\pgfqpoint{7.722967in}{6.443659in}}%
\pgfpathlineto{\pgfqpoint{7.725285in}{6.462462in}}%
\pgfpathlineto{\pgfqpoint{7.725749in}{6.456726in}}%
\pgfpathlineto{\pgfqpoint{7.726677in}{6.460927in}}%
\pgfpathlineto{\pgfqpoint{7.728995in}{6.475068in}}%
\pgfpathlineto{\pgfqpoint{7.729459in}{6.474244in}}%
\pgfpathlineto{\pgfqpoint{7.730387in}{6.466740in}}%
\pgfpathlineto{\pgfqpoint{7.730387in}{6.466740in}}%
\pgfpathlineto{\pgfqpoint{7.730387in}{6.466740in}}%
\pgfpathlineto{\pgfqpoint{7.730851in}{6.475276in}}%
\pgfpathlineto{\pgfqpoint{7.731314in}{6.467605in}}%
\pgfpathlineto{\pgfqpoint{7.732242in}{6.457615in}}%
\pgfpathlineto{\pgfqpoint{7.733169in}{6.461663in}}%
\pgfpathlineto{\pgfqpoint{7.733633in}{6.461669in}}%
\pgfpathlineto{\pgfqpoint{7.739198in}{6.545925in}}%
\pgfpathlineto{\pgfqpoint{7.740589in}{6.576636in}}%
\pgfpathlineto{\pgfqpoint{7.741517in}{6.573930in}}%
\pgfpathlineto{\pgfqpoint{7.743372in}{6.558344in}}%
\pgfpathlineto{\pgfqpoint{7.748937in}{6.495020in}}%
\pgfpathlineto{\pgfqpoint{7.750792in}{6.473635in}}%
\pgfpathlineto{\pgfqpoint{7.753111in}{6.442705in}}%
\pgfpathlineto{\pgfqpoint{7.754966in}{6.455299in}}%
\pgfpathlineto{\pgfqpoint{7.755893in}{6.432043in}}%
\pgfpathlineto{\pgfqpoint{7.756821in}{6.444220in}}%
\pgfpathlineto{\pgfqpoint{7.757285in}{6.449424in}}%
\pgfpathlineto{\pgfqpoint{7.757285in}{6.449424in}}%
\pgfpathlineto{\pgfqpoint{7.757285in}{6.449424in}}%
\pgfpathlineto{\pgfqpoint{7.757748in}{6.443029in}}%
\pgfpathlineto{\pgfqpoint{7.758212in}{6.449375in}}%
\pgfpathlineto{\pgfqpoint{7.760067in}{6.474636in}}%
\pgfpathlineto{\pgfqpoint{7.760531in}{6.467724in}}%
\pgfpathlineto{\pgfqpoint{7.760995in}{6.457535in}}%
\pgfpathlineto{\pgfqpoint{7.760995in}{6.457535in}}%
\pgfpathlineto{\pgfqpoint{7.760995in}{6.457535in}}%
\pgfpathlineto{\pgfqpoint{7.761458in}{6.470137in}}%
\pgfpathlineto{\pgfqpoint{7.762850in}{6.469915in}}%
\pgfpathlineto{\pgfqpoint{7.764241in}{6.455582in}}%
\pgfpathlineto{\pgfqpoint{7.764705in}{6.461234in}}%
\pgfpathlineto{\pgfqpoint{7.765168in}{6.461465in}}%
\pgfpathlineto{\pgfqpoint{7.767951in}{6.492259in}}%
\pgfpathlineto{\pgfqpoint{7.768415in}{6.490128in}}%
\pgfpathlineto{\pgfqpoint{7.771197in}{6.534307in}}%
\pgfpathlineto{\pgfqpoint{7.771661in}{6.535108in}}%
\pgfpathlineto{\pgfqpoint{7.773052in}{6.562059in}}%
\pgfpathlineto{\pgfqpoint{7.773516in}{6.555066in}}%
\pgfpathlineto{\pgfqpoint{7.773980in}{6.537065in}}%
\pgfpathlineto{\pgfqpoint{7.774907in}{6.546865in}}%
\pgfpathlineto{\pgfqpoint{7.775371in}{6.545744in}}%
\pgfpathlineto{\pgfqpoint{7.776762in}{6.523539in}}%
\pgfpathlineto{\pgfqpoint{7.777226in}{6.537034in}}%
\pgfpathlineto{\pgfqpoint{7.779081in}{6.530922in}}%
\pgfpathlineto{\pgfqpoint{7.779545in}{6.529318in}}%
\pgfpathlineto{\pgfqpoint{7.779545in}{6.529318in}}%
\pgfpathlineto{\pgfqpoint{7.779545in}{6.529318in}}%
\pgfpathlineto{\pgfqpoint{7.780009in}{6.531821in}}%
\pgfpathlineto{\pgfqpoint{7.781864in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{7.783719in}{6.546442in}}%
\pgfpathlineto{\pgfqpoint{7.784182in}{6.554080in}}%
\pgfpathlineto{\pgfqpoint{7.784646in}{6.549857in}}%
\pgfpathlineto{\pgfqpoint{7.786501in}{6.528808in}}%
\pgfpathlineto{\pgfqpoint{7.786965in}{6.531734in}}%
\pgfpathlineto{\pgfqpoint{7.789747in}{6.498285in}}%
\pgfpathlineto{\pgfqpoint{7.792530in}{6.473397in}}%
\pgfpathlineto{\pgfqpoint{7.792994in}{6.483308in}}%
\pgfpathlineto{\pgfqpoint{7.794385in}{6.519913in}}%
\pgfpathlineto{\pgfqpoint{7.798559in}{6.592201in}}%
\pgfpathlineto{\pgfqpoint{7.799950in}{6.585167in}}%
\pgfpathlineto{\pgfqpoint{7.801341in}{6.610737in}}%
\pgfpathlineto{\pgfqpoint{7.802269in}{6.608366in}}%
\pgfpathlineto{\pgfqpoint{7.802733in}{6.612573in}}%
\pgfpathlineto{\pgfqpoint{7.804588in}{6.586902in}}%
\pgfpathlineto{\pgfqpoint{7.805051in}{6.588954in}}%
\pgfpathlineto{\pgfqpoint{7.805515in}{6.591149in}}%
\pgfpathlineto{\pgfqpoint{7.807834in}{6.568944in}}%
\pgfpathlineto{\pgfqpoint{7.809225in}{6.569753in}}%
\pgfpathlineto{\pgfqpoint{7.809689in}{6.573212in}}%
\pgfpathlineto{\pgfqpoint{7.812935in}{6.507270in}}%
\pgfpathlineto{\pgfqpoint{7.815254in}{6.467722in}}%
\pgfpathlineto{\pgfqpoint{7.816645in}{6.469635in}}%
\pgfpathlineto{\pgfqpoint{7.819892in}{6.514406in}}%
\pgfpathlineto{\pgfqpoint{7.820355in}{6.505090in}}%
\pgfpathlineto{\pgfqpoint{7.820819in}{6.496465in}}%
\pgfpathlineto{\pgfqpoint{7.820819in}{6.496465in}}%
\pgfpathlineto{\pgfqpoint{7.820819in}{6.496465in}}%
\pgfpathlineto{\pgfqpoint{7.822674in}{6.530618in}}%
\pgfpathlineto{\pgfqpoint{7.823602in}{6.529684in}}%
\pgfpathlineto{\pgfqpoint{7.824065in}{6.522473in}}%
\pgfpathlineto{\pgfqpoint{7.824065in}{6.522473in}}%
\pgfpathlineto{\pgfqpoint{7.824065in}{6.522473in}}%
\pgfpathlineto{\pgfqpoint{7.824529in}{6.535811in}}%
\pgfpathlineto{\pgfqpoint{7.825920in}{6.534688in}}%
\pgfpathlineto{\pgfqpoint{7.828239in}{6.514682in}}%
\pgfpathlineto{\pgfqpoint{7.829630in}{6.516974in}}%
\pgfpathlineto{\pgfqpoint{7.830094in}{6.515977in}}%
\pgfpathlineto{\pgfqpoint{7.832877in}{6.489505in}}%
\pgfpathlineto{\pgfqpoint{7.833341in}{6.491507in}}%
\pgfpathlineto{\pgfqpoint{7.834268in}{6.496051in}}%
\pgfpathlineto{\pgfqpoint{7.835196in}{6.515468in}}%
\pgfpathlineto{\pgfqpoint{7.836123in}{6.512899in}}%
\pgfpathlineto{\pgfqpoint{7.837978in}{6.499295in}}%
\pgfpathlineto{\pgfqpoint{7.840297in}{6.527787in}}%
\pgfpathlineto{\pgfqpoint{7.842152in}{6.506882in}}%
\pgfpathlineto{\pgfqpoint{7.842616in}{6.514419in}}%
\pgfpathlineto{\pgfqpoint{7.843079in}{6.515325in}}%
\pgfpathlineto{\pgfqpoint{7.843543in}{6.523768in}}%
\pgfpathlineto{\pgfqpoint{7.844007in}{6.515354in}}%
\pgfpathlineto{\pgfqpoint{7.844007in}{6.515354in}}%
\pgfpathlineto{\pgfqpoint{7.844471in}{6.514222in}}%
\pgfpathlineto{\pgfqpoint{7.844934in}{6.524613in}}%
\pgfpathlineto{\pgfqpoint{7.845862in}{6.523004in}}%
\pgfpathlineto{\pgfqpoint{7.846789in}{6.502077in}}%
\pgfpathlineto{\pgfqpoint{7.847717in}{6.507130in}}%
\pgfpathlineto{\pgfqpoint{7.850500in}{6.532158in}}%
\pgfpathlineto{\pgfqpoint{7.851427in}{6.522363in}}%
\pgfpathlineto{\pgfqpoint{7.851891in}{6.530516in}}%
\pgfpathlineto{\pgfqpoint{7.852355in}{6.531328in}}%
\pgfpathlineto{\pgfqpoint{7.852818in}{6.539496in}}%
\pgfpathlineto{\pgfqpoint{7.853282in}{6.536197in}}%
\pgfpathlineto{\pgfqpoint{7.853282in}{6.536197in}}%
\pgfpathlineto{\pgfqpoint{7.853746in}{6.531144in}}%
\pgfpathlineto{\pgfqpoint{7.853746in}{6.531144in}}%
\pgfpathlineto{\pgfqpoint{7.853746in}{6.531144in}}%
\pgfpathlineto{\pgfqpoint{7.854210in}{6.540646in}}%
\pgfpathlineto{\pgfqpoint{7.854673in}{6.533142in}}%
\pgfpathlineto{\pgfqpoint{7.855137in}{6.522068in}}%
\pgfpathlineto{\pgfqpoint{7.856528in}{6.523197in}}%
\pgfpathlineto{\pgfqpoint{7.857456in}{6.530846in}}%
\pgfpathlineto{\pgfqpoint{7.857920in}{6.545690in}}%
\pgfpathlineto{\pgfqpoint{7.858847in}{6.541834in}}%
\pgfpathlineto{\pgfqpoint{7.859311in}{6.534579in}}%
\pgfpathlineto{\pgfqpoint{7.859775in}{6.538463in}}%
\pgfpathlineto{\pgfqpoint{7.859775in}{6.538463in}}%
\pgfpathlineto{\pgfqpoint{7.860238in}{6.543391in}}%
\pgfpathlineto{\pgfqpoint{7.860238in}{6.543391in}}%
\pgfpathlineto{\pgfqpoint{7.860238in}{6.543391in}}%
\pgfpathlineto{\pgfqpoint{7.862557in}{6.507096in}}%
\pgfpathlineto{\pgfqpoint{7.864412in}{6.532019in}}%
\pgfpathlineto{\pgfqpoint{7.864876in}{6.526459in}}%
\pgfpathlineto{\pgfqpoint{7.864876in}{6.526459in}}%
\pgfpathlineto{\pgfqpoint{7.864876in}{6.526459in}}%
\pgfpathlineto{\pgfqpoint{7.865803in}{6.547174in}}%
\pgfpathlineto{\pgfqpoint{7.866267in}{6.542627in}}%
\pgfpathlineto{\pgfqpoint{7.867195in}{6.531295in}}%
\pgfpathlineto{\pgfqpoint{7.867658in}{6.540538in}}%
\pgfpathlineto{\pgfqpoint{7.868122in}{6.547380in}}%
\pgfpathlineto{\pgfqpoint{7.868586in}{6.540746in}}%
\pgfpathlineto{\pgfqpoint{7.868586in}{6.540746in}}%
\pgfpathlineto{\pgfqpoint{7.869050in}{6.539423in}}%
\pgfpathlineto{\pgfqpoint{7.870441in}{6.587318in}}%
\pgfpathlineto{\pgfqpoint{7.873224in}{6.829199in}}%
\pgfpathlineto{\pgfqpoint{7.876934in}{7.477420in}}%
\pgfpathlineto{\pgfqpoint{7.879716in}{7.968892in}}%
\pgfpathlineto{\pgfqpoint{7.884817in}{8.335183in}}%
\pgfpathlineto{\pgfqpoint{7.885281in}{8.334069in}}%
\pgfpathlineto{\pgfqpoint{7.885745in}{8.274828in}}%
\pgfpathlineto{\pgfqpoint{7.886672in}{8.332986in}}%
\pgfpathlineto{\pgfqpoint{7.888527in}{8.500946in}}%
\pgfpathlineto{\pgfqpoint{7.888991in}{8.471777in}}%
\pgfpathlineto{\pgfqpoint{7.889919in}{8.264393in}}%
\pgfpathlineto{\pgfqpoint{7.890846in}{8.282306in}}%
\pgfpathlineto{\pgfqpoint{7.892238in}{8.379853in}}%
\pgfpathlineto{\pgfqpoint{7.892701in}{8.323690in}}%
\pgfpathlineto{\pgfqpoint{7.893165in}{8.203410in}}%
\pgfpathlineto{\pgfqpoint{7.894093in}{8.289582in}}%
\pgfpathlineto{\pgfqpoint{7.894556in}{8.361610in}}%
\pgfpathlineto{\pgfqpoint{7.894556in}{8.361610in}}%
\pgfpathlineto{\pgfqpoint{7.894556in}{8.361610in}}%
\pgfpathlineto{\pgfqpoint{7.895020in}{8.209643in}}%
\pgfpathlineto{\pgfqpoint{7.895948in}{8.296952in}}%
\pgfpathlineto{\pgfqpoint{7.896411in}{8.291309in}}%
\pgfpathlineto{\pgfqpoint{7.896875in}{8.306875in}}%
\pgfpathlineto{\pgfqpoint{7.896875in}{8.306875in}}%
\pgfpathlineto{\pgfqpoint{7.896875in}{8.306875in}}%
\pgfpathlineto{\pgfqpoint{7.898266in}{8.172686in}}%
\pgfpathlineto{\pgfqpoint{7.899194in}{8.234016in}}%
\pgfpathlineto{\pgfqpoint{7.901049in}{8.399174in}}%
\pgfpathlineto{\pgfqpoint{7.902440in}{8.003334in}}%
\pgfpathlineto{\pgfqpoint{7.902904in}{8.057919in}}%
\pgfpathlineto{\pgfqpoint{7.904759in}{7.901186in}}%
\pgfpathlineto{\pgfqpoint{7.905223in}{7.962968in}}%
\pgfpathlineto{\pgfqpoint{7.905686in}{7.964125in}}%
\pgfpathlineto{\pgfqpoint{7.907541in}{8.347666in}}%
\pgfpathlineto{\pgfqpoint{7.908005in}{8.257153in}}%
\pgfpathlineto{\pgfqpoint{7.908469in}{8.319650in}}%
\pgfpathlineto{\pgfqpoint{7.908469in}{8.319650in}}%
\pgfpathlineto{\pgfqpoint{7.909397in}{8.370133in}}%
\pgfpathlineto{\pgfqpoint{7.909860in}{8.344852in}}%
\pgfpathlineto{\pgfqpoint{7.912179in}{8.263801in}}%
\pgfpathlineto{\pgfqpoint{7.915425in}{8.100913in}}%
\pgfpathlineto{\pgfqpoint{7.917744in}{8.416350in}}%
\pgfpathlineto{\pgfqpoint{7.918672in}{8.726737in}}%
\pgfpathmoveto{\pgfqpoint{8.477034in}{7.084239in}}%
\pgfpathlineto{\pgfqpoint{8.477497in}{7.022653in}}%
\pgfpathlineto{\pgfqpoint{8.477497in}{7.022653in}}%
\pgfpathlineto{\pgfqpoint{8.477497in}{7.022653in}}%
\pgfpathlineto{\pgfqpoint{8.478425in}{7.068078in}}%
\pgfpathlineto{\pgfqpoint{8.480280in}{6.512224in}}%
\pgfpathlineto{\pgfqpoint{8.483526in}{6.342641in}}%
\pgfpathlineto{\pgfqpoint{8.484454in}{6.515073in}}%
\pgfpathlineto{\pgfqpoint{8.485845in}{6.472936in}}%
\pgfpathlineto{\pgfqpoint{8.487236in}{6.427080in}}%
\pgfpathlineto{\pgfqpoint{8.487700in}{6.432864in}}%
\pgfpathlineto{\pgfqpoint{8.488164in}{6.466064in}}%
\pgfpathlineto{\pgfqpoint{8.489091in}{6.453995in}}%
\pgfpathlineto{\pgfqpoint{8.490019in}{6.457926in}}%
\pgfpathlineto{\pgfqpoint{8.490483in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{8.492801in}{6.424836in}}%
\pgfpathlineto{\pgfqpoint{8.493265in}{6.427052in}}%
\pgfpathlineto{\pgfqpoint{8.494656in}{6.414505in}}%
\pgfpathlineto{\pgfqpoint{8.496511in}{6.431835in}}%
\pgfpathlineto{\pgfqpoint{8.496975in}{6.430804in}}%
\pgfpathlineto{\pgfqpoint{8.497903in}{6.408750in}}%
\pgfpathlineto{\pgfqpoint{8.498830in}{6.410971in}}%
\pgfpathlineto{\pgfqpoint{8.499294in}{6.411578in}}%
\pgfpathlineto{\pgfqpoint{8.499294in}{6.411578in}}%
\pgfpathlineto{\pgfqpoint{8.499294in}{6.411578in}}%
\pgfpathlineto{\pgfqpoint{8.499758in}{6.409833in}}%
\pgfpathlineto{\pgfqpoint{8.503468in}{6.444860in}}%
\pgfpathlineto{\pgfqpoint{8.505323in}{6.432339in}}%
\pgfpathlineto{\pgfqpoint{8.505787in}{6.432122in}}%
\pgfpathlineto{\pgfqpoint{8.507642in}{6.422894in}}%
\pgfpathlineto{\pgfqpoint{8.508105in}{6.424336in}}%
\pgfpathlineto{\pgfqpoint{8.508569in}{6.418892in}}%
\pgfpathlineto{\pgfqpoint{8.509497in}{6.420983in}}%
\pgfpathlineto{\pgfqpoint{8.509960in}{6.421466in}}%
\pgfpathlineto{\pgfqpoint{8.510424in}{6.424599in}}%
\pgfpathlineto{\pgfqpoint{8.513207in}{6.466964in}}%
\pgfpathlineto{\pgfqpoint{8.516453in}{6.503409in}}%
\pgfpathlineto{\pgfqpoint{8.516917in}{6.501236in}}%
\pgfpathlineto{\pgfqpoint{8.518308in}{6.505947in}}%
\pgfpathlineto{\pgfqpoint{8.520627in}{6.522568in}}%
\pgfpathlineto{\pgfqpoint{8.521090in}{6.522392in}}%
\pgfpathlineto{\pgfqpoint{8.522482in}{6.497132in}}%
\pgfpathlineto{\pgfqpoint{8.522945in}{6.498300in}}%
\pgfpathlineto{\pgfqpoint{8.530366in}{6.534993in}}%
\pgfpathlineto{\pgfqpoint{8.530829in}{6.533597in}}%
\pgfpathlineto{\pgfqpoint{8.533148in}{6.524936in}}%
\pgfpathlineto{\pgfqpoint{8.533612in}{6.531995in}}%
\pgfpathlineto{\pgfqpoint{8.534539in}{6.531445in}}%
\pgfpathlineto{\pgfqpoint{8.535003in}{6.528061in}}%
\pgfpathlineto{\pgfqpoint{8.535003in}{6.528061in}}%
\pgfpathlineto{\pgfqpoint{8.535003in}{6.528061in}}%
\pgfpathlineto{\pgfqpoint{8.536858in}{6.536444in}}%
\pgfpathlineto{\pgfqpoint{8.537322in}{6.534833in}}%
\pgfpathlineto{\pgfqpoint{8.537786in}{6.535548in}}%
\pgfpathlineto{\pgfqpoint{8.543351in}{6.578403in}}%
\pgfpathlineto{\pgfqpoint{8.545206in}{6.574096in}}%
\pgfpathlineto{\pgfqpoint{8.546597in}{6.583690in}}%
\pgfpathlineto{\pgfqpoint{8.552626in}{6.518015in}}%
\pgfpathlineto{\pgfqpoint{8.553090in}{6.521781in}}%
\pgfpathlineto{\pgfqpoint{8.553553in}{6.519373in}}%
\pgfpathlineto{\pgfqpoint{8.553553in}{6.519373in}}%
\pgfpathlineto{\pgfqpoint{8.554481in}{6.515171in}}%
\pgfpathlineto{\pgfqpoint{8.554945in}{6.519517in}}%
\pgfpathlineto{\pgfqpoint{8.555408in}{6.522849in}}%
\pgfpathlineto{\pgfqpoint{8.555408in}{6.522849in}}%
\pgfpathlineto{\pgfqpoint{8.555408in}{6.522849in}}%
\pgfpathlineto{\pgfqpoint{8.555872in}{6.516541in}}%
\pgfpathlineto{\pgfqpoint{8.555872in}{6.516541in}}%
\pgfpathlineto{\pgfqpoint{8.555872in}{6.516541in}}%
\pgfpathlineto{\pgfqpoint{8.556336in}{6.524423in}}%
\pgfpathlineto{\pgfqpoint{8.556800in}{6.523089in}}%
\pgfpathlineto{\pgfqpoint{8.556800in}{6.523089in}}%
\pgfpathlineto{\pgfqpoint{8.562828in}{6.454599in}}%
\pgfpathlineto{\pgfqpoint{8.564220in}{6.446958in}}%
\pgfpathlineto{\pgfqpoint{8.565611in}{6.434532in}}%
\pgfpathlineto{\pgfqpoint{8.566075in}{6.441016in}}%
\pgfpathlineto{\pgfqpoint{8.570249in}{6.484797in}}%
\pgfpathlineto{\pgfqpoint{8.570712in}{6.481424in}}%
\pgfpathlineto{\pgfqpoint{8.571640in}{6.482451in}}%
\pgfpathlineto{\pgfqpoint{8.573031in}{6.486675in}}%
\pgfpathlineto{\pgfqpoint{8.573495in}{6.484851in}}%
\pgfpathlineto{\pgfqpoint{8.573959in}{6.486086in}}%
\pgfpathlineto{\pgfqpoint{8.575814in}{6.475438in}}%
\pgfpathlineto{\pgfqpoint{8.576741in}{6.474466in}}%
\pgfpathlineto{\pgfqpoint{8.577205in}{6.475694in}}%
\pgfpathlineto{\pgfqpoint{8.577669in}{6.483913in}}%
\pgfpathlineto{\pgfqpoint{8.578596in}{6.476010in}}%
\pgfpathlineto{\pgfqpoint{8.579060in}{6.474365in}}%
\pgfpathlineto{\pgfqpoint{8.579060in}{6.474365in}}%
\pgfpathlineto{\pgfqpoint{8.579060in}{6.474365in}}%
\pgfpathlineto{\pgfqpoint{8.579524in}{6.476866in}}%
\pgfpathlineto{\pgfqpoint{8.579524in}{6.476866in}}%
\pgfpathlineto{\pgfqpoint{8.579524in}{6.476866in}}%
\pgfpathlineto{\pgfqpoint{8.579987in}{6.473948in}}%
\pgfpathlineto{\pgfqpoint{8.579987in}{6.473948in}}%
\pgfpathlineto{\pgfqpoint{8.579987in}{6.473948in}}%
\pgfpathlineto{\pgfqpoint{8.582770in}{6.490719in}}%
\pgfpathlineto{\pgfqpoint{8.583697in}{6.486794in}}%
\pgfpathlineto{\pgfqpoint{8.584161in}{6.489662in}}%
\pgfpathlineto{\pgfqpoint{8.585089in}{6.504374in}}%
\pgfpathlineto{\pgfqpoint{8.586016in}{6.498020in}}%
\pgfpathlineto{\pgfqpoint{8.586480in}{6.494058in}}%
\pgfpathlineto{\pgfqpoint{8.586480in}{6.494058in}}%
\pgfpathlineto{\pgfqpoint{8.586480in}{6.494058in}}%
\pgfpathlineto{\pgfqpoint{8.586944in}{6.502283in}}%
\pgfpathlineto{\pgfqpoint{8.587408in}{6.497183in}}%
\pgfpathlineto{\pgfqpoint{8.587408in}{6.497183in}}%
\pgfpathlineto{\pgfqpoint{8.591581in}{6.461582in}}%
\pgfpathlineto{\pgfqpoint{8.592045in}{6.461494in}}%
\pgfpathlineto{\pgfqpoint{8.592509in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{8.592509in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{8.592509in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{8.594364in}{6.449605in}}%
\pgfpathlineto{\pgfqpoint{8.595755in}{6.442772in}}%
\pgfpathlineto{\pgfqpoint{8.596683in}{6.451633in}}%
\pgfpathlineto{\pgfqpoint{8.597610in}{6.447556in}}%
\pgfpathlineto{\pgfqpoint{8.598074in}{6.438167in}}%
\pgfpathlineto{\pgfqpoint{8.598074in}{6.438167in}}%
\pgfpathlineto{\pgfqpoint{8.598074in}{6.438167in}}%
\pgfpathlineto{\pgfqpoint{8.599001in}{6.452047in}}%
\pgfpathlineto{\pgfqpoint{8.599465in}{6.446967in}}%
\pgfpathlineto{\pgfqpoint{8.600393in}{6.444760in}}%
\pgfpathlineto{\pgfqpoint{8.601320in}{6.454914in}}%
\pgfpathlineto{\pgfqpoint{8.602248in}{6.452074in}}%
\pgfpathlineto{\pgfqpoint{8.605030in}{6.434407in}}%
\pgfpathlineto{\pgfqpoint{8.607349in}{6.453658in}}%
\pgfpathlineto{\pgfqpoint{8.607813in}{6.454023in}}%
\pgfpathlineto{\pgfqpoint{8.608277in}{6.451890in}}%
\pgfpathlineto{\pgfqpoint{8.609204in}{6.464440in}}%
\pgfpathlineto{\pgfqpoint{8.610132in}{6.462660in}}%
\pgfpathlineto{\pgfqpoint{8.610595in}{6.460909in}}%
\pgfpathlineto{\pgfqpoint{8.610595in}{6.460909in}}%
\pgfpathlineto{\pgfqpoint{8.610595in}{6.460909in}}%
\pgfpathlineto{\pgfqpoint{8.611059in}{6.464382in}}%
\pgfpathlineto{\pgfqpoint{8.611059in}{6.464382in}}%
\pgfpathlineto{\pgfqpoint{8.611059in}{6.464382in}}%
\pgfpathlineto{\pgfqpoint{8.611523in}{6.460280in}}%
\pgfpathlineto{\pgfqpoint{8.611523in}{6.460280in}}%
\pgfpathlineto{\pgfqpoint{8.611523in}{6.460280in}}%
\pgfpathlineto{\pgfqpoint{8.611987in}{6.467990in}}%
\pgfpathlineto{\pgfqpoint{8.613378in}{6.467155in}}%
\pgfpathlineto{\pgfqpoint{8.614769in}{6.451676in}}%
\pgfpathlineto{\pgfqpoint{8.615697in}{6.451905in}}%
\pgfpathlineto{\pgfqpoint{8.618479in}{6.486289in}}%
\pgfpathlineto{\pgfqpoint{8.620334in}{6.482768in}}%
\pgfpathlineto{\pgfqpoint{8.621262in}{6.492010in}}%
\pgfpathlineto{\pgfqpoint{8.621725in}{6.499910in}}%
\pgfpathlineto{\pgfqpoint{8.623117in}{6.498349in}}%
\pgfpathlineto{\pgfqpoint{8.627754in}{6.520787in}}%
\pgfpathlineto{\pgfqpoint{8.629609in}{6.514299in}}%
\pgfpathlineto{\pgfqpoint{8.630073in}{6.516504in}}%
\pgfpathlineto{\pgfqpoint{8.632392in}{6.534712in}}%
\pgfpathlineto{\pgfqpoint{8.635174in}{6.561049in}}%
\pgfpathlineto{\pgfqpoint{8.635638in}{6.560479in}}%
\pgfpathlineto{\pgfqpoint{8.635638in}{6.560479in}}%
\pgfpathlineto{\pgfqpoint{8.635638in}{6.560479in}}%
\pgfpathlineto{\pgfqpoint{8.637493in}{6.569099in}}%
\pgfpathlineto{\pgfqpoint{8.637957in}{6.562374in}}%
\pgfpathlineto{\pgfqpoint{8.638421in}{6.563730in}}%
\pgfpathlineto{\pgfqpoint{8.638421in}{6.563730in}}%
\pgfpathlineto{\pgfqpoint{8.638884in}{6.570609in}}%
\pgfpathlineto{\pgfqpoint{8.640276in}{6.569428in}}%
\pgfpathlineto{\pgfqpoint{8.640739in}{6.566756in}}%
\pgfpathlineto{\pgfqpoint{8.641667in}{6.569122in}}%
\pgfpathlineto{\pgfqpoint{8.642131in}{6.570573in}}%
\pgfpathlineto{\pgfqpoint{8.642131in}{6.570573in}}%
\pgfpathlineto{\pgfqpoint{8.642131in}{6.570573in}}%
\pgfpathlineto{\pgfqpoint{8.643522in}{6.559651in}}%
\pgfpathlineto{\pgfqpoint{8.644449in}{6.547094in}}%
\pgfpathlineto{\pgfqpoint{8.644913in}{6.555970in}}%
\pgfpathlineto{\pgfqpoint{8.645377in}{6.558622in}}%
\pgfpathlineto{\pgfqpoint{8.645841in}{6.548879in}}%
\pgfpathlineto{\pgfqpoint{8.646768in}{6.557886in}}%
\pgfpathlineto{\pgfqpoint{8.647232in}{6.558442in}}%
\pgfpathlineto{\pgfqpoint{8.648623in}{6.543588in}}%
\pgfpathlineto{\pgfqpoint{8.649087in}{6.549903in}}%
\pgfpathlineto{\pgfqpoint{8.652797in}{6.567112in}}%
\pgfpathlineto{\pgfqpoint{8.654652in}{6.551224in}}%
\pgfpathlineto{\pgfqpoint{8.655580in}{6.555354in}}%
\pgfpathlineto{\pgfqpoint{8.656507in}{6.567698in}}%
\pgfpathlineto{\pgfqpoint{8.657898in}{6.566476in}}%
\pgfpathlineto{\pgfqpoint{8.658362in}{6.562074in}}%
\pgfpathlineto{\pgfqpoint{8.658362in}{6.562074in}}%
\pgfpathlineto{\pgfqpoint{8.658362in}{6.562074in}}%
\pgfpathlineto{\pgfqpoint{8.660217in}{6.583434in}}%
\pgfpathlineto{\pgfqpoint{8.660681in}{6.581509in}}%
\pgfpathlineto{\pgfqpoint{8.661145in}{6.582129in}}%
\pgfpathlineto{\pgfqpoint{8.663463in}{6.556642in}}%
\pgfpathlineto{\pgfqpoint{8.663927in}{6.556185in}}%
\pgfpathlineto{\pgfqpoint{8.669029in}{6.521362in}}%
\pgfpathlineto{\pgfqpoint{8.669956in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{8.670884in}{6.531395in}}%
\pgfpathlineto{\pgfqpoint{8.672275in}{6.520902in}}%
\pgfpathlineto{\pgfqpoint{8.673666in}{6.534057in}}%
\pgfpathlineto{\pgfqpoint{8.674130in}{6.529584in}}%
\pgfpathlineto{\pgfqpoint{8.674594in}{6.533203in}}%
\pgfpathlineto{\pgfqpoint{8.675057in}{6.531084in}}%
\pgfpathlineto{\pgfqpoint{8.679231in}{6.493693in}}%
\pgfpathlineto{\pgfqpoint{8.679695in}{6.496127in}}%
\pgfpathlineto{\pgfqpoint{8.680159in}{6.493565in}}%
\pgfpathlineto{\pgfqpoint{8.680159in}{6.493565in}}%
\pgfpathlineto{\pgfqpoint{8.680159in}{6.493565in}}%
\pgfpathlineto{\pgfqpoint{8.680622in}{6.498250in}}%
\pgfpathlineto{\pgfqpoint{8.681550in}{6.497562in}}%
\pgfpathlineto{\pgfqpoint{8.682014in}{6.492302in}}%
\pgfpathlineto{\pgfqpoint{8.682477in}{6.496124in}}%
\pgfpathlineto{\pgfqpoint{8.685260in}{6.517188in}}%
\pgfpathlineto{\pgfqpoint{8.686651in}{6.532045in}}%
\pgfpathlineto{\pgfqpoint{8.687579in}{6.524897in}}%
\pgfpathlineto{\pgfqpoint{8.688506in}{6.511477in}}%
\pgfpathlineto{\pgfqpoint{8.689434in}{6.514494in}}%
\pgfpathlineto{\pgfqpoint{8.689898in}{6.514254in}}%
\pgfpathlineto{\pgfqpoint{8.691753in}{6.502660in}}%
\pgfpathlineto{\pgfqpoint{8.692216in}{6.508204in}}%
\pgfpathlineto{\pgfqpoint{8.692680in}{6.512585in}}%
\pgfpathlineto{\pgfqpoint{8.693608in}{6.509066in}}%
\pgfpathlineto{\pgfqpoint{8.694071in}{6.509383in}}%
\pgfpathlineto{\pgfqpoint{8.694535in}{6.506108in}}%
\pgfpathlineto{\pgfqpoint{8.694999in}{6.514016in}}%
\pgfpathlineto{\pgfqpoint{8.695463in}{6.506599in}}%
\pgfpathlineto{\pgfqpoint{8.697781in}{6.489351in}}%
\pgfpathlineto{\pgfqpoint{8.698245in}{6.491490in}}%
\pgfpathlineto{\pgfqpoint{8.701491in}{6.467553in}}%
\pgfpathlineto{\pgfqpoint{8.703810in}{6.449613in}}%
\pgfpathlineto{\pgfqpoint{8.707057in}{6.429642in}}%
\pgfpathlineto{\pgfqpoint{8.708912in}{6.447368in}}%
\pgfpathlineto{\pgfqpoint{8.714013in}{6.521348in}}%
\pgfpathlineto{\pgfqpoint{8.714477in}{6.515966in}}%
\pgfpathlineto{\pgfqpoint{8.714940in}{6.520148in}}%
\pgfpathlineto{\pgfqpoint{8.715868in}{6.534500in}}%
\pgfpathlineto{\pgfqpoint{8.716795in}{6.529013in}}%
\pgfpathlineto{\pgfqpoint{8.717259in}{6.527254in}}%
\pgfpathlineto{\pgfqpoint{8.719578in}{6.509355in}}%
\pgfpathlineto{\pgfqpoint{8.721433in}{6.516297in}}%
\pgfpathlineto{\pgfqpoint{8.724216in}{6.560422in}}%
\pgfpathlineto{\pgfqpoint{8.725607in}{6.556826in}}%
\pgfpathlineto{\pgfqpoint{8.726071in}{6.557222in}}%
\pgfpathlineto{\pgfqpoint{8.727926in}{6.555550in}}%
\pgfpathlineto{\pgfqpoint{8.730244in}{6.540969in}}%
\pgfpathlineto{\pgfqpoint{8.730708in}{6.542443in}}%
\pgfpathlineto{\pgfqpoint{8.733027in}{6.562358in}}%
\pgfpathlineto{\pgfqpoint{8.733491in}{6.555726in}}%
\pgfpathlineto{\pgfqpoint{8.735809in}{6.535975in}}%
\pgfpathlineto{\pgfqpoint{8.736273in}{6.537224in}}%
\pgfpathlineto{\pgfqpoint{8.739519in}{6.498704in}}%
\pgfpathlineto{\pgfqpoint{8.740447in}{6.499747in}}%
\pgfpathlineto{\pgfqpoint{8.741838in}{6.506397in}}%
\pgfpathlineto{\pgfqpoint{8.742302in}{6.505449in}}%
\pgfpathlineto{\pgfqpoint{8.742766in}{6.506956in}}%
\pgfpathlineto{\pgfqpoint{8.746476in}{6.472656in}}%
\pgfpathlineto{\pgfqpoint{8.747867in}{6.462593in}}%
\pgfpathlineto{\pgfqpoint{8.748331in}{6.463405in}}%
\pgfpathlineto{\pgfqpoint{8.752505in}{6.517418in}}%
\pgfpathlineto{\pgfqpoint{8.752968in}{6.518626in}}%
\pgfpathlineto{\pgfqpoint{8.755287in}{6.533771in}}%
\pgfpathlineto{\pgfqpoint{8.757142in}{6.552394in}}%
\pgfpathlineto{\pgfqpoint{8.759925in}{6.571755in}}%
\pgfpathlineto{\pgfqpoint{8.760388in}{6.570919in}}%
\pgfpathlineto{\pgfqpoint{8.760852in}{6.574533in}}%
\pgfpathlineto{\pgfqpoint{8.761316in}{6.571592in}}%
\pgfpathlineto{\pgfqpoint{8.761316in}{6.571592in}}%
\pgfpathlineto{\pgfqpoint{8.762243in}{6.569057in}}%
\pgfpathlineto{\pgfqpoint{8.762707in}{6.574703in}}%
\pgfpathlineto{\pgfqpoint{8.763635in}{6.569366in}}%
\pgfpathlineto{\pgfqpoint{8.773374in}{6.511437in}}%
\pgfpathlineto{\pgfqpoint{8.773837in}{6.512558in}}%
\pgfpathlineto{\pgfqpoint{8.774301in}{6.511503in}}%
\pgfpathlineto{\pgfqpoint{8.775229in}{6.495362in}}%
\pgfpathlineto{\pgfqpoint{8.776620in}{6.496129in}}%
\pgfpathlineto{\pgfqpoint{8.777084in}{6.502326in}}%
\pgfpathlineto{\pgfqpoint{8.777547in}{6.496924in}}%
\pgfpathlineto{\pgfqpoint{8.777547in}{6.496924in}}%
\pgfpathlineto{\pgfqpoint{8.778011in}{6.495684in}}%
\pgfpathlineto{\pgfqpoint{8.778475in}{6.499695in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{6.498903in}}%
\pgfpathlineto{\pgfqpoint{8.779866in}{6.497359in}}%
\pgfpathlineto{\pgfqpoint{8.779866in}{6.497359in}}%
\pgfpathlineto{\pgfqpoint{8.779866in}{6.497359in}}%
\pgfpathlineto{\pgfqpoint{8.781721in}{6.508049in}}%
\pgfpathlineto{\pgfqpoint{8.783576in}{6.528733in}}%
\pgfpathlineto{\pgfqpoint{8.788214in}{6.496891in}}%
\pgfpathlineto{\pgfqpoint{8.788678in}{6.498343in}}%
\pgfpathlineto{\pgfqpoint{8.790069in}{6.491777in}}%
\pgfpathlineto{\pgfqpoint{8.794243in}{6.532078in}}%
\pgfpathlineto{\pgfqpoint{8.794706in}{6.534989in}}%
\pgfpathlineto{\pgfqpoint{8.795170in}{6.533413in}}%
\pgfpathlineto{\pgfqpoint{8.795634in}{6.524958in}}%
\pgfpathlineto{\pgfqpoint{8.796561in}{6.525683in}}%
\pgfpathlineto{\pgfqpoint{8.797489in}{6.536801in}}%
\pgfpathlineto{\pgfqpoint{8.797953in}{6.531139in}}%
\pgfpathlineto{\pgfqpoint{8.801199in}{6.510011in}}%
\pgfpathlineto{\pgfqpoint{8.801663in}{6.514265in}}%
\pgfpathlineto{\pgfqpoint{8.802126in}{6.516175in}}%
\pgfpathlineto{\pgfqpoint{8.802126in}{6.516175in}}%
\pgfpathlineto{\pgfqpoint{8.802126in}{6.516175in}}%
\pgfpathlineto{\pgfqpoint{8.802590in}{6.512406in}}%
\pgfpathlineto{\pgfqpoint{8.803054in}{6.513365in}}%
\pgfpathlineto{\pgfqpoint{8.807228in}{6.549651in}}%
\pgfpathlineto{\pgfqpoint{8.808619in}{6.556481in}}%
\pgfpathlineto{\pgfqpoint{8.809083in}{6.553267in}}%
\pgfpathlineto{\pgfqpoint{8.816967in}{6.516086in}}%
\pgfpathlineto{\pgfqpoint{8.817430in}{6.520460in}}%
\pgfpathlineto{\pgfqpoint{8.819285in}{6.534717in}}%
\pgfpathlineto{\pgfqpoint{8.819749in}{6.534049in}}%
\pgfpathlineto{\pgfqpoint{8.820213in}{6.549800in}}%
\pgfpathlineto{\pgfqpoint{8.821140in}{6.545505in}}%
\pgfpathlineto{\pgfqpoint{8.823459in}{6.529734in}}%
\pgfpathlineto{\pgfqpoint{8.823923in}{6.530559in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{6.528600in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{6.528600in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{6.528600in}}%
\pgfpathlineto{\pgfqpoint{8.825314in}{6.531089in}}%
\pgfpathlineto{\pgfqpoint{8.825778in}{6.526592in}}%
\pgfpathlineto{\pgfqpoint{8.825778in}{6.526592in}}%
\pgfpathlineto{\pgfqpoint{8.825778in}{6.526592in}}%
\pgfpathlineto{\pgfqpoint{8.828097in}{6.544088in}}%
\pgfpathlineto{\pgfqpoint{8.829488in}{6.551618in}}%
\pgfpathlineto{\pgfqpoint{8.831343in}{6.535899in}}%
\pgfpathlineto{\pgfqpoint{8.831807in}{6.538977in}}%
\pgfpathlineto{\pgfqpoint{8.832271in}{6.540977in}}%
\pgfpathlineto{\pgfqpoint{8.832271in}{6.540977in}}%
\pgfpathlineto{\pgfqpoint{8.832271in}{6.540977in}}%
\pgfpathlineto{\pgfqpoint{8.837372in}{6.507888in}}%
\pgfpathlineto{\pgfqpoint{8.839227in}{6.518944in}}%
\pgfpathlineto{\pgfqpoint{8.840154in}{6.526389in}}%
\pgfpathlineto{\pgfqpoint{8.840618in}{6.522334in}}%
\pgfpathlineto{\pgfqpoint{8.841082in}{6.522975in}}%
\pgfpathlineto{\pgfqpoint{8.843865in}{6.543594in}}%
\pgfpathlineto{\pgfqpoint{8.844792in}{6.538787in}}%
\pgfpathlineto{\pgfqpoint{8.845256in}{6.540047in}}%
\pgfpathlineto{\pgfqpoint{8.845720in}{6.543742in}}%
\pgfpathlineto{\pgfqpoint{8.845720in}{6.543742in}}%
\pgfpathlineto{\pgfqpoint{8.845720in}{6.543742in}}%
\pgfpathlineto{\pgfqpoint{8.848966in}{6.518177in}}%
\pgfpathlineto{\pgfqpoint{8.849893in}{6.527140in}}%
\pgfpathlineto{\pgfqpoint{8.850357in}{6.524046in}}%
\pgfpathlineto{\pgfqpoint{8.850821in}{6.518212in}}%
\pgfpathlineto{\pgfqpoint{8.850821in}{6.518212in}}%
\pgfpathlineto{\pgfqpoint{8.850821in}{6.518212in}}%
\pgfpathlineto{\pgfqpoint{8.852676in}{6.526735in}}%
\pgfpathlineto{\pgfqpoint{8.853140in}{6.528049in}}%
\pgfpathlineto{\pgfqpoint{8.855458in}{6.541365in}}%
\pgfpathlineto{\pgfqpoint{8.855922in}{6.541095in}}%
\pgfpathlineto{\pgfqpoint{8.860560in}{6.554572in}}%
\pgfpathlineto{\pgfqpoint{8.861023in}{6.553875in}}%
\pgfpathlineto{\pgfqpoint{8.862415in}{6.547795in}}%
\pgfpathlineto{\pgfqpoint{8.862878in}{6.552663in}}%
\pgfpathlineto{\pgfqpoint{8.863342in}{6.560831in}}%
\pgfpathlineto{\pgfqpoint{8.864270in}{6.552797in}}%
\pgfpathlineto{\pgfqpoint{8.867516in}{6.568795in}}%
\pgfpathlineto{\pgfqpoint{8.868444in}{6.568228in}}%
\pgfpathlineto{\pgfqpoint{8.871226in}{6.539329in}}%
\pgfpathlineto{\pgfqpoint{8.874936in}{6.500725in}}%
\pgfpathlineto{\pgfqpoint{8.877719in}{6.532157in}}%
\pgfpathlineto{\pgfqpoint{8.880037in}{6.543089in}}%
\pgfpathlineto{\pgfqpoint{8.882356in}{6.530795in}}%
\pgfpathlineto{\pgfqpoint{8.883748in}{6.512757in}}%
\pgfpathlineto{\pgfqpoint{8.884211in}{6.519068in}}%
\pgfpathlineto{\pgfqpoint{8.884675in}{6.522208in}}%
\pgfpathlineto{\pgfqpoint{8.885139in}{6.519000in}}%
\pgfpathlineto{\pgfqpoint{8.886066in}{6.505645in}}%
\pgfpathlineto{\pgfqpoint{8.887921in}{6.509989in}}%
\pgfpathlineto{\pgfqpoint{8.890704in}{6.525807in}}%
\pgfpathlineto{\pgfqpoint{8.891168in}{6.524833in}}%
\pgfpathlineto{\pgfqpoint{8.891168in}{6.524833in}}%
\pgfpathlineto{\pgfqpoint{8.891168in}{6.524833in}}%
\pgfpathlineto{\pgfqpoint{8.892559in}{6.535503in}}%
\pgfpathlineto{\pgfqpoint{8.893023in}{6.527019in}}%
\pgfpathlineto{\pgfqpoint{8.893950in}{6.517349in}}%
\pgfpathlineto{\pgfqpoint{8.894414in}{6.525093in}}%
\pgfpathlineto{\pgfqpoint{8.895805in}{6.539431in}}%
\pgfpathlineto{\pgfqpoint{8.896269in}{6.535498in}}%
\pgfpathlineto{\pgfqpoint{8.897660in}{6.540646in}}%
\pgfpathlineto{\pgfqpoint{8.900443in}{6.525462in}}%
\pgfpathlineto{\pgfqpoint{8.902761in}{6.539503in}}%
\pgfpathlineto{\pgfqpoint{8.903225in}{6.534844in}}%
\pgfpathlineto{\pgfqpoint{8.905080in}{6.523510in}}%
\pgfpathlineto{\pgfqpoint{8.905544in}{6.523309in}}%
\pgfpathlineto{\pgfqpoint{8.906472in}{6.528105in}}%
\pgfpathlineto{\pgfqpoint{8.906935in}{6.523800in}}%
\pgfpathlineto{\pgfqpoint{8.907863in}{6.520760in}}%
\pgfpathlineto{\pgfqpoint{8.908327in}{6.521594in}}%
\pgfpathlineto{\pgfqpoint{8.908790in}{6.524673in}}%
\pgfpathlineto{\pgfqpoint{8.909718in}{6.508139in}}%
\pgfpathlineto{\pgfqpoint{8.910645in}{6.515656in}}%
\pgfpathlineto{\pgfqpoint{8.911109in}{6.521198in}}%
\pgfpathlineto{\pgfqpoint{8.911573in}{6.518777in}}%
\pgfpathlineto{\pgfqpoint{8.911573in}{6.518777in}}%
\pgfpathlineto{\pgfqpoint{8.913892in}{6.504380in}}%
\pgfpathlineto{\pgfqpoint{8.914355in}{6.512066in}}%
\pgfpathlineto{\pgfqpoint{8.915283in}{6.508995in}}%
\pgfpathlineto{\pgfqpoint{8.915747in}{6.507192in}}%
\pgfpathlineto{\pgfqpoint{8.916210in}{6.507593in}}%
\pgfpathlineto{\pgfqpoint{8.918993in}{6.536165in}}%
\pgfpathlineto{\pgfqpoint{8.920384in}{6.527856in}}%
\pgfpathlineto{\pgfqpoint{8.920848in}{6.533132in}}%
\pgfpathlineto{\pgfqpoint{8.920848in}{6.533132in}}%
\pgfpathlineto{\pgfqpoint{8.920848in}{6.533132in}}%
\pgfpathlineto{\pgfqpoint{8.921775in}{6.525963in}}%
\pgfpathlineto{\pgfqpoint{8.922239in}{6.532360in}}%
\pgfpathlineto{\pgfqpoint{8.922703in}{6.535089in}}%
\pgfpathlineto{\pgfqpoint{8.922703in}{6.535089in}}%
\pgfpathlineto{\pgfqpoint{8.922703in}{6.535089in}}%
\pgfpathlineto{\pgfqpoint{8.925949in}{6.505013in}}%
\pgfpathlineto{\pgfqpoint{8.927804in}{6.516368in}}%
\pgfpathlineto{\pgfqpoint{8.928732in}{6.511727in}}%
\pgfpathlineto{\pgfqpoint{8.929196in}{6.517647in}}%
\pgfpathlineto{\pgfqpoint{8.929196in}{6.517647in}}%
\pgfpathlineto{\pgfqpoint{8.929196in}{6.517647in}}%
\pgfpathlineto{\pgfqpoint{8.931514in}{6.492903in}}%
\pgfpathlineto{\pgfqpoint{8.931978in}{6.494756in}}%
\pgfpathlineto{\pgfqpoint{8.933833in}{6.512095in}}%
\pgfpathlineto{\pgfqpoint{8.934297in}{6.507540in}}%
\pgfpathlineto{\pgfqpoint{8.936152in}{6.496669in}}%
\pgfpathlineto{\pgfqpoint{8.936616in}{6.496425in}}%
\pgfpathlineto{\pgfqpoint{8.938007in}{6.507670in}}%
\pgfpathlineto{\pgfqpoint{8.942181in}{6.466250in}}%
\pgfpathlineto{\pgfqpoint{8.942645in}{6.466441in}}%
\pgfpathlineto{\pgfqpoint{8.943108in}{6.461294in}}%
\pgfpathlineto{\pgfqpoint{8.943572in}{6.466186in}}%
\pgfpathlineto{\pgfqpoint{8.943572in}{6.466186in}}%
\pgfpathlineto{\pgfqpoint{8.944963in}{6.470021in}}%
\pgfpathlineto{\pgfqpoint{8.946818in}{6.480803in}}%
\pgfpathlineto{\pgfqpoint{8.948210in}{6.475469in}}%
\pgfpathlineto{\pgfqpoint{8.950065in}{6.487515in}}%
\pgfpathlineto{\pgfqpoint{8.950528in}{6.482142in}}%
\pgfpathlineto{\pgfqpoint{8.952847in}{6.457900in}}%
\pgfpathlineto{\pgfqpoint{8.953311in}{6.458144in}}%
\pgfpathlineto{\pgfqpoint{8.953775in}{6.463225in}}%
\pgfpathlineto{\pgfqpoint{8.954238in}{6.459857in}}%
\pgfpathlineto{\pgfqpoint{8.954238in}{6.459857in}}%
\pgfpathlineto{\pgfqpoint{8.955166in}{6.452547in}}%
\pgfpathlineto{\pgfqpoint{8.955630in}{6.452943in}}%
\pgfpathlineto{\pgfqpoint{8.957021in}{6.461351in}}%
\pgfpathlineto{\pgfqpoint{8.957485in}{6.455140in}}%
\pgfpathlineto{\pgfqpoint{8.957948in}{6.455356in}}%
\pgfpathlineto{\pgfqpoint{8.959803in}{6.469911in}}%
\pgfpathlineto{\pgfqpoint{8.960267in}{6.469640in}}%
\pgfpathlineto{\pgfqpoint{8.963050in}{6.503065in}}%
\pgfpathlineto{\pgfqpoint{8.963977in}{6.495081in}}%
\pgfpathlineto{\pgfqpoint{8.967224in}{6.511438in}}%
\pgfpathlineto{\pgfqpoint{8.967687in}{6.510322in}}%
\pgfpathlineto{\pgfqpoint{8.969079in}{6.500678in}}%
\pgfpathlineto{\pgfqpoint{8.969542in}{6.502694in}}%
\pgfpathlineto{\pgfqpoint{8.970006in}{6.503725in}}%
\pgfpathlineto{\pgfqpoint{8.970470in}{6.510652in}}%
\pgfpathlineto{\pgfqpoint{8.970934in}{6.507260in}}%
\pgfpathlineto{\pgfqpoint{8.973716in}{6.488302in}}%
\pgfpathlineto{\pgfqpoint{8.974180in}{6.488487in}}%
\pgfpathlineto{\pgfqpoint{8.974644in}{6.472867in}}%
\pgfpathlineto{\pgfqpoint{8.976035in}{6.477144in}}%
\pgfpathlineto{\pgfqpoint{8.976962in}{6.472300in}}%
\pgfpathlineto{\pgfqpoint{8.978817in}{6.486741in}}%
\pgfpathlineto{\pgfqpoint{8.979281in}{6.485734in}}%
\pgfpathlineto{\pgfqpoint{8.979745in}{6.485025in}}%
\pgfpathlineto{\pgfqpoint{8.980209in}{6.480004in}}%
\pgfpathlineto{\pgfqpoint{8.980672in}{6.480282in}}%
\pgfpathlineto{\pgfqpoint{8.983455in}{6.503790in}}%
\pgfpathlineto{\pgfqpoint{8.986701in}{6.530105in}}%
\pgfpathlineto{\pgfqpoint{8.987629in}{6.527818in}}%
\pgfpathlineto{\pgfqpoint{8.990875in}{6.500004in}}%
\pgfpathlineto{\pgfqpoint{8.991803in}{6.501105in}}%
\pgfpathlineto{\pgfqpoint{8.995513in}{6.484113in}}%
\pgfpathlineto{\pgfqpoint{8.997831in}{6.461568in}}%
\pgfpathlineto{\pgfqpoint{8.998295in}{6.462935in}}%
\pgfpathlineto{\pgfqpoint{8.998759in}{6.461366in}}%
\pgfpathlineto{\pgfqpoint{8.999223in}{6.453534in}}%
\pgfpathlineto{\pgfqpoint{9.000150in}{6.455058in}}%
\pgfpathlineto{\pgfqpoint{9.003397in}{6.492467in}}%
\pgfpathlineto{\pgfqpoint{9.006179in}{6.524148in}}%
\pgfpathlineto{\pgfqpoint{9.012208in}{6.477129in}}%
\pgfpathlineto{\pgfqpoint{9.014063in}{6.470960in}}%
\pgfpathlineto{\pgfqpoint{9.014527in}{6.475730in}}%
\pgfpathlineto{\pgfqpoint{9.014527in}{6.475730in}}%
\pgfpathlineto{\pgfqpoint{9.014527in}{6.475730in}}%
\pgfpathlineto{\pgfqpoint{9.015454in}{6.467825in}}%
\pgfpathlineto{\pgfqpoint{9.016382in}{6.471928in}}%
\pgfpathlineto{\pgfqpoint{9.016845in}{6.474724in}}%
\pgfpathlineto{\pgfqpoint{9.016845in}{6.474724in}}%
\pgfpathlineto{\pgfqpoint{9.016845in}{6.474724in}}%
\pgfpathlineto{\pgfqpoint{9.019164in}{6.462875in}}%
\pgfpathlineto{\pgfqpoint{9.020555in}{6.474806in}}%
\pgfpathlineto{\pgfqpoint{9.023338in}{6.521800in}}%
\pgfpathlineto{\pgfqpoint{9.024266in}{6.513907in}}%
\pgfpathlineto{\pgfqpoint{9.024729in}{6.514096in}}%
\pgfpathlineto{\pgfqpoint{9.026121in}{6.517820in}}%
\pgfpathlineto{\pgfqpoint{9.027048in}{6.509301in}}%
\pgfpathlineto{\pgfqpoint{9.027512in}{6.514852in}}%
\pgfpathlineto{\pgfqpoint{9.027976in}{6.516848in}}%
\pgfpathlineto{\pgfqpoint{9.028439in}{6.515116in}}%
\pgfpathlineto{\pgfqpoint{9.030758in}{6.503283in}}%
\pgfpathlineto{\pgfqpoint{9.031222in}{6.507302in}}%
\pgfpathlineto{\pgfqpoint{9.031686in}{6.503327in}}%
\pgfpathlineto{\pgfqpoint{9.032613in}{6.495561in}}%
\pgfpathlineto{\pgfqpoint{9.033077in}{6.499929in}}%
\pgfpathlineto{\pgfqpoint{9.033541in}{6.500257in}}%
\pgfpathlineto{\pgfqpoint{9.040033in}{6.469330in}}%
\pgfpathlineto{\pgfqpoint{9.042816in}{6.480703in}}%
\pgfpathlineto{\pgfqpoint{9.043280in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{9.043280in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{9.043280in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{9.048381in}{6.507968in}}%
\pgfpathlineto{\pgfqpoint{9.050236in}{6.500964in}}%
\pgfpathlineto{\pgfqpoint{9.050700in}{6.504171in}}%
\pgfpathlineto{\pgfqpoint{9.050700in}{6.504171in}}%
\pgfpathlineto{\pgfqpoint{9.050700in}{6.504171in}}%
\pgfpathlineto{\pgfqpoint{9.053018in}{6.490058in}}%
\pgfpathlineto{\pgfqpoint{9.053482in}{6.493505in}}%
\pgfpathlineto{\pgfqpoint{9.054410in}{6.501073in}}%
\pgfpathlineto{\pgfqpoint{9.055337in}{6.500562in}}%
\pgfpathlineto{\pgfqpoint{9.055801in}{6.505069in}}%
\pgfpathlineto{\pgfqpoint{9.055801in}{6.505069in}}%
\pgfpathlineto{\pgfqpoint{9.055801in}{6.505069in}}%
\pgfpathlineto{\pgfqpoint{9.056265in}{6.497500in}}%
\pgfpathlineto{\pgfqpoint{9.057656in}{6.498516in}}%
\pgfpathlineto{\pgfqpoint{9.058583in}{6.495129in}}%
\pgfpathlineto{\pgfqpoint{9.059047in}{6.493596in}}%
\pgfpathlineto{\pgfqpoint{9.059047in}{6.493596in}}%
\pgfpathlineto{\pgfqpoint{9.059047in}{6.493596in}}%
\pgfpathlineto{\pgfqpoint{9.061366in}{6.498730in}}%
\pgfpathlineto{\pgfqpoint{9.061830in}{6.496930in}}%
\pgfpathlineto{\pgfqpoint{9.062757in}{6.508393in}}%
\pgfpathlineto{\pgfqpoint{9.063685in}{6.505789in}}%
\pgfpathlineto{\pgfqpoint{9.064612in}{6.509210in}}%
\pgfpathlineto{\pgfqpoint{9.065076in}{6.507256in}}%
\pgfpathlineto{\pgfqpoint{9.068786in}{6.480383in}}%
\pgfpathlineto{\pgfqpoint{9.069714in}{6.481805in}}%
\pgfpathlineto{\pgfqpoint{9.071569in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{9.072032in}{6.488749in}}%
\pgfpathlineto{\pgfqpoint{9.072496in}{6.502300in}}%
\pgfpathlineto{\pgfqpoint{9.073887in}{6.500415in}}%
\pgfpathlineto{\pgfqpoint{9.075279in}{6.517013in}}%
\pgfpathlineto{\pgfqpoint{9.077597in}{6.552640in}}%
\pgfpathlineto{\pgfqpoint{9.079452in}{6.535499in}}%
\pgfpathlineto{\pgfqpoint{9.079916in}{6.539573in}}%
\pgfpathlineto{\pgfqpoint{9.080380in}{6.538452in}}%
\pgfpathlineto{\pgfqpoint{9.081307in}{6.521040in}}%
\pgfpathlineto{\pgfqpoint{9.082235in}{6.528878in}}%
\pgfpathlineto{\pgfqpoint{9.082699in}{6.527545in}}%
\pgfpathlineto{\pgfqpoint{9.083626in}{6.519109in}}%
\pgfpathlineto{\pgfqpoint{9.084090in}{6.523453in}}%
\pgfpathlineto{\pgfqpoint{9.084554in}{6.525618in}}%
\pgfpathlineto{\pgfqpoint{9.084554in}{6.525618in}}%
\pgfpathlineto{\pgfqpoint{9.084554in}{6.525618in}}%
\pgfpathlineto{\pgfqpoint{9.093365in}{6.456929in}}%
\pgfpathlineto{\pgfqpoint{9.093829in}{6.458267in}}%
\pgfpathlineto{\pgfqpoint{9.094293in}{6.464542in}}%
\pgfpathlineto{\pgfqpoint{9.094293in}{6.464542in}}%
\pgfpathlineto{\pgfqpoint{9.094293in}{6.464542in}}%
\pgfpathlineto{\pgfqpoint{9.096611in}{6.443297in}}%
\pgfpathlineto{\pgfqpoint{9.097075in}{6.443856in}}%
\pgfpathlineto{\pgfqpoint{9.097539in}{6.443748in}}%
\pgfpathlineto{\pgfqpoint{9.098003in}{6.446679in}}%
\pgfpathlineto{\pgfqpoint{9.098466in}{6.435788in}}%
\pgfpathlineto{\pgfqpoint{9.099394in}{6.437221in}}%
\pgfpathlineto{\pgfqpoint{9.102177in}{6.453737in}}%
\pgfpathlineto{\pgfqpoint{9.104032in}{6.440801in}}%
\pgfpathlineto{\pgfqpoint{9.104495in}{6.443870in}}%
\pgfpathlineto{\pgfqpoint{9.104959in}{6.444016in}}%
\pgfpathlineto{\pgfqpoint{9.105423in}{6.437166in}}%
\pgfpathlineto{\pgfqpoint{9.105887in}{6.438162in}}%
\pgfpathlineto{\pgfqpoint{9.105887in}{6.438162in}}%
\pgfpathlineto{\pgfqpoint{9.107278in}{6.450903in}}%
\pgfpathlineto{\pgfqpoint{9.108205in}{6.448858in}}%
\pgfpathlineto{\pgfqpoint{9.112379in}{6.477879in}}%
\pgfpathlineto{\pgfqpoint{9.113307in}{6.479640in}}%
\pgfpathlineto{\pgfqpoint{9.113770in}{6.477886in}}%
\pgfpathlineto{\pgfqpoint{9.114234in}{6.472591in}}%
\pgfpathlineto{\pgfqpoint{9.114234in}{6.472591in}}%
\pgfpathlineto{\pgfqpoint{9.114234in}{6.472591in}}%
\pgfpathlineto{\pgfqpoint{9.114698in}{6.480709in}}%
\pgfpathlineto{\pgfqpoint{9.115625in}{6.479760in}}%
\pgfpathlineto{\pgfqpoint{9.116553in}{6.470061in}}%
\pgfpathlineto{\pgfqpoint{9.118408in}{6.470395in}}%
\pgfpathlineto{\pgfqpoint{9.118872in}{6.470039in}}%
\pgfpathlineto{\pgfqpoint{9.119799in}{6.483951in}}%
\pgfpathlineto{\pgfqpoint{9.120727in}{6.483005in}}%
\pgfpathlineto{\pgfqpoint{9.122582in}{6.470726in}}%
\pgfpathlineto{\pgfqpoint{9.123046in}{6.481113in}}%
\pgfpathlineto{\pgfqpoint{9.123973in}{6.472350in}}%
\pgfpathlineto{\pgfqpoint{9.124437in}{6.467231in}}%
\pgfpathlineto{\pgfqpoint{9.124901in}{6.468016in}}%
\pgfpathlineto{\pgfqpoint{9.124901in}{6.468016in}}%
\pgfpathlineto{\pgfqpoint{9.125828in}{6.474010in}}%
\pgfpathlineto{\pgfqpoint{9.126292in}{6.461727in}}%
\pgfpathlineto{\pgfqpoint{9.127683in}{6.464189in}}%
\pgfpathlineto{\pgfqpoint{9.128611in}{6.460641in}}%
\pgfpathlineto{\pgfqpoint{9.129074in}{6.462401in}}%
\pgfpathlineto{\pgfqpoint{9.132784in}{6.490873in}}%
\pgfpathlineto{\pgfqpoint{9.134639in}{6.512252in}}%
\pgfpathlineto{\pgfqpoint{9.136958in}{6.528738in}}%
\pgfpathlineto{\pgfqpoint{9.137886in}{6.526886in}}%
\pgfpathlineto{\pgfqpoint{9.138349in}{6.528176in}}%
\pgfpathlineto{\pgfqpoint{9.138813in}{6.529885in}}%
\pgfpathlineto{\pgfqpoint{9.138813in}{6.529885in}}%
\pgfpathlineto{\pgfqpoint{9.138813in}{6.529885in}}%
\pgfpathlineto{\pgfqpoint{9.140204in}{6.518578in}}%
\pgfpathlineto{\pgfqpoint{9.140668in}{6.522466in}}%
\pgfpathlineto{\pgfqpoint{9.141132in}{6.523695in}}%
\pgfpathlineto{\pgfqpoint{9.141596in}{6.518880in}}%
\pgfpathlineto{\pgfqpoint{9.141596in}{6.518880in}}%
\pgfpathlineto{\pgfqpoint{9.141596in}{6.518880in}}%
\pgfpathlineto{\pgfqpoint{9.142987in}{6.532361in}}%
\pgfpathlineto{\pgfqpoint{9.143451in}{6.526753in}}%
\pgfpathlineto{\pgfqpoint{9.143915in}{6.522379in}}%
\pgfpathlineto{\pgfqpoint{9.144842in}{6.526578in}}%
\pgfpathlineto{\pgfqpoint{9.145306in}{6.529595in}}%
\pgfpathlineto{\pgfqpoint{9.146233in}{6.528170in}}%
\pgfpathlineto{\pgfqpoint{9.147625in}{6.516904in}}%
\pgfpathlineto{\pgfqpoint{9.148088in}{6.517203in}}%
\pgfpathlineto{\pgfqpoint{9.148552in}{6.515303in}}%
\pgfpathlineto{\pgfqpoint{9.148552in}{6.515303in}}%
\pgfpathlineto{\pgfqpoint{9.148552in}{6.515303in}}%
\pgfpathlineto{\pgfqpoint{9.150871in}{6.532260in}}%
\pgfpathlineto{\pgfqpoint{9.152262in}{6.529634in}}%
\pgfpathlineto{\pgfqpoint{9.152726in}{6.529101in}}%
\pgfpathlineto{\pgfqpoint{9.154117in}{6.514050in}}%
\pgfpathlineto{\pgfqpoint{9.154581in}{6.515062in}}%
\pgfpathlineto{\pgfqpoint{9.155045in}{6.521968in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{6.515861in}}%
\pgfpathlineto{\pgfqpoint{9.156436in}{6.519107in}}%
\pgfpathlineto{\pgfqpoint{9.156436in}{6.519107in}}%
\pgfpathlineto{\pgfqpoint{9.156436in}{6.519107in}}%
\pgfpathlineto{\pgfqpoint{9.157827in}{6.509571in}}%
\pgfpathlineto{\pgfqpoint{9.158291in}{6.511077in}}%
\pgfpathlineto{\pgfqpoint{9.161537in}{6.552197in}}%
\pgfpathlineto{\pgfqpoint{9.163392in}{6.602601in}}%
\pgfpathlineto{\pgfqpoint{9.164784in}{6.625758in}}%
\pgfpathlineto{\pgfqpoint{9.165247in}{6.619676in}}%
\pgfpathlineto{\pgfqpoint{9.165711in}{6.614998in}}%
\pgfpathlineto{\pgfqpoint{9.166639in}{6.618323in}}%
\pgfpathlineto{\pgfqpoint{9.167566in}{6.624881in}}%
\pgfpathlineto{\pgfqpoint{9.170349in}{6.569430in}}%
\pgfpathlineto{\pgfqpoint{9.172204in}{6.529329in}}%
\pgfpathlineto{\pgfqpoint{9.175450in}{6.473004in}}%
\pgfpathlineto{\pgfqpoint{9.177305in}{6.469301in}}%
\pgfpathlineto{\pgfqpoint{9.179160in}{6.486992in}}%
\pgfpathlineto{\pgfqpoint{9.179624in}{6.484698in}}%
\pgfpathlineto{\pgfqpoint{9.181015in}{6.478807in}}%
\pgfpathlineto{\pgfqpoint{9.181479in}{6.480244in}}%
\pgfpathlineto{\pgfqpoint{9.181943in}{6.483535in}}%
\pgfpathlineto{\pgfqpoint{9.182406in}{6.480613in}}%
\pgfpathlineto{\pgfqpoint{9.182870in}{6.477315in}}%
\pgfpathlineto{\pgfqpoint{9.183798in}{6.478313in}}%
\pgfpathlineto{\pgfqpoint{9.184725in}{6.482402in}}%
\pgfpathlineto{\pgfqpoint{9.185189in}{6.480461in}}%
\pgfpathlineto{\pgfqpoint{9.187971in}{6.460982in}}%
\pgfpathlineto{\pgfqpoint{9.189363in}{6.466645in}}%
\pgfpathlineto{\pgfqpoint{9.189826in}{6.459351in}}%
\pgfpathlineto{\pgfqpoint{9.190754in}{6.465972in}}%
\pgfpathlineto{\pgfqpoint{9.191218in}{6.468149in}}%
\pgfpathlineto{\pgfqpoint{9.191218in}{6.468149in}}%
\pgfpathlineto{\pgfqpoint{9.191218in}{6.468149in}}%
\pgfpathlineto{\pgfqpoint{9.194464in}{6.450036in}}%
\pgfpathlineto{\pgfqpoint{9.195855in}{6.453369in}}%
\pgfpathlineto{\pgfqpoint{9.196319in}{6.449714in}}%
\pgfpathlineto{\pgfqpoint{9.196783in}{6.453132in}}%
\pgfpathlineto{\pgfqpoint{9.197246in}{6.454934in}}%
\pgfpathlineto{\pgfqpoint{9.200493in}{6.428885in}}%
\pgfpathlineto{\pgfqpoint{9.200957in}{6.429260in}}%
\pgfpathlineto{\pgfqpoint{9.205130in}{6.459527in}}%
\pgfpathlineto{\pgfqpoint{9.206058in}{6.470202in}}%
\pgfpathlineto{\pgfqpoint{9.206985in}{6.468760in}}%
\pgfpathlineto{\pgfqpoint{9.207449in}{6.468809in}}%
\pgfpathlineto{\pgfqpoint{9.208377in}{6.477398in}}%
\pgfpathlineto{\pgfqpoint{9.208840in}{6.472128in}}%
\pgfpathlineto{\pgfqpoint{9.210695in}{6.468303in}}%
\pgfpathlineto{\pgfqpoint{9.211623in}{6.474084in}}%
\pgfpathlineto{\pgfqpoint{9.212550in}{6.478533in}}%
\pgfpathlineto{\pgfqpoint{9.213014in}{6.476675in}}%
\pgfpathlineto{\pgfqpoint{9.216260in}{6.522588in}}%
\pgfpathlineto{\pgfqpoint{9.218115in}{6.514774in}}%
\pgfpathlineto{\pgfqpoint{9.218579in}{6.505025in}}%
\pgfpathlineto{\pgfqpoint{9.219507in}{6.505384in}}%
\pgfpathlineto{\pgfqpoint{9.221362in}{6.517279in}}%
\pgfpathlineto{\pgfqpoint{9.221826in}{6.514346in}}%
\pgfpathlineto{\pgfqpoint{9.221826in}{6.514346in}}%
\pgfpathlineto{\pgfqpoint{9.221826in}{6.514346in}}%
\pgfpathlineto{\pgfqpoint{9.225072in}{6.545629in}}%
\pgfpathlineto{\pgfqpoint{9.225536in}{6.543095in}}%
\pgfpathlineto{\pgfqpoint{9.226463in}{6.530599in}}%
\pgfpathlineto{\pgfqpoint{9.227391in}{6.531493in}}%
\pgfpathlineto{\pgfqpoint{9.227854in}{6.533937in}}%
\pgfpathlineto{\pgfqpoint{9.227854in}{6.533937in}}%
\pgfpathlineto{\pgfqpoint{9.227854in}{6.533937in}}%
\pgfpathlineto{\pgfqpoint{9.230173in}{6.523489in}}%
\pgfpathlineto{\pgfqpoint{9.230637in}{6.523625in}}%
\pgfpathlineto{\pgfqpoint{9.232028in}{6.521987in}}%
\pgfpathlineto{\pgfqpoint{9.233883in}{6.514870in}}%
\pgfpathlineto{\pgfqpoint{9.237129in}{6.474021in}}%
\pgfpathlineto{\pgfqpoint{9.238057in}{6.480280in}}%
\pgfpathlineto{\pgfqpoint{9.239912in}{6.467629in}}%
\pgfpathlineto{\pgfqpoint{9.241303in}{6.475350in}}%
\pgfpathlineto{\pgfqpoint{9.245013in}{6.445200in}}%
\pgfpathlineto{\pgfqpoint{9.245941in}{6.441323in}}%
\pgfpathlineto{\pgfqpoint{9.246405in}{6.442975in}}%
\pgfpathlineto{\pgfqpoint{9.246868in}{6.444066in}}%
\pgfpathlineto{\pgfqpoint{9.249187in}{6.420931in}}%
\pgfpathlineto{\pgfqpoint{9.249651in}{6.422003in}}%
\pgfpathlineto{\pgfqpoint{9.251506in}{6.414407in}}%
\pgfpathlineto{\pgfqpoint{9.251970in}{6.419345in}}%
\pgfpathlineto{\pgfqpoint{9.252433in}{6.419951in}}%
\pgfpathlineto{\pgfqpoint{9.259390in}{6.509846in}}%
\pgfpathlineto{\pgfqpoint{9.260781in}{8.248438in}}%
\pgfpathlineto{\pgfqpoint{9.262172in}{9.468481in}}%
\pgfpathlineto{\pgfqpoint{9.262172in}{9.468481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{5.697745in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.732421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{5.690996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{9.648361in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.715083in,y=9.731695in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_0 = \)1300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{9.648361in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{9.648361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.574088in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359747in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{11.359747in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.359747in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.286089in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071748in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{12.071748in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.071748in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.998091in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.783750in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{12.783750in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.783750in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.710093in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.495751in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{13.495751in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.495751in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=13.422094in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.207753in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{14.207753in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.207753in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=14.134096in,y=5.329198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.682421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.682421in}{5.690996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=14.584211in,y=5.280093in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.665083in,y=5.205485in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{6.194206in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{6.194206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{6.194206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=6.146012in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{6.989200in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{6.989200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{6.989200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.481078in,y=6.941005in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{7.784193in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{7.784193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{7.784193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.481078in,y=7.735998in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{8.579186in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{8.579186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{8.579186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.481078in,y=8.530992in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{9.374179in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{9.374179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{9.374179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.481078in,y=9.325985in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.317497in,y=7.669679in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{5.690996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{7.324753in}}%
\pgfpathlineto{\pgfqpoint{10.648220in}{7.320222in}}%
\pgfpathlineto{\pgfqpoint{10.648220in}{7.320222in}}%
\pgfpathlineto{\pgfqpoint{10.648220in}{7.320222in}}%
\pgfpathlineto{\pgfqpoint{10.648694in}{7.323723in}}%
\pgfpathlineto{\pgfqpoint{10.650118in}{7.313403in}}%
\pgfpathlineto{\pgfqpoint{10.650593in}{7.246517in}}%
\pgfpathlineto{\pgfqpoint{10.652017in}{7.247968in}}%
\pgfpathlineto{\pgfqpoint{10.652492in}{7.255575in}}%
\pgfpathlineto{\pgfqpoint{10.652966in}{7.253689in}}%
\pgfpathlineto{\pgfqpoint{10.652966in}{7.253689in}}%
\pgfpathlineto{\pgfqpoint{10.657238in}{7.203042in}}%
\pgfpathlineto{\pgfqpoint{10.657713in}{7.210207in}}%
\pgfpathlineto{\pgfqpoint{10.658662in}{7.209108in}}%
\pgfpathlineto{\pgfqpoint{10.659612in}{7.179143in}}%
\pgfpathlineto{\pgfqpoint{10.660086in}{7.193110in}}%
\pgfpathlineto{\pgfqpoint{10.660561in}{7.201770in}}%
\pgfpathlineto{\pgfqpoint{10.660561in}{7.201770in}}%
\pgfpathlineto{\pgfqpoint{10.660561in}{7.201770in}}%
\pgfpathlineto{\pgfqpoint{10.664358in}{7.131707in}}%
\pgfpathlineto{\pgfqpoint{10.664833in}{7.133612in}}%
\pgfpathlineto{\pgfqpoint{10.665308in}{7.151691in}}%
\pgfpathlineto{\pgfqpoint{10.666257in}{7.140788in}}%
\pgfpathlineto{\pgfqpoint{10.666732in}{7.138801in}}%
\pgfpathlineto{\pgfqpoint{10.667206in}{7.128509in}}%
\pgfpathlineto{\pgfqpoint{10.667681in}{7.153546in}}%
\pgfpathlineto{\pgfqpoint{10.668630in}{7.143606in}}%
\pgfpathlineto{\pgfqpoint{10.669105in}{7.145770in}}%
\pgfpathlineto{\pgfqpoint{10.669105in}{7.145770in}}%
\pgfpathlineto{\pgfqpoint{10.669105in}{7.145770in}}%
\pgfpathlineto{\pgfqpoint{10.670529in}{7.130072in}}%
\pgfpathlineto{\pgfqpoint{10.671004in}{7.134957in}}%
\pgfpathlineto{\pgfqpoint{10.671478in}{7.146762in}}%
\pgfpathlineto{\pgfqpoint{10.671953in}{7.142597in}}%
\pgfpathlineto{\pgfqpoint{10.671953in}{7.142597in}}%
\pgfpathlineto{\pgfqpoint{10.672428in}{7.132475in}}%
\pgfpathlineto{\pgfqpoint{10.672428in}{7.132475in}}%
\pgfpathlineto{\pgfqpoint{10.672428in}{7.132475in}}%
\pgfpathlineto{\pgfqpoint{10.673377in}{7.151027in}}%
\pgfpathlineto{\pgfqpoint{10.673852in}{7.148745in}}%
\pgfpathlineto{\pgfqpoint{10.674326in}{7.141052in}}%
\pgfpathlineto{\pgfqpoint{10.674326in}{7.141052in}}%
\pgfpathlineto{\pgfqpoint{10.674326in}{7.141052in}}%
\pgfpathlineto{\pgfqpoint{10.675750in}{7.167255in}}%
\pgfpathlineto{\pgfqpoint{10.676225in}{7.163132in}}%
\pgfpathlineto{\pgfqpoint{10.676700in}{7.151780in}}%
\pgfpathlineto{\pgfqpoint{10.677649in}{7.160801in}}%
\pgfpathlineto{\pgfqpoint{10.678124in}{7.162940in}}%
\pgfpathlineto{\pgfqpoint{10.680972in}{7.077822in}}%
\pgfpathlineto{\pgfqpoint{10.681921in}{7.104046in}}%
\pgfpathlineto{\pgfqpoint{10.682870in}{7.089420in}}%
\pgfpathlineto{\pgfqpoint{10.683345in}{7.079065in}}%
\pgfpathlineto{\pgfqpoint{10.683345in}{7.079065in}}%
\pgfpathlineto{\pgfqpoint{10.683345in}{7.079065in}}%
\pgfpathlineto{\pgfqpoint{10.683820in}{7.095431in}}%
\pgfpathlineto{\pgfqpoint{10.685244in}{7.091471in}}%
\pgfpathlineto{\pgfqpoint{10.685718in}{7.091773in}}%
\pgfpathlineto{\pgfqpoint{10.686193in}{7.085351in}}%
\pgfpathlineto{\pgfqpoint{10.686193in}{7.085351in}}%
\pgfpathlineto{\pgfqpoint{10.686193in}{7.085351in}}%
\pgfpathlineto{\pgfqpoint{10.688092in}{7.115274in}}%
\pgfpathlineto{\pgfqpoint{10.688566in}{7.086769in}}%
\pgfpathlineto{\pgfqpoint{10.689516in}{7.096172in}}%
\pgfpathlineto{\pgfqpoint{10.690465in}{7.094189in}}%
\pgfpathlineto{\pgfqpoint{10.691414in}{7.076420in}}%
\pgfpathlineto{\pgfqpoint{10.691889in}{7.084261in}}%
\pgfpathlineto{\pgfqpoint{10.692364in}{7.090430in}}%
\pgfpathlineto{\pgfqpoint{10.692838in}{7.085567in}}%
\pgfpathlineto{\pgfqpoint{10.693313in}{7.082146in}}%
\pgfpathlineto{\pgfqpoint{10.694737in}{7.094055in}}%
\pgfpathlineto{\pgfqpoint{10.695212in}{7.085929in}}%
\pgfpathlineto{\pgfqpoint{10.695212in}{7.085929in}}%
\pgfpathlineto{\pgfqpoint{10.695212in}{7.085929in}}%
\pgfpathlineto{\pgfqpoint{10.695686in}{7.099478in}}%
\pgfpathlineto{\pgfqpoint{10.696636in}{7.098331in}}%
\pgfpathlineto{\pgfqpoint{10.697585in}{7.077825in}}%
\pgfpathlineto{\pgfqpoint{10.698060in}{7.078277in}}%
\pgfpathlineto{\pgfqpoint{10.699484in}{7.102508in}}%
\pgfpathlineto{\pgfqpoint{10.699958in}{7.091320in}}%
\pgfpathlineto{\pgfqpoint{10.700433in}{7.095732in}}%
\pgfpathlineto{\pgfqpoint{10.700433in}{7.095732in}}%
\pgfpathlineto{\pgfqpoint{10.700433in}{7.095732in}}%
\pgfpathlineto{\pgfqpoint{10.700908in}{7.088950in}}%
\pgfpathlineto{\pgfqpoint{10.701857in}{7.095826in}}%
\pgfpathlineto{\pgfqpoint{10.712774in}{7.255287in}}%
\pgfpathlineto{\pgfqpoint{10.713249in}{7.254217in}}%
\pgfpathlineto{\pgfqpoint{10.714673in}{7.244151in}}%
\pgfpathlineto{\pgfqpoint{10.715148in}{7.245700in}}%
\pgfpathlineto{\pgfqpoint{10.715622in}{7.244920in}}%
\pgfpathlineto{\pgfqpoint{10.722742in}{7.057793in}}%
\pgfpathlineto{\pgfqpoint{10.726540in}{7.013945in}}%
\pgfpathlineto{\pgfqpoint{10.735558in}{7.191418in}}%
\pgfpathlineto{\pgfqpoint{10.736982in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{10.737457in}{7.187343in}}%
\pgfpathlineto{\pgfqpoint{10.738881in}{7.177519in}}%
\pgfpathlineto{\pgfqpoint{10.743628in}{7.267034in}}%
\pgfpathlineto{\pgfqpoint{10.744577in}{7.261068in}}%
\pgfpathlineto{\pgfqpoint{10.746476in}{7.235075in}}%
\pgfpathlineto{\pgfqpoint{10.747425in}{7.244251in}}%
\pgfpathlineto{\pgfqpoint{10.748374in}{7.235330in}}%
\pgfpathlineto{\pgfqpoint{10.748849in}{7.237112in}}%
\pgfpathlineto{\pgfqpoint{10.750748in}{7.257240in}}%
\pgfpathlineto{\pgfqpoint{10.751222in}{7.257067in}}%
\pgfpathlineto{\pgfqpoint{10.757393in}{7.177002in}}%
\pgfpathlineto{\pgfqpoint{10.757868in}{7.179274in}}%
\pgfpathlineto{\pgfqpoint{10.757868in}{7.179274in}}%
\pgfpathlineto{\pgfqpoint{10.757868in}{7.179274in}}%
\pgfpathlineto{\pgfqpoint{10.762615in}{7.143300in}}%
\pgfpathlineto{\pgfqpoint{10.764039in}{7.118309in}}%
\pgfpathlineto{\pgfqpoint{10.764513in}{7.122666in}}%
\pgfpathlineto{\pgfqpoint{10.764988in}{7.121753in}}%
\pgfpathlineto{\pgfqpoint{10.765463in}{7.115735in}}%
\pgfpathlineto{\pgfqpoint{10.766412in}{7.119558in}}%
\pgfpathlineto{\pgfqpoint{10.768785in}{7.141773in}}%
\pgfpathlineto{\pgfqpoint{10.770684in}{7.127877in}}%
\pgfpathlineto{\pgfqpoint{10.771159in}{7.123989in}}%
\pgfpathlineto{\pgfqpoint{10.774956in}{7.196279in}}%
\pgfpathlineto{\pgfqpoint{10.775431in}{7.188695in}}%
\pgfpathlineto{\pgfqpoint{10.775905in}{7.190597in}}%
\pgfpathlineto{\pgfqpoint{10.778753in}{7.252463in}}%
\pgfpathlineto{\pgfqpoint{10.779228in}{7.250770in}}%
\pgfpathlineto{\pgfqpoint{10.780652in}{7.227704in}}%
\pgfpathlineto{\pgfqpoint{10.781601in}{7.257308in}}%
\pgfpathlineto{\pgfqpoint{10.782076in}{7.247288in}}%
\pgfpathlineto{\pgfqpoint{10.785873in}{7.170765in}}%
\pgfpathlineto{\pgfqpoint{10.787772in}{7.144739in}}%
\pgfpathlineto{\pgfqpoint{10.790145in}{7.118896in}}%
\pgfpathlineto{\pgfqpoint{10.791095in}{7.107547in}}%
\pgfpathlineto{\pgfqpoint{10.792044in}{7.108615in}}%
\pgfpathlineto{\pgfqpoint{10.792519in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{10.793943in}{7.093159in}}%
\pgfpathlineto{\pgfqpoint{10.794417in}{7.105435in}}%
\pgfpathlineto{\pgfqpoint{10.794892in}{7.095171in}}%
\pgfpathlineto{\pgfqpoint{10.795367in}{7.075195in}}%
\pgfpathlineto{\pgfqpoint{10.795841in}{7.084029in}}%
\pgfpathlineto{\pgfqpoint{10.796316in}{7.105030in}}%
\pgfpathlineto{\pgfqpoint{10.796791in}{7.095448in}}%
\pgfpathlineto{\pgfqpoint{10.796791in}{7.095448in}}%
\pgfpathlineto{\pgfqpoint{10.797265in}{7.083122in}}%
\pgfpathlineto{\pgfqpoint{10.797740in}{7.091009in}}%
\pgfpathlineto{\pgfqpoint{10.801063in}{7.135996in}}%
\pgfpathlineto{\pgfqpoint{10.801537in}{7.132412in}}%
\pgfpathlineto{\pgfqpoint{10.803436in}{7.111632in}}%
\pgfpathlineto{\pgfqpoint{10.803911in}{7.115939in}}%
\pgfpathlineto{\pgfqpoint{10.809132in}{7.032150in}}%
\pgfpathlineto{\pgfqpoint{10.809607in}{7.029862in}}%
\pgfpathlineto{\pgfqpoint{10.811505in}{7.041743in}}%
\pgfpathlineto{\pgfqpoint{10.811980in}{7.042552in}}%
\pgfpathlineto{\pgfqpoint{10.812455in}{7.039082in}}%
\pgfpathlineto{\pgfqpoint{10.812929in}{7.039555in}}%
\pgfpathlineto{\pgfqpoint{10.813404in}{7.047634in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{7.047026in}}%
\pgfpathlineto{\pgfqpoint{10.813879in}{7.047026in}}%
\pgfpathlineto{\pgfqpoint{10.815303in}{7.035352in}}%
\pgfpathlineto{\pgfqpoint{10.816252in}{7.046800in}}%
\pgfpathlineto{\pgfqpoint{10.816727in}{7.031927in}}%
\pgfpathlineto{\pgfqpoint{10.817201in}{7.038437in}}%
\pgfpathlineto{\pgfqpoint{10.817201in}{7.038437in}}%
\pgfpathlineto{\pgfqpoint{10.820049in}{7.066399in}}%
\pgfpathlineto{\pgfqpoint{10.821948in}{7.051846in}}%
\pgfpathlineto{\pgfqpoint{10.822423in}{7.068705in}}%
\pgfpathlineto{\pgfqpoint{10.823372in}{7.052227in}}%
\pgfpathlineto{\pgfqpoint{10.824796in}{7.044803in}}%
\pgfpathlineto{\pgfqpoint{10.825271in}{7.045427in}}%
\pgfpathlineto{\pgfqpoint{10.825745in}{7.054298in}}%
\pgfpathlineto{\pgfqpoint{10.825745in}{7.054298in}}%
\pgfpathlineto{\pgfqpoint{10.825745in}{7.054298in}}%
\pgfpathlineto{\pgfqpoint{10.827169in}{7.017692in}}%
\pgfpathlineto{\pgfqpoint{10.827644in}{7.035812in}}%
\pgfpathlineto{\pgfqpoint{10.832865in}{7.109536in}}%
\pgfpathlineto{\pgfqpoint{10.833340in}{7.108175in}}%
\pgfpathlineto{\pgfqpoint{10.833815in}{7.091405in}}%
\pgfpathlineto{\pgfqpoint{10.835239in}{7.093945in}}%
\pgfpathlineto{\pgfqpoint{10.838087in}{7.061078in}}%
\pgfpathlineto{\pgfqpoint{10.838561in}{7.063875in}}%
\pgfpathlineto{\pgfqpoint{10.841409in}{6.957751in}}%
\pgfpathlineto{\pgfqpoint{10.841884in}{6.965000in}}%
\pgfpathlineto{\pgfqpoint{10.842833in}{6.965656in}}%
\pgfpathlineto{\pgfqpoint{10.843783in}{6.957941in}}%
\pgfpathlineto{\pgfqpoint{10.844257in}{6.964184in}}%
\pgfpathlineto{\pgfqpoint{10.845681in}{6.980869in}}%
\pgfpathlineto{\pgfqpoint{10.848055in}{7.027599in}}%
\pgfpathlineto{\pgfqpoint{10.848529in}{7.025454in}}%
\pgfpathlineto{\pgfqpoint{10.850903in}{7.054548in}}%
\pgfpathlineto{\pgfqpoint{10.851377in}{7.051258in}}%
\pgfpathlineto{\pgfqpoint{10.851852in}{7.052918in}}%
\pgfpathlineto{\pgfqpoint{10.853276in}{7.031890in}}%
\pgfpathlineto{\pgfqpoint{10.853751in}{7.032829in}}%
\pgfpathlineto{\pgfqpoint{10.854225in}{7.030749in}}%
\pgfpathlineto{\pgfqpoint{10.854700in}{7.032068in}}%
\pgfpathlineto{\pgfqpoint{10.857073in}{7.002883in}}%
\pgfpathlineto{\pgfqpoint{10.859447in}{7.017294in}}%
\pgfpathlineto{\pgfqpoint{10.860871in}{7.005797in}}%
\pgfpathlineto{\pgfqpoint{10.861345in}{7.010854in}}%
\pgfpathlineto{\pgfqpoint{10.862295in}{7.009345in}}%
\pgfpathlineto{\pgfqpoint{10.862769in}{6.997491in}}%
\pgfpathlineto{\pgfqpoint{10.863244in}{7.006673in}}%
\pgfpathlineto{\pgfqpoint{10.863244in}{7.006673in}}%
\pgfpathlineto{\pgfqpoint{10.864668in}{7.022825in}}%
\pgfpathlineto{\pgfqpoint{10.865143in}{7.010943in}}%
\pgfpathlineto{\pgfqpoint{10.867041in}{6.988989in}}%
\pgfpathlineto{\pgfqpoint{10.868940in}{7.012133in}}%
\pgfpathlineto{\pgfqpoint{10.869415in}{7.011123in}}%
\pgfpathlineto{\pgfqpoint{10.869889in}{7.004918in}}%
\pgfpathlineto{\pgfqpoint{10.869889in}{7.004918in}}%
\pgfpathlineto{\pgfqpoint{10.869889in}{7.004918in}}%
\pgfpathlineto{\pgfqpoint{10.875111in}{7.078047in}}%
\pgfpathlineto{\pgfqpoint{10.875585in}{7.069978in}}%
\pgfpathlineto{\pgfqpoint{10.876535in}{7.074557in}}%
\pgfpathlineto{\pgfqpoint{10.877009in}{7.067339in}}%
\pgfpathlineto{\pgfqpoint{10.877484in}{7.074159in}}%
\pgfpathlineto{\pgfqpoint{10.877959in}{7.091495in}}%
\pgfpathlineto{\pgfqpoint{10.879383in}{7.087997in}}%
\pgfpathlineto{\pgfqpoint{10.879857in}{7.089666in}}%
\pgfpathlineto{\pgfqpoint{10.890300in}{6.909109in}}%
\pgfpathlineto{\pgfqpoint{10.891249in}{6.915295in}}%
\pgfpathlineto{\pgfqpoint{10.891724in}{6.910955in}}%
\pgfpathlineto{\pgfqpoint{10.895521in}{6.866464in}}%
\pgfpathlineto{\pgfqpoint{10.895996in}{6.870118in}}%
\pgfpathlineto{\pgfqpoint{10.897895in}{6.843375in}}%
\pgfpathlineto{\pgfqpoint{10.901217in}{6.930756in}}%
\pgfpathlineto{\pgfqpoint{10.905015in}{7.096126in}}%
\pgfpathlineto{\pgfqpoint{10.906914in}{7.161934in}}%
\pgfpathlineto{\pgfqpoint{10.907863in}{7.156840in}}%
\pgfpathlineto{\pgfqpoint{10.909762in}{7.134000in}}%
\pgfpathlineto{\pgfqpoint{10.912135in}{7.152693in}}%
\pgfpathlineto{\pgfqpoint{10.913084in}{7.138394in}}%
\pgfpathlineto{\pgfqpoint{10.914034in}{7.143760in}}%
\pgfpathlineto{\pgfqpoint{10.915932in}{7.093037in}}%
\pgfpathlineto{\pgfqpoint{10.916407in}{7.102368in}}%
\pgfpathlineto{\pgfqpoint{10.916407in}{7.102368in}}%
\pgfpathlineto{\pgfqpoint{10.916407in}{7.102368in}}%
\pgfpathlineto{\pgfqpoint{10.917831in}{7.075164in}}%
\pgfpathlineto{\pgfqpoint{10.918780in}{7.075342in}}%
\pgfpathlineto{\pgfqpoint{10.919730in}{7.065102in}}%
\pgfpathlineto{\pgfqpoint{10.920204in}{7.066095in}}%
\pgfpathlineto{\pgfqpoint{10.922103in}{7.082388in}}%
\pgfpathlineto{\pgfqpoint{10.923052in}{7.082211in}}%
\pgfpathlineto{\pgfqpoint{10.925900in}{7.022763in}}%
\pgfpathlineto{\pgfqpoint{10.927799in}{6.991651in}}%
\pgfpathlineto{\pgfqpoint{10.928274in}{6.992617in}}%
\pgfpathlineto{\pgfqpoint{10.929698in}{7.019568in}}%
\pgfpathlineto{\pgfqpoint{10.931122in}{7.007986in}}%
\pgfpathlineto{\pgfqpoint{10.931596in}{7.005647in}}%
\pgfpathlineto{\pgfqpoint{10.933970in}{6.961735in}}%
\pgfpathlineto{\pgfqpoint{10.935394in}{6.977086in}}%
\pgfpathlineto{\pgfqpoint{10.936343in}{6.967243in}}%
\pgfpathlineto{\pgfqpoint{10.936818in}{6.974492in}}%
\pgfpathlineto{\pgfqpoint{10.937292in}{6.975068in}}%
\pgfpathlineto{\pgfqpoint{10.938242in}{6.960731in}}%
\pgfpathlineto{\pgfqpoint{10.938716in}{6.973878in}}%
\pgfpathlineto{\pgfqpoint{10.941090in}{7.022666in}}%
\pgfpathlineto{\pgfqpoint{10.942514in}{7.015103in}}%
\pgfpathlineto{\pgfqpoint{10.942988in}{7.018963in}}%
\pgfpathlineto{\pgfqpoint{10.944412in}{7.040966in}}%
\pgfpathlineto{\pgfqpoint{10.945836in}{7.064370in}}%
\pgfpathlineto{\pgfqpoint{10.946786in}{7.062383in}}%
\pgfpathlineto{\pgfqpoint{10.947260in}{7.060991in}}%
\pgfpathlineto{\pgfqpoint{10.947735in}{7.066321in}}%
\pgfpathlineto{\pgfqpoint{10.947735in}{7.066321in}}%
\pgfpathlineto{\pgfqpoint{10.947735in}{7.066321in}}%
\pgfpathlineto{\pgfqpoint{10.952482in}{6.987765in}}%
\pgfpathlineto{\pgfqpoint{10.953431in}{6.996536in}}%
\pgfpathlineto{\pgfqpoint{10.955804in}{7.029140in}}%
\pgfpathlineto{\pgfqpoint{10.956279in}{7.018939in}}%
\pgfpathlineto{\pgfqpoint{10.959602in}{6.976694in}}%
\pgfpathlineto{\pgfqpoint{10.960076in}{6.979110in}}%
\pgfpathlineto{\pgfqpoint{10.960551in}{6.978222in}}%
\pgfpathlineto{\pgfqpoint{10.961500in}{6.969487in}}%
\pgfpathlineto{\pgfqpoint{10.962450in}{6.947526in}}%
\pgfpathlineto{\pgfqpoint{10.962924in}{6.963062in}}%
\pgfpathlineto{\pgfqpoint{10.963399in}{6.961944in}}%
\pgfpathlineto{\pgfqpoint{10.965772in}{6.987928in}}%
\pgfpathlineto{\pgfqpoint{10.966247in}{6.982597in}}%
\pgfpathlineto{\pgfqpoint{10.966722in}{6.985281in}}%
\pgfpathlineto{\pgfqpoint{10.969095in}{7.042407in}}%
\pgfpathlineto{\pgfqpoint{10.969570in}{7.036346in}}%
\pgfpathlineto{\pgfqpoint{10.970044in}{7.029497in}}%
\pgfpathlineto{\pgfqpoint{10.970519in}{7.032681in}}%
\pgfpathlineto{\pgfqpoint{10.970519in}{7.032681in}}%
\pgfpathlineto{\pgfqpoint{10.970994in}{7.037782in}}%
\pgfpathlineto{\pgfqpoint{10.970994in}{7.037782in}}%
\pgfpathlineto{\pgfqpoint{10.970994in}{7.037782in}}%
\pgfpathlineto{\pgfqpoint{10.975266in}{6.965718in}}%
\pgfpathlineto{\pgfqpoint{10.978588in}{6.891123in}}%
\pgfpathlineto{\pgfqpoint{10.979538in}{6.903966in}}%
\pgfpathlineto{\pgfqpoint{10.980012in}{6.906024in}}%
\pgfpathlineto{\pgfqpoint{10.980487in}{6.917633in}}%
\pgfpathlineto{\pgfqpoint{10.981436in}{6.913759in}}%
\pgfpathlineto{\pgfqpoint{10.981911in}{6.910315in}}%
\pgfpathlineto{\pgfqpoint{10.982860in}{6.931040in}}%
\pgfpathlineto{\pgfqpoint{10.983810in}{6.916271in}}%
\pgfpathlineto{\pgfqpoint{10.984284in}{6.911616in}}%
\pgfpathlineto{\pgfqpoint{10.984284in}{6.911616in}}%
\pgfpathlineto{\pgfqpoint{10.984284in}{6.911616in}}%
\pgfpathlineto{\pgfqpoint{10.988082in}{6.957254in}}%
\pgfpathlineto{\pgfqpoint{10.989980in}{6.923489in}}%
\pgfpathlineto{\pgfqpoint{10.990455in}{6.927131in}}%
\pgfpathlineto{\pgfqpoint{10.990455in}{6.927131in}}%
\pgfpathlineto{\pgfqpoint{10.990455in}{6.927131in}}%
\pgfpathlineto{\pgfqpoint{10.994252in}{6.885874in}}%
\pgfpathlineto{\pgfqpoint{10.995676in}{6.896627in}}%
\pgfpathlineto{\pgfqpoint{10.996151in}{6.886343in}}%
\pgfpathlineto{\pgfqpoint{10.996151in}{6.886343in}}%
\pgfpathlineto{\pgfqpoint{10.996151in}{6.886343in}}%
\pgfpathlineto{\pgfqpoint{11.004695in}{7.070003in}}%
\pgfpathlineto{\pgfqpoint{11.005644in}{7.065589in}}%
\pgfpathlineto{\pgfqpoint{11.007543in}{7.033118in}}%
\pgfpathlineto{\pgfqpoint{11.008018in}{7.012750in}}%
\pgfpathlineto{\pgfqpoint{11.009442in}{7.017768in}}%
\pgfpathlineto{\pgfqpoint{11.010866in}{6.999167in}}%
\pgfpathlineto{\pgfqpoint{11.011340in}{6.999430in}}%
\pgfpathlineto{\pgfqpoint{11.017986in}{7.099655in}}%
\pgfpathlineto{\pgfqpoint{11.018460in}{7.098286in}}%
\pgfpathlineto{\pgfqpoint{11.018935in}{7.091911in}}%
\pgfpathlineto{\pgfqpoint{11.018935in}{7.091911in}}%
\pgfpathlineto{\pgfqpoint{11.018935in}{7.091911in}}%
\pgfpathlineto{\pgfqpoint{11.019410in}{7.101314in}}%
\pgfpathlineto{\pgfqpoint{11.020359in}{7.094534in}}%
\pgfpathlineto{\pgfqpoint{11.021308in}{7.088981in}}%
\pgfpathlineto{\pgfqpoint{11.023682in}{7.054248in}}%
\pgfpathlineto{\pgfqpoint{11.025106in}{7.028464in}}%
\pgfpathlineto{\pgfqpoint{11.025580in}{7.030449in}}%
\pgfpathlineto{\pgfqpoint{11.026055in}{7.036385in}}%
\pgfpathlineto{\pgfqpoint{11.027004in}{7.030421in}}%
\pgfpathlineto{\pgfqpoint{11.027479in}{7.030203in}}%
\pgfpathlineto{\pgfqpoint{11.027954in}{7.033826in}}%
\pgfpathlineto{\pgfqpoint{11.027954in}{7.033826in}}%
\pgfpathlineto{\pgfqpoint{11.027954in}{7.033826in}}%
\pgfpathlineto{\pgfqpoint{11.029852in}{6.990466in}}%
\pgfpathlineto{\pgfqpoint{11.031276in}{7.003876in}}%
\pgfpathlineto{\pgfqpoint{11.032226in}{7.030180in}}%
\pgfpathlineto{\pgfqpoint{11.032700in}{7.022677in}}%
\pgfpathlineto{\pgfqpoint{11.033175in}{7.018192in}}%
\pgfpathlineto{\pgfqpoint{11.033175in}{7.018192in}}%
\pgfpathlineto{\pgfqpoint{11.033175in}{7.018192in}}%
\pgfpathlineto{\pgfqpoint{11.034124in}{7.034260in}}%
\pgfpathlineto{\pgfqpoint{11.035074in}{7.026140in}}%
\pgfpathlineto{\pgfqpoint{11.035548in}{7.019687in}}%
\pgfpathlineto{\pgfqpoint{11.035548in}{7.019687in}}%
\pgfpathlineto{\pgfqpoint{11.035548in}{7.019687in}}%
\pgfpathlineto{\pgfqpoint{11.039346in}{7.090227in}}%
\pgfpathlineto{\pgfqpoint{11.039820in}{7.071317in}}%
\pgfpathlineto{\pgfqpoint{11.040295in}{7.081529in}}%
\pgfpathlineto{\pgfqpoint{11.040295in}{7.081529in}}%
\pgfpathlineto{\pgfqpoint{11.040770in}{7.091047in}}%
\pgfpathlineto{\pgfqpoint{11.040770in}{7.091047in}}%
\pgfpathlineto{\pgfqpoint{11.040770in}{7.091047in}}%
\pgfpathlineto{\pgfqpoint{11.045042in}{7.003366in}}%
\pgfpathlineto{\pgfqpoint{11.045991in}{6.973293in}}%
\pgfpathlineto{\pgfqpoint{11.048839in}{6.930122in}}%
\pgfpathlineto{\pgfqpoint{11.049314in}{6.937041in}}%
\pgfpathlineto{\pgfqpoint{11.049314in}{6.937041in}}%
\pgfpathlineto{\pgfqpoint{11.049314in}{6.937041in}}%
\pgfpathlineto{\pgfqpoint{11.049788in}{6.927252in}}%
\pgfpathlineto{\pgfqpoint{11.050738in}{6.936566in}}%
\pgfpathlineto{\pgfqpoint{11.053586in}{7.019647in}}%
\pgfpathlineto{\pgfqpoint{11.054061in}{7.010096in}}%
\pgfpathlineto{\pgfqpoint{11.054061in}{7.010096in}}%
\pgfpathlineto{\pgfqpoint{11.054061in}{7.010096in}}%
\pgfpathlineto{\pgfqpoint{11.056434in}{7.055538in}}%
\pgfpathlineto{\pgfqpoint{11.056909in}{7.055201in}}%
\pgfpathlineto{\pgfqpoint{11.057383in}{7.055037in}}%
\pgfpathlineto{\pgfqpoint{11.058333in}{7.046627in}}%
\pgfpathlineto{\pgfqpoint{11.058807in}{7.055039in}}%
\pgfpathlineto{\pgfqpoint{11.061181in}{7.113229in}}%
\pgfpathlineto{\pgfqpoint{11.062605in}{7.123179in}}%
\pgfpathlineto{\pgfqpoint{11.064029in}{7.119987in}}%
\pgfpathlineto{\pgfqpoint{11.067826in}{7.057900in}}%
\pgfpathlineto{\pgfqpoint{11.071623in}{7.000461in}}%
\pgfpathlineto{\pgfqpoint{11.073522in}{7.039529in}}%
\pgfpathlineto{\pgfqpoint{11.073997in}{7.025756in}}%
\pgfpathlineto{\pgfqpoint{11.074946in}{7.038781in}}%
\pgfpathlineto{\pgfqpoint{11.075895in}{7.048353in}}%
\pgfpathlineto{\pgfqpoint{11.076370in}{7.039331in}}%
\pgfpathlineto{\pgfqpoint{11.076845in}{7.038999in}}%
\pgfpathlineto{\pgfqpoint{11.077319in}{7.042717in}}%
\pgfpathlineto{\pgfqpoint{11.078269in}{7.021140in}}%
\pgfpathlineto{\pgfqpoint{11.078743in}{7.029594in}}%
\pgfpathlineto{\pgfqpoint{11.079693in}{7.039209in}}%
\pgfpathlineto{\pgfqpoint{11.079693in}{7.039209in}}%
\pgfpathlineto{\pgfqpoint{11.079693in}{7.039209in}}%
\pgfpathlineto{\pgfqpoint{11.080167in}{7.028079in}}%
\pgfpathlineto{\pgfqpoint{11.080167in}{7.028079in}}%
\pgfpathlineto{\pgfqpoint{11.080167in}{7.028079in}}%
\pgfpathlineto{\pgfqpoint{11.080642in}{7.041748in}}%
\pgfpathlineto{\pgfqpoint{11.081591in}{7.030020in}}%
\pgfpathlineto{\pgfqpoint{11.082066in}{7.033404in}}%
\pgfpathlineto{\pgfqpoint{11.082066in}{7.033404in}}%
\pgfpathlineto{\pgfqpoint{11.082066in}{7.033404in}}%
\pgfpathlineto{\pgfqpoint{11.085863in}{6.988592in}}%
\pgfpathlineto{\pgfqpoint{11.086813in}{6.996536in}}%
\pgfpathlineto{\pgfqpoint{11.087287in}{6.997528in}}%
\pgfpathlineto{\pgfqpoint{11.088711in}{7.019346in}}%
\pgfpathlineto{\pgfqpoint{11.089186in}{7.016534in}}%
\pgfpathlineto{\pgfqpoint{11.090135in}{7.014363in}}%
\pgfpathlineto{\pgfqpoint{11.091085in}{7.032752in}}%
\pgfpathlineto{\pgfqpoint{11.092034in}{7.025258in}}%
\pgfpathlineto{\pgfqpoint{11.092509in}{7.024978in}}%
\pgfpathlineto{\pgfqpoint{11.096781in}{7.108308in}}%
\pgfpathlineto{\pgfqpoint{11.099154in}{7.155508in}}%
\pgfpathlineto{\pgfqpoint{11.102002in}{7.230050in}}%
\pgfpathlineto{\pgfqpoint{11.103901in}{7.258084in}}%
\pgfpathlineto{\pgfqpoint{11.104850in}{7.227711in}}%
\pgfpathlineto{\pgfqpoint{11.105325in}{7.230909in}}%
\pgfpathlineto{\pgfqpoint{11.105799in}{7.247508in}}%
\pgfpathlineto{\pgfqpoint{11.106749in}{7.244653in}}%
\pgfpathlineto{\pgfqpoint{11.114343in}{7.089814in}}%
\pgfpathlineto{\pgfqpoint{11.114818in}{7.104900in}}%
\pgfpathlineto{\pgfqpoint{11.116242in}{7.019498in}}%
\pgfpathlineto{\pgfqpoint{11.116717in}{7.024971in}}%
\pgfpathlineto{\pgfqpoint{11.117191in}{7.031700in}}%
\pgfpathlineto{\pgfqpoint{11.118141in}{6.999693in}}%
\pgfpathlineto{\pgfqpoint{11.119090in}{7.010017in}}%
\pgfpathlineto{\pgfqpoint{11.122413in}{7.071186in}}%
\pgfpathlineto{\pgfqpoint{11.127159in}{7.170082in}}%
\pgfpathlineto{\pgfqpoint{11.128583in}{7.125444in}}%
\pgfpathlineto{\pgfqpoint{11.129058in}{7.132101in}}%
\pgfpathlineto{\pgfqpoint{11.129533in}{7.134066in}}%
\pgfpathlineto{\pgfqpoint{11.131431in}{7.117014in}}%
\pgfpathlineto{\pgfqpoint{11.131906in}{7.117777in}}%
\pgfpathlineto{\pgfqpoint{11.132381in}{7.123994in}}%
\pgfpathlineto{\pgfqpoint{11.132855in}{7.120518in}}%
\pgfpathlineto{\pgfqpoint{11.138077in}{7.067556in}}%
\pgfpathlineto{\pgfqpoint{11.140925in}{7.000107in}}%
\pgfpathlineto{\pgfqpoint{11.142349in}{7.008914in}}%
\pgfpathlineto{\pgfqpoint{11.145197in}{6.970005in}}%
\pgfpathlineto{\pgfqpoint{11.145671in}{6.976821in}}%
\pgfpathlineto{\pgfqpoint{11.145671in}{6.976821in}}%
\pgfpathlineto{\pgfqpoint{11.145671in}{6.976821in}}%
\pgfpathlineto{\pgfqpoint{11.149469in}{6.920220in}}%
\pgfpathlineto{\pgfqpoint{11.149943in}{6.921071in}}%
\pgfpathlineto{\pgfqpoint{11.152791in}{6.934912in}}%
\pgfpathlineto{\pgfqpoint{11.154690in}{6.983865in}}%
\pgfpathlineto{\pgfqpoint{11.155165in}{6.979457in}}%
\pgfpathlineto{\pgfqpoint{11.155639in}{6.978148in}}%
\pgfpathlineto{\pgfqpoint{11.155639in}{6.978148in}}%
\pgfpathlineto{\pgfqpoint{11.155639in}{6.978148in}}%
\pgfpathlineto{\pgfqpoint{11.156114in}{6.980976in}}%
\pgfpathlineto{\pgfqpoint{11.156114in}{6.980976in}}%
\pgfpathlineto{\pgfqpoint{11.156114in}{6.980976in}}%
\pgfpathlineto{\pgfqpoint{11.157063in}{6.966601in}}%
\pgfpathlineto{\pgfqpoint{11.158013in}{6.972452in}}%
\pgfpathlineto{\pgfqpoint{11.158487in}{6.986683in}}%
\pgfpathlineto{\pgfqpoint{11.158962in}{6.980064in}}%
\pgfpathlineto{\pgfqpoint{11.159437in}{6.952783in}}%
\pgfpathlineto{\pgfqpoint{11.160386in}{6.967623in}}%
\pgfpathlineto{\pgfqpoint{11.160861in}{6.978918in}}%
\pgfpathlineto{\pgfqpoint{11.161335in}{6.975257in}}%
\pgfpathlineto{\pgfqpoint{11.161810in}{6.963665in}}%
\pgfpathlineto{\pgfqpoint{11.161810in}{6.963665in}}%
\pgfpathlineto{\pgfqpoint{11.161810in}{6.963665in}}%
\pgfpathlineto{\pgfqpoint{11.166082in}{7.050024in}}%
\pgfpathlineto{\pgfqpoint{11.166557in}{7.051855in}}%
\pgfpathlineto{\pgfqpoint{11.167031in}{7.045964in}}%
\pgfpathlineto{\pgfqpoint{11.167031in}{7.045964in}}%
\pgfpathlineto{\pgfqpoint{11.167031in}{7.045964in}}%
\pgfpathlineto{\pgfqpoint{11.167506in}{7.057224in}}%
\pgfpathlineto{\pgfqpoint{11.167506in}{7.057224in}}%
\pgfpathlineto{\pgfqpoint{11.167506in}{7.057224in}}%
\pgfpathlineto{\pgfqpoint{11.169405in}{7.030373in}}%
\pgfpathlineto{\pgfqpoint{11.169879in}{7.031365in}}%
\pgfpathlineto{\pgfqpoint{11.170354in}{7.027474in}}%
\pgfpathlineto{\pgfqpoint{11.170354in}{7.027474in}}%
\pgfpathlineto{\pgfqpoint{11.170354in}{7.027474in}}%
\pgfpathlineto{\pgfqpoint{11.170829in}{7.031963in}}%
\pgfpathlineto{\pgfqpoint{11.170829in}{7.031963in}}%
\pgfpathlineto{\pgfqpoint{11.170829in}{7.031963in}}%
\pgfpathlineto{\pgfqpoint{11.171778in}{7.017086in}}%
\pgfpathlineto{\pgfqpoint{11.172253in}{7.040110in}}%
\pgfpathlineto{\pgfqpoint{11.173202in}{7.022365in}}%
\pgfpathlineto{\pgfqpoint{11.174151in}{7.003493in}}%
\pgfpathlineto{\pgfqpoint{11.175101in}{7.013168in}}%
\pgfpathlineto{\pgfqpoint{11.175575in}{7.013152in}}%
\pgfpathlineto{\pgfqpoint{11.176050in}{7.010864in}}%
\pgfpathlineto{\pgfqpoint{11.176525in}{7.024693in}}%
\pgfpathlineto{\pgfqpoint{11.177474in}{7.014505in}}%
\pgfpathlineto{\pgfqpoint{11.177949in}{7.017265in}}%
\pgfpathlineto{\pgfqpoint{11.178423in}{7.008340in}}%
\pgfpathlineto{\pgfqpoint{11.178898in}{7.011513in}}%
\pgfpathlineto{\pgfqpoint{11.179373in}{7.020884in}}%
\pgfpathlineto{\pgfqpoint{11.179373in}{7.020884in}}%
\pgfpathlineto{\pgfqpoint{11.179373in}{7.020884in}}%
\pgfpathlineto{\pgfqpoint{11.179847in}{7.010487in}}%
\pgfpathlineto{\pgfqpoint{11.180322in}{7.018241in}}%
\pgfpathlineto{\pgfqpoint{11.180322in}{7.018241in}}%
\pgfpathlineto{\pgfqpoint{11.181746in}{7.032450in}}%
\pgfpathlineto{\pgfqpoint{11.184594in}{7.088126in}}%
\pgfpathlineto{\pgfqpoint{11.186018in}{7.105912in}}%
\pgfpathlineto{\pgfqpoint{11.186493in}{7.113530in}}%
\pgfpathlineto{\pgfqpoint{11.186967in}{7.112123in}}%
\pgfpathlineto{\pgfqpoint{11.189341in}{7.075201in}}%
\pgfpathlineto{\pgfqpoint{11.189815in}{7.073401in}}%
\pgfpathlineto{\pgfqpoint{11.192189in}{7.035165in}}%
\pgfpathlineto{\pgfqpoint{11.192663in}{7.033624in}}%
\pgfpathlineto{\pgfqpoint{11.197410in}{6.927091in}}%
\pgfpathlineto{\pgfqpoint{11.198360in}{6.935608in}}%
\pgfpathlineto{\pgfqpoint{11.198834in}{6.938206in}}%
\pgfpathlineto{\pgfqpoint{11.198834in}{6.938206in}}%
\pgfpathlineto{\pgfqpoint{11.198834in}{6.938206in}}%
\pgfpathlineto{\pgfqpoint{11.199309in}{6.935386in}}%
\pgfpathlineto{\pgfqpoint{11.199309in}{6.935386in}}%
\pgfpathlineto{\pgfqpoint{11.199309in}{6.935386in}}%
\pgfpathlineto{\pgfqpoint{11.200258in}{6.940209in}}%
\pgfpathlineto{\pgfqpoint{11.200733in}{6.939582in}}%
\pgfpathlineto{\pgfqpoint{11.201682in}{6.930079in}}%
\pgfpathlineto{\pgfqpoint{11.202157in}{6.930969in}}%
\pgfpathlineto{\pgfqpoint{11.203581in}{6.950738in}}%
\pgfpathlineto{\pgfqpoint{11.205954in}{6.994179in}}%
\pgfpathlineto{\pgfqpoint{11.206429in}{6.990614in}}%
\pgfpathlineto{\pgfqpoint{11.206429in}{6.990614in}}%
\pgfpathlineto{\pgfqpoint{11.206429in}{6.990614in}}%
\pgfpathlineto{\pgfqpoint{11.207853in}{7.012398in}}%
\pgfpathlineto{\pgfqpoint{11.208328in}{7.005193in}}%
\pgfpathlineto{\pgfqpoint{11.211176in}{6.956775in}}%
\pgfpathlineto{\pgfqpoint{11.212125in}{6.980642in}}%
\pgfpathlineto{\pgfqpoint{11.213074in}{6.969722in}}%
\pgfpathlineto{\pgfqpoint{11.214024in}{6.964389in}}%
\pgfpathlineto{\pgfqpoint{11.217346in}{7.030734in}}%
\pgfpathlineto{\pgfqpoint{11.217821in}{7.029955in}}%
\pgfpathlineto{\pgfqpoint{11.220669in}{7.105552in}}%
\pgfpathlineto{\pgfqpoint{11.221618in}{7.095626in}}%
\pgfpathlineto{\pgfqpoint{11.222093in}{7.099816in}}%
\pgfpathlineto{\pgfqpoint{11.223517in}{7.119970in}}%
\pgfpathlineto{\pgfqpoint{11.223992in}{7.117904in}}%
\pgfpathlineto{\pgfqpoint{11.227314in}{7.085477in}}%
\pgfpathlineto{\pgfqpoint{11.229213in}{7.055623in}}%
\pgfpathlineto{\pgfqpoint{11.229688in}{7.061250in}}%
\pgfpathlineto{\pgfqpoint{11.230162in}{7.066484in}}%
\pgfpathlineto{\pgfqpoint{11.230637in}{7.050649in}}%
\pgfpathlineto{\pgfqpoint{11.231586in}{7.055383in}}%
\pgfpathlineto{\pgfqpoint{11.232536in}{7.069620in}}%
\pgfpathlineto{\pgfqpoint{11.233485in}{7.063485in}}%
\pgfpathlineto{\pgfqpoint{11.233960in}{7.061188in}}%
\pgfpathlineto{\pgfqpoint{11.233960in}{7.061188in}}%
\pgfpathlineto{\pgfqpoint{11.233960in}{7.061188in}}%
\pgfpathlineto{\pgfqpoint{11.234434in}{7.063791in}}%
\pgfpathlineto{\pgfqpoint{11.234434in}{7.063791in}}%
\pgfpathlineto{\pgfqpoint{11.234434in}{7.063791in}}%
\pgfpathlineto{\pgfqpoint{11.234909in}{7.058277in}}%
\pgfpathlineto{\pgfqpoint{11.234909in}{7.058277in}}%
\pgfpathlineto{\pgfqpoint{11.234909in}{7.058277in}}%
\pgfpathlineto{\pgfqpoint{11.236333in}{7.073466in}}%
\pgfpathlineto{\pgfqpoint{11.237282in}{7.051305in}}%
\pgfpathlineto{\pgfqpoint{11.237757in}{7.059540in}}%
\pgfpathlineto{\pgfqpoint{11.240130in}{7.109475in}}%
\pgfpathlineto{\pgfqpoint{11.240605in}{7.089253in}}%
\pgfpathlineto{\pgfqpoint{11.241554in}{7.102981in}}%
\pgfpathlineto{\pgfqpoint{11.242029in}{7.103390in}}%
\pgfpathlineto{\pgfqpoint{11.242504in}{7.112173in}}%
\pgfpathlineto{\pgfqpoint{11.242978in}{7.104459in}}%
\pgfpathlineto{\pgfqpoint{11.244402in}{7.064200in}}%
\pgfpathlineto{\pgfqpoint{11.246776in}{6.991918in}}%
\pgfpathlineto{\pgfqpoint{11.247250in}{7.017013in}}%
\pgfpathlineto{\pgfqpoint{11.248674in}{7.011458in}}%
\pgfpathlineto{\pgfqpoint{11.251048in}{7.046796in}}%
\pgfpathlineto{\pgfqpoint{11.251522in}{7.049315in}}%
\pgfpathlineto{\pgfqpoint{11.252946in}{7.078188in}}%
\pgfpathlineto{\pgfqpoint{11.253421in}{7.071702in}}%
\pgfpathlineto{\pgfqpoint{11.254370in}{7.058425in}}%
\pgfpathlineto{\pgfqpoint{11.254370in}{7.058425in}}%
\pgfpathlineto{\pgfqpoint{11.254370in}{7.058425in}}%
\pgfpathlineto{\pgfqpoint{11.254845in}{7.072012in}}%
\pgfpathlineto{\pgfqpoint{11.255794in}{7.069938in}}%
\pgfpathlineto{\pgfqpoint{11.257218in}{7.050319in}}%
\pgfpathlineto{\pgfqpoint{11.257693in}{7.060705in}}%
\pgfpathlineto{\pgfqpoint{11.258642in}{7.069700in}}%
\pgfpathlineto{\pgfqpoint{11.259117in}{7.065161in}}%
\pgfpathlineto{\pgfqpoint{11.259592in}{7.062361in}}%
\pgfpathlineto{\pgfqpoint{11.260066in}{7.072427in}}%
\pgfpathlineto{\pgfqpoint{11.261016in}{7.072059in}}%
\pgfpathlineto{\pgfqpoint{11.264338in}{6.988861in}}%
\pgfpathlineto{\pgfqpoint{11.266712in}{6.948637in}}%
\pgfpathlineto{\pgfqpoint{11.267186in}{6.959693in}}%
\pgfpathlineto{\pgfqpoint{11.267661in}{6.978554in}}%
\pgfpathlineto{\pgfqpoint{11.268136in}{6.962551in}}%
\pgfpathlineto{\pgfqpoint{11.269560in}{6.937837in}}%
\pgfpathlineto{\pgfqpoint{11.270509in}{6.945213in}}%
\pgfpathlineto{\pgfqpoint{11.273832in}{6.978608in}}%
\pgfpathlineto{\pgfqpoint{11.276205in}{7.029558in}}%
\pgfpathlineto{\pgfqpoint{11.276680in}{7.026179in}}%
\pgfpathlineto{\pgfqpoint{11.278578in}{7.078600in}}%
\pgfpathlineto{\pgfqpoint{11.279053in}{7.076585in}}%
\pgfpathlineto{\pgfqpoint{11.280477in}{7.015828in}}%
\pgfpathlineto{\pgfqpoint{11.280952in}{7.019280in}}%
\pgfpathlineto{\pgfqpoint{11.281426in}{7.027790in}}%
\pgfpathlineto{\pgfqpoint{11.281901in}{7.023073in}}%
\pgfpathlineto{\pgfqpoint{11.283800in}{6.998310in}}%
\pgfpathlineto{\pgfqpoint{11.284274in}{7.008486in}}%
\pgfpathlineto{\pgfqpoint{11.284274in}{7.008486in}}%
\pgfpathlineto{\pgfqpoint{11.284274in}{7.008486in}}%
\pgfpathlineto{\pgfqpoint{11.284749in}{6.993099in}}%
\pgfpathlineto{\pgfqpoint{11.284749in}{6.993099in}}%
\pgfpathlineto{\pgfqpoint{11.284749in}{6.993099in}}%
\pgfpathlineto{\pgfqpoint{11.287122in}{7.046086in}}%
\pgfpathlineto{\pgfqpoint{11.287597in}{7.045539in}}%
\pgfpathlineto{\pgfqpoint{11.288072in}{7.039812in}}%
\pgfpathlineto{\pgfqpoint{11.288546in}{7.045039in}}%
\pgfpathlineto{\pgfqpoint{11.288546in}{7.045039in}}%
\pgfpathlineto{\pgfqpoint{11.289021in}{7.046798in}}%
\pgfpathlineto{\pgfqpoint{11.290445in}{7.062219in}}%
\pgfpathlineto{\pgfqpoint{11.290920in}{7.059601in}}%
\pgfpathlineto{\pgfqpoint{11.291869in}{7.055213in}}%
\pgfpathlineto{\pgfqpoint{11.292344in}{7.057325in}}%
\pgfpathlineto{\pgfqpoint{11.294717in}{7.075203in}}%
\pgfpathlineto{\pgfqpoint{11.298040in}{7.165806in}}%
\pgfpathlineto{\pgfqpoint{11.298989in}{7.181463in}}%
\pgfpathlineto{\pgfqpoint{11.298989in}{7.181463in}}%
\pgfpathlineto{\pgfqpoint{11.298989in}{7.181463in}}%
\pgfpathlineto{\pgfqpoint{11.300413in}{7.156789in}}%
\pgfpathlineto{\pgfqpoint{11.300888in}{7.172712in}}%
\pgfpathlineto{\pgfqpoint{11.301362in}{7.166340in}}%
\pgfpathlineto{\pgfqpoint{11.301362in}{7.166340in}}%
\pgfpathlineto{\pgfqpoint{11.304210in}{7.124718in}}%
\pgfpathlineto{\pgfqpoint{11.304685in}{7.125192in}}%
\pgfpathlineto{\pgfqpoint{11.306109in}{7.092881in}}%
\pgfpathlineto{\pgfqpoint{11.307058in}{7.094113in}}%
\pgfpathlineto{\pgfqpoint{11.307533in}{7.098555in}}%
\pgfpathlineto{\pgfqpoint{11.307533in}{7.098555in}}%
\pgfpathlineto{\pgfqpoint{11.307533in}{7.098555in}}%
\pgfpathlineto{\pgfqpoint{11.308957in}{7.074642in}}%
\pgfpathlineto{\pgfqpoint{11.309906in}{7.081027in}}%
\pgfpathlineto{\pgfqpoint{11.310381in}{7.079318in}}%
\pgfpathlineto{\pgfqpoint{11.310856in}{7.091168in}}%
\pgfpathlineto{\pgfqpoint{11.310856in}{7.091168in}}%
\pgfpathlineto{\pgfqpoint{11.310856in}{7.091168in}}%
\pgfpathlineto{\pgfqpoint{11.312280in}{7.072778in}}%
\pgfpathlineto{\pgfqpoint{11.312754in}{7.084634in}}%
\pgfpathlineto{\pgfqpoint{11.312754in}{7.084634in}}%
\pgfpathlineto{\pgfqpoint{11.312754in}{7.084634in}}%
\pgfpathlineto{\pgfqpoint{11.313229in}{7.072394in}}%
\pgfpathlineto{\pgfqpoint{11.313704in}{7.082646in}}%
\pgfpathlineto{\pgfqpoint{11.313704in}{7.082646in}}%
\pgfpathlineto{\pgfqpoint{11.314653in}{7.095101in}}%
\pgfpathlineto{\pgfqpoint{11.315602in}{7.086975in}}%
\pgfpathlineto{\pgfqpoint{11.316077in}{7.083241in}}%
\pgfpathlineto{\pgfqpoint{11.316552in}{7.083923in}}%
\pgfpathlineto{\pgfqpoint{11.316552in}{7.083923in}}%
\pgfpathlineto{\pgfqpoint{11.317501in}{7.090197in}}%
\pgfpathlineto{\pgfqpoint{11.319400in}{7.061753in}}%
\pgfpathlineto{\pgfqpoint{11.319874in}{7.057195in}}%
\pgfpathlineto{\pgfqpoint{11.320349in}{7.061583in}}%
\pgfpathlineto{\pgfqpoint{11.320349in}{7.061583in}}%
\pgfpathlineto{\pgfqpoint{11.320824in}{7.062786in}}%
\pgfpathlineto{\pgfqpoint{11.321298in}{7.069432in}}%
\pgfpathlineto{\pgfqpoint{11.321298in}{7.069432in}}%
\pgfpathlineto{\pgfqpoint{11.321298in}{7.069432in}}%
\pgfpathlineto{\pgfqpoint{11.321773in}{7.055905in}}%
\pgfpathlineto{\pgfqpoint{11.322722in}{7.065221in}}%
\pgfpathlineto{\pgfqpoint{11.323197in}{7.073155in}}%
\pgfpathlineto{\pgfqpoint{11.323672in}{7.065986in}}%
\pgfpathlineto{\pgfqpoint{11.325096in}{7.053258in}}%
\pgfpathlineto{\pgfqpoint{11.328893in}{7.105103in}}%
\pgfpathlineto{\pgfqpoint{11.329368in}{7.102731in}}%
\pgfpathlineto{\pgfqpoint{11.329842in}{7.112327in}}%
\pgfpathlineto{\pgfqpoint{11.329842in}{7.112327in}}%
\pgfpathlineto{\pgfqpoint{11.329842in}{7.112327in}}%
\pgfpathlineto{\pgfqpoint{11.330792in}{7.086401in}}%
\pgfpathlineto{\pgfqpoint{11.331741in}{7.095314in}}%
\pgfpathlineto{\pgfqpoint{11.332216in}{7.100877in}}%
\pgfpathlineto{\pgfqpoint{11.332690in}{7.100440in}}%
\pgfpathlineto{\pgfqpoint{11.333640in}{7.073100in}}%
\pgfpathlineto{\pgfqpoint{11.334589in}{7.088777in}}%
\pgfpathlineto{\pgfqpoint{11.335064in}{7.092244in}}%
\pgfpathlineto{\pgfqpoint{11.335538in}{7.083516in}}%
\pgfpathlineto{\pgfqpoint{11.336013in}{7.089521in}}%
\pgfpathlineto{\pgfqpoint{11.338861in}{7.117434in}}%
\pgfpathlineto{\pgfqpoint{11.339336in}{7.114088in}}%
\pgfpathlineto{\pgfqpoint{11.340285in}{7.106282in}}%
\pgfpathlineto{\pgfqpoint{11.340760in}{7.119570in}}%
\pgfpathlineto{\pgfqpoint{11.341234in}{7.110037in}}%
\pgfpathlineto{\pgfqpoint{11.344082in}{7.078178in}}%
\pgfpathlineto{\pgfqpoint{11.346456in}{7.094446in}}%
\pgfpathlineto{\pgfqpoint{11.348355in}{7.071738in}}%
\pgfpathlineto{\pgfqpoint{11.348829in}{7.082335in}}%
\pgfpathlineto{\pgfqpoint{11.351677in}{7.143006in}}%
\pgfpathlineto{\pgfqpoint{11.352152in}{7.108704in}}%
\pgfpathlineto{\pgfqpoint{11.353101in}{7.142749in}}%
\pgfpathlineto{\pgfqpoint{11.355949in}{7.309472in}}%
\pgfpathlineto{\pgfqpoint{11.364493in}{8.119322in}}%
\pgfpathlineto{\pgfqpoint{11.365443in}{8.117993in}}%
\pgfpathlineto{\pgfqpoint{11.365917in}{8.119919in}}%
\pgfpathlineto{\pgfqpoint{11.367341in}{8.146362in}}%
\pgfpathlineto{\pgfqpoint{11.368765in}{8.089322in}}%
\pgfpathlineto{\pgfqpoint{11.369240in}{8.118478in}}%
\pgfpathlineto{\pgfqpoint{11.369715in}{8.131034in}}%
\pgfpathlineto{\pgfqpoint{11.371139in}{8.052677in}}%
\pgfpathlineto{\pgfqpoint{11.371613in}{8.081684in}}%
\pgfpathlineto{\pgfqpoint{11.372088in}{8.085935in}}%
\pgfpathlineto{\pgfqpoint{11.375885in}{8.310388in}}%
\pgfpathlineto{\pgfqpoint{11.377309in}{8.260265in}}%
\pgfpathlineto{\pgfqpoint{11.377784in}{8.298893in}}%
\pgfpathlineto{\pgfqpoint{11.378259in}{8.276094in}}%
\pgfpathlineto{\pgfqpoint{11.381107in}{8.113662in}}%
\pgfpathlineto{\pgfqpoint{11.381581in}{8.133052in}}%
\pgfpathlineto{\pgfqpoint{11.382056in}{8.080414in}}%
\pgfpathlineto{\pgfqpoint{11.383005in}{8.118666in}}%
\pgfpathlineto{\pgfqpoint{11.383480in}{8.107233in}}%
\pgfpathlineto{\pgfqpoint{11.383480in}{8.107233in}}%
\pgfpathlineto{\pgfqpoint{11.383480in}{8.107233in}}%
\pgfpathlineto{\pgfqpoint{11.384904in}{8.198660in}}%
\pgfpathlineto{\pgfqpoint{11.388701in}{8.396924in}}%
\pgfpathlineto{\pgfqpoint{11.390125in}{8.268922in}}%
\pgfpathlineto{\pgfqpoint{11.390600in}{8.303262in}}%
\pgfpathlineto{\pgfqpoint{11.391075in}{8.328446in}}%
\pgfpathlineto{\pgfqpoint{11.391549in}{8.220427in}}%
\pgfpathlineto{\pgfqpoint{11.392499in}{8.292755in}}%
\pgfpathlineto{\pgfqpoint{11.394872in}{8.491088in}}%
\pgfpathlineto{\pgfqpoint{11.395821in}{8.334008in}}%
\pgfpathlineto{\pgfqpoint{11.396296in}{8.409493in}}%
\pgfpathlineto{\pgfqpoint{11.400093in}{8.789375in}}%
\pgfpathlineto{\pgfqpoint{11.401992in}{8.538093in}}%
\pgfpathlineto{\pgfqpoint{11.403416in}{8.414505in}}%
\pgfpathlineto{\pgfqpoint{11.405315in}{7.713695in}}%
\pgfpathlineto{\pgfqpoint{11.409587in}{7.388121in}}%
\pgfpathlineto{\pgfqpoint{11.413384in}{7.903266in}}%
\pgfpathlineto{\pgfqpoint{11.413859in}{7.913086in}}%
\pgfpathlineto{\pgfqpoint{11.414333in}{7.911974in}}%
\pgfpathlineto{\pgfqpoint{11.414808in}{7.989246in}}%
\pgfpathlineto{\pgfqpoint{11.416232in}{7.983851in}}%
\pgfpathlineto{\pgfqpoint{11.417656in}{7.914336in}}%
\pgfpathlineto{\pgfqpoint{11.418131in}{8.090759in}}%
\pgfpathlineto{\pgfqpoint{11.419080in}{8.027061in}}%
\pgfpathlineto{\pgfqpoint{11.420029in}{8.057694in}}%
\pgfpathlineto{\pgfqpoint{11.422403in}{8.435783in}}%
\pgfpathlineto{\pgfqpoint{11.423352in}{8.499954in}}%
\pgfpathlineto{\pgfqpoint{11.424301in}{8.497683in}}%
\pgfpathlineto{\pgfqpoint{11.424776in}{8.495551in}}%
\pgfpathlineto{\pgfqpoint{11.426675in}{8.266225in}}%
\pgfpathlineto{\pgfqpoint{11.427149in}{8.311488in}}%
\pgfpathlineto{\pgfqpoint{11.428099in}{8.277288in}}%
\pgfpathlineto{\pgfqpoint{11.434744in}{7.747847in}}%
\pgfpathlineto{\pgfqpoint{11.435693in}{7.776825in}}%
\pgfpathlineto{\pgfqpoint{11.436168in}{7.777974in}}%
\pgfpathlineto{\pgfqpoint{11.439965in}{7.564133in}}%
\pgfpathlineto{\pgfqpoint{11.440440in}{7.623521in}}%
\pgfpathlineto{\pgfqpoint{11.442339in}{7.687266in}}%
\pgfpathlineto{\pgfqpoint{11.442813in}{7.667322in}}%
\pgfpathlineto{\pgfqpoint{11.448509in}{8.577866in}}%
\pgfpathlineto{\pgfqpoint{11.449459in}{8.563054in}}%
\pgfpathlineto{\pgfqpoint{11.452307in}{8.208295in}}%
\pgfpathlineto{\pgfqpoint{11.452781in}{8.233983in}}%
\pgfpathlineto{\pgfqpoint{11.455155in}{7.964556in}}%
\pgfpathlineto{\pgfqpoint{11.455629in}{8.005340in}}%
\pgfpathlineto{\pgfqpoint{11.455629in}{8.005340in}}%
\pgfpathlineto{\pgfqpoint{11.455629in}{8.005340in}}%
\pgfpathlineto{\pgfqpoint{11.456579in}{7.789459in}}%
\pgfpathlineto{\pgfqpoint{11.458003in}{7.795458in}}%
\pgfpathlineto{\pgfqpoint{11.460376in}{8.278878in}}%
\pgfpathlineto{\pgfqpoint{11.463224in}{8.481021in}}%
\pgfpathlineto{\pgfqpoint{11.464173in}{8.429980in}}%
\pgfpathlineto{\pgfqpoint{11.464648in}{8.383062in}}%
\pgfpathlineto{\pgfqpoint{11.465123in}{8.421889in}}%
\pgfpathlineto{\pgfqpoint{11.467021in}{8.601198in}}%
\pgfpathlineto{\pgfqpoint{11.467496in}{8.479827in}}%
\pgfpathlineto{\pgfqpoint{11.468920in}{8.510127in}}%
\pgfpathlineto{\pgfqpoint{11.470344in}{8.529598in}}%
\pgfpathlineto{\pgfqpoint{11.472717in}{8.757954in}}%
\pgfpathlineto{\pgfqpoint{11.473192in}{8.684385in}}%
\pgfpathlineto{\pgfqpoint{11.473667in}{8.751059in}}%
\pgfpathlineto{\pgfqpoint{11.473667in}{8.751059in}}%
\pgfpathlineto{\pgfqpoint{11.474141in}{8.758951in}}%
\pgfpathlineto{\pgfqpoint{11.474616in}{8.883480in}}%
\pgfpathmoveto{\pgfqpoint{11.663059in}{7.258586in}}%
\pgfpathlineto{\pgfqpoint{11.663534in}{7.476763in}}%
\pgfpathlineto{\pgfqpoint{11.663534in}{7.476763in}}%
\pgfpathlineto{\pgfqpoint{11.663534in}{7.476763in}}%
\pgfpathlineto{\pgfqpoint{11.665433in}{7.222729in}}%
\pgfpathlineto{\pgfqpoint{11.665907in}{7.232639in}}%
\pgfpathlineto{\pgfqpoint{11.666382in}{7.275409in}}%
\pgfpathlineto{\pgfqpoint{11.666382in}{7.275409in}}%
\pgfpathlineto{\pgfqpoint{11.666382in}{7.275409in}}%
\pgfpathlineto{\pgfqpoint{11.668281in}{7.168543in}}%
\pgfpathlineto{\pgfqpoint{11.672553in}{7.531978in}}%
\pgfpathlineto{\pgfqpoint{11.673027in}{7.450433in}}%
\pgfpathlineto{\pgfqpoint{11.673502in}{7.425202in}}%
\pgfpathlineto{\pgfqpoint{11.676350in}{7.794771in}}%
\pgfpathlineto{\pgfqpoint{11.676825in}{7.766932in}}%
\pgfpathlineto{\pgfqpoint{11.677299in}{7.697283in}}%
\pgfpathlineto{\pgfqpoint{11.677299in}{7.697283in}}%
\pgfpathlineto{\pgfqpoint{11.677299in}{7.697283in}}%
\pgfpathlineto{\pgfqpoint{11.679673in}{7.900450in}}%
\pgfpathlineto{\pgfqpoint{11.680622in}{7.850130in}}%
\pgfpathlineto{\pgfqpoint{11.681571in}{8.064092in}}%
\pgfpathlineto{\pgfqpoint{11.682521in}{7.938792in}}%
\pgfpathlineto{\pgfqpoint{11.682995in}{7.938528in}}%
\pgfpathlineto{\pgfqpoint{11.684894in}{8.019205in}}%
\pgfpathlineto{\pgfqpoint{11.688217in}{7.795067in}}%
\pgfpathlineto{\pgfqpoint{11.689641in}{7.891443in}}%
\pgfpathlineto{\pgfqpoint{11.690115in}{7.852319in}}%
\pgfpathlineto{\pgfqpoint{11.690590in}{7.794371in}}%
\pgfpathlineto{\pgfqpoint{11.690590in}{7.794371in}}%
\pgfpathlineto{\pgfqpoint{11.690590in}{7.794371in}}%
\pgfpathlineto{\pgfqpoint{11.691065in}{7.853788in}}%
\pgfpathlineto{\pgfqpoint{11.692014in}{7.850256in}}%
\pgfpathlineto{\pgfqpoint{11.692489in}{7.838619in}}%
\pgfpathlineto{\pgfqpoint{11.692489in}{7.838619in}}%
\pgfpathlineto{\pgfqpoint{11.692489in}{7.838619in}}%
\pgfpathlineto{\pgfqpoint{11.693438in}{7.879642in}}%
\pgfpathlineto{\pgfqpoint{11.693913in}{7.868898in}}%
\pgfpathlineto{\pgfqpoint{11.695811in}{7.616404in}}%
\pgfpathlineto{\pgfqpoint{11.696761in}{7.661498in}}%
\pgfpathlineto{\pgfqpoint{11.697710in}{7.548882in}}%
\pgfpathlineto{\pgfqpoint{11.700558in}{7.406861in}}%
\pgfpathlineto{\pgfqpoint{11.701507in}{7.474114in}}%
\pgfpathlineto{\pgfqpoint{11.701507in}{7.474114in}}%
\pgfpathlineto{\pgfqpoint{11.701507in}{7.474114in}}%
\pgfpathlineto{\pgfqpoint{11.701982in}{7.402590in}}%
\pgfpathlineto{\pgfqpoint{11.702931in}{7.412753in}}%
\pgfpathlineto{\pgfqpoint{11.704830in}{7.634267in}}%
\pgfpathlineto{\pgfqpoint{11.707203in}{7.426437in}}%
\pgfpathlineto{\pgfqpoint{11.707678in}{7.444693in}}%
\pgfpathlineto{\pgfqpoint{11.707678in}{7.444693in}}%
\pgfpathlineto{\pgfqpoint{11.707678in}{7.444693in}}%
\pgfpathlineto{\pgfqpoint{11.712425in}{7.138644in}}%
\pgfpathlineto{\pgfqpoint{11.713374in}{7.207248in}}%
\pgfpathlineto{\pgfqpoint{11.713849in}{7.189585in}}%
\pgfpathlineto{\pgfqpoint{11.716222in}{7.026262in}}%
\pgfpathlineto{\pgfqpoint{11.716697in}{7.126258in}}%
\pgfpathlineto{\pgfqpoint{11.717646in}{7.080130in}}%
\pgfpathlineto{\pgfqpoint{11.720019in}{6.736869in}}%
\pgfpathlineto{\pgfqpoint{11.720494in}{6.732872in}}%
\pgfpathlineto{\pgfqpoint{11.721918in}{6.588027in}}%
\pgfpathlineto{\pgfqpoint{11.722393in}{6.615215in}}%
\pgfpathlineto{\pgfqpoint{11.724766in}{6.766907in}}%
\pgfpathlineto{\pgfqpoint{11.725241in}{6.786582in}}%
\pgfpathlineto{\pgfqpoint{11.725241in}{6.786582in}}%
\pgfpathlineto{\pgfqpoint{11.725241in}{6.786582in}}%
\pgfpathlineto{\pgfqpoint{11.725715in}{6.766772in}}%
\pgfpathlineto{\pgfqpoint{11.725715in}{6.766772in}}%
\pgfpathlineto{\pgfqpoint{11.725715in}{6.766772in}}%
\pgfpathlineto{\pgfqpoint{11.726190in}{6.800765in}}%
\pgfpathlineto{\pgfqpoint{11.726665in}{6.782415in}}%
\pgfpathlineto{\pgfqpoint{11.727139in}{6.742650in}}%
\pgfpathlineto{\pgfqpoint{11.727614in}{6.763593in}}%
\pgfpathlineto{\pgfqpoint{11.730937in}{6.974473in}}%
\pgfpathlineto{\pgfqpoint{11.731411in}{6.941030in}}%
\pgfpathlineto{\pgfqpoint{11.731411in}{6.941030in}}%
\pgfpathlineto{\pgfqpoint{11.731411in}{6.941030in}}%
\pgfpathlineto{\pgfqpoint{11.732835in}{7.035722in}}%
\pgfpathlineto{\pgfqpoint{11.733310in}{6.980463in}}%
\pgfpathlineto{\pgfqpoint{11.734259in}{6.899738in}}%
\pgfpathlineto{\pgfqpoint{11.734734in}{6.900349in}}%
\pgfpathlineto{\pgfqpoint{11.735209in}{6.983006in}}%
\pgfpathlineto{\pgfqpoint{11.736633in}{6.977562in}}%
\pgfpathlineto{\pgfqpoint{11.743278in}{7.539432in}}%
\pgfpathlineto{\pgfqpoint{11.744702in}{7.486852in}}%
\pgfpathlineto{\pgfqpoint{11.748499in}{7.113384in}}%
\pgfpathlineto{\pgfqpoint{11.751347in}{6.581850in}}%
\pgfpathlineto{\pgfqpoint{11.751822in}{6.595054in}}%
\pgfpathlineto{\pgfqpoint{11.752297in}{6.631214in}}%
\pgfpathlineto{\pgfqpoint{11.752297in}{6.631214in}}%
\pgfpathlineto{\pgfqpoint{11.752297in}{6.631214in}}%
\pgfpathlineto{\pgfqpoint{11.754195in}{6.450587in}}%
\pgfpathlineto{\pgfqpoint{11.754670in}{6.496759in}}%
\pgfpathlineto{\pgfqpoint{11.755145in}{6.474597in}}%
\pgfpathlineto{\pgfqpoint{11.755619in}{6.496445in}}%
\pgfpathlineto{\pgfqpoint{11.759891in}{6.813671in}}%
\pgfpathlineto{\pgfqpoint{11.760841in}{6.857660in}}%
\pgfpathlineto{\pgfqpoint{11.761315in}{6.850367in}}%
\pgfpathlineto{\pgfqpoint{11.762265in}{6.807771in}}%
\pgfpathlineto{\pgfqpoint{11.767486in}{7.280065in}}%
\pgfpathlineto{\pgfqpoint{11.768910in}{7.158659in}}%
\pgfpathlineto{\pgfqpoint{11.769385in}{7.252709in}}%
\pgfpathlineto{\pgfqpoint{11.770334in}{7.172392in}}%
\pgfpathlineto{\pgfqpoint{11.771283in}{7.079652in}}%
\pgfpathlineto{\pgfqpoint{11.775081in}{6.444006in}}%
\pgfpathlineto{\pgfqpoint{11.776030in}{6.283059in}}%
\pgfpathlineto{\pgfqpoint{11.778403in}{5.931234in}}%
\pgfpathlineto{\pgfqpoint{11.779353in}{5.948580in}}%
\pgfpathlineto{\pgfqpoint{11.781251in}{5.870876in}}%
\pgfpathlineto{\pgfqpoint{11.783150in}{5.979399in}}%
\pgfpathlineto{\pgfqpoint{11.783625in}{5.947662in}}%
\pgfpathlineto{\pgfqpoint{11.783625in}{5.947662in}}%
\pgfpathlineto{\pgfqpoint{11.783625in}{5.947662in}}%
\pgfpathlineto{\pgfqpoint{11.786947in}{6.260015in}}%
\pgfpathlineto{\pgfqpoint{11.787422in}{6.460983in}}%
\pgfpathlineto{\pgfqpoint{11.788371in}{6.432746in}}%
\pgfpathlineto{\pgfqpoint{11.788846in}{6.378973in}}%
\pgfpathlineto{\pgfqpoint{11.789321in}{6.417807in}}%
\pgfpathlineto{\pgfqpoint{11.789796in}{6.451196in}}%
\pgfpathlineto{\pgfqpoint{11.790270in}{6.337685in}}%
\pgfpathlineto{\pgfqpoint{11.790270in}{6.337685in}}%
\pgfpathlineto{\pgfqpoint{11.790270in}{6.337685in}}%
\pgfpathlineto{\pgfqpoint{11.791220in}{6.504742in}}%
\pgfpathlineto{\pgfqpoint{11.791694in}{6.503410in}}%
\pgfpathlineto{\pgfqpoint{11.792644in}{6.407923in}}%
\pgfpathlineto{\pgfqpoint{11.793593in}{6.424699in}}%
\pgfpathlineto{\pgfqpoint{11.794068in}{6.410011in}}%
\pgfpathlineto{\pgfqpoint{11.794542in}{6.416101in}}%
\pgfpathlineto{\pgfqpoint{11.796441in}{6.666246in}}%
\pgfpathlineto{\pgfqpoint{11.802137in}{7.451079in}}%
\pgfpathlineto{\pgfqpoint{11.802612in}{7.468536in}}%
\pgfpathlineto{\pgfqpoint{11.806409in}{7.876614in}}%
\pgfpathlineto{\pgfqpoint{11.806884in}{7.899293in}}%
\pgfpathlineto{\pgfqpoint{11.806884in}{7.899293in}}%
\pgfpathlineto{\pgfqpoint{11.806884in}{7.899293in}}%
\pgfpathlineto{\pgfqpoint{11.807358in}{7.862028in}}%
\pgfpathlineto{\pgfqpoint{11.807358in}{7.862028in}}%
\pgfpathlineto{\pgfqpoint{11.807358in}{7.862028in}}%
\pgfpathlineto{\pgfqpoint{11.807833in}{7.906411in}}%
\pgfpathlineto{\pgfqpoint{11.807833in}{7.906411in}}%
\pgfpathlineto{\pgfqpoint{11.807833in}{7.906411in}}%
\pgfpathlineto{\pgfqpoint{11.808308in}{7.850390in}}%
\pgfpathlineto{\pgfqpoint{11.809257in}{7.895374in}}%
\pgfpathlineto{\pgfqpoint{11.814004in}{7.668327in}}%
\pgfpathlineto{\pgfqpoint{11.816852in}{7.258339in}}%
\pgfpathlineto{\pgfqpoint{11.818276in}{7.233552in}}%
\pgfpathlineto{\pgfqpoint{11.820649in}{7.002118in}}%
\pgfpathlineto{\pgfqpoint{11.822073in}{6.887211in}}%
\pgfpathlineto{\pgfqpoint{11.823497in}{7.059575in}}%
\pgfpathlineto{\pgfqpoint{11.823972in}{7.006946in}}%
\pgfpathlineto{\pgfqpoint{11.824921in}{6.988284in}}%
\pgfpathlineto{\pgfqpoint{11.825396in}{7.019913in}}%
\pgfpathlineto{\pgfqpoint{11.825396in}{7.019913in}}%
\pgfpathlineto{\pgfqpoint{11.825396in}{7.019913in}}%
\pgfpathlineto{\pgfqpoint{11.826345in}{6.939253in}}%
\pgfpathlineto{\pgfqpoint{11.827769in}{7.717992in}}%
\pgfpathlineto{\pgfqpoint{11.828244in}{7.683171in}}%
\pgfpathlineto{\pgfqpoint{11.829193in}{7.628474in}}%
\pgfpathlineto{\pgfqpoint{11.829668in}{7.652170in}}%
\pgfpathlineto{\pgfqpoint{11.831566in}{7.772570in}}%
\pgfpathlineto{\pgfqpoint{11.836788in}{8.087606in}}%
\pgfpathlineto{\pgfqpoint{11.837262in}{8.076961in}}%
\pgfpathlineto{\pgfqpoint{11.843433in}{7.279951in}}%
\pgfpathlineto{\pgfqpoint{11.843908in}{7.304551in}}%
\pgfpathlineto{\pgfqpoint{11.844382in}{7.292375in}}%
\pgfpathlineto{\pgfqpoint{11.845806in}{7.334557in}}%
\pgfpathlineto{\pgfqpoint{11.847705in}{7.262159in}}%
\pgfpathlineto{\pgfqpoint{11.849129in}{7.350644in}}%
\pgfpathlineto{\pgfqpoint{11.849604in}{7.344416in}}%
\pgfpathlineto{\pgfqpoint{11.850078in}{7.281206in}}%
\pgfpathlineto{\pgfqpoint{11.850078in}{7.281206in}}%
\pgfpathlineto{\pgfqpoint{11.850078in}{7.281206in}}%
\pgfpathlineto{\pgfqpoint{11.851502in}{7.348727in}}%
\pgfpathlineto{\pgfqpoint{11.851977in}{7.346451in}}%
\pgfpathlineto{\pgfqpoint{11.852452in}{7.302551in}}%
\pgfpathlineto{\pgfqpoint{11.852926in}{7.337995in}}%
\pgfpathlineto{\pgfqpoint{11.854825in}{7.418460in}}%
\pgfpathlineto{\pgfqpoint{11.855300in}{7.412556in}}%
\pgfpathlineto{\pgfqpoint{11.855774in}{7.416152in}}%
\pgfpathlineto{\pgfqpoint{11.856249in}{7.441337in}}%
\pgfpathlineto{\pgfqpoint{11.856249in}{7.441337in}}%
\pgfpathlineto{\pgfqpoint{11.856249in}{7.441337in}}%
\pgfpathlineto{\pgfqpoint{11.857198in}{7.384005in}}%
\pgfpathlineto{\pgfqpoint{11.857673in}{7.405339in}}%
\pgfpathlineto{\pgfqpoint{11.861470in}{7.595184in}}%
\pgfpathlineto{\pgfqpoint{11.863844in}{7.528015in}}%
\pgfpathlineto{\pgfqpoint{11.865742in}{7.444115in}}%
\pgfpathlineto{\pgfqpoint{11.866692in}{7.456137in}}%
\pgfpathlineto{\pgfqpoint{11.867166in}{7.450039in}}%
\pgfpathlineto{\pgfqpoint{11.873812in}{6.848458in}}%
\pgfpathlineto{\pgfqpoint{11.874286in}{6.845254in}}%
\pgfpathlineto{\pgfqpoint{11.877609in}{6.736276in}}%
\pgfpathlineto{\pgfqpoint{11.878084in}{6.716429in}}%
\pgfpathlineto{\pgfqpoint{11.878084in}{6.716429in}}%
\pgfpathlineto{\pgfqpoint{11.878084in}{6.716429in}}%
\pgfpathlineto{\pgfqpoint{11.878558in}{6.738237in}}%
\pgfpathlineto{\pgfqpoint{11.879033in}{6.688533in}}%
\pgfpathlineto{\pgfqpoint{11.879508in}{6.724802in}}%
\pgfpathlineto{\pgfqpoint{11.879508in}{6.724802in}}%
\pgfpathlineto{\pgfqpoint{11.881881in}{6.918695in}}%
\pgfpathlineto{\pgfqpoint{11.887577in}{7.232773in}}%
\pgfpathlineto{\pgfqpoint{11.888052in}{7.227581in}}%
\pgfpathlineto{\pgfqpoint{11.888526in}{7.232689in}}%
\pgfpathlineto{\pgfqpoint{11.890425in}{7.345637in}}%
\pgfpathlineto{\pgfqpoint{11.892798in}{7.300910in}}%
\pgfpathlineto{\pgfqpoint{11.893273in}{7.304297in}}%
\pgfpathlineto{\pgfqpoint{11.895172in}{7.138866in}}%
\pgfpathlineto{\pgfqpoint{11.896596in}{7.170841in}}%
\pgfpathlineto{\pgfqpoint{11.897545in}{7.180632in}}%
\pgfpathlineto{\pgfqpoint{11.898969in}{7.110380in}}%
\pgfpathlineto{\pgfqpoint{11.899444in}{7.130038in}}%
\pgfpathlineto{\pgfqpoint{11.899918in}{7.135110in}}%
\pgfpathlineto{\pgfqpoint{11.902292in}{7.256359in}}%
\pgfpathlineto{\pgfqpoint{11.902766in}{7.204809in}}%
\pgfpathlineto{\pgfqpoint{11.904665in}{7.156486in}}%
\pgfpathlineto{\pgfqpoint{11.906089in}{7.107330in}}%
\pgfpathlineto{\pgfqpoint{11.906564in}{7.264361in}}%
\pgfpathlineto{\pgfqpoint{11.907513in}{7.229673in}}%
\pgfpathlineto{\pgfqpoint{11.907988in}{7.208288in}}%
\pgfpathlineto{\pgfqpoint{11.910836in}{7.352830in}}%
\pgfpathlineto{\pgfqpoint{11.911310in}{7.334405in}}%
\pgfpathlineto{\pgfqpoint{11.911310in}{7.334405in}}%
\pgfpathlineto{\pgfqpoint{11.911310in}{7.334405in}}%
\pgfpathlineto{\pgfqpoint{11.911785in}{7.369288in}}%
\pgfpathlineto{\pgfqpoint{11.911785in}{7.369288in}}%
\pgfpathlineto{\pgfqpoint{11.911785in}{7.369288in}}%
\pgfpathlineto{\pgfqpoint{11.913209in}{7.301026in}}%
\pgfpathlineto{\pgfqpoint{11.913684in}{7.302004in}}%
\pgfpathlineto{\pgfqpoint{11.914158in}{7.317468in}}%
\pgfpathlineto{\pgfqpoint{11.916532in}{7.183631in}}%
\pgfpathlineto{\pgfqpoint{11.917956in}{7.237903in}}%
\pgfpathlineto{\pgfqpoint{11.918905in}{7.231795in}}%
\pgfpathlineto{\pgfqpoint{11.919380in}{7.223657in}}%
\pgfpathlineto{\pgfqpoint{11.919380in}{7.223657in}}%
\pgfpathlineto{\pgfqpoint{11.919380in}{7.223657in}}%
\pgfpathlineto{\pgfqpoint{11.919854in}{7.236339in}}%
\pgfpathlineto{\pgfqpoint{11.920804in}{7.172076in}}%
\pgfpathlineto{\pgfqpoint{11.921753in}{7.207257in}}%
\pgfpathlineto{\pgfqpoint{11.922702in}{7.124180in}}%
\pgfpathlineto{\pgfqpoint{11.923177in}{7.176671in}}%
\pgfpathlineto{\pgfqpoint{11.925550in}{7.255741in}}%
\pgfpathlineto{\pgfqpoint{11.926025in}{7.220641in}}%
\pgfpathlineto{\pgfqpoint{11.926500in}{7.238095in}}%
\pgfpathlineto{\pgfqpoint{11.926500in}{7.238095in}}%
\pgfpathlineto{\pgfqpoint{11.926974in}{7.263855in}}%
\pgfpathlineto{\pgfqpoint{11.926974in}{7.263855in}}%
\pgfpathlineto{\pgfqpoint{11.926974in}{7.263855in}}%
\pgfpathlineto{\pgfqpoint{11.930297in}{7.063585in}}%
\pgfpathlineto{\pgfqpoint{11.932196in}{7.092438in}}%
\pgfpathlineto{\pgfqpoint{11.933145in}{7.072474in}}%
\pgfpathlineto{\pgfqpoint{11.933620in}{7.083589in}}%
\pgfpathlineto{\pgfqpoint{11.935044in}{7.192787in}}%
\pgfpathlineto{\pgfqpoint{11.935518in}{7.134872in}}%
\pgfpathlineto{\pgfqpoint{11.938367in}{7.035212in}}%
\pgfpathlineto{\pgfqpoint{11.938841in}{7.082130in}}%
\pgfpathlineto{\pgfqpoint{11.939316in}{7.042094in}}%
\pgfpathlineto{\pgfqpoint{11.939316in}{7.042094in}}%
\pgfpathlineto{\pgfqpoint{11.940265in}{7.018223in}}%
\pgfpathlineto{\pgfqpoint{11.942639in}{6.898603in}}%
\pgfpathlineto{\pgfqpoint{11.944063in}{6.951210in}}%
\pgfpathlineto{\pgfqpoint{11.944537in}{6.910390in}}%
\pgfpathlineto{\pgfqpoint{11.945487in}{6.926386in}}%
\pgfpathlineto{\pgfqpoint{11.947860in}{6.979201in}}%
\pgfpathlineto{\pgfqpoint{11.950233in}{6.917400in}}%
\pgfpathlineto{\pgfqpoint{11.951183in}{6.951501in}}%
\pgfpathlineto{\pgfqpoint{11.954505in}{7.112617in}}%
\pgfpathlineto{\pgfqpoint{11.954980in}{7.190030in}}%
\pgfpathlineto{\pgfqpoint{11.955929in}{7.138881in}}%
\pgfpathlineto{\pgfqpoint{11.956404in}{7.125969in}}%
\pgfpathlineto{\pgfqpoint{11.956404in}{7.125969in}}%
\pgfpathlineto{\pgfqpoint{11.956404in}{7.125969in}}%
\pgfpathlineto{\pgfqpoint{11.956879in}{7.145728in}}%
\pgfpathlineto{\pgfqpoint{11.957828in}{7.135984in}}%
\pgfpathlineto{\pgfqpoint{11.958303in}{7.123235in}}%
\pgfpathlineto{\pgfqpoint{11.958777in}{7.165567in}}%
\pgfpathlineto{\pgfqpoint{11.958777in}{7.165567in}}%
\pgfpathlineto{\pgfqpoint{11.958777in}{7.165567in}}%
\pgfpathlineto{\pgfqpoint{11.961625in}{6.929777in}}%
\pgfpathlineto{\pgfqpoint{11.962100in}{6.955349in}}%
\pgfpathlineto{\pgfqpoint{11.962575in}{6.951347in}}%
\pgfpathlineto{\pgfqpoint{11.964948in}{6.792606in}}%
\pgfpathlineto{\pgfqpoint{11.966372in}{6.800541in}}%
\pgfpathlineto{\pgfqpoint{11.979188in}{7.314418in}}%
\pgfpathlineto{\pgfqpoint{11.980137in}{7.351393in}}%
\pgfpathlineto{\pgfqpoint{11.980612in}{7.334392in}}%
\pgfpathlineto{\pgfqpoint{11.984884in}{7.144257in}}%
\pgfpathlineto{\pgfqpoint{11.987257in}{7.044746in}}%
\pgfpathlineto{\pgfqpoint{11.987732in}{7.083280in}}%
\pgfpathlineto{\pgfqpoint{11.988681in}{7.058579in}}%
\pgfpathlineto{\pgfqpoint{11.989156in}{7.034678in}}%
\pgfpathlineto{\pgfqpoint{11.989156in}{7.034678in}}%
\pgfpathlineto{\pgfqpoint{11.989156in}{7.034678in}}%
\pgfpathlineto{\pgfqpoint{11.990105in}{7.078371in}}%
\pgfpathlineto{\pgfqpoint{11.990580in}{7.056582in}}%
\pgfpathlineto{\pgfqpoint{11.992004in}{6.995229in}}%
\pgfpathlineto{\pgfqpoint{11.992479in}{7.014399in}}%
\pgfpathlineto{\pgfqpoint{11.993428in}{7.001003in}}%
\pgfpathlineto{\pgfqpoint{11.994377in}{6.978134in}}%
\pgfpathlineto{\pgfqpoint{11.997700in}{7.118847in}}%
\pgfpathlineto{\pgfqpoint{11.998175in}{7.117787in}}%
\pgfpathlineto{\pgfqpoint{11.998649in}{7.109755in}}%
\pgfpathlineto{\pgfqpoint{11.998649in}{7.109755in}}%
\pgfpathlineto{\pgfqpoint{11.998649in}{7.109755in}}%
\pgfpathlineto{\pgfqpoint{11.999599in}{7.137357in}}%
\pgfpathlineto{\pgfqpoint{12.001972in}{7.231844in}}%
\pgfpathlineto{\pgfqpoint{12.002921in}{7.235965in}}%
\pgfpathlineto{\pgfqpoint{12.004345in}{7.289573in}}%
\pgfpathlineto{\pgfqpoint{12.004820in}{7.286754in}}%
\pgfpathlineto{\pgfqpoint{12.005769in}{7.253399in}}%
\pgfpathlineto{\pgfqpoint{12.006244in}{7.270001in}}%
\pgfpathlineto{\pgfqpoint{12.008143in}{7.316675in}}%
\pgfpathlineto{\pgfqpoint{12.009092in}{7.298233in}}%
\pgfpathlineto{\pgfqpoint{12.009567in}{7.304350in}}%
\pgfpathlineto{\pgfqpoint{12.012415in}{7.385456in}}%
\pgfpathlineto{\pgfqpoint{12.015263in}{7.288451in}}%
\pgfpathlineto{\pgfqpoint{12.016212in}{7.226972in}}%
\pgfpathlineto{\pgfqpoint{12.019060in}{7.070083in}}%
\pgfpathlineto{\pgfqpoint{12.019535in}{7.094206in}}%
\pgfpathlineto{\pgfqpoint{12.020484in}{7.075723in}}%
\pgfpathlineto{\pgfqpoint{12.024281in}{6.953590in}}%
\pgfpathlineto{\pgfqpoint{12.024756in}{6.969030in}}%
\pgfpathlineto{\pgfqpoint{12.025231in}{6.961377in}}%
\pgfpathlineto{\pgfqpoint{12.025705in}{6.968384in}}%
\pgfpathlineto{\pgfqpoint{12.029503in}{7.111214in}}%
\pgfpathlineto{\pgfqpoint{12.031401in}{7.169198in}}%
\pgfpathlineto{\pgfqpoint{12.031876in}{7.168611in}}%
\pgfpathlineto{\pgfqpoint{12.032351in}{7.190385in}}%
\pgfpathlineto{\pgfqpoint{12.033300in}{7.184560in}}%
\pgfpathlineto{\pgfqpoint{12.033775in}{7.184275in}}%
\pgfpathlineto{\pgfqpoint{12.037572in}{7.068035in}}%
\pgfpathlineto{\pgfqpoint{12.038047in}{7.094960in}}%
\pgfpathlineto{\pgfqpoint{12.038996in}{7.131318in}}%
\pgfpathlineto{\pgfqpoint{12.039471in}{7.105294in}}%
\pgfpathlineto{\pgfqpoint{12.039945in}{7.103828in}}%
\pgfpathlineto{\pgfqpoint{12.039945in}{7.103828in}}%
\pgfpathlineto{\pgfqpoint{12.039945in}{7.103828in}}%
\pgfpathlineto{\pgfqpoint{12.040420in}{7.107030in}}%
\pgfpathlineto{\pgfqpoint{12.041844in}{7.089460in}}%
\pgfpathlineto{\pgfqpoint{12.045167in}{7.163042in}}%
\pgfpathlineto{\pgfqpoint{12.045641in}{7.156608in}}%
\pgfpathlineto{\pgfqpoint{12.046591in}{7.168262in}}%
\pgfpathlineto{\pgfqpoint{12.047065in}{7.164174in}}%
\pgfpathlineto{\pgfqpoint{12.047540in}{7.140869in}}%
\pgfpathlineto{\pgfqpoint{12.048015in}{7.162096in}}%
\pgfpathlineto{\pgfqpoint{12.048489in}{7.173401in}}%
\pgfpathlineto{\pgfqpoint{12.048489in}{7.173401in}}%
\pgfpathlineto{\pgfqpoint{12.048489in}{7.173401in}}%
\pgfpathlineto{\pgfqpoint{12.051812in}{7.053168in}}%
\pgfpathlineto{\pgfqpoint{12.052287in}{7.059633in}}%
\pgfpathlineto{\pgfqpoint{12.052761in}{7.060991in}}%
\pgfpathlineto{\pgfqpoint{12.053236in}{7.054578in}}%
\pgfpathlineto{\pgfqpoint{12.053236in}{7.054578in}}%
\pgfpathlineto{\pgfqpoint{12.053236in}{7.054578in}}%
\pgfpathlineto{\pgfqpoint{12.053711in}{7.064399in}}%
\pgfpathlineto{\pgfqpoint{12.054185in}{7.059914in}}%
\pgfpathlineto{\pgfqpoint{12.055135in}{7.034253in}}%
\pgfpathlineto{\pgfqpoint{12.055609in}{7.071286in}}%
\pgfpathlineto{\pgfqpoint{12.056084in}{7.058385in}}%
\pgfpathlineto{\pgfqpoint{12.056084in}{7.058385in}}%
\pgfpathlineto{\pgfqpoint{12.056559in}{7.028925in}}%
\pgfpathlineto{\pgfqpoint{12.057033in}{7.045299in}}%
\pgfpathlineto{\pgfqpoint{12.057033in}{7.045299in}}%
\pgfpathlineto{\pgfqpoint{12.058457in}{7.076464in}}%
\pgfpathlineto{\pgfqpoint{12.058932in}{7.043686in}}%
\pgfpathlineto{\pgfqpoint{12.058932in}{7.043686in}}%
\pgfpathlineto{\pgfqpoint{12.058932in}{7.043686in}}%
\pgfpathlineto{\pgfqpoint{12.059881in}{7.105258in}}%
\pgfpathlineto{\pgfqpoint{12.060831in}{7.091082in}}%
\pgfpathlineto{\pgfqpoint{12.061305in}{7.095559in}}%
\pgfpathlineto{\pgfqpoint{12.061780in}{7.073437in}}%
\pgfpathlineto{\pgfqpoint{12.062729in}{7.087782in}}%
\pgfpathlineto{\pgfqpoint{12.063204in}{7.091879in}}%
\pgfpathlineto{\pgfqpoint{12.064153in}{7.115595in}}%
\pgfpathlineto{\pgfqpoint{12.064628in}{7.101396in}}%
\pgfpathlineto{\pgfqpoint{12.067001in}{7.053466in}}%
\pgfpathlineto{\pgfqpoint{12.067476in}{7.062417in}}%
\pgfpathlineto{\pgfqpoint{12.067951in}{7.058315in}}%
\pgfpathlineto{\pgfqpoint{12.068425in}{7.082664in}}%
\pgfpathlineto{\pgfqpoint{12.068425in}{7.082664in}}%
\pgfpathlineto{\pgfqpoint{12.068425in}{7.082664in}}%
\pgfpathlineto{\pgfqpoint{12.068900in}{7.044543in}}%
\pgfpathlineto{\pgfqpoint{12.070324in}{7.045656in}}%
\pgfpathlineto{\pgfqpoint{12.070799in}{7.030022in}}%
\pgfpathlineto{\pgfqpoint{12.072697in}{7.091945in}}%
\pgfpathlineto{\pgfqpoint{12.073647in}{7.102983in}}%
\pgfpathlineto{\pgfqpoint{12.075071in}{7.283060in}}%
\pgfpathlineto{\pgfqpoint{12.075545in}{7.274486in}}%
\pgfpathlineto{\pgfqpoint{12.076020in}{7.309565in}}%
\pgfpathlineto{\pgfqpoint{12.076020in}{7.309565in}}%
\pgfpathlineto{\pgfqpoint{12.076020in}{7.309565in}}%
\pgfpathlineto{\pgfqpoint{12.077919in}{7.249700in}}%
\pgfpathlineto{\pgfqpoint{12.078393in}{7.267042in}}%
\pgfpathlineto{\pgfqpoint{12.081241in}{7.143266in}}%
\pgfpathlineto{\pgfqpoint{12.081716in}{7.160886in}}%
\pgfpathlineto{\pgfqpoint{12.081716in}{7.160886in}}%
\pgfpathlineto{\pgfqpoint{12.081716in}{7.160886in}}%
\pgfpathlineto{\pgfqpoint{12.083140in}{7.138724in}}%
\pgfpathlineto{\pgfqpoint{12.083615in}{7.139034in}}%
\pgfpathlineto{\pgfqpoint{12.085514in}{7.162934in}}%
\pgfpathlineto{\pgfqpoint{12.085988in}{7.158882in}}%
\pgfpathlineto{\pgfqpoint{12.086463in}{7.123214in}}%
\pgfpathlineto{\pgfqpoint{12.087412in}{7.128429in}}%
\pgfpathlineto{\pgfqpoint{12.087887in}{7.145266in}}%
\pgfpathlineto{\pgfqpoint{12.088836in}{7.138240in}}%
\pgfpathlineto{\pgfqpoint{12.089311in}{7.132333in}}%
\pgfpathlineto{\pgfqpoint{12.089311in}{7.132333in}}%
\pgfpathlineto{\pgfqpoint{12.089311in}{7.132333in}}%
\pgfpathlineto{\pgfqpoint{12.089786in}{7.143117in}}%
\pgfpathlineto{\pgfqpoint{12.089786in}{7.143117in}}%
\pgfpathlineto{\pgfqpoint{12.089786in}{7.143117in}}%
\pgfpathlineto{\pgfqpoint{12.091684in}{7.074810in}}%
\pgfpathlineto{\pgfqpoint{12.092159in}{7.081272in}}%
\pgfpathlineto{\pgfqpoint{12.094532in}{7.064246in}}%
\pgfpathlineto{\pgfqpoint{12.095007in}{7.071575in}}%
\pgfpathlineto{\pgfqpoint{12.097380in}{7.092376in}}%
\pgfpathlineto{\pgfqpoint{12.097855in}{7.082985in}}%
\pgfpathlineto{\pgfqpoint{12.098804in}{7.088229in}}%
\pgfpathlineto{\pgfqpoint{12.099754in}{7.093056in}}%
\pgfpathlineto{\pgfqpoint{12.101652in}{7.060535in}}%
\pgfpathlineto{\pgfqpoint{12.102127in}{7.068991in}}%
\pgfpathlineto{\pgfqpoint{12.102602in}{7.078345in}}%
\pgfpathlineto{\pgfqpoint{12.103076in}{7.072717in}}%
\pgfpathlineto{\pgfqpoint{12.103551in}{7.066226in}}%
\pgfpathlineto{\pgfqpoint{12.104500in}{7.071411in}}%
\pgfpathlineto{\pgfqpoint{12.104975in}{7.071925in}}%
\pgfpathlineto{\pgfqpoint{12.106874in}{7.041630in}}%
\pgfpathlineto{\pgfqpoint{12.108772in}{7.004504in}}%
\pgfpathlineto{\pgfqpoint{12.109722in}{7.005999in}}%
\pgfpathlineto{\pgfqpoint{12.110196in}{7.009498in}}%
\pgfpathlineto{\pgfqpoint{12.110196in}{7.009498in}}%
\pgfpathlineto{\pgfqpoint{12.110196in}{7.009498in}}%
\pgfpathlineto{\pgfqpoint{12.110671in}{7.005682in}}%
\pgfpathlineto{\pgfqpoint{12.110671in}{7.005682in}}%
\pgfpathlineto{\pgfqpoint{12.110671in}{7.005682in}}%
\pgfpathlineto{\pgfqpoint{12.112095in}{7.036388in}}%
\pgfpathlineto{\pgfqpoint{12.113044in}{7.020526in}}%
\pgfpathlineto{\pgfqpoint{12.116842in}{7.059460in}}%
\pgfpathlineto{\pgfqpoint{12.117316in}{7.063669in}}%
\pgfpathlineto{\pgfqpoint{12.117316in}{7.063669in}}%
\pgfpathlineto{\pgfqpoint{12.117316in}{7.063669in}}%
\pgfpathlineto{\pgfqpoint{12.117791in}{7.056015in}}%
\pgfpathlineto{\pgfqpoint{12.119215in}{7.056301in}}%
\pgfpathlineto{\pgfqpoint{12.119690in}{7.055666in}}%
\pgfpathlineto{\pgfqpoint{12.122063in}{7.071853in}}%
\pgfpathlineto{\pgfqpoint{12.123012in}{7.058705in}}%
\pgfpathlineto{\pgfqpoint{12.123487in}{7.071033in}}%
\pgfpathlineto{\pgfqpoint{12.123962in}{7.070962in}}%
\pgfpathlineto{\pgfqpoint{12.128708in}{7.032149in}}%
\pgfpathlineto{\pgfqpoint{12.130132in}{7.034852in}}%
\pgfpathlineto{\pgfqpoint{12.134404in}{7.082761in}}%
\pgfpathlineto{\pgfqpoint{12.134879in}{7.079438in}}%
\pgfpathlineto{\pgfqpoint{12.137727in}{7.110075in}}%
\pgfpathlineto{\pgfqpoint{12.138202in}{7.106505in}}%
\pgfpathlineto{\pgfqpoint{12.138676in}{7.125923in}}%
\pgfpathlineto{\pgfqpoint{12.139626in}{7.122302in}}%
\pgfpathlineto{\pgfqpoint{12.140100in}{7.111805in}}%
\pgfpathlineto{\pgfqpoint{12.141050in}{7.115350in}}%
\pgfpathlineto{\pgfqpoint{12.141524in}{7.115512in}}%
\pgfpathlineto{\pgfqpoint{12.143423in}{7.127119in}}%
\pgfpathlineto{\pgfqpoint{12.145796in}{7.135082in}}%
\pgfpathlineto{\pgfqpoint{12.146271in}{7.139540in}}%
\pgfpathlineto{\pgfqpoint{12.146271in}{7.139540in}}%
\pgfpathlineto{\pgfqpoint{12.146271in}{7.139540in}}%
\pgfpathlineto{\pgfqpoint{12.147695in}{7.127024in}}%
\pgfpathlineto{\pgfqpoint{12.148170in}{7.132620in}}%
\pgfpathlineto{\pgfqpoint{12.149119in}{7.123992in}}%
\pgfpathlineto{\pgfqpoint{12.149594in}{7.116893in}}%
\pgfpathlineto{\pgfqpoint{12.149594in}{7.116893in}}%
\pgfpathlineto{\pgfqpoint{12.149594in}{7.116893in}}%
\pgfpathlineto{\pgfqpoint{12.151018in}{7.137021in}}%
\pgfpathlineto{\pgfqpoint{12.151492in}{7.130567in}}%
\pgfpathlineto{\pgfqpoint{12.155290in}{7.092055in}}%
\pgfpathlineto{\pgfqpoint{12.156239in}{7.093435in}}%
\pgfpathlineto{\pgfqpoint{12.157188in}{7.085657in}}%
\pgfpathlineto{\pgfqpoint{12.157663in}{7.092863in}}%
\pgfpathlineto{\pgfqpoint{12.158612in}{7.089721in}}%
\pgfpathlineto{\pgfqpoint{12.160036in}{7.104641in}}%
\pgfpathlineto{\pgfqpoint{12.160511in}{7.102025in}}%
\pgfpathlineto{\pgfqpoint{12.160986in}{7.103988in}}%
\pgfpathlineto{\pgfqpoint{12.163834in}{7.060255in}}%
\pgfpathlineto{\pgfqpoint{12.164308in}{7.067105in}}%
\pgfpathlineto{\pgfqpoint{12.164308in}{7.067105in}}%
\pgfpathlineto{\pgfqpoint{12.164308in}{7.067105in}}%
\pgfpathlineto{\pgfqpoint{12.164783in}{7.059632in}}%
\pgfpathlineto{\pgfqpoint{12.165732in}{7.066833in}}%
\pgfpathlineto{\pgfqpoint{12.167156in}{7.078159in}}%
\pgfpathlineto{\pgfqpoint{12.167631in}{7.076098in}}%
\pgfpathlineto{\pgfqpoint{12.169055in}{7.062571in}}%
\pgfpathlineto{\pgfqpoint{12.169530in}{7.073865in}}%
\pgfpathlineto{\pgfqpoint{12.169530in}{7.073865in}}%
\pgfpathlineto{\pgfqpoint{12.169530in}{7.073865in}}%
\pgfpathlineto{\pgfqpoint{12.170004in}{7.059365in}}%
\pgfpathlineto{\pgfqpoint{12.170954in}{7.067096in}}%
\pgfpathlineto{\pgfqpoint{12.171428in}{7.066416in}}%
\pgfpathlineto{\pgfqpoint{12.171903in}{7.067568in}}%
\pgfpathlineto{\pgfqpoint{12.173802in}{7.083282in}}%
\pgfpathlineto{\pgfqpoint{12.175226in}{7.108953in}}%
\pgfpathlineto{\pgfqpoint{12.175700in}{7.108083in}}%
\pgfpathlineto{\pgfqpoint{12.177124in}{7.103248in}}%
\pgfpathlineto{\pgfqpoint{12.177599in}{7.105493in}}%
\pgfpathlineto{\pgfqpoint{12.178074in}{7.111497in}}%
\pgfpathlineto{\pgfqpoint{12.178074in}{7.111497in}}%
\pgfpathlineto{\pgfqpoint{12.178074in}{7.111497in}}%
\pgfpathlineto{\pgfqpoint{12.178548in}{7.103436in}}%
\pgfpathlineto{\pgfqpoint{12.178548in}{7.103436in}}%
\pgfpathlineto{\pgfqpoint{12.178548in}{7.103436in}}%
\pgfpathlineto{\pgfqpoint{12.179972in}{7.124919in}}%
\pgfpathlineto{\pgfqpoint{12.180447in}{7.116645in}}%
\pgfpathlineto{\pgfqpoint{12.182820in}{7.132124in}}%
\pgfpathlineto{\pgfqpoint{12.188991in}{7.069097in}}%
\pgfpathlineto{\pgfqpoint{12.191364in}{7.051381in}}%
\pgfpathlineto{\pgfqpoint{12.194212in}{7.005796in}}%
\pgfpathlineto{\pgfqpoint{12.196586in}{6.981248in}}%
\pgfpathlineto{\pgfqpoint{12.197535in}{6.982105in}}%
\pgfpathlineto{\pgfqpoint{12.201807in}{7.034556in}}%
\pgfpathlineto{\pgfqpoint{12.202282in}{7.028396in}}%
\pgfpathlineto{\pgfqpoint{12.202282in}{7.028396in}}%
\pgfpathlineto{\pgfqpoint{12.202282in}{7.028396in}}%
\pgfpathlineto{\pgfqpoint{12.204180in}{7.060730in}}%
\pgfpathlineto{\pgfqpoint{12.204655in}{7.059493in}}%
\pgfpathlineto{\pgfqpoint{12.206079in}{7.054960in}}%
\pgfpathlineto{\pgfqpoint{12.210826in}{7.082278in}}%
\pgfpathlineto{\pgfqpoint{12.214148in}{7.049688in}}%
\pgfpathlineto{\pgfqpoint{12.216522in}{7.063978in}}%
\pgfpathlineto{\pgfqpoint{12.216996in}{7.053958in}}%
\pgfpathlineto{\pgfqpoint{12.217946in}{7.063646in}}%
\pgfpathlineto{\pgfqpoint{12.218895in}{7.067741in}}%
\pgfpathlineto{\pgfqpoint{12.219370in}{7.064307in}}%
\pgfpathlineto{\pgfqpoint{12.219844in}{7.060385in}}%
\pgfpathlineto{\pgfqpoint{12.219844in}{7.060385in}}%
\pgfpathlineto{\pgfqpoint{12.219844in}{7.060385in}}%
\pgfpathlineto{\pgfqpoint{12.221743in}{7.072899in}}%
\pgfpathlineto{\pgfqpoint{12.222218in}{7.070715in}}%
\pgfpathlineto{\pgfqpoint{12.225540in}{7.110785in}}%
\pgfpathlineto{\pgfqpoint{12.226015in}{7.107668in}}%
\pgfpathlineto{\pgfqpoint{12.228388in}{7.091948in}}%
\pgfpathlineto{\pgfqpoint{12.237882in}{6.967800in}}%
\pgfpathlineto{\pgfqpoint{12.239306in}{6.975880in}}%
\pgfpathlineto{\pgfqpoint{12.239781in}{6.966087in}}%
\pgfpathlineto{\pgfqpoint{12.239781in}{6.966087in}}%
\pgfpathlineto{\pgfqpoint{12.239781in}{6.966087in}}%
\pgfpathlineto{\pgfqpoint{12.240255in}{6.976770in}}%
\pgfpathlineto{\pgfqpoint{12.240255in}{6.976770in}}%
\pgfpathlineto{\pgfqpoint{12.240255in}{6.976770in}}%
\pgfpathlineto{\pgfqpoint{12.241679in}{6.955290in}}%
\pgfpathlineto{\pgfqpoint{12.242154in}{6.962703in}}%
\pgfpathlineto{\pgfqpoint{12.247375in}{7.020755in}}%
\pgfpathlineto{\pgfqpoint{12.248799in}{7.016545in}}%
\pgfpathlineto{\pgfqpoint{12.251173in}{7.041744in}}%
\pgfpathlineto{\pgfqpoint{12.252122in}{7.041300in}}%
\pgfpathlineto{\pgfqpoint{12.252597in}{7.042678in}}%
\pgfpathlineto{\pgfqpoint{12.254495in}{7.056432in}}%
\pgfpathlineto{\pgfqpoint{12.254970in}{7.052932in}}%
\pgfpathlineto{\pgfqpoint{12.255445in}{7.064596in}}%
\pgfpathlineto{\pgfqpoint{12.255919in}{7.054941in}}%
\pgfpathlineto{\pgfqpoint{12.255919in}{7.054941in}}%
\pgfpathlineto{\pgfqpoint{12.256869in}{7.045999in}}%
\pgfpathlineto{\pgfqpoint{12.257343in}{7.051681in}}%
\pgfpathlineto{\pgfqpoint{12.257818in}{7.055997in}}%
\pgfpathlineto{\pgfqpoint{12.258767in}{7.043256in}}%
\pgfpathlineto{\pgfqpoint{12.259242in}{7.052403in}}%
\pgfpathlineto{\pgfqpoint{12.259717in}{7.050671in}}%
\pgfpathlineto{\pgfqpoint{12.259717in}{7.050671in}}%
\pgfpathlineto{\pgfqpoint{12.259717in}{7.050671in}}%
\pgfpathlineto{\pgfqpoint{12.260191in}{7.053831in}}%
\pgfpathlineto{\pgfqpoint{12.260666in}{7.050797in}}%
\pgfpathlineto{\pgfqpoint{12.261141in}{7.049366in}}%
\pgfpathlineto{\pgfqpoint{12.263039in}{7.005151in}}%
\pgfpathlineto{\pgfqpoint{12.263989in}{7.006727in}}%
\pgfpathlineto{\pgfqpoint{12.266362in}{6.987210in}}%
\pgfpathlineto{\pgfqpoint{12.268261in}{6.988453in}}%
\pgfpathlineto{\pgfqpoint{12.268735in}{6.986843in}}%
\pgfpathlineto{\pgfqpoint{12.271583in}{7.024978in}}%
\pgfpathlineto{\pgfqpoint{12.272058in}{7.020016in}}%
\pgfpathlineto{\pgfqpoint{12.272533in}{7.024152in}}%
\pgfpathlineto{\pgfqpoint{12.273482in}{7.031152in}}%
\pgfpathlineto{\pgfqpoint{12.274431in}{7.013950in}}%
\pgfpathlineto{\pgfqpoint{12.274906in}{7.020975in}}%
\pgfpathlineto{\pgfqpoint{12.276805in}{7.006756in}}%
\pgfpathlineto{\pgfqpoint{12.278229in}{7.024477in}}%
\pgfpathlineto{\pgfqpoint{12.278703in}{7.023499in}}%
\pgfpathlineto{\pgfqpoint{12.282501in}{6.997306in}}%
\pgfpathlineto{\pgfqpoint{12.286773in}{7.074089in}}%
\pgfpathlineto{\pgfqpoint{12.287722in}{7.078659in}}%
\pgfpathlineto{\pgfqpoint{12.291519in}{7.109069in}}%
\pgfpathlineto{\pgfqpoint{12.291994in}{7.101103in}}%
\pgfpathlineto{\pgfqpoint{12.293418in}{7.079758in}}%
\pgfpathlineto{\pgfqpoint{12.295791in}{7.061276in}}%
\pgfpathlineto{\pgfqpoint{12.296741in}{7.069634in}}%
\pgfpathlineto{\pgfqpoint{12.297690in}{7.077419in}}%
\pgfpathlineto{\pgfqpoint{12.299589in}{7.050587in}}%
\pgfpathlineto{\pgfqpoint{12.300063in}{7.051498in}}%
\pgfpathlineto{\pgfqpoint{12.300538in}{7.058107in}}%
\pgfpathlineto{\pgfqpoint{12.301487in}{7.053063in}}%
\pgfpathlineto{\pgfqpoint{12.301962in}{7.052422in}}%
\pgfpathlineto{\pgfqpoint{12.306709in}{7.021477in}}%
\pgfpathlineto{\pgfqpoint{12.307183in}{7.026006in}}%
\pgfpathlineto{\pgfqpoint{12.307658in}{7.028231in}}%
\pgfpathlineto{\pgfqpoint{12.307658in}{7.028231in}}%
\pgfpathlineto{\pgfqpoint{12.307658in}{7.028231in}}%
\pgfpathlineto{\pgfqpoint{12.308607in}{7.021803in}}%
\pgfpathlineto{\pgfqpoint{12.311455in}{7.057280in}}%
\pgfpathlineto{\pgfqpoint{12.311930in}{7.048514in}}%
\pgfpathlineto{\pgfqpoint{12.311930in}{7.048514in}}%
\pgfpathlineto{\pgfqpoint{12.311930in}{7.048514in}}%
\pgfpathlineto{\pgfqpoint{12.313354in}{7.059430in}}%
\pgfpathlineto{\pgfqpoint{12.313829in}{7.056689in}}%
\pgfpathlineto{\pgfqpoint{12.315727in}{7.055759in}}%
\pgfpathlineto{\pgfqpoint{12.319999in}{7.004512in}}%
\pgfpathlineto{\pgfqpoint{12.320474in}{7.005656in}}%
\pgfpathlineto{\pgfqpoint{12.322373in}{6.985363in}}%
\pgfpathlineto{\pgfqpoint{12.322847in}{6.989224in}}%
\pgfpathlineto{\pgfqpoint{12.326645in}{7.022370in}}%
\pgfpathlineto{\pgfqpoint{12.327594in}{7.017182in}}%
\pgfpathlineto{\pgfqpoint{12.328069in}{7.021980in}}%
\pgfpathlineto{\pgfqpoint{12.329967in}{7.012751in}}%
\pgfpathlineto{\pgfqpoint{12.330917in}{7.004192in}}%
\pgfpathlineto{\pgfqpoint{12.331391in}{7.005155in}}%
\pgfpathlineto{\pgfqpoint{12.333290in}{7.020374in}}%
\pgfpathlineto{\pgfqpoint{12.333765in}{7.019450in}}%
\pgfpathlineto{\pgfqpoint{12.334239in}{7.017147in}}%
\pgfpathlineto{\pgfqpoint{12.335189in}{7.023891in}}%
\pgfpathlineto{\pgfqpoint{12.335663in}{7.020265in}}%
\pgfpathlineto{\pgfqpoint{12.336138in}{7.010817in}}%
\pgfpathlineto{\pgfqpoint{12.337087in}{7.018713in}}%
\pgfpathlineto{\pgfqpoint{12.339461in}{7.031071in}}%
\pgfpathlineto{\pgfqpoint{12.339935in}{7.032858in}}%
\pgfpathlineto{\pgfqpoint{12.340410in}{7.031473in}}%
\pgfpathlineto{\pgfqpoint{12.343258in}{6.970730in}}%
\pgfpathlineto{\pgfqpoint{12.350378in}{6.927170in}}%
\pgfpathlineto{\pgfqpoint{12.351802in}{6.958322in}}%
\pgfpathlineto{\pgfqpoint{12.353226in}{6.945216in}}%
\pgfpathlineto{\pgfqpoint{12.354175in}{6.937973in}}%
\pgfpathlineto{\pgfqpoint{12.355125in}{6.949479in}}%
\pgfpathlineto{\pgfqpoint{12.355599in}{6.939176in}}%
\pgfpathlineto{\pgfqpoint{12.357023in}{6.935501in}}%
\pgfpathlineto{\pgfqpoint{12.357498in}{6.937458in}}%
\pgfpathlineto{\pgfqpoint{12.361770in}{6.978608in}}%
\pgfpathlineto{\pgfqpoint{12.364618in}{7.034227in}}%
\pgfpathlineto{\pgfqpoint{12.365567in}{7.051960in}}%
\pgfpathlineto{\pgfqpoint{12.366517in}{7.050569in}}%
\pgfpathlineto{\pgfqpoint{12.366991in}{7.052338in}}%
\pgfpathlineto{\pgfqpoint{12.366991in}{7.052338in}}%
\pgfpathlineto{\pgfqpoint{12.366991in}{7.052338in}}%
\pgfpathlineto{\pgfqpoint{12.367466in}{7.049720in}}%
\pgfpathlineto{\pgfqpoint{12.367466in}{7.049720in}}%
\pgfpathlineto{\pgfqpoint{12.367466in}{7.049720in}}%
\pgfpathlineto{\pgfqpoint{12.369365in}{7.065200in}}%
\pgfpathlineto{\pgfqpoint{12.369839in}{7.065074in}}%
\pgfpathlineto{\pgfqpoint{12.371263in}{7.062443in}}%
\pgfpathlineto{\pgfqpoint{12.372213in}{7.064364in}}%
\pgfpathlineto{\pgfqpoint{12.372687in}{7.059625in}}%
\pgfpathlineto{\pgfqpoint{12.373162in}{7.073285in}}%
\pgfpathlineto{\pgfqpoint{12.374111in}{7.066419in}}%
\pgfpathlineto{\pgfqpoint{12.374586in}{7.057247in}}%
\pgfpathlineto{\pgfqpoint{12.375535in}{7.063584in}}%
\pgfpathlineto{\pgfqpoint{12.380757in}{7.031440in}}%
\pgfpathlineto{\pgfqpoint{12.386928in}{6.943574in}}%
\pgfpathlineto{\pgfqpoint{12.388826in}{6.964112in}}%
\pgfpathlineto{\pgfqpoint{12.389301in}{6.954734in}}%
\pgfpathlineto{\pgfqpoint{12.389776in}{6.953860in}}%
\pgfpathlineto{\pgfqpoint{12.394048in}{6.984857in}}%
\pgfpathlineto{\pgfqpoint{12.394522in}{6.982283in}}%
\pgfpathlineto{\pgfqpoint{12.396896in}{6.969585in}}%
\pgfpathlineto{\pgfqpoint{12.399269in}{6.993897in}}%
\pgfpathlineto{\pgfqpoint{12.402117in}{7.025453in}}%
\pgfpathlineto{\pgfqpoint{12.405914in}{7.103092in}}%
\pgfpathlineto{\pgfqpoint{12.406864in}{7.103742in}}%
\pgfpathlineto{\pgfqpoint{12.407813in}{7.115547in}}%
\pgfpathlineto{\pgfqpoint{12.408762in}{7.111992in}}%
\pgfpathlineto{\pgfqpoint{12.412560in}{7.075134in}}%
\pgfpathlineto{\pgfqpoint{12.413034in}{7.081959in}}%
\pgfpathlineto{\pgfqpoint{12.415408in}{7.104921in}}%
\pgfpathlineto{\pgfqpoint{12.416832in}{7.119816in}}%
\pgfpathlineto{\pgfqpoint{12.417781in}{7.112670in}}%
\pgfpathlineto{\pgfqpoint{12.420629in}{7.074797in}}%
\pgfpathlineto{\pgfqpoint{12.421104in}{7.080422in}}%
\pgfpathlineto{\pgfqpoint{12.422528in}{7.048227in}}%
\pgfpathlineto{\pgfqpoint{12.423002in}{7.053960in}}%
\pgfpathlineto{\pgfqpoint{12.423477in}{7.057202in}}%
\pgfpathlineto{\pgfqpoint{12.423477in}{7.057202in}}%
\pgfpathlineto{\pgfqpoint{12.423477in}{7.057202in}}%
\pgfpathlineto{\pgfqpoint{12.424901in}{7.043817in}}%
\pgfpathlineto{\pgfqpoint{12.425376in}{7.049172in}}%
\pgfpathlineto{\pgfqpoint{12.425850in}{7.051418in}}%
\pgfpathlineto{\pgfqpoint{12.426800in}{7.028621in}}%
\pgfpathlineto{\pgfqpoint{12.428224in}{7.032659in}}%
\pgfpathlineto{\pgfqpoint{12.428698in}{7.035206in}}%
\pgfpathlineto{\pgfqpoint{12.428698in}{7.035206in}}%
\pgfpathlineto{\pgfqpoint{12.428698in}{7.035206in}}%
\pgfpathlineto{\pgfqpoint{12.429648in}{7.023909in}}%
\pgfpathlineto{\pgfqpoint{12.430122in}{7.031532in}}%
\pgfpathlineto{\pgfqpoint{12.430597in}{7.038925in}}%
\pgfpathlineto{\pgfqpoint{12.430597in}{7.038925in}}%
\pgfpathlineto{\pgfqpoint{12.430597in}{7.038925in}}%
\pgfpathlineto{\pgfqpoint{12.432496in}{7.011388in}}%
\pgfpathlineto{\pgfqpoint{12.433445in}{7.014812in}}%
\pgfpathlineto{\pgfqpoint{12.436293in}{6.995013in}}%
\pgfpathlineto{\pgfqpoint{12.436768in}{7.001970in}}%
\pgfpathlineto{\pgfqpoint{12.437717in}{6.996243in}}%
\pgfpathlineto{\pgfqpoint{12.438666in}{6.995873in}}%
\pgfpathlineto{\pgfqpoint{12.439141in}{6.991288in}}%
\pgfpathlineto{\pgfqpoint{12.439141in}{6.991288in}}%
\pgfpathlineto{\pgfqpoint{12.439141in}{6.991288in}}%
\pgfpathlineto{\pgfqpoint{12.441989in}{7.025543in}}%
\pgfpathlineto{\pgfqpoint{12.442464in}{7.021480in}}%
\pgfpathlineto{\pgfqpoint{12.442938in}{7.018949in}}%
\pgfpathlineto{\pgfqpoint{12.445312in}{7.042867in}}%
\pgfpathlineto{\pgfqpoint{12.446261in}{7.033126in}}%
\pgfpathlineto{\pgfqpoint{12.446736in}{7.037018in}}%
\pgfpathlineto{\pgfqpoint{12.447210in}{7.043797in}}%
\pgfpathlineto{\pgfqpoint{12.447210in}{7.043797in}}%
\pgfpathlineto{\pgfqpoint{12.447210in}{7.043797in}}%
\pgfpathlineto{\pgfqpoint{12.449584in}{7.019209in}}%
\pgfpathlineto{\pgfqpoint{12.452906in}{6.993098in}}%
\pgfpathlineto{\pgfqpoint{12.453381in}{7.001464in}}%
\pgfpathlineto{\pgfqpoint{12.454805in}{6.999514in}}%
\pgfpathlineto{\pgfqpoint{12.455280in}{6.999134in}}%
\pgfpathlineto{\pgfqpoint{12.456704in}{6.985316in}}%
\pgfpathlineto{\pgfqpoint{12.457178in}{6.985575in}}%
\pgfpathlineto{\pgfqpoint{12.457653in}{6.989670in}}%
\pgfpathlineto{\pgfqpoint{12.458128in}{6.988479in}}%
\pgfpathlineto{\pgfqpoint{12.458602in}{6.984278in}}%
\pgfpathlineto{\pgfqpoint{12.459077in}{6.986731in}}%
\pgfpathlineto{\pgfqpoint{12.461925in}{7.027737in}}%
\pgfpathlineto{\pgfqpoint{12.462874in}{7.032102in}}%
\pgfpathlineto{\pgfqpoint{12.463349in}{7.026178in}}%
\pgfpathlineto{\pgfqpoint{12.463349in}{7.026178in}}%
\pgfpathlineto{\pgfqpoint{12.463349in}{7.026178in}}%
\pgfpathlineto{\pgfqpoint{12.464298in}{7.046219in}}%
\pgfpathlineto{\pgfqpoint{12.464773in}{7.037660in}}%
\pgfpathlineto{\pgfqpoint{12.466672in}{7.024158in}}%
\pgfpathlineto{\pgfqpoint{12.467146in}{7.025841in}}%
\pgfpathlineto{\pgfqpoint{12.467146in}{7.025841in}}%
\pgfpathlineto{\pgfqpoint{12.467146in}{7.025841in}}%
\pgfpathlineto{\pgfqpoint{12.467621in}{7.023406in}}%
\pgfpathlineto{\pgfqpoint{12.467621in}{7.023406in}}%
\pgfpathlineto{\pgfqpoint{12.467621in}{7.023406in}}%
\pgfpathlineto{\pgfqpoint{12.468096in}{7.027091in}}%
\pgfpathlineto{\pgfqpoint{12.468096in}{7.027091in}}%
\pgfpathlineto{\pgfqpoint{12.468096in}{7.027091in}}%
\pgfpathlineto{\pgfqpoint{12.469045in}{7.021126in}}%
\pgfpathlineto{\pgfqpoint{12.470944in}{7.041062in}}%
\pgfpathlineto{\pgfqpoint{12.473792in}{7.022553in}}%
\pgfpathlineto{\pgfqpoint{12.474741in}{7.029463in}}%
\pgfpathlineto{\pgfqpoint{12.475216in}{7.024167in}}%
\pgfpathlineto{\pgfqpoint{12.476165in}{7.024557in}}%
\pgfpathlineto{\pgfqpoint{12.484234in}{7.125125in}}%
\pgfpathlineto{\pgfqpoint{12.484709in}{7.121986in}}%
\pgfpathlineto{\pgfqpoint{12.485658in}{7.115652in}}%
\pgfpathlineto{\pgfqpoint{12.486133in}{7.111118in}}%
\pgfpathlineto{\pgfqpoint{12.486608in}{7.124357in}}%
\pgfpathlineto{\pgfqpoint{12.487557in}{7.113030in}}%
\pgfpathlineto{\pgfqpoint{12.489930in}{7.091316in}}%
\pgfpathlineto{\pgfqpoint{12.491354in}{7.106906in}}%
\pgfpathlineto{\pgfqpoint{12.494202in}{7.073604in}}%
\pgfpathlineto{\pgfqpoint{12.495152in}{7.080286in}}%
\pgfpathlineto{\pgfqpoint{12.496576in}{7.078751in}}%
\pgfpathlineto{\pgfqpoint{12.497525in}{7.066615in}}%
\pgfpathlineto{\pgfqpoint{12.497525in}{7.066615in}}%
\pgfpathlineto{\pgfqpoint{12.497525in}{7.066615in}}%
\pgfpathlineto{\pgfqpoint{12.498000in}{7.079093in}}%
\pgfpathlineto{\pgfqpoint{12.498949in}{7.073361in}}%
\pgfpathlineto{\pgfqpoint{12.499424in}{7.069218in}}%
\pgfpathlineto{\pgfqpoint{12.499424in}{7.069218in}}%
\pgfpathlineto{\pgfqpoint{12.499424in}{7.069218in}}%
\pgfpathlineto{\pgfqpoint{12.500373in}{7.078774in}}%
\pgfpathlineto{\pgfqpoint{12.500848in}{7.076863in}}%
\pgfpathlineto{\pgfqpoint{12.503696in}{7.060607in}}%
\pgfpathlineto{\pgfqpoint{12.505120in}{7.079248in}}%
\pgfpathlineto{\pgfqpoint{12.505594in}{7.071399in}}%
\pgfpathlineto{\pgfqpoint{12.506069in}{7.069863in}}%
\pgfpathlineto{\pgfqpoint{12.507018in}{7.061249in}}%
\pgfpathlineto{\pgfqpoint{12.507968in}{7.062449in}}%
\pgfpathlineto{\pgfqpoint{12.514613in}{7.137611in}}%
\pgfpathlineto{\pgfqpoint{12.518885in}{7.082318in}}%
\pgfpathlineto{\pgfqpoint{12.519360in}{7.080655in}}%
\pgfpathlineto{\pgfqpoint{12.521258in}{7.068638in}}%
\pgfpathlineto{\pgfqpoint{12.521733in}{7.074992in}}%
\pgfpathlineto{\pgfqpoint{12.522682in}{7.072658in}}%
\pgfpathlineto{\pgfqpoint{12.523632in}{7.067043in}}%
\pgfpathlineto{\pgfqpoint{12.524106in}{7.068718in}}%
\pgfpathlineto{\pgfqpoint{12.524581in}{7.070178in}}%
\pgfpathlineto{\pgfqpoint{12.525056in}{7.064889in}}%
\pgfpathlineto{\pgfqpoint{12.525530in}{7.066647in}}%
\pgfpathlineto{\pgfqpoint{12.526005in}{7.072197in}}%
\pgfpathlineto{\pgfqpoint{12.526005in}{7.072197in}}%
\pgfpathlineto{\pgfqpoint{12.526005in}{7.072197in}}%
\pgfpathlineto{\pgfqpoint{12.530277in}{7.021733in}}%
\pgfpathlineto{\pgfqpoint{12.533125in}{7.002303in}}%
\pgfpathlineto{\pgfqpoint{12.533600in}{7.012010in}}%
\pgfpathlineto{\pgfqpoint{12.534549in}{7.005105in}}%
\pgfpathlineto{\pgfqpoint{12.536923in}{6.990276in}}%
\pgfpathlineto{\pgfqpoint{12.537397in}{6.994429in}}%
\pgfpathlineto{\pgfqpoint{12.537872in}{6.994709in}}%
\pgfpathlineto{\pgfqpoint{12.538347in}{7.002375in}}%
\pgfpathlineto{\pgfqpoint{12.538347in}{7.002375in}}%
\pgfpathlineto{\pgfqpoint{12.538347in}{7.002375in}}%
\pgfpathlineto{\pgfqpoint{12.538821in}{6.992810in}}%
\pgfpathlineto{\pgfqpoint{12.539296in}{6.994445in}}%
\pgfpathlineto{\pgfqpoint{12.540245in}{7.009999in}}%
\pgfpathlineto{\pgfqpoint{12.540720in}{7.005708in}}%
\pgfpathlineto{\pgfqpoint{12.541195in}{7.002167in}}%
\pgfpathlineto{\pgfqpoint{12.541669in}{7.003152in}}%
\pgfpathlineto{\pgfqpoint{12.542144in}{7.009775in}}%
\pgfpathlineto{\pgfqpoint{12.542619in}{7.008760in}}%
\pgfpathlineto{\pgfqpoint{12.543568in}{6.996528in}}%
\pgfpathlineto{\pgfqpoint{12.544043in}{7.005479in}}%
\pgfpathlineto{\pgfqpoint{12.544517in}{7.002495in}}%
\pgfpathlineto{\pgfqpoint{12.544992in}{7.004034in}}%
\pgfpathlineto{\pgfqpoint{12.545941in}{7.013560in}}%
\pgfpathlineto{\pgfqpoint{12.546416in}{7.012982in}}%
\pgfpathlineto{\pgfqpoint{12.549739in}{6.964304in}}%
\pgfpathlineto{\pgfqpoint{12.550688in}{6.962625in}}%
\pgfpathlineto{\pgfqpoint{12.551637in}{6.972114in}}%
\pgfpathlineto{\pgfqpoint{12.552112in}{6.965787in}}%
\pgfpathlineto{\pgfqpoint{12.552587in}{6.966010in}}%
\pgfpathlineto{\pgfqpoint{12.553061in}{6.977326in}}%
\pgfpathlineto{\pgfqpoint{12.554011in}{6.973658in}}%
\pgfpathlineto{\pgfqpoint{12.554485in}{6.974255in}}%
\pgfpathlineto{\pgfqpoint{12.554960in}{6.972982in}}%
\pgfpathlineto{\pgfqpoint{12.555435in}{6.978155in}}%
\pgfpathlineto{\pgfqpoint{12.556384in}{6.975763in}}%
\pgfpathlineto{\pgfqpoint{12.561131in}{6.895071in}}%
\pgfpathlineto{\pgfqpoint{12.565877in}{6.991425in}}%
\pgfpathlineto{\pgfqpoint{12.568251in}{7.030197in}}%
\pgfpathlineto{\pgfqpoint{12.570149in}{7.038887in}}%
\pgfpathlineto{\pgfqpoint{12.571099in}{7.032170in}}%
\pgfpathlineto{\pgfqpoint{12.571573in}{7.037236in}}%
\pgfpathlineto{\pgfqpoint{12.572048in}{7.038498in}}%
\pgfpathlineto{\pgfqpoint{12.572523in}{7.033194in}}%
\pgfpathlineto{\pgfqpoint{12.572523in}{7.033194in}}%
\pgfpathlineto{\pgfqpoint{12.572523in}{7.033194in}}%
\pgfpathlineto{\pgfqpoint{12.574896in}{7.063994in}}%
\pgfpathlineto{\pgfqpoint{12.575371in}{7.059702in}}%
\pgfpathlineto{\pgfqpoint{12.577269in}{7.094905in}}%
\pgfpathlineto{\pgfqpoint{12.577744in}{7.088203in}}%
\pgfpathlineto{\pgfqpoint{12.578219in}{7.081541in}}%
\pgfpathlineto{\pgfqpoint{12.578219in}{7.081541in}}%
\pgfpathlineto{\pgfqpoint{12.578219in}{7.081541in}}%
\pgfpathlineto{\pgfqpoint{12.579643in}{7.110760in}}%
\pgfpathlineto{\pgfqpoint{12.580117in}{7.106183in}}%
\pgfpathlineto{\pgfqpoint{12.581067in}{7.095717in}}%
\pgfpathlineto{\pgfqpoint{12.581067in}{7.095717in}}%
\pgfpathlineto{\pgfqpoint{12.581067in}{7.095717in}}%
\pgfpathlineto{\pgfqpoint{12.581541in}{7.107338in}}%
\pgfpathlineto{\pgfqpoint{12.581541in}{7.107338in}}%
\pgfpathlineto{\pgfqpoint{12.581541in}{7.107338in}}%
\pgfpathlineto{\pgfqpoint{12.582016in}{7.092161in}}%
\pgfpathlineto{\pgfqpoint{12.583440in}{7.094701in}}%
\pgfpathlineto{\pgfqpoint{12.583915in}{7.094503in}}%
\pgfpathlineto{\pgfqpoint{12.586288in}{7.058283in}}%
\pgfpathlineto{\pgfqpoint{12.588187in}{7.038957in}}%
\pgfpathlineto{\pgfqpoint{12.588661in}{7.041906in}}%
\pgfpathlineto{\pgfqpoint{12.589136in}{7.032381in}}%
\pgfpathlineto{\pgfqpoint{12.590085in}{7.040463in}}%
\pgfpathlineto{\pgfqpoint{12.590560in}{7.039648in}}%
\pgfpathlineto{\pgfqpoint{12.593408in}{7.054782in}}%
\pgfpathlineto{\pgfqpoint{12.593883in}{7.053272in}}%
\pgfpathlineto{\pgfqpoint{12.594832in}{7.067357in}}%
\pgfpathlineto{\pgfqpoint{12.595307in}{7.056123in}}%
\pgfpathlineto{\pgfqpoint{12.595781in}{7.057871in}}%
\pgfpathlineto{\pgfqpoint{12.599104in}{7.031335in}}%
\pgfpathlineto{\pgfqpoint{12.599579in}{7.032413in}}%
\pgfpathlineto{\pgfqpoint{12.599579in}{7.032413in}}%
\pgfpathlineto{\pgfqpoint{12.599579in}{7.032413in}}%
\pgfpathlineto{\pgfqpoint{12.600053in}{7.029925in}}%
\pgfpathlineto{\pgfqpoint{12.600053in}{7.029925in}}%
\pgfpathlineto{\pgfqpoint{12.600053in}{7.029925in}}%
\pgfpathlineto{\pgfqpoint{12.601952in}{7.041945in}}%
\pgfpathlineto{\pgfqpoint{12.605275in}{7.006248in}}%
\pgfpathlineto{\pgfqpoint{12.606224in}{7.016118in}}%
\pgfpathlineto{\pgfqpoint{12.606699in}{7.012311in}}%
\pgfpathlineto{\pgfqpoint{12.608597in}{6.998216in}}%
\pgfpathlineto{\pgfqpoint{12.609072in}{7.001203in}}%
\pgfpathlineto{\pgfqpoint{12.610021in}{7.003417in}}%
\pgfpathlineto{\pgfqpoint{12.610496in}{7.009841in}}%
\pgfpathlineto{\pgfqpoint{12.612869in}{6.970925in}}%
\pgfpathlineto{\pgfqpoint{12.615243in}{6.941410in}}%
\pgfpathlineto{\pgfqpoint{12.622837in}{7.019747in}}%
\pgfpathlineto{\pgfqpoint{12.623787in}{7.012615in}}%
\pgfpathlineto{\pgfqpoint{12.625685in}{6.997928in}}%
\pgfpathlineto{\pgfqpoint{12.628059in}{7.013808in}}%
\pgfpathlineto{\pgfqpoint{12.628533in}{7.009465in}}%
\pgfpathlineto{\pgfqpoint{12.629483in}{7.013185in}}%
\pgfpathlineto{\pgfqpoint{12.631856in}{7.025456in}}%
\pgfpathlineto{\pgfqpoint{12.632331in}{7.024428in}}%
\pgfpathlineto{\pgfqpoint{12.633280in}{7.018589in}}%
\pgfpathlineto{\pgfqpoint{12.633280in}{7.018589in}}%
\pgfpathlineto{\pgfqpoint{12.633280in}{7.018589in}}%
\pgfpathlineto{\pgfqpoint{12.633755in}{7.025318in}}%
\pgfpathlineto{\pgfqpoint{12.634229in}{7.019077in}}%
\pgfpathlineto{\pgfqpoint{12.635179in}{7.010659in}}%
\pgfpathlineto{\pgfqpoint{12.636128in}{7.013702in}}%
\pgfpathlineto{\pgfqpoint{12.636603in}{7.013540in}}%
\pgfpathlineto{\pgfqpoint{12.643248in}{7.093598in}}%
\pgfpathlineto{\pgfqpoint{12.643723in}{7.102925in}}%
\pgfpathlineto{\pgfqpoint{12.644672in}{7.101135in}}%
\pgfpathlineto{\pgfqpoint{12.647045in}{7.083127in}}%
\pgfpathlineto{\pgfqpoint{12.649419in}{7.051509in}}%
\pgfpathlineto{\pgfqpoint{12.649893in}{7.051183in}}%
\pgfpathlineto{\pgfqpoint{12.650843in}{7.054025in}}%
\pgfpathlineto{\pgfqpoint{12.655115in}{7.005439in}}%
\pgfpathlineto{\pgfqpoint{12.655589in}{7.007604in}}%
\pgfpathlineto{\pgfqpoint{12.656539in}{6.996069in}}%
\pgfpathlineto{\pgfqpoint{12.657013in}{7.004615in}}%
\pgfpathlineto{\pgfqpoint{12.657488in}{7.003959in}}%
\pgfpathlineto{\pgfqpoint{12.657963in}{6.997957in}}%
\pgfpathlineto{\pgfqpoint{12.657963in}{6.997957in}}%
\pgfpathlineto{\pgfqpoint{12.657963in}{6.997957in}}%
\pgfpathlineto{\pgfqpoint{12.658437in}{7.006842in}}%
\pgfpathlineto{\pgfqpoint{12.658912in}{7.000225in}}%
\pgfpathlineto{\pgfqpoint{12.659387in}{6.988823in}}%
\pgfpathlineto{\pgfqpoint{12.660336in}{6.999430in}}%
\pgfpathlineto{\pgfqpoint{12.663659in}{7.027894in}}%
\pgfpathlineto{\pgfqpoint{12.664608in}{7.015049in}}%
\pgfpathlineto{\pgfqpoint{12.665557in}{7.021308in}}%
\pgfpathlineto{\pgfqpoint{12.666507in}{7.025532in}}%
\pgfpathlineto{\pgfqpoint{12.666507in}{7.025532in}}%
\pgfpathlineto{\pgfqpoint{12.666507in}{7.025532in}}%
\pgfpathlineto{\pgfqpoint{12.667931in}{7.014198in}}%
\pgfpathlineto{\pgfqpoint{12.668405in}{7.019155in}}%
\pgfpathlineto{\pgfqpoint{12.668880in}{7.019274in}}%
\pgfpathlineto{\pgfqpoint{12.670779in}{7.036739in}}%
\pgfpathlineto{\pgfqpoint{12.671253in}{7.034081in}}%
\pgfpathlineto{\pgfqpoint{12.674576in}{7.075903in}}%
\pgfpathlineto{\pgfqpoint{12.676000in}{7.085786in}}%
\pgfpathlineto{\pgfqpoint{12.676950in}{7.099913in}}%
\pgfpathlineto{\pgfqpoint{12.677424in}{7.094019in}}%
\pgfpathlineto{\pgfqpoint{12.677899in}{7.079203in}}%
\pgfpathlineto{\pgfqpoint{12.678848in}{7.086393in}}%
\pgfpathlineto{\pgfqpoint{12.679323in}{7.085166in}}%
\pgfpathlineto{\pgfqpoint{12.680747in}{7.066735in}}%
\pgfpathlineto{\pgfqpoint{12.681222in}{7.078099in}}%
\pgfpathlineto{\pgfqpoint{12.682171in}{7.077363in}}%
\pgfpathlineto{\pgfqpoint{12.683595in}{7.070235in}}%
\pgfpathlineto{\pgfqpoint{12.684070in}{7.072001in}}%
\pgfpathlineto{\pgfqpoint{12.685968in}{7.085550in}}%
\pgfpathlineto{\pgfqpoint{12.687867in}{7.084241in}}%
\pgfpathlineto{\pgfqpoint{12.688342in}{7.091111in}}%
\pgfpathlineto{\pgfqpoint{12.688816in}{7.087656in}}%
\pgfpathlineto{\pgfqpoint{12.690715in}{7.070881in}}%
\pgfpathlineto{\pgfqpoint{12.691190in}{7.073311in}}%
\pgfpathlineto{\pgfqpoint{12.694038in}{7.046390in}}%
\pgfpathlineto{\pgfqpoint{12.696886in}{7.026760in}}%
\pgfpathlineto{\pgfqpoint{12.697360in}{7.034641in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{7.075137in}}%
\pgfpathlineto{\pgfqpoint{12.699734in}{7.072572in}}%
\pgfpathlineto{\pgfqpoint{12.702107in}{7.105055in}}%
\pgfpathlineto{\pgfqpoint{12.703056in}{7.121803in}}%
\pgfpathlineto{\pgfqpoint{12.704006in}{7.120716in}}%
\pgfpathlineto{\pgfqpoint{12.704480in}{7.116327in}}%
\pgfpathlineto{\pgfqpoint{12.704480in}{7.116327in}}%
\pgfpathlineto{\pgfqpoint{12.704480in}{7.116327in}}%
\pgfpathlineto{\pgfqpoint{12.705904in}{7.138135in}}%
\pgfpathlineto{\pgfqpoint{12.706854in}{7.136491in}}%
\pgfpathlineto{\pgfqpoint{12.707328in}{7.140210in}}%
\pgfpathlineto{\pgfqpoint{12.709227in}{7.120272in}}%
\pgfpathlineto{\pgfqpoint{12.709702in}{7.122044in}}%
\pgfpathlineto{\pgfqpoint{12.710176in}{7.124455in}}%
\pgfpathlineto{\pgfqpoint{12.712550in}{7.106501in}}%
\pgfpathlineto{\pgfqpoint{12.713974in}{7.106136in}}%
\pgfpathlineto{\pgfqpoint{12.714448in}{7.108946in}}%
\pgfpathlineto{\pgfqpoint{12.717771in}{7.053597in}}%
\pgfpathlineto{\pgfqpoint{12.720144in}{7.021896in}}%
\pgfpathlineto{\pgfqpoint{12.721568in}{7.024077in}}%
\pgfpathlineto{\pgfqpoint{12.724891in}{7.060653in}}%
\pgfpathlineto{\pgfqpoint{12.725366in}{7.053178in}}%
\pgfpathlineto{\pgfqpoint{12.725840in}{7.046280in}}%
\pgfpathlineto{\pgfqpoint{12.725840in}{7.046280in}}%
\pgfpathlineto{\pgfqpoint{12.725840in}{7.046280in}}%
\pgfpathlineto{\pgfqpoint{12.727739in}{7.073406in}}%
\pgfpathlineto{\pgfqpoint{12.728688in}{7.072411in}}%
\pgfpathlineto{\pgfqpoint{12.729163in}{7.066850in}}%
\pgfpathlineto{\pgfqpoint{12.729163in}{7.066850in}}%
\pgfpathlineto{\pgfqpoint{12.729163in}{7.066850in}}%
\pgfpathlineto{\pgfqpoint{12.731062in}{7.078424in}}%
\pgfpathlineto{\pgfqpoint{12.733435in}{7.062582in}}%
\pgfpathlineto{\pgfqpoint{12.734859in}{7.064949in}}%
\pgfpathlineto{\pgfqpoint{12.735334in}{7.064155in}}%
\pgfpathlineto{\pgfqpoint{12.738182in}{7.041507in}}%
\pgfpathlineto{\pgfqpoint{12.738656in}{7.042076in}}%
\pgfpathlineto{\pgfqpoint{12.739606in}{7.045352in}}%
\pgfpathlineto{\pgfqpoint{12.740555in}{7.060326in}}%
\pgfpathlineto{\pgfqpoint{12.741504in}{7.056613in}}%
\pgfpathlineto{\pgfqpoint{12.743403in}{7.044195in}}%
\pgfpathlineto{\pgfqpoint{12.745776in}{7.067613in}}%
\pgfpathlineto{\pgfqpoint{12.747675in}{7.052273in}}%
\pgfpathlineto{\pgfqpoint{12.749099in}{7.067348in}}%
\pgfpathlineto{\pgfqpoint{12.749574in}{7.060743in}}%
\pgfpathlineto{\pgfqpoint{12.750048in}{7.059929in}}%
\pgfpathlineto{\pgfqpoint{12.750523in}{7.068037in}}%
\pgfpathlineto{\pgfqpoint{12.751472in}{7.067387in}}%
\pgfpathlineto{\pgfqpoint{12.752422in}{7.050095in}}%
\pgfpathlineto{\pgfqpoint{12.753371in}{7.054591in}}%
\pgfpathlineto{\pgfqpoint{12.756219in}{7.074679in}}%
\pgfpathlineto{\pgfqpoint{12.757168in}{7.066032in}}%
\pgfpathlineto{\pgfqpoint{12.758118in}{7.072671in}}%
\pgfpathlineto{\pgfqpoint{12.758592in}{7.079175in}}%
\pgfpathlineto{\pgfqpoint{12.759067in}{7.076265in}}%
\pgfpathlineto{\pgfqpoint{12.759067in}{7.076265in}}%
\pgfpathlineto{\pgfqpoint{12.759542in}{7.071787in}}%
\pgfpathlineto{\pgfqpoint{12.759542in}{7.071787in}}%
\pgfpathlineto{\pgfqpoint{12.759542in}{7.071787in}}%
\pgfpathlineto{\pgfqpoint{12.760016in}{7.079371in}}%
\pgfpathlineto{\pgfqpoint{12.760491in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{12.760966in}{7.064438in}}%
\pgfpathlineto{\pgfqpoint{12.762390in}{7.064696in}}%
\pgfpathlineto{\pgfqpoint{12.762864in}{7.065671in}}%
\pgfpathlineto{\pgfqpoint{12.763814in}{7.083029in}}%
\pgfpathlineto{\pgfqpoint{12.764763in}{7.079895in}}%
\pgfpathlineto{\pgfqpoint{12.765238in}{7.074395in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{7.077906in}}%
\pgfpathlineto{\pgfqpoint{12.766187in}{7.081961in}}%
\pgfpathlineto{\pgfqpoint{12.768560in}{7.051390in}}%
\pgfpathlineto{\pgfqpoint{12.770459in}{7.071769in}}%
\pgfpathlineto{\pgfqpoint{12.770934in}{7.066973in}}%
\pgfpathlineto{\pgfqpoint{12.770934in}{7.066973in}}%
\pgfpathlineto{\pgfqpoint{12.770934in}{7.066973in}}%
\pgfpathlineto{\pgfqpoint{12.771883in}{7.084445in}}%
\pgfpathlineto{\pgfqpoint{12.772358in}{7.080884in}}%
\pgfpathlineto{\pgfqpoint{12.773307in}{7.071700in}}%
\pgfpathlineto{\pgfqpoint{12.773782in}{7.079858in}}%
\pgfpathlineto{\pgfqpoint{12.776630in}{7.120656in}}%
\pgfpathlineto{\pgfqpoint{12.779478in}{7.321595in}}%
\pgfpathlineto{\pgfqpoint{12.783275in}{7.859322in}}%
\pgfpathlineto{\pgfqpoint{12.786598in}{8.296024in}}%
\pgfpathlineto{\pgfqpoint{12.789446in}{8.473429in}}%
\pgfpathlineto{\pgfqpoint{12.789920in}{8.471814in}}%
\pgfpathlineto{\pgfqpoint{12.790870in}{8.558905in}}%
\pgfpathlineto{\pgfqpoint{12.791819in}{8.548502in}}%
\pgfpathlineto{\pgfqpoint{12.792294in}{8.515464in}}%
\pgfpathlineto{\pgfqpoint{12.792294in}{8.515464in}}%
\pgfpathlineto{\pgfqpoint{12.792294in}{8.515464in}}%
\pgfpathlineto{\pgfqpoint{12.795142in}{8.678632in}}%
\pgfpathlineto{\pgfqpoint{12.795616in}{8.663113in}}%
\pgfpathlineto{\pgfqpoint{12.797515in}{8.377548in}}%
\pgfpathlineto{\pgfqpoint{12.798939in}{8.424827in}}%
\pgfpathlineto{\pgfqpoint{12.799414in}{8.463827in}}%
\pgfpathlineto{\pgfqpoint{12.799888in}{8.304054in}}%
\pgfpathlineto{\pgfqpoint{12.800838in}{8.343943in}}%
\pgfpathlineto{\pgfqpoint{12.802736in}{8.494753in}}%
\pgfpathlineto{\pgfqpoint{12.803211in}{8.490813in}}%
\pgfpathlineto{\pgfqpoint{12.803686in}{8.504176in}}%
\pgfpathlineto{\pgfqpoint{12.803686in}{8.504176in}}%
\pgfpathlineto{\pgfqpoint{12.803686in}{8.504176in}}%
\pgfpathlineto{\pgfqpoint{12.805110in}{8.396055in}}%
\pgfpathlineto{\pgfqpoint{12.806059in}{8.446596in}}%
\pgfpathlineto{\pgfqpoint{12.807958in}{8.588178in}}%
\pgfpathlineto{\pgfqpoint{12.809382in}{8.261110in}}%
\pgfpathlineto{\pgfqpoint{12.809856in}{8.307050in}}%
\pgfpathlineto{\pgfqpoint{12.811755in}{8.183511in}}%
\pgfpathlineto{\pgfqpoint{12.812230in}{8.235253in}}%
\pgfpathlineto{\pgfqpoint{12.812704in}{8.237270in}}%
\pgfpathlineto{\pgfqpoint{12.814603in}{8.555054in}}%
\pgfpathlineto{\pgfqpoint{12.815078in}{8.481459in}}%
\pgfpathlineto{\pgfqpoint{12.815552in}{8.533233in}}%
\pgfpathlineto{\pgfqpoint{12.815552in}{8.533233in}}%
\pgfpathlineto{\pgfqpoint{12.816502in}{8.575638in}}%
\pgfpathlineto{\pgfqpoint{12.816976in}{8.555470in}}%
\pgfpathlineto{\pgfqpoint{12.819350in}{8.491264in}}%
\pgfpathlineto{\pgfqpoint{12.822198in}{8.361168in}}%
\pgfpathlineto{\pgfqpoint{12.822672in}{8.360265in}}%
\pgfpathlineto{\pgfqpoint{12.825046in}{8.620237in}}%
\pgfpathlineto{\pgfqpoint{12.825995in}{8.875220in}}%
\pgfpathmoveto{\pgfqpoint{13.492429in}{6.584562in}}%
\pgfpathlineto{\pgfqpoint{13.492903in}{6.534101in}}%
\pgfpathlineto{\pgfqpoint{13.492903in}{6.534101in}}%
\pgfpathlineto{\pgfqpoint{13.492903in}{6.534101in}}%
\pgfpathlineto{\pgfqpoint{13.494327in}{6.929112in}}%
\pgfpathlineto{\pgfqpoint{13.494802in}{6.834788in}}%
\pgfpathlineto{\pgfqpoint{13.495751in}{7.194084in}}%
\pgfpathlineto{\pgfqpoint{13.496701in}{7.115072in}}%
\pgfpathlineto{\pgfqpoint{13.498125in}{7.080272in}}%
\pgfpathlineto{\pgfqpoint{13.498599in}{7.103765in}}%
\pgfpathlineto{\pgfqpoint{13.499074in}{7.128796in}}%
\pgfpathlineto{\pgfqpoint{13.499549in}{7.126669in}}%
\pgfpathlineto{\pgfqpoint{13.500023in}{7.020374in}}%
\pgfpathlineto{\pgfqpoint{13.501447in}{7.026449in}}%
\pgfpathlineto{\pgfqpoint{13.502871in}{6.984144in}}%
\pgfpathlineto{\pgfqpoint{13.503346in}{6.992537in}}%
\pgfpathlineto{\pgfqpoint{13.505245in}{7.037612in}}%
\pgfpathlineto{\pgfqpoint{13.505719in}{7.028515in}}%
\pgfpathlineto{\pgfqpoint{13.506194in}{7.018303in}}%
\pgfpathlineto{\pgfqpoint{13.507143in}{7.022783in}}%
\pgfpathlineto{\pgfqpoint{13.507618in}{7.022573in}}%
\pgfpathlineto{\pgfqpoint{13.509991in}{7.052472in}}%
\pgfpathlineto{\pgfqpoint{13.510466in}{7.047507in}}%
\pgfpathlineto{\pgfqpoint{13.515687in}{7.017489in}}%
\pgfpathlineto{\pgfqpoint{13.517111in}{7.006550in}}%
\pgfpathlineto{\pgfqpoint{13.519010in}{6.996182in}}%
\pgfpathlineto{\pgfqpoint{13.519485in}{7.001885in}}%
\pgfpathlineto{\pgfqpoint{13.519959in}{7.000448in}}%
\pgfpathlineto{\pgfqpoint{13.519959in}{7.000448in}}%
\pgfpathlineto{\pgfqpoint{13.521383in}{6.991277in}}%
\pgfpathlineto{\pgfqpoint{13.522333in}{7.002321in}}%
\pgfpathlineto{\pgfqpoint{13.522807in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{13.523757in}{6.997945in}}%
\pgfpathlineto{\pgfqpoint{13.524706in}{7.006248in}}%
\pgfpathlineto{\pgfqpoint{13.525655in}{7.003701in}}%
\pgfpathlineto{\pgfqpoint{13.528503in}{6.988534in}}%
\pgfpathlineto{\pgfqpoint{13.531351in}{7.006649in}}%
\pgfpathlineto{\pgfqpoint{13.531826in}{7.005155in}}%
\pgfpathlineto{\pgfqpoint{13.533725in}{7.016754in}}%
\pgfpathlineto{\pgfqpoint{13.534199in}{7.015509in}}%
\pgfpathlineto{\pgfqpoint{13.535623in}{7.023097in}}%
\pgfpathlineto{\pgfqpoint{13.536573in}{7.022461in}}%
\pgfpathlineto{\pgfqpoint{13.537047in}{7.023659in}}%
\pgfpathlineto{\pgfqpoint{13.538471in}{7.003421in}}%
\pgfpathlineto{\pgfqpoint{13.539895in}{7.008599in}}%
\pgfpathlineto{\pgfqpoint{13.542743in}{7.034505in}}%
\pgfpathlineto{\pgfqpoint{13.543218in}{7.028900in}}%
\pgfpathlineto{\pgfqpoint{13.544167in}{7.032622in}}%
\pgfpathlineto{\pgfqpoint{13.545117in}{7.040483in}}%
\pgfpathlineto{\pgfqpoint{13.545591in}{7.047092in}}%
\pgfpathlineto{\pgfqpoint{13.547015in}{7.046088in}}%
\pgfpathlineto{\pgfqpoint{13.551762in}{7.064901in}}%
\pgfpathlineto{\pgfqpoint{13.553661in}{7.059819in}}%
\pgfpathlineto{\pgfqpoint{13.554135in}{7.061586in}}%
\pgfpathlineto{\pgfqpoint{13.556509in}{7.076849in}}%
\pgfpathlineto{\pgfqpoint{13.559357in}{7.098996in}}%
\pgfpathlineto{\pgfqpoint{13.559831in}{7.098628in}}%
\pgfpathlineto{\pgfqpoint{13.560306in}{7.100133in}}%
\pgfpathlineto{\pgfqpoint{13.561730in}{7.105818in}}%
\pgfpathlineto{\pgfqpoint{13.562205in}{7.100217in}}%
\pgfpathlineto{\pgfqpoint{13.562679in}{7.101309in}}%
\pgfpathlineto{\pgfqpoint{13.562679in}{7.101309in}}%
\pgfpathlineto{\pgfqpoint{13.563154in}{7.106915in}}%
\pgfpathlineto{\pgfqpoint{13.564578in}{7.105852in}}%
\pgfpathlineto{\pgfqpoint{13.565053in}{7.103615in}}%
\pgfpathlineto{\pgfqpoint{13.566002in}{7.105555in}}%
\pgfpathlineto{\pgfqpoint{13.566477in}{7.106709in}}%
\pgfpathlineto{\pgfqpoint{13.566952in}{7.105203in}}%
\pgfpathlineto{\pgfqpoint{13.567901in}{7.097653in}}%
\pgfpathlineto{\pgfqpoint{13.568850in}{7.087352in}}%
\pgfpathlineto{\pgfqpoint{13.569325in}{7.094633in}}%
\pgfpathlineto{\pgfqpoint{13.569800in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{13.570274in}{7.088819in}}%
\pgfpathlineto{\pgfqpoint{13.571224in}{7.096313in}}%
\pgfpathlineto{\pgfqpoint{13.571698in}{7.096726in}}%
\pgfpathlineto{\pgfqpoint{13.573122in}{7.084660in}}%
\pgfpathlineto{\pgfqpoint{13.573597in}{7.090024in}}%
\pgfpathlineto{\pgfqpoint{13.576445in}{7.096805in}}%
\pgfpathlineto{\pgfqpoint{13.577394in}{7.104783in}}%
\pgfpathlineto{\pgfqpoint{13.579293in}{7.091921in}}%
\pgfpathlineto{\pgfqpoint{13.580242in}{7.095615in}}%
\pgfpathlineto{\pgfqpoint{13.581192in}{7.105803in}}%
\pgfpathlineto{\pgfqpoint{13.582616in}{7.104784in}}%
\pgfpathlineto{\pgfqpoint{13.583090in}{7.101138in}}%
\pgfpathlineto{\pgfqpoint{13.583090in}{7.101138in}}%
\pgfpathlineto{\pgfqpoint{13.583090in}{7.101138in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{7.118461in}}%
\pgfpathlineto{\pgfqpoint{13.585464in}{7.116890in}}%
\pgfpathlineto{\pgfqpoint{13.585938in}{7.117313in}}%
\pgfpathlineto{\pgfqpoint{13.588312in}{7.096532in}}%
\pgfpathlineto{\pgfqpoint{13.588786in}{7.096047in}}%
\pgfpathlineto{\pgfqpoint{13.594008in}{7.067384in}}%
\pgfpathlineto{\pgfqpoint{13.594957in}{7.078383in}}%
\pgfpathlineto{\pgfqpoint{13.595906in}{7.075274in}}%
\pgfpathlineto{\pgfqpoint{13.597330in}{7.066429in}}%
\pgfpathlineto{\pgfqpoint{13.598754in}{7.077313in}}%
\pgfpathlineto{\pgfqpoint{13.599229in}{7.073635in}}%
\pgfpathlineto{\pgfqpoint{13.599704in}{7.076559in}}%
\pgfpathlineto{\pgfqpoint{13.600178in}{7.074784in}}%
\pgfpathlineto{\pgfqpoint{13.604450in}{7.044367in}}%
\pgfpathlineto{\pgfqpoint{13.605874in}{7.048544in}}%
\pgfpathlineto{\pgfqpoint{13.607298in}{7.044062in}}%
\pgfpathlineto{\pgfqpoint{13.612045in}{7.076325in}}%
\pgfpathlineto{\pgfqpoint{13.612520in}{7.075304in}}%
\pgfpathlineto{\pgfqpoint{13.613944in}{7.059205in}}%
\pgfpathlineto{\pgfqpoint{13.615368in}{7.061197in}}%
\pgfpathlineto{\pgfqpoint{13.617266in}{7.051193in}}%
\pgfpathlineto{\pgfqpoint{13.617741in}{7.055801in}}%
\pgfpathlineto{\pgfqpoint{13.618216in}{7.059310in}}%
\pgfpathlineto{\pgfqpoint{13.618216in}{7.059310in}}%
\pgfpathlineto{\pgfqpoint{13.618216in}{7.059310in}}%
\pgfpathlineto{\pgfqpoint{13.620114in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{13.620589in}{7.059159in}}%
\pgfpathlineto{\pgfqpoint{13.621064in}{7.052796in}}%
\pgfpathlineto{\pgfqpoint{13.623437in}{7.037365in}}%
\pgfpathlineto{\pgfqpoint{13.623912in}{7.038918in}}%
\pgfpathlineto{\pgfqpoint{13.627234in}{7.017551in}}%
\pgfpathlineto{\pgfqpoint{13.629608in}{7.001912in}}%
\pgfpathlineto{\pgfqpoint{13.632930in}{6.983507in}}%
\pgfpathlineto{\pgfqpoint{13.634829in}{6.997009in}}%
\pgfpathlineto{\pgfqpoint{13.640050in}{7.055981in}}%
\pgfpathlineto{\pgfqpoint{13.640525in}{7.051852in}}%
\pgfpathlineto{\pgfqpoint{13.641000in}{7.055263in}}%
\pgfpathlineto{\pgfqpoint{13.641949in}{7.067115in}}%
\pgfpathlineto{\pgfqpoint{13.642898in}{7.062961in}}%
\pgfpathlineto{\pgfqpoint{13.643373in}{7.061805in}}%
\pgfpathlineto{\pgfqpoint{13.645746in}{7.048191in}}%
\pgfpathlineto{\pgfqpoint{13.647645in}{7.055233in}}%
\pgfpathlineto{\pgfqpoint{13.650493in}{7.093470in}}%
\pgfpathlineto{\pgfqpoint{13.650968in}{7.091830in}}%
\pgfpathlineto{\pgfqpoint{13.654290in}{7.091605in}}%
\pgfpathlineto{\pgfqpoint{13.656664in}{7.080495in}}%
\pgfpathlineto{\pgfqpoint{13.657138in}{7.081839in}}%
\pgfpathlineto{\pgfqpoint{13.659512in}{7.099002in}}%
\pgfpathlineto{\pgfqpoint{13.659986in}{7.093680in}}%
\pgfpathlineto{\pgfqpoint{13.660936in}{7.082933in}}%
\pgfpathlineto{\pgfqpoint{13.661885in}{7.083389in}}%
\pgfpathlineto{\pgfqpoint{13.666157in}{7.047300in}}%
\pgfpathlineto{\pgfqpoint{13.667106in}{7.048133in}}%
\pgfpathlineto{\pgfqpoint{13.668530in}{7.053423in}}%
\pgfpathlineto{\pgfqpoint{13.669005in}{7.052726in}}%
\pgfpathlineto{\pgfqpoint{13.669480in}{7.054008in}}%
\pgfpathlineto{\pgfqpoint{13.673277in}{7.025722in}}%
\pgfpathlineto{\pgfqpoint{13.674701in}{7.017516in}}%
\pgfpathlineto{\pgfqpoint{13.675176in}{7.018168in}}%
\pgfpathlineto{\pgfqpoint{13.679448in}{7.062922in}}%
\pgfpathlineto{\pgfqpoint{13.679922in}{7.063967in}}%
\pgfpathlineto{\pgfqpoint{13.682296in}{7.076574in}}%
\pgfpathlineto{\pgfqpoint{13.684194in}{7.092058in}}%
\pgfpathlineto{\pgfqpoint{13.687042in}{7.107976in}}%
\pgfpathlineto{\pgfqpoint{13.687517in}{7.107318in}}%
\pgfpathlineto{\pgfqpoint{13.687992in}{7.110458in}}%
\pgfpathlineto{\pgfqpoint{13.688466in}{7.108106in}}%
\pgfpathlineto{\pgfqpoint{13.688466in}{7.108106in}}%
\pgfpathlineto{\pgfqpoint{13.689416in}{7.106097in}}%
\pgfpathlineto{\pgfqpoint{13.689890in}{7.110774in}}%
\pgfpathlineto{\pgfqpoint{13.690840in}{7.106482in}}%
\pgfpathlineto{\pgfqpoint{13.700808in}{7.058717in}}%
\pgfpathlineto{\pgfqpoint{13.701282in}{7.059700in}}%
\pgfpathlineto{\pgfqpoint{13.701757in}{7.058682in}}%
\pgfpathlineto{\pgfqpoint{13.702706in}{7.045480in}}%
\pgfpathlineto{\pgfqpoint{13.704130in}{7.045928in}}%
\pgfpathlineto{\pgfqpoint{13.704605in}{7.051033in}}%
\pgfpathlineto{\pgfqpoint{13.705080in}{7.046566in}}%
\pgfpathlineto{\pgfqpoint{13.705080in}{7.046566in}}%
\pgfpathlineto{\pgfqpoint{13.705554in}{7.045525in}}%
\pgfpathlineto{\pgfqpoint{13.706029in}{7.048788in}}%
\pgfpathlineto{\pgfqpoint{13.706978in}{7.048107in}}%
\pgfpathlineto{\pgfqpoint{13.707453in}{7.046808in}}%
\pgfpathlineto{\pgfqpoint{13.707453in}{7.046808in}}%
\pgfpathlineto{\pgfqpoint{13.707453in}{7.046808in}}%
\pgfpathlineto{\pgfqpoint{13.709352in}{7.055941in}}%
\pgfpathlineto{\pgfqpoint{13.711250in}{7.072926in}}%
\pgfpathlineto{\pgfqpoint{13.715997in}{7.046266in}}%
\pgfpathlineto{\pgfqpoint{13.716472in}{7.047327in}}%
\pgfpathlineto{\pgfqpoint{13.717896in}{7.042017in}}%
\pgfpathlineto{\pgfqpoint{13.722168in}{7.075048in}}%
\pgfpathlineto{\pgfqpoint{13.722643in}{7.077513in}}%
\pgfpathlineto{\pgfqpoint{13.723117in}{7.076188in}}%
\pgfpathlineto{\pgfqpoint{13.723592in}{7.069294in}}%
\pgfpathlineto{\pgfqpoint{13.724541in}{7.070182in}}%
\pgfpathlineto{\pgfqpoint{13.725491in}{7.079563in}}%
\pgfpathlineto{\pgfqpoint{13.725965in}{7.075035in}}%
\pgfpathlineto{\pgfqpoint{13.729288in}{7.057891in}}%
\pgfpathlineto{\pgfqpoint{13.729763in}{7.061258in}}%
\pgfpathlineto{\pgfqpoint{13.730237in}{7.062720in}}%
\pgfpathlineto{\pgfqpoint{13.730237in}{7.062720in}}%
\pgfpathlineto{\pgfqpoint{13.730237in}{7.062720in}}%
\pgfpathlineto{\pgfqpoint{13.730712in}{7.059571in}}%
\pgfpathlineto{\pgfqpoint{13.731187in}{7.060310in}}%
\pgfpathlineto{\pgfqpoint{13.734984in}{7.085716in}}%
\pgfpathlineto{\pgfqpoint{13.736408in}{7.094975in}}%
\pgfpathlineto{\pgfqpoint{13.736883in}{7.094860in}}%
\pgfpathlineto{\pgfqpoint{13.741155in}{7.071354in}}%
\pgfpathlineto{\pgfqpoint{13.741629in}{7.077501in}}%
\pgfpathlineto{\pgfqpoint{13.742579in}{7.073229in}}%
\pgfpathlineto{\pgfqpoint{13.745427in}{7.055571in}}%
\pgfpathlineto{\pgfqpoint{13.748749in}{7.081306in}}%
\pgfpathlineto{\pgfqpoint{13.749699in}{7.077677in}}%
\pgfpathlineto{\pgfqpoint{13.753021in}{7.062803in}}%
\pgfpathlineto{\pgfqpoint{13.753971in}{7.064736in}}%
\pgfpathlineto{\pgfqpoint{13.754445in}{7.061129in}}%
\pgfpathlineto{\pgfqpoint{13.754445in}{7.061129in}}%
\pgfpathlineto{\pgfqpoint{13.754445in}{7.061129in}}%
\pgfpathlineto{\pgfqpoint{13.756819in}{7.075479in}}%
\pgfpathlineto{\pgfqpoint{13.758243in}{7.081692in}}%
\pgfpathlineto{\pgfqpoint{13.760141in}{7.069288in}}%
\pgfpathlineto{\pgfqpoint{13.760616in}{7.071879in}}%
\pgfpathlineto{\pgfqpoint{13.761091in}{7.073676in}}%
\pgfpathlineto{\pgfqpoint{13.761091in}{7.073676in}}%
\pgfpathlineto{\pgfqpoint{13.761091in}{7.073676in}}%
\pgfpathlineto{\pgfqpoint{13.766312in}{7.048707in}}%
\pgfpathlineto{\pgfqpoint{13.768211in}{7.058689in}}%
\pgfpathlineto{\pgfqpoint{13.771059in}{7.075314in}}%
\pgfpathlineto{\pgfqpoint{13.771533in}{7.078114in}}%
\pgfpathlineto{\pgfqpoint{13.771533in}{7.078114in}}%
\pgfpathlineto{\pgfqpoint{13.771533in}{7.078114in}}%
\pgfpathlineto{\pgfqpoint{13.772008in}{7.073995in}}%
\pgfpathlineto{\pgfqpoint{13.772008in}{7.073995in}}%
\pgfpathlineto{\pgfqpoint{13.772008in}{7.073995in}}%
\pgfpathlineto{\pgfqpoint{13.772957in}{7.081020in}}%
\pgfpathlineto{\pgfqpoint{13.773432in}{7.080280in}}%
\pgfpathlineto{\pgfqpoint{13.773907in}{7.077398in}}%
\pgfpathlineto{\pgfqpoint{13.774381in}{7.078634in}}%
\pgfpathlineto{\pgfqpoint{13.774856in}{7.081746in}}%
\pgfpathlineto{\pgfqpoint{13.774856in}{7.081746in}}%
\pgfpathlineto{\pgfqpoint{13.774856in}{7.081746in}}%
\pgfpathlineto{\pgfqpoint{13.778179in}{7.061821in}}%
\pgfpathlineto{\pgfqpoint{13.779128in}{7.069380in}}%
\pgfpathlineto{\pgfqpoint{13.779603in}{7.066921in}}%
\pgfpathlineto{\pgfqpoint{13.780077in}{7.062309in}}%
\pgfpathlineto{\pgfqpoint{13.780077in}{7.062309in}}%
\pgfpathlineto{\pgfqpoint{13.780077in}{7.062309in}}%
\pgfpathlineto{\pgfqpoint{13.781976in}{7.069711in}}%
\pgfpathlineto{\pgfqpoint{13.782451in}{7.070831in}}%
\pgfpathlineto{\pgfqpoint{13.784824in}{7.082487in}}%
\pgfpathlineto{\pgfqpoint{13.785773in}{7.083601in}}%
\pgfpathlineto{\pgfqpoint{13.788147in}{7.093614in}}%
\pgfpathlineto{\pgfqpoint{13.789096in}{7.091257in}}%
\pgfpathlineto{\pgfqpoint{13.789571in}{7.092867in}}%
\pgfpathlineto{\pgfqpoint{13.790045in}{7.093907in}}%
\pgfpathlineto{\pgfqpoint{13.790995in}{7.092551in}}%
\pgfpathlineto{\pgfqpoint{13.791469in}{7.092021in}}%
\pgfpathlineto{\pgfqpoint{13.791944in}{7.088418in}}%
\pgfpathlineto{\pgfqpoint{13.791944in}{7.088418in}}%
\pgfpathlineto{\pgfqpoint{13.791944in}{7.088418in}}%
\pgfpathlineto{\pgfqpoint{13.792893in}{7.099099in}}%
\pgfpathlineto{\pgfqpoint{13.793843in}{7.092704in}}%
\pgfpathlineto{\pgfqpoint{13.797165in}{7.105893in}}%
\pgfpathlineto{\pgfqpoint{13.798115in}{7.105416in}}%
\pgfpathlineto{\pgfqpoint{13.800963in}{7.081841in}}%
\pgfpathlineto{\pgfqpoint{13.804760in}{7.050160in}}%
\pgfpathlineto{\pgfqpoint{13.807608in}{7.075968in}}%
\pgfpathlineto{\pgfqpoint{13.809981in}{7.084563in}}%
\pgfpathlineto{\pgfqpoint{13.812355in}{7.074324in}}%
\pgfpathlineto{\pgfqpoint{13.813779in}{7.059448in}}%
\pgfpathlineto{\pgfqpoint{13.814253in}{7.064661in}}%
\pgfpathlineto{\pgfqpoint{13.814728in}{7.067273in}}%
\pgfpathlineto{\pgfqpoint{13.815203in}{7.064515in}}%
\pgfpathlineto{\pgfqpoint{13.816152in}{7.053727in}}%
\pgfpathlineto{\pgfqpoint{13.818051in}{7.056946in}}%
\pgfpathlineto{\pgfqpoint{13.820899in}{7.069850in}}%
\pgfpathlineto{\pgfqpoint{13.821373in}{7.069049in}}%
\pgfpathlineto{\pgfqpoint{13.821373in}{7.069049in}}%
\pgfpathlineto{\pgfqpoint{13.821373in}{7.069049in}}%
\pgfpathlineto{\pgfqpoint{13.822797in}{7.077752in}}%
\pgfpathlineto{\pgfqpoint{13.823272in}{7.070694in}}%
\pgfpathlineto{\pgfqpoint{13.824221in}{7.062780in}}%
\pgfpathlineto{\pgfqpoint{13.824696in}{7.069107in}}%
\pgfpathlineto{\pgfqpoint{13.826120in}{7.080918in}}%
\pgfpathlineto{\pgfqpoint{13.826595in}{7.077730in}}%
\pgfpathlineto{\pgfqpoint{13.828019in}{7.082113in}}%
\pgfpathlineto{\pgfqpoint{13.830867in}{7.069885in}}%
\pgfpathlineto{\pgfqpoint{13.833240in}{7.081653in}}%
\pgfpathlineto{\pgfqpoint{13.833715in}{7.077826in}}%
\pgfpathlineto{\pgfqpoint{13.835613in}{7.068850in}}%
\pgfpathlineto{\pgfqpoint{13.836088in}{7.068533in}}%
\pgfpathlineto{\pgfqpoint{13.837037in}{7.072966in}}%
\pgfpathlineto{\pgfqpoint{13.837512in}{7.069492in}}%
\pgfpathlineto{\pgfqpoint{13.838461in}{7.067170in}}%
\pgfpathlineto{\pgfqpoint{13.838936in}{7.067884in}}%
\pgfpathlineto{\pgfqpoint{13.839411in}{7.070373in}}%
\pgfpathlineto{\pgfqpoint{13.840360in}{7.056819in}}%
\pgfpathlineto{\pgfqpoint{13.841309in}{7.062945in}}%
\pgfpathlineto{\pgfqpoint{13.841784in}{7.067534in}}%
\pgfpathlineto{\pgfqpoint{13.842259in}{7.065533in}}%
\pgfpathlineto{\pgfqpoint{13.842259in}{7.065533in}}%
\pgfpathlineto{\pgfqpoint{13.844632in}{7.053721in}}%
\pgfpathlineto{\pgfqpoint{13.845107in}{7.059964in}}%
\pgfpathlineto{\pgfqpoint{13.846056in}{7.057455in}}%
\pgfpathlineto{\pgfqpoint{13.846531in}{7.055858in}}%
\pgfpathlineto{\pgfqpoint{13.847005in}{7.056126in}}%
\pgfpathlineto{\pgfqpoint{13.849853in}{7.079049in}}%
\pgfpathlineto{\pgfqpoint{13.851277in}{7.071854in}}%
\pgfpathlineto{\pgfqpoint{13.851752in}{7.076294in}}%
\pgfpathlineto{\pgfqpoint{13.851752in}{7.076294in}}%
\pgfpathlineto{\pgfqpoint{13.851752in}{7.076294in}}%
\pgfpathlineto{\pgfqpoint{13.852701in}{7.070152in}}%
\pgfpathlineto{\pgfqpoint{13.853176in}{7.075342in}}%
\pgfpathlineto{\pgfqpoint{13.853651in}{7.077208in}}%
\pgfpathlineto{\pgfqpoint{13.856973in}{7.050720in}}%
\pgfpathlineto{\pgfqpoint{13.857448in}{7.059423in}}%
\pgfpathlineto{\pgfqpoint{13.858872in}{7.058828in}}%
\pgfpathlineto{\pgfqpoint{13.859821in}{7.054807in}}%
\pgfpathlineto{\pgfqpoint{13.859821in}{7.054807in}}%
\pgfpathlineto{\pgfqpoint{13.859821in}{7.054807in}}%
\pgfpathlineto{\pgfqpoint{13.860296in}{7.059313in}}%
\pgfpathlineto{\pgfqpoint{13.860296in}{7.059313in}}%
\pgfpathlineto{\pgfqpoint{13.860296in}{7.059313in}}%
\pgfpathlineto{\pgfqpoint{13.862670in}{7.038024in}}%
\pgfpathlineto{\pgfqpoint{13.863144in}{7.039278in}}%
\pgfpathlineto{\pgfqpoint{13.865043in}{7.052656in}}%
\pgfpathlineto{\pgfqpoint{13.867891in}{7.039144in}}%
\pgfpathlineto{\pgfqpoint{13.869315in}{7.048069in}}%
\pgfpathlineto{\pgfqpoint{13.873587in}{7.014400in}}%
\pgfpathlineto{\pgfqpoint{13.874062in}{7.014665in}}%
\pgfpathlineto{\pgfqpoint{13.874536in}{7.010483in}}%
\pgfpathlineto{\pgfqpoint{13.875011in}{7.014474in}}%
\pgfpathlineto{\pgfqpoint{13.875011in}{7.014474in}}%
\pgfpathlineto{\pgfqpoint{13.876435in}{7.017715in}}%
\pgfpathlineto{\pgfqpoint{13.878334in}{7.026781in}}%
\pgfpathlineto{\pgfqpoint{13.878808in}{7.022622in}}%
\pgfpathlineto{\pgfqpoint{13.879758in}{7.022869in}}%
\pgfpathlineto{\pgfqpoint{13.881656in}{7.032762in}}%
\pgfpathlineto{\pgfqpoint{13.882131in}{7.028496in}}%
\pgfpathlineto{\pgfqpoint{13.884504in}{7.009258in}}%
\pgfpathlineto{\pgfqpoint{13.884979in}{7.009593in}}%
\pgfpathlineto{\pgfqpoint{13.885454in}{7.013939in}}%
\pgfpathlineto{\pgfqpoint{13.885928in}{7.011359in}}%
\pgfpathlineto{\pgfqpoint{13.885928in}{7.011359in}}%
\pgfpathlineto{\pgfqpoint{13.886878in}{7.005835in}}%
\pgfpathlineto{\pgfqpoint{13.887352in}{7.006416in}}%
\pgfpathlineto{\pgfqpoint{13.888776in}{7.013809in}}%
\pgfpathlineto{\pgfqpoint{13.889251in}{7.008887in}}%
\pgfpathlineto{\pgfqpoint{13.889726in}{7.009151in}}%
\pgfpathlineto{\pgfqpoint{13.891624in}{7.021637in}}%
\pgfpathlineto{\pgfqpoint{13.892099in}{7.021510in}}%
\pgfpathlineto{\pgfqpoint{13.894947in}{7.049814in}}%
\pgfpathlineto{\pgfqpoint{13.895896in}{7.043385in}}%
\pgfpathlineto{\pgfqpoint{13.899219in}{7.057010in}}%
\pgfpathlineto{\pgfqpoint{13.899694in}{7.056189in}}%
\pgfpathlineto{\pgfqpoint{13.901118in}{7.048427in}}%
\pgfpathlineto{\pgfqpoint{13.901592in}{7.050036in}}%
\pgfpathlineto{\pgfqpoint{13.902067in}{7.050829in}}%
\pgfpathlineto{\pgfqpoint{13.902542in}{7.056552in}}%
\pgfpathlineto{\pgfqpoint{13.903016in}{7.053735in}}%
\pgfpathlineto{\pgfqpoint{13.905864in}{7.038163in}}%
\pgfpathlineto{\pgfqpoint{13.906339in}{7.038410in}}%
\pgfpathlineto{\pgfqpoint{13.906814in}{7.025735in}}%
\pgfpathlineto{\pgfqpoint{13.907763in}{7.030694in}}%
\pgfpathlineto{\pgfqpoint{13.909187in}{7.025549in}}%
\pgfpathlineto{\pgfqpoint{13.911086in}{7.037395in}}%
\pgfpathlineto{\pgfqpoint{13.911560in}{7.036601in}}%
\pgfpathlineto{\pgfqpoint{13.912035in}{7.036188in}}%
\pgfpathlineto{\pgfqpoint{13.912510in}{7.032073in}}%
\pgfpathlineto{\pgfqpoint{13.912984in}{7.032262in}}%
\pgfpathlineto{\pgfqpoint{13.915832in}{7.051746in}}%
\pgfpathlineto{\pgfqpoint{13.919155in}{7.073533in}}%
\pgfpathlineto{\pgfqpoint{13.920104in}{7.071602in}}%
\pgfpathlineto{\pgfqpoint{13.923427in}{7.048315in}}%
\pgfpathlineto{\pgfqpoint{13.924376in}{7.049026in}}%
\pgfpathlineto{\pgfqpoint{13.928174in}{7.034881in}}%
\pgfpathlineto{\pgfqpoint{13.930547in}{7.016646in}}%
\pgfpathlineto{\pgfqpoint{13.931022in}{7.017771in}}%
\pgfpathlineto{\pgfqpoint{13.931496in}{7.016501in}}%
\pgfpathlineto{\pgfqpoint{13.931971in}{7.010215in}}%
\pgfpathlineto{\pgfqpoint{13.932920in}{7.011600in}}%
\pgfpathlineto{\pgfqpoint{13.936243in}{7.042679in}}%
\pgfpathlineto{\pgfqpoint{13.939091in}{7.068940in}}%
\pgfpathlineto{\pgfqpoint{13.945262in}{7.030015in}}%
\pgfpathlineto{\pgfqpoint{13.947160in}{7.024764in}}%
\pgfpathlineto{\pgfqpoint{13.947635in}{7.028542in}}%
\pgfpathlineto{\pgfqpoint{13.947635in}{7.028542in}}%
\pgfpathlineto{\pgfqpoint{13.947635in}{7.028542in}}%
\pgfpathlineto{\pgfqpoint{13.948584in}{7.022126in}}%
\pgfpathlineto{\pgfqpoint{13.949059in}{7.027296in}}%
\pgfpathlineto{\pgfqpoint{13.949534in}{7.025353in}}%
\pgfpathlineto{\pgfqpoint{13.949534in}{7.025353in}}%
\pgfpathlineto{\pgfqpoint{13.949534in}{7.025353in}}%
\pgfpathlineto{\pgfqpoint{13.950008in}{7.027600in}}%
\pgfpathlineto{\pgfqpoint{13.950008in}{7.027600in}}%
\pgfpathlineto{\pgfqpoint{13.950008in}{7.027600in}}%
\pgfpathlineto{\pgfqpoint{13.952382in}{7.017766in}}%
\pgfpathlineto{\pgfqpoint{13.953806in}{7.027455in}}%
\pgfpathlineto{\pgfqpoint{13.956654in}{7.066002in}}%
\pgfpathlineto{\pgfqpoint{13.957603in}{7.059499in}}%
\pgfpathlineto{\pgfqpoint{13.958078in}{7.059720in}}%
\pgfpathlineto{\pgfqpoint{13.959502in}{7.062603in}}%
\pgfpathlineto{\pgfqpoint{13.960451in}{7.055674in}}%
\pgfpathlineto{\pgfqpoint{13.960926in}{7.060292in}}%
\pgfpathlineto{\pgfqpoint{13.961400in}{7.061973in}}%
\pgfpathlineto{\pgfqpoint{13.961875in}{7.060578in}}%
\pgfpathlineto{\pgfqpoint{13.963299in}{7.051737in}}%
\pgfpathlineto{\pgfqpoint{13.963774in}{7.056059in}}%
\pgfpathlineto{\pgfqpoint{13.966147in}{7.045222in}}%
\pgfpathlineto{\pgfqpoint{13.967096in}{7.049174in}}%
\pgfpathlineto{\pgfqpoint{13.967571in}{7.047225in}}%
\pgfpathlineto{\pgfqpoint{13.968995in}{7.045948in}}%
\pgfpathlineto{\pgfqpoint{13.972792in}{7.024800in}}%
\pgfpathlineto{\pgfqpoint{13.973267in}{7.028208in}}%
\pgfpathlineto{\pgfqpoint{13.973267in}{7.028208in}}%
\pgfpathlineto{\pgfqpoint{13.973267in}{7.028208in}}%
\pgfpathlineto{\pgfqpoint{13.973742in}{7.023529in}}%
\pgfpathlineto{\pgfqpoint{13.974216in}{7.025913in}}%
\pgfpathlineto{\pgfqpoint{13.974216in}{7.025913in}}%
\pgfpathlineto{\pgfqpoint{13.976590in}{7.032072in}}%
\pgfpathlineto{\pgfqpoint{13.977064in}{7.030135in}}%
\pgfpathlineto{\pgfqpoint{13.977064in}{7.030135in}}%
\pgfpathlineto{\pgfqpoint{13.977064in}{7.030135in}}%
\pgfpathlineto{\pgfqpoint{13.977539in}{7.032333in}}%
\pgfpathlineto{\pgfqpoint{13.978014in}{7.032034in}}%
\pgfpathlineto{\pgfqpoint{13.978488in}{7.029296in}}%
\pgfpathlineto{\pgfqpoint{13.978488in}{7.029296in}}%
\pgfpathlineto{\pgfqpoint{13.978488in}{7.029296in}}%
\pgfpathlineto{\pgfqpoint{13.982286in}{7.051826in}}%
\pgfpathlineto{\pgfqpoint{13.984184in}{7.045672in}}%
\pgfpathlineto{\pgfqpoint{13.984659in}{7.048078in}}%
\pgfpathlineto{\pgfqpoint{13.984659in}{7.048078in}}%
\pgfpathlineto{\pgfqpoint{13.984659in}{7.048078in}}%
\pgfpathlineto{\pgfqpoint{13.987032in}{7.035867in}}%
\pgfpathlineto{\pgfqpoint{13.987507in}{7.038415in}}%
\pgfpathlineto{\pgfqpoint{13.988456in}{7.044499in}}%
\pgfpathlineto{\pgfqpoint{13.989406in}{7.043762in}}%
\pgfpathlineto{\pgfqpoint{13.989880in}{7.047199in}}%
\pgfpathlineto{\pgfqpoint{13.989880in}{7.047199in}}%
\pgfpathlineto{\pgfqpoint{13.989880in}{7.047199in}}%
\pgfpathlineto{\pgfqpoint{13.990355in}{7.040865in}}%
\pgfpathlineto{\pgfqpoint{13.991779in}{7.041460in}}%
\pgfpathlineto{\pgfqpoint{13.992728in}{7.038465in}}%
\pgfpathlineto{\pgfqpoint{13.993203in}{7.037131in}}%
\pgfpathlineto{\pgfqpoint{13.993203in}{7.037131in}}%
\pgfpathlineto{\pgfqpoint{13.993203in}{7.037131in}}%
\pgfpathlineto{\pgfqpoint{13.995576in}{7.041310in}}%
\pgfpathlineto{\pgfqpoint{13.996051in}{7.039825in}}%
\pgfpathlineto{\pgfqpoint{13.997000in}{7.049378in}}%
\pgfpathlineto{\pgfqpoint{13.997950in}{7.047611in}}%
\pgfpathlineto{\pgfqpoint{13.998899in}{7.050651in}}%
\pgfpathlineto{\pgfqpoint{13.999374in}{7.049328in}}%
\pgfpathlineto{\pgfqpoint{14.003171in}{7.028554in}}%
\pgfpathlineto{\pgfqpoint{14.004120in}{7.030065in}}%
\pgfpathlineto{\pgfqpoint{14.006019in}{7.040409in}}%
\pgfpathlineto{\pgfqpoint{14.006494in}{7.036565in}}%
\pgfpathlineto{\pgfqpoint{14.006968in}{7.047795in}}%
\pgfpathlineto{\pgfqpoint{14.008393in}{7.046636in}}%
\pgfpathlineto{\pgfqpoint{14.009817in}{7.060686in}}%
\pgfpathlineto{\pgfqpoint{14.012190in}{7.090319in}}%
\pgfpathlineto{\pgfqpoint{14.014089in}{7.076548in}}%
\pgfpathlineto{\pgfqpoint{14.014563in}{7.079941in}}%
\pgfpathlineto{\pgfqpoint{14.015038in}{7.079083in}}%
\pgfpathlineto{\pgfqpoint{14.015987in}{7.064808in}}%
\pgfpathlineto{\pgfqpoint{14.016937in}{7.071262in}}%
\pgfpathlineto{\pgfqpoint{14.017411in}{7.070226in}}%
\pgfpathlineto{\pgfqpoint{14.018361in}{7.063337in}}%
\pgfpathlineto{\pgfqpoint{14.018835in}{7.066953in}}%
\pgfpathlineto{\pgfqpoint{14.019310in}{7.068759in}}%
\pgfpathlineto{\pgfqpoint{14.019310in}{7.068759in}}%
\pgfpathlineto{\pgfqpoint{14.019310in}{7.068759in}}%
\pgfpathlineto{\pgfqpoint{14.028329in}{7.013065in}}%
\pgfpathlineto{\pgfqpoint{14.028803in}{7.014205in}}%
\pgfpathlineto{\pgfqpoint{14.029278in}{7.019419in}}%
\pgfpathlineto{\pgfqpoint{14.029278in}{7.019419in}}%
\pgfpathlineto{\pgfqpoint{14.029278in}{7.019419in}}%
\pgfpathlineto{\pgfqpoint{14.031651in}{7.002065in}}%
\pgfpathlineto{\pgfqpoint{14.033075in}{7.004890in}}%
\pgfpathlineto{\pgfqpoint{14.033550in}{6.995898in}}%
\pgfpathlineto{\pgfqpoint{14.034499in}{6.997129in}}%
\pgfpathlineto{\pgfqpoint{14.037347in}{7.010686in}}%
\pgfpathlineto{\pgfqpoint{14.039246in}{7.000097in}}%
\pgfpathlineto{\pgfqpoint{14.039721in}{7.002643in}}%
\pgfpathlineto{\pgfqpoint{14.040195in}{7.002741in}}%
\pgfpathlineto{\pgfqpoint{14.040670in}{6.997138in}}%
\pgfpathlineto{\pgfqpoint{14.041619in}{7.002840in}}%
\pgfpathlineto{\pgfqpoint{14.044467in}{7.013879in}}%
\pgfpathlineto{\pgfqpoint{14.044942in}{7.012289in}}%
\pgfpathlineto{\pgfqpoint{14.047790in}{7.030368in}}%
\pgfpathlineto{\pgfqpoint{14.048739in}{7.031583in}}%
\pgfpathlineto{\pgfqpoint{14.049214in}{7.030144in}}%
\pgfpathlineto{\pgfqpoint{14.049689in}{7.025936in}}%
\pgfpathlineto{\pgfqpoint{14.049689in}{7.025936in}}%
\pgfpathlineto{\pgfqpoint{14.049689in}{7.025936in}}%
\pgfpathlineto{\pgfqpoint{14.050163in}{7.032487in}}%
\pgfpathlineto{\pgfqpoint{14.051113in}{7.031694in}}%
\pgfpathlineto{\pgfqpoint{14.053961in}{7.024048in}}%
\pgfpathlineto{\pgfqpoint{14.054435in}{7.023644in}}%
\pgfpathlineto{\pgfqpoint{14.055385in}{7.035013in}}%
\pgfpathlineto{\pgfqpoint{14.056334in}{7.034184in}}%
\pgfpathlineto{\pgfqpoint{14.058233in}{7.024117in}}%
\pgfpathlineto{\pgfqpoint{14.058707in}{7.032606in}}%
\pgfpathlineto{\pgfqpoint{14.059657in}{7.025530in}}%
\pgfpathlineto{\pgfqpoint{14.060131in}{7.021381in}}%
\pgfpathlineto{\pgfqpoint{14.060606in}{7.022061in}}%
\pgfpathlineto{\pgfqpoint{14.060606in}{7.022061in}}%
\pgfpathlineto{\pgfqpoint{14.061555in}{7.026937in}}%
\pgfpathlineto{\pgfqpoint{14.062030in}{7.016893in}}%
\pgfpathlineto{\pgfqpoint{14.063454in}{7.019014in}}%
\pgfpathlineto{\pgfqpoint{14.064403in}{7.016205in}}%
\pgfpathlineto{\pgfqpoint{14.064878in}{7.017471in}}%
\pgfpathlineto{\pgfqpoint{14.068675in}{7.041450in}}%
\pgfpathlineto{\pgfqpoint{14.070574in}{7.058933in}}%
\pgfpathlineto{\pgfqpoint{14.072947in}{7.072649in}}%
\pgfpathlineto{\pgfqpoint{14.073897in}{7.070877in}}%
\pgfpathlineto{\pgfqpoint{14.074371in}{7.072196in}}%
\pgfpathlineto{\pgfqpoint{14.074846in}{7.073599in}}%
\pgfpathlineto{\pgfqpoint{14.074846in}{7.073599in}}%
\pgfpathlineto{\pgfqpoint{14.074846in}{7.073599in}}%
\pgfpathlineto{\pgfqpoint{14.076270in}{7.064385in}}%
\pgfpathlineto{\pgfqpoint{14.076745in}{7.067588in}}%
\pgfpathlineto{\pgfqpoint{14.077219in}{7.068659in}}%
\pgfpathlineto{\pgfqpoint{14.077694in}{7.064630in}}%
\pgfpathlineto{\pgfqpoint{14.077694in}{7.064630in}}%
\pgfpathlineto{\pgfqpoint{14.077694in}{7.064630in}}%
\pgfpathlineto{\pgfqpoint{14.079118in}{7.075694in}}%
\pgfpathlineto{\pgfqpoint{14.079593in}{7.071088in}}%
\pgfpathlineto{\pgfqpoint{14.080067in}{7.067472in}}%
\pgfpathlineto{\pgfqpoint{14.081017in}{7.070870in}}%
\pgfpathlineto{\pgfqpoint{14.081491in}{7.073257in}}%
\pgfpathlineto{\pgfqpoint{14.082441in}{7.072112in}}%
\pgfpathlineto{\pgfqpoint{14.083865in}{7.062830in}}%
\pgfpathlineto{\pgfqpoint{14.084339in}{7.063051in}}%
\pgfpathlineto{\pgfqpoint{14.084814in}{7.061518in}}%
\pgfpathlineto{\pgfqpoint{14.084814in}{7.061518in}}%
\pgfpathlineto{\pgfqpoint{14.084814in}{7.061518in}}%
\pgfpathlineto{\pgfqpoint{14.087187in}{7.075285in}}%
\pgfpathlineto{\pgfqpoint{14.088611in}{7.072951in}}%
\pgfpathlineto{\pgfqpoint{14.089086in}{7.072595in}}%
\pgfpathlineto{\pgfqpoint{14.090510in}{7.060149in}}%
\pgfpathlineto{\pgfqpoint{14.090985in}{7.060943in}}%
\pgfpathlineto{\pgfqpoint{14.091459in}{7.066412in}}%
\pgfpathlineto{\pgfqpoint{14.092409in}{7.061216in}}%
\pgfpathlineto{\pgfqpoint{14.092883in}{7.063629in}}%
\pgfpathlineto{\pgfqpoint{14.092883in}{7.063629in}}%
\pgfpathlineto{\pgfqpoint{14.092883in}{7.063629in}}%
\pgfpathlineto{\pgfqpoint{14.094307in}{7.055117in}}%
\pgfpathlineto{\pgfqpoint{14.094782in}{7.056163in}}%
\pgfpathlineto{\pgfqpoint{14.097630in}{7.082723in}}%
\pgfpathlineto{\pgfqpoint{14.099529in}{7.115388in}}%
\pgfpathlineto{\pgfqpoint{14.101427in}{7.145459in}}%
\pgfpathlineto{\pgfqpoint{14.101902in}{7.140305in}}%
\pgfpathlineto{\pgfqpoint{14.102377in}{7.136214in}}%
\pgfpathlineto{\pgfqpoint{14.103326in}{7.138532in}}%
\pgfpathlineto{\pgfqpoint{14.104275in}{7.143284in}}%
\pgfpathlineto{\pgfqpoint{14.107123in}{7.097552in}}%
\pgfpathlineto{\pgfqpoint{14.109022in}{7.064644in}}%
\pgfpathlineto{\pgfqpoint{14.112345in}{7.019139in}}%
\pgfpathlineto{\pgfqpoint{14.114243in}{7.016357in}}%
\pgfpathlineto{\pgfqpoint{14.116142in}{7.031304in}}%
\pgfpathlineto{\pgfqpoint{14.116617in}{7.029642in}}%
\pgfpathlineto{\pgfqpoint{14.118041in}{7.025393in}}%
\pgfpathlineto{\pgfqpoint{14.118515in}{7.026772in}}%
\pgfpathlineto{\pgfqpoint{14.118990in}{7.029631in}}%
\pgfpathlineto{\pgfqpoint{14.119465in}{7.027469in}}%
\pgfpathlineto{\pgfqpoint{14.119939in}{7.024907in}}%
\pgfpathlineto{\pgfqpoint{14.120889in}{7.026220in}}%
\pgfpathlineto{\pgfqpoint{14.121838in}{7.029759in}}%
\pgfpathlineto{\pgfqpoint{14.122313in}{7.028238in}}%
\pgfpathlineto{\pgfqpoint{14.125161in}{7.013087in}}%
\pgfpathlineto{\pgfqpoint{14.126585in}{7.018213in}}%
\pgfpathlineto{\pgfqpoint{14.127059in}{7.012314in}}%
\pgfpathlineto{\pgfqpoint{14.128009in}{7.017929in}}%
\pgfpathlineto{\pgfqpoint{14.128483in}{7.019884in}}%
\pgfpathlineto{\pgfqpoint{14.128483in}{7.019884in}}%
\pgfpathlineto{\pgfqpoint{14.128483in}{7.019884in}}%
\pgfpathlineto{\pgfqpoint{14.129907in}{7.012324in}}%
\pgfpathlineto{\pgfqpoint{14.130382in}{7.016953in}}%
\pgfpathlineto{\pgfqpoint{14.130857in}{7.015342in}}%
\pgfpathlineto{\pgfqpoint{14.131806in}{7.006042in}}%
\pgfpathlineto{\pgfqpoint{14.132281in}{7.006640in}}%
\pgfpathlineto{\pgfqpoint{14.133230in}{7.009108in}}%
\pgfpathlineto{\pgfqpoint{14.133230in}{7.009108in}}%
\pgfpathlineto{\pgfqpoint{14.133230in}{7.009108in}}%
\pgfpathlineto{\pgfqpoint{14.133705in}{7.006198in}}%
\pgfpathlineto{\pgfqpoint{14.134179in}{7.009096in}}%
\pgfpathlineto{\pgfqpoint{14.134654in}{7.010720in}}%
\pgfpathlineto{\pgfqpoint{14.137977in}{6.989855in}}%
\pgfpathlineto{\pgfqpoint{14.138451in}{6.990145in}}%
\pgfpathlineto{\pgfqpoint{14.142723in}{7.015180in}}%
\pgfpathlineto{\pgfqpoint{14.143673in}{7.023844in}}%
\pgfpathlineto{\pgfqpoint{14.144622in}{7.022617in}}%
\pgfpathlineto{\pgfqpoint{14.145097in}{7.022718in}}%
\pgfpathlineto{\pgfqpoint{14.146046in}{7.029700in}}%
\pgfpathlineto{\pgfqpoint{14.146521in}{7.025430in}}%
\pgfpathlineto{\pgfqpoint{14.148419in}{7.022200in}}%
\pgfpathlineto{\pgfqpoint{14.149369in}{7.026903in}}%
\pgfpathlineto{\pgfqpoint{14.150318in}{7.030473in}}%
\pgfpathlineto{\pgfqpoint{14.150793in}{7.028939in}}%
\pgfpathlineto{\pgfqpoint{14.154115in}{7.066304in}}%
\pgfpathlineto{\pgfqpoint{14.156014in}{7.059988in}}%
\pgfpathlineto{\pgfqpoint{14.156489in}{7.051954in}}%
\pgfpathlineto{\pgfqpoint{14.157438in}{7.052283in}}%
\pgfpathlineto{\pgfqpoint{14.159337in}{7.062125in}}%
\pgfpathlineto{\pgfqpoint{14.159812in}{7.059678in}}%
\pgfpathlineto{\pgfqpoint{14.159812in}{7.059678in}}%
\pgfpathlineto{\pgfqpoint{14.159812in}{7.059678in}}%
\pgfpathlineto{\pgfqpoint{14.163134in}{7.085392in}}%
\pgfpathlineto{\pgfqpoint{14.163609in}{7.083242in}}%
\pgfpathlineto{\pgfqpoint{14.164558in}{7.072991in}}%
\pgfpathlineto{\pgfqpoint{14.165508in}{7.073965in}}%
\pgfpathlineto{\pgfqpoint{14.165982in}{7.075915in}}%
\pgfpathlineto{\pgfqpoint{14.165982in}{7.075915in}}%
\pgfpathlineto{\pgfqpoint{14.165982in}{7.075915in}}%
\pgfpathlineto{\pgfqpoint{14.168356in}{7.067411in}}%
\pgfpathlineto{\pgfqpoint{14.168830in}{7.067569in}}%
\pgfpathlineto{\pgfqpoint{14.170254in}{7.066227in}}%
\pgfpathlineto{\pgfqpoint{14.172153in}{7.060467in}}%
\pgfpathlineto{\pgfqpoint{14.175476in}{7.026886in}}%
\pgfpathlineto{\pgfqpoint{14.176425in}{7.032134in}}%
\pgfpathlineto{\pgfqpoint{14.178324in}{7.021874in}}%
\pgfpathlineto{\pgfqpoint{14.179748in}{7.028373in}}%
\pgfpathlineto{\pgfqpoint{14.183545in}{7.003938in}}%
\pgfpathlineto{\pgfqpoint{14.184494in}{7.000853in}}%
\pgfpathlineto{\pgfqpoint{14.184969in}{7.002225in}}%
\pgfpathlineto{\pgfqpoint{14.185444in}{7.003171in}}%
\pgfpathlineto{\pgfqpoint{14.187817in}{6.984351in}}%
\pgfpathlineto{\pgfqpoint{14.188292in}{6.985233in}}%
\pgfpathlineto{\pgfqpoint{14.190190in}{6.979180in}}%
\pgfpathlineto{\pgfqpoint{14.190665in}{6.983126in}}%
\pgfpathlineto{\pgfqpoint{14.191140in}{6.983658in}}%
\pgfpathlineto{\pgfqpoint{14.198260in}{7.057110in}}%
\pgfpathlineto{\pgfqpoint{14.199684in}{8.475013in}}%
\pgfpathlineto{\pgfqpoint{14.201108in}{9.468481in}}%
\pgfpathlineto{\pgfqpoint{14.201108in}{9.468481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.682421in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{5.690996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{5.690996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{9.648361in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{9.648361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.665083in,y=9.731695in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_0 = \)1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{0.747745in}{4.723361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{0.747745in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.674088in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379682in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{1.379682in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379682in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.306025in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108840in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{2.108840in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108840in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.035183in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837999in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{2.837999in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837999in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.764341in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567157in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{3.567157in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567157in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.493500in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296315in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{4.296315in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296315in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.222658in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782421in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.684211in,y=0.355093in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.765083in,y=0.280485in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{0.901369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{0.901369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365028in,y=0.853175in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{1.399220in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{1.399220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{1.399220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=1.351025in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{1.897071in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{1.897071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{1.897071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=1.848876in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{2.394921in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{2.394921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{2.394921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=2.346727in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{2.892772in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{2.892772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{2.892772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=2.844577in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{3.390622in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{3.390622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{3.390622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=3.342428in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{3.888473in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{3.888473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{3.888473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=3.840279in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{4.386324in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{4.386324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747745in}{4.386324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.473053in,y=4.338129in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309472in,y=2.744679in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{1.859314in}}%
\pgfpathlineto{\pgfqpoint{0.748231in}{1.903223in}}%
\pgfpathlineto{\pgfqpoint{0.748717in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{0.748717in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{0.751634in}{1.690575in}}%
\pgfpathlineto{\pgfqpoint{0.752606in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{0.753092in}{1.691236in}}%
\pgfpathlineto{\pgfqpoint{0.754064in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{0.754550in}{1.697326in}}%
\pgfpathlineto{\pgfqpoint{0.755037in}{1.694843in}}%
\pgfpathlineto{\pgfqpoint{0.755523in}{1.718720in}}%
\pgfpathlineto{\pgfqpoint{0.756495in}{1.714207in}}%
\pgfpathlineto{\pgfqpoint{0.763786in}{1.624458in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{0.764759in}{1.626829in}}%
\pgfpathlineto{\pgfqpoint{0.769134in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{0.769620in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{0.771078in}{1.563308in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{1.561965in}}%
\pgfpathlineto{\pgfqpoint{0.772050in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{0.774481in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{1.558892in}}%
\pgfpathlineto{\pgfqpoint{0.784689in}{1.738034in}}%
\pgfpathlineto{\pgfqpoint{0.786147in}{1.726416in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{1.708190in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{1.708190in}}%
\pgfpathlineto{\pgfqpoint{0.786633in}{1.708190in}}%
\pgfpathlineto{\pgfqpoint{0.787119in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{0.788092in}{1.723410in}}%
\pgfpathlineto{\pgfqpoint{0.791008in}{1.653935in}}%
\pgfpathlineto{\pgfqpoint{0.791494in}{1.659128in}}%
\pgfpathlineto{\pgfqpoint{0.793439in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{0.797328in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.797814in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{0.798300in}{1.569121in}}%
\pgfpathlineto{\pgfqpoint{0.798786in}{1.586168in}}%
\pgfpathlineto{\pgfqpoint{0.798786in}{1.586168in}}%
\pgfpathlineto{\pgfqpoint{0.798786in}{1.586168in}}%
\pgfpathlineto{\pgfqpoint{0.799758in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{0.800244in}{1.552384in}}%
\pgfpathlineto{\pgfqpoint{0.800730in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{0.801217in}{1.559499in}}%
\pgfpathlineto{\pgfqpoint{0.801703in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{0.802189in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{0.802675in}{1.582548in}}%
\pgfpathlineto{\pgfqpoint{0.803647in}{1.553477in}}%
\pgfpathlineto{\pgfqpoint{0.806564in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{0.807536in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{0.810939in}{1.549416in}}%
\pgfpathlineto{\pgfqpoint{0.811425in}{1.556989in}}%
\pgfpathlineto{\pgfqpoint{0.814341in}{1.470913in}}%
\pgfpathlineto{\pgfqpoint{0.814827in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{0.815314in}{1.479359in}}%
\pgfpathlineto{\pgfqpoint{0.816286in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{0.816772in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{0.820661in}{1.502208in}}%
\pgfpathlineto{\pgfqpoint{0.821633in}{1.499927in}}%
\pgfpathlineto{\pgfqpoint{0.822119in}{1.492155in}}%
\pgfpathlineto{\pgfqpoint{0.823091in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{0.824063in}{1.515438in}}%
\pgfpathlineto{\pgfqpoint{0.826980in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{0.829411in}{1.536914in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.528063in}}%
\pgfpathlineto{\pgfqpoint{0.832327in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{0.834272in}{1.473587in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{0.837674in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.564058in}}%
\pgfpathlineto{\pgfqpoint{0.839619in}{1.560197in}}%
\pgfpathlineto{\pgfqpoint{0.840105in}{1.572475in}}%
\pgfpathlineto{\pgfqpoint{0.840591in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{0.843022in}{1.514780in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.470992in}}%
\pgfpathlineto{\pgfqpoint{0.848855in}{1.352775in}}%
\pgfpathlineto{\pgfqpoint{0.851285in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{0.853716in}{1.430387in}}%
\pgfpathlineto{\pgfqpoint{0.854688in}{1.455928in}}%
\pgfpathlineto{\pgfqpoint{0.855660in}{1.455207in}}%
\pgfpathlineto{\pgfqpoint{0.856146in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{0.856146in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{0.856146in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{0.858091in}{1.474604in}}%
\pgfpathlineto{\pgfqpoint{0.858577in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{0.861008in}{1.449077in}}%
\pgfpathlineto{\pgfqpoint{0.862466in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{0.864896in}{1.436520in}}%
\pgfpathlineto{\pgfqpoint{0.867327in}{1.473526in}}%
\pgfpathlineto{\pgfqpoint{0.867813in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{0.867813in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{0.867813in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{0.869271in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{0.869757in}{1.475958in}}%
\pgfpathlineto{\pgfqpoint{0.870244in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{0.871216in}{1.475932in}}%
\pgfpathlineto{\pgfqpoint{0.871216in}{1.475932in}}%
\pgfpathlineto{\pgfqpoint{0.872674in}{1.491832in}}%
\pgfpathlineto{\pgfqpoint{0.875105in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{0.875591in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{0.877049in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{0.879480in}{1.461360in}}%
\pgfpathlineto{\pgfqpoint{0.882396in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.510625in}}%
\pgfpathlineto{\pgfqpoint{0.883854in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{0.884341in}{1.513598in}}%
\pgfpathlineto{\pgfqpoint{0.884827in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{0.884827in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{0.884827in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{0.885799in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{0.887743in}{1.529744in}}%
\pgfpathlineto{\pgfqpoint{0.888229in}{1.535635in}}%
\pgfpathlineto{\pgfqpoint{0.893577in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{0.894063in}{1.417072in}}%
\pgfpathlineto{\pgfqpoint{0.894549in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{0.894549in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{0.894549in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.417645in}}%
\pgfpathlineto{\pgfqpoint{0.897952in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{0.899410in}{1.323163in}}%
\pgfpathlineto{\pgfqpoint{0.899896in}{1.339990in}}%
\pgfpathlineto{\pgfqpoint{0.900868in}{1.329174in}}%
\pgfpathlineto{\pgfqpoint{0.903299in}{1.353222in}}%
\pgfpathlineto{\pgfqpoint{0.906701in}{1.301192in}}%
\pgfpathlineto{\pgfqpoint{0.907674in}{1.305253in}}%
\pgfpathlineto{\pgfqpoint{0.910590in}{1.386562in}}%
\pgfpathlineto{\pgfqpoint{0.913507in}{1.503446in}}%
\pgfpathlineto{\pgfqpoint{0.915937in}{1.576534in}}%
\pgfpathlineto{\pgfqpoint{0.916910in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{0.918854in}{1.540915in}}%
\pgfpathlineto{\pgfqpoint{0.919340in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{0.919340in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{0.919340in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{0.919826in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{0.920312in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{0.921285in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{0.921771in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{0.924201in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{0.927118in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{0.927604in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{0.928576in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{0.929062in}{1.482081in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{1.477142in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{1.477142in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{1.477142in}}%
\pgfpathlineto{\pgfqpoint{0.931493in}{1.502682in}}%
\pgfpathlineto{\pgfqpoint{0.931979in}{1.497303in}}%
\pgfpathlineto{\pgfqpoint{0.932465in}{1.496037in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{1.450273in}}%
\pgfpathlineto{\pgfqpoint{0.936840in}{1.408934in}}%
\pgfpathlineto{\pgfqpoint{0.937326in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{0.939270in}{1.465507in}}%
\pgfpathlineto{\pgfqpoint{0.941215in}{1.457327in}}%
\pgfpathlineto{\pgfqpoint{0.943645in}{1.394335in}}%
\pgfpathlineto{\pgfqpoint{0.945104in}{1.412568in}}%
\pgfpathlineto{\pgfqpoint{0.947534in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{0.948020in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{0.951423in}{1.489342in}}%
\pgfpathlineto{\pgfqpoint{0.951909in}{1.488912in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{1.482329in}}%
\pgfpathlineto{\pgfqpoint{0.953368in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.953854in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{0.955798in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{0.956770in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{0.956770in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{0.956770in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{0.957256in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{0.957256in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{0.957256in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{0.962604in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{0.963576in}{1.407099in}}%
\pgfpathlineto{\pgfqpoint{0.966006in}{1.425799in}}%
\pgfpathlineto{\pgfqpoint{0.969895in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{0.970867in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{1.365434in}}%
\pgfpathlineto{\pgfqpoint{0.972812in}{1.344051in}}%
\pgfpathlineto{\pgfqpoint{0.973298in}{1.364375in}}%
\pgfpathlineto{\pgfqpoint{0.977187in}{1.410689in}}%
\pgfpathlineto{\pgfqpoint{0.979617in}{1.482937in}}%
\pgfpathlineto{\pgfqpoint{0.980103in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{0.980589in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{0.981562in}{1.471756in}}%
\pgfpathlineto{\pgfqpoint{0.982048in}{1.472660in}}%
\pgfpathlineto{\pgfqpoint{0.982048in}{1.472660in}}%
\pgfpathlineto{\pgfqpoint{0.982048in}{1.472660in}}%
\pgfpathlineto{\pgfqpoint{0.982534in}{1.470693in}}%
\pgfpathlineto{\pgfqpoint{0.986423in}{1.370459in}}%
\pgfpathlineto{\pgfqpoint{0.987881in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{0.989339in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{0.989825in}{1.303242in}}%
\pgfpathlineto{\pgfqpoint{0.990798in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{1.314979in}}%
\pgfpathlineto{\pgfqpoint{0.992256in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{0.992742in}{1.307397in}}%
\pgfpathlineto{\pgfqpoint{0.993714in}{1.329411in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{0.995173in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{0.995659in}{1.320869in}}%
\pgfpathlineto{\pgfqpoint{0.997117in}{1.338604in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{1.001006in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.355032in}}%
\pgfpathlineto{\pgfqpoint{1.001978in}{1.348670in}}%
\pgfpathlineto{\pgfqpoint{1.003923in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{1.004409in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{1.327916in}}%
\pgfpathlineto{\pgfqpoint{1.005867in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{1.006353in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{1.006839in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{1.006839in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{1.006839in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{1.540446in}}%
\pgfpathlineto{\pgfqpoint{1.015103in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{1.015589in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{1.015589in}{1.527752in}}%
\pgfpathlineto{\pgfqpoint{1.017047in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{1.018992in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{1.021422in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{1.022395in}{1.444940in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{1.023367in}{1.443809in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{1.479524in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{1.029686in}{1.536794in}}%
\pgfpathlineto{\pgfqpoint{1.030172in}{1.532639in}}%
\pgfpathlineto{\pgfqpoint{1.034547in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{1.037950in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{1.040380in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{1.395625in}}%
\pgfpathlineto{\pgfqpoint{1.042325in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{1.042811in}{1.397658in}}%
\pgfpathlineto{\pgfqpoint{1.042811in}{1.397658in}}%
\pgfpathlineto{\pgfqpoint{1.042811in}{1.397658in}}%
\pgfpathlineto{\pgfqpoint{1.044269in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{1.412483in}}%
\pgfpathlineto{\pgfqpoint{1.046214in}{1.419716in}}%
\pgfpathlineto{\pgfqpoint{1.047672in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.050589in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{1.053019in}{1.464305in}}%
\pgfpathlineto{\pgfqpoint{1.055936in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.056422in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{1.060797in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{1.069547in}{1.451166in}}%
\pgfpathlineto{\pgfqpoint{1.071005in}{1.428110in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{1.074408in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.550347in}}%
\pgfpathlineto{\pgfqpoint{1.077811in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{1.508530in}}%
\pgfpathlineto{\pgfqpoint{1.082186in}{1.473839in}}%
\pgfpathlineto{\pgfqpoint{1.083644in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{1.084130in}{1.434728in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{1.439898in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{1.087047in}{1.492123in}}%
\pgfpathlineto{\pgfqpoint{1.087047in}{1.492123in}}%
\pgfpathlineto{\pgfqpoint{1.087047in}{1.492123in}}%
\pgfpathlineto{\pgfqpoint{1.088505in}{1.527968in}}%
\pgfpathlineto{\pgfqpoint{1.088991in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{1.091422in}{1.489881in}}%
\pgfpathlineto{\pgfqpoint{1.091908in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{1.092394in}{1.506513in}}%
\pgfpathlineto{\pgfqpoint{1.092880in}{1.502050in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{1.491515in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{1.491515in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{1.491515in}}%
\pgfpathlineto{\pgfqpoint{1.093852in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.494134in}}%
\pgfpathlineto{\pgfqpoint{1.095796in}{1.490831in}}%
\pgfpathlineto{\pgfqpoint{1.096283in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{1.096283in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{1.096283in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{1.096769in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{1.452174in}}%
\pgfpathlineto{\pgfqpoint{1.102116in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.457197in}}%
\pgfpathlineto{\pgfqpoint{1.104060in}{1.464607in}}%
\pgfpathlineto{\pgfqpoint{1.104546in}{1.472928in}}%
\pgfpathlineto{\pgfqpoint{1.105032in}{1.452599in}}%
\pgfpathlineto{\pgfqpoint{1.106005in}{1.455713in}}%
\pgfpathlineto{\pgfqpoint{1.106491in}{1.466615in}}%
\pgfpathlineto{\pgfqpoint{1.106977in}{1.466116in}}%
\pgfpathlineto{\pgfqpoint{1.107463in}{1.453477in}}%
\pgfpathlineto{\pgfqpoint{1.107949in}{1.461291in}}%
\pgfpathlineto{\pgfqpoint{1.112324in}{1.605745in}}%
\pgfpathlineto{\pgfqpoint{1.112810in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{1.666611in}}%
\pgfpathlineto{\pgfqpoint{1.117185in}{1.733456in}}%
\pgfpathlineto{\pgfqpoint{1.117671in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{1.118643in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{1.119130in}{1.716090in}}%
\pgfpathlineto{\pgfqpoint{1.120102in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{1.120588in}{1.739926in}}%
\pgfpathlineto{\pgfqpoint{1.128366in}{1.603687in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.619478in}}%
\pgfpathlineto{\pgfqpoint{1.130310in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.130796in}{1.512636in}}%
\pgfpathlineto{\pgfqpoint{1.131282in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{1.133227in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{1.137115in}{1.556522in}}%
\pgfpathlineto{\pgfqpoint{1.138088in}{1.537798in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{1.541636in}}%
\pgfpathlineto{\pgfqpoint{1.141490in}{1.593029in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{1.540012in}}%
\pgfpathlineto{\pgfqpoint{1.143435in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{1.143921in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{1.540461in}}%
\pgfpathlineto{\pgfqpoint{1.146351in}{1.539555in}}%
\pgfpathlineto{\pgfqpoint{1.146838in}{1.543498in}}%
\pgfpathlineto{\pgfqpoint{1.147324in}{1.539985in}}%
\pgfpathlineto{\pgfqpoint{1.150240in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{1.153643in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{1.154615in}{1.399857in}}%
\pgfpathlineto{\pgfqpoint{1.156560in}{1.360691in}}%
\pgfpathlineto{\pgfqpoint{1.157046in}{1.359129in}}%
\pgfpathlineto{\pgfqpoint{1.159962in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{1.321414in}}%
\pgfpathlineto{\pgfqpoint{1.160935in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{1.162393in}{1.301792in}}%
\pgfpathlineto{\pgfqpoint{1.163365in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{1.164823in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{1.168712in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{1.169685in}{1.404465in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{1.398655in}}%
\pgfpathlineto{\pgfqpoint{1.173573in}{1.437926in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.437574in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{1.401082in}}%
\pgfpathlineto{\pgfqpoint{1.175518in}{1.423196in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.431874in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{1.177462in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{1.182809in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{1.185240in}{1.474063in}}%
\pgfpathlineto{\pgfqpoint{1.185726in}{1.470745in}}%
\pgfpathlineto{\pgfqpoint{1.185726in}{1.470745in}}%
\pgfpathlineto{\pgfqpoint{1.185726in}{1.470745in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.474659in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.474659in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.474659in}}%
\pgfpathlineto{\pgfqpoint{1.190101in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{1.192045in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{1.192531in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{1.193990in}{1.411966in}}%
\pgfpathlineto{\pgfqpoint{1.194476in}{1.421469in}}%
\pgfpathlineto{\pgfqpoint{1.194962in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{1.195448in}{1.406079in}}%
\pgfpathlineto{\pgfqpoint{1.195934in}{1.418846in}}%
\pgfpathlineto{\pgfqpoint{1.195934in}{1.418846in}}%
\pgfpathlineto{\pgfqpoint{1.197879in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{1.202254in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{1.211976in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.267251in}}%
\pgfpathlineto{\pgfqpoint{1.212948in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{1.213920in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{1.216837in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{1.217323in}{1.334468in}}%
\pgfpathlineto{\pgfqpoint{1.217809in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{1.224128in}{1.463978in}}%
\pgfpathlineto{\pgfqpoint{1.224614in}{1.456119in}}%
\pgfpathlineto{\pgfqpoint{1.227531in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{1.228503in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{1.228989in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{1.231420in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{1.233850in}{1.412877in}}%
\pgfpathlineto{\pgfqpoint{1.234337in}{1.414112in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{1.240170in}{1.528121in}}%
\pgfpathlineto{\pgfqpoint{1.246003in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{1.246489in}{1.458487in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{1.465368in}}%
\pgfpathlineto{\pgfqpoint{1.248434in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.252809in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{1.253295in}{1.531957in}}%
\pgfpathlineto{\pgfqpoint{1.254267in}{1.506521in}}%
\pgfpathlineto{\pgfqpoint{1.254753in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{1.257184in}{1.577078in}}%
\pgfpathlineto{\pgfqpoint{1.257670in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{1.259128in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{1.259614in}{1.551624in}}%
\pgfpathlineto{\pgfqpoint{1.263989in}{1.406881in}}%
\pgfpathlineto{\pgfqpoint{1.264475in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{1.265447in}{1.418455in}}%
\pgfpathlineto{\pgfqpoint{1.265933in}{1.433047in}}%
\pgfpathlineto{\pgfqpoint{1.269336in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{1.269822in}{1.491421in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.500439in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.500439in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.500439in}}%
\pgfpathlineto{\pgfqpoint{1.271767in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.273225in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{1.273711in}{1.445976in}}%
\pgfpathlineto{\pgfqpoint{1.274683in}{1.421029in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{1.276628in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{1.284405in}{1.308700in}}%
\pgfpathlineto{\pgfqpoint{1.285378in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{1.286350in}{1.330907in}}%
\pgfpathlineto{\pgfqpoint{1.286836in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{1.286836in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{1.286836in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{1.290239in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{1.290239in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{1.290239in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{1.294128in}{1.449497in}}%
\pgfpathlineto{\pgfqpoint{1.294614in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.296558in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{1.297044in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{1.298989in}{1.442914in}}%
\pgfpathlineto{\pgfqpoint{1.299475in}{1.447844in}}%
\pgfpathlineto{\pgfqpoint{1.299961in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.397464in}}%
\pgfpathlineto{\pgfqpoint{1.304822in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{1.305308in}{1.443098in}}%
\pgfpathlineto{\pgfqpoint{1.305794in}{1.441982in}}%
\pgfpathlineto{\pgfqpoint{1.306280in}{1.426941in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{1.427989in}}%
\pgfpathlineto{\pgfqpoint{1.308225in}{1.426169in}}%
\pgfpathlineto{\pgfqpoint{1.308711in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{1.309197in}{1.426325in}}%
\pgfpathlineto{\pgfqpoint{1.309683in}{1.424403in}}%
\pgfpathlineto{\pgfqpoint{1.309683in}{1.424403in}}%
\pgfpathlineto{\pgfqpoint{1.309683in}{1.424403in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{1.436605in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{1.576532in}}%
\pgfpathlineto{\pgfqpoint{1.317461in}{1.626820in}}%
\pgfpathlineto{\pgfqpoint{1.317947in}{1.606853in}}%
\pgfpathlineto{\pgfqpoint{1.319891in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{1.320863in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{1.321349in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{1.324752in}{1.531455in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{1.534544in}}%
\pgfpathlineto{\pgfqpoint{1.326210in}{1.536680in}}%
\pgfpathlineto{\pgfqpoint{1.328155in}{1.509710in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{1.511402in}}%
\pgfpathlineto{\pgfqpoint{1.329613in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{1.331072in}{1.508677in}}%
\pgfpathlineto{\pgfqpoint{1.333502in}{1.551130in}}%
\pgfpathlineto{\pgfqpoint{1.333988in}{1.551284in}}%
\pgfpathlineto{\pgfqpoint{1.335933in}{1.539046in}}%
\pgfpathlineto{\pgfqpoint{1.336419in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.338849in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{1.481618in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.489482in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.489482in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.489482in}}%
\pgfpathlineto{\pgfqpoint{1.341280in}{1.470845in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.342252in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.342252in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.342252in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{1.348085in}{1.518801in}}%
\pgfpathlineto{\pgfqpoint{1.348571in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.349057in}{1.528903in}}%
\pgfpathlineto{\pgfqpoint{1.349057in}{1.528903in}}%
\pgfpathlineto{\pgfqpoint{1.349057in}{1.528903in}}%
\pgfpathlineto{\pgfqpoint{1.350030in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{1.351002in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{1.351974in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{1.352460in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{1.352946in}{1.486477in}}%
\pgfpathlineto{\pgfqpoint{1.353919in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{1.513165in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{1.513165in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{1.513165in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{1.356349in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{1.357321in}{1.537536in}}%
\pgfpathlineto{\pgfqpoint{1.357807in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{1.358293in}{1.547774in}}%
\pgfpathlineto{\pgfqpoint{1.359266in}{1.538096in}}%
\pgfpathlineto{\pgfqpoint{1.362182in}{1.477214in}}%
\pgfpathlineto{\pgfqpoint{1.362668in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{1.363641in}{1.458994in}}%
\pgfpathlineto{\pgfqpoint{1.365585in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{1.366071in}{1.467393in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{1.368016in}{1.439543in}}%
\pgfpathlineto{\pgfqpoint{1.371418in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{1.371904in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.372391in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.668686in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{2.456350in}}%
\pgfpathlineto{\pgfqpoint{1.384057in}{2.870212in}}%
\pgfpathlineto{\pgfqpoint{1.385029in}{2.841149in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{2.848345in}}%
\pgfpathlineto{\pgfqpoint{1.387460in}{2.899740in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{2.872268in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{2.872268in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{2.872268in}}%
\pgfpathlineto{\pgfqpoint{1.389890in}{2.938277in}}%
\pgfpathlineto{\pgfqpoint{1.390863in}{2.851558in}}%
\pgfpathlineto{\pgfqpoint{1.391349in}{2.866242in}}%
\pgfpathlineto{\pgfqpoint{1.396210in}{3.165495in}}%
\pgfpathlineto{\pgfqpoint{1.397182in}{3.163512in}}%
\pgfpathlineto{\pgfqpoint{1.399612in}{2.911834in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{2.934929in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{3.000656in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{3.000656in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{3.000656in}}%
\pgfpathlineto{\pgfqpoint{1.402529in}{2.801200in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{2.833564in}}%
\pgfpathlineto{\pgfqpoint{1.406904in}{3.050393in}}%
\pgfpathlineto{\pgfqpoint{1.407390in}{3.056926in}}%
\pgfpathlineto{\pgfqpoint{1.409335in}{3.302655in}}%
\pgfpathlineto{\pgfqpoint{1.410307in}{3.253570in}}%
\pgfpathlineto{\pgfqpoint{1.412251in}{3.013333in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{3.389056in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{3.098539in}}%
\pgfpathlineto{\pgfqpoint{1.417112in}{3.301462in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{3.666752in}}%
\pgfpathlineto{\pgfqpoint{1.421973in}{3.612979in}}%
\pgfpathlineto{\pgfqpoint{1.422945in}{3.651676in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{3.653089in}}%
\pgfpathlineto{\pgfqpoint{1.424404in}{3.760748in}}%
\pgfpathmoveto{\pgfqpoint{1.576555in}{3.363720in}}%
\pgfpathlineto{\pgfqpoint{1.577041in}{2.197641in}}%
\pgfpathlineto{\pgfqpoint{1.577041in}{2.197641in}}%
\pgfpathlineto{\pgfqpoint{1.577041in}{2.197641in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{2.290136in}}%
\pgfpathlineto{\pgfqpoint{1.578499in}{2.228214in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{2.307020in}}%
\pgfpathlineto{\pgfqpoint{1.579958in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{1.589194in}{1.107294in}}%
\pgfpathlineto{\pgfqpoint{1.589680in}{1.132637in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{1.110585in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{1.592596in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{1.594541in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{1.595513in}{1.105356in}}%
\pgfpathlineto{\pgfqpoint{1.597457in}{0.945876in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{1.599888in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{1.602805in}{1.618239in}}%
\pgfpathlineto{\pgfqpoint{1.605721in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{2.000848in}}%
\pgfpathlineto{\pgfqpoint{1.611554in}{2.702363in}}%
\pgfpathlineto{\pgfqpoint{1.612041in}{2.706199in}}%
\pgfpathlineto{\pgfqpoint{1.614471in}{2.874058in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.845382in}}%
\pgfpathlineto{\pgfqpoint{1.616415in}{3.000434in}}%
\pgfpathlineto{\pgfqpoint{1.617388in}{2.795605in}}%
\pgfpathlineto{\pgfqpoint{1.617874in}{2.852707in}}%
\pgfpathlineto{\pgfqpoint{1.618846in}{2.938219in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.921890in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{2.749455in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{2.797901in}}%
\pgfpathlineto{\pgfqpoint{1.623221in}{2.684438in}}%
\pgfpathlineto{\pgfqpoint{1.623707in}{2.801161in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{2.755864in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{2.755864in}}%
\pgfpathlineto{\pgfqpoint{1.627110in}{2.492856in}}%
\pgfpathlineto{\pgfqpoint{1.627596in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{1.627596in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{1.627596in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{1.628082in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{1.628082in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{1.628082in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{1.633429in}{1.480627in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.540236in}}%
\pgfpathlineto{\pgfqpoint{1.635374in}{1.614929in}}%
\pgfpathlineto{\pgfqpoint{1.635860in}{1.558678in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.455275in}}%
\pgfpathlineto{\pgfqpoint{1.637318in}{1.472470in}}%
\pgfpathlineto{\pgfqpoint{1.637804in}{1.620868in}}%
\pgfpathlineto{\pgfqpoint{1.638776in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.641207in}{1.353219in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{1.343426in}}%
\pgfpathlineto{\pgfqpoint{1.642179in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{1.643151in}{1.267367in}}%
\pgfpathlineto{\pgfqpoint{1.643637in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.645096in}{1.528153in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{1.649957in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.653846in}{1.350722in}}%
\pgfpathlineto{\pgfqpoint{1.654332in}{1.352264in}}%
\pgfpathlineto{\pgfqpoint{1.655304in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{1.655790in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{1.051206in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{1.660651in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{1.665512in}{1.734314in}}%
\pgfpathlineto{\pgfqpoint{1.665998in}{1.745516in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{1.739234in}}%
\pgfpathlineto{\pgfqpoint{1.668915in}{2.085545in}}%
\pgfpathlineto{\pgfqpoint{1.669401in}{2.076523in}}%
\pgfpathlineto{\pgfqpoint{1.669887in}{1.958564in}}%
\pgfpathlineto{\pgfqpoint{1.670373in}{2.008361in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{2.217600in}}%
\pgfpathlineto{\pgfqpoint{1.671832in}{2.130704in}}%
\pgfpathlineto{\pgfqpoint{1.673290in}{2.077954in}}%
\pgfpathlineto{\pgfqpoint{1.673776in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{2.190536in}}%
\pgfpathlineto{\pgfqpoint{1.678637in}{1.925814in}}%
\pgfpathlineto{\pgfqpoint{1.682040in}{1.593497in}}%
\pgfpathlineto{\pgfqpoint{1.682526in}{1.669537in}}%
\pgfpathlineto{\pgfqpoint{1.683498in}{1.706951in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{1.645848in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{1.645848in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{1.645848in}}%
\pgfpathlineto{\pgfqpoint{1.690790in}{2.717282in}}%
\pgfpathlineto{\pgfqpoint{1.691276in}{2.643555in}}%
\pgfpathlineto{\pgfqpoint{1.691762in}{2.523968in}}%
\pgfpathlineto{\pgfqpoint{1.692248in}{2.543886in}}%
\pgfpathlineto{\pgfqpoint{1.693220in}{2.739522in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{2.654786in}}%
\pgfpathlineto{\pgfqpoint{1.694678in}{2.673365in}}%
\pgfpathlineto{\pgfqpoint{1.695651in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.698081in}{2.398173in}}%
\pgfpathlineto{\pgfqpoint{1.698567in}{2.409048in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{2.483554in}}%
\pgfpathlineto{\pgfqpoint{1.700026in}{2.416697in}}%
\pgfpathlineto{\pgfqpoint{1.700998in}{2.365005in}}%
\pgfpathlineto{\pgfqpoint{1.701484in}{2.403425in}}%
\pgfpathlineto{\pgfqpoint{1.702942in}{2.453078in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{2.381009in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{2.381009in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{2.381009in}}%
\pgfpathlineto{\pgfqpoint{1.704401in}{2.492863in}}%
\pgfpathlineto{\pgfqpoint{1.704887in}{2.457553in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{2.438507in}}%
\pgfpathlineto{\pgfqpoint{1.706345in}{2.495639in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{2.455428in}}%
\pgfpathlineto{\pgfqpoint{1.707317in}{2.405777in}}%
\pgfpathlineto{\pgfqpoint{1.707803in}{2.450026in}}%
\pgfpathlineto{\pgfqpoint{1.708776in}{2.501521in}}%
\pgfpathlineto{\pgfqpoint{1.709262in}{2.494635in}}%
\pgfpathlineto{\pgfqpoint{1.709748in}{2.487269in}}%
\pgfpathlineto{\pgfqpoint{1.712178in}{2.726870in}}%
\pgfpathlineto{\pgfqpoint{1.712664in}{2.669362in}}%
\pgfpathlineto{\pgfqpoint{1.714609in}{3.127956in}}%
\pgfpathlineto{\pgfqpoint{1.715095in}{3.104092in}}%
\pgfpathlineto{\pgfqpoint{1.715581in}{3.069680in}}%
\pgfpathlineto{\pgfqpoint{1.716553in}{3.178932in}}%
\pgfpathlineto{\pgfqpoint{1.717039in}{3.087765in}}%
\pgfpathlineto{\pgfqpoint{1.717525in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{3.089713in}}%
\pgfpathlineto{\pgfqpoint{1.720928in}{2.603407in}}%
\pgfpathlineto{\pgfqpoint{1.723359in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.725789in}{2.009467in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{2.300644in}}%
\pgfpathlineto{\pgfqpoint{1.727734in}{2.115532in}}%
\pgfpathlineto{\pgfqpoint{1.727734in}{2.115532in}}%
\pgfpathlineto{\pgfqpoint{1.727734in}{2.115532in}}%
\pgfpathlineto{\pgfqpoint{1.729678in}{2.702526in}}%
\pgfpathlineto{\pgfqpoint{1.730164in}{2.674449in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{2.693727in}}%
\pgfpathlineto{\pgfqpoint{1.731622in}{2.789836in}}%
\pgfpathlineto{\pgfqpoint{1.732595in}{2.743532in}}%
\pgfpathlineto{\pgfqpoint{1.733081in}{2.681090in}}%
\pgfpathlineto{\pgfqpoint{1.733567in}{2.700038in}}%
\pgfpathlineto{\pgfqpoint{1.733567in}{2.700038in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{2.751317in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{2.751317in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{2.751317in}}%
\pgfpathlineto{\pgfqpoint{1.735511in}{2.588385in}}%
\pgfpathlineto{\pgfqpoint{1.735997in}{2.660038in}}%
\pgfpathlineto{\pgfqpoint{1.736484in}{2.601892in}}%
\pgfpathlineto{\pgfqpoint{1.737456in}{2.620441in}}%
\pgfpathlineto{\pgfqpoint{1.737942in}{2.617448in}}%
\pgfpathlineto{\pgfqpoint{1.739400in}{2.576713in}}%
\pgfpathlineto{\pgfqpoint{1.744261in}{3.013173in}}%
\pgfpathlineto{\pgfqpoint{1.752525in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{1.753011in}{1.530618in}}%
\pgfpathlineto{\pgfqpoint{1.753983in}{1.636823in}}%
\pgfpathlineto{\pgfqpoint{1.754469in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.754956in}{1.604580in}}%
\pgfpathlineto{\pgfqpoint{1.755442in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{1.757872in}{1.747230in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.596782in}}%
\pgfpathlineto{\pgfqpoint{1.759817in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{1.760303in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{1.761761in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{1.762247in}{1.564080in}}%
\pgfpathlineto{\pgfqpoint{1.762733in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.764192in}{1.451470in}}%
\pgfpathlineto{\pgfqpoint{1.764678in}{1.537313in}}%
\pgfpathlineto{\pgfqpoint{1.765650in}{1.617860in}}%
\pgfpathlineto{\pgfqpoint{1.768567in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.185646in}}%
\pgfpathlineto{\pgfqpoint{1.769539in}{1.244159in}}%
\pgfpathlineto{\pgfqpoint{1.770025in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{1.067416in}}%
\pgfpathlineto{\pgfqpoint{1.772455in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{1.772941in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{1.773914in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{1.774400in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{1.783636in}{2.175678in}}%
\pgfpathlineto{\pgfqpoint{1.784122in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{1.784122in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{1.784122in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{1.786066in}{2.317750in}}%
\pgfpathlineto{\pgfqpoint{1.787039in}{2.218750in}}%
\pgfpathlineto{\pgfqpoint{1.787525in}{1.939383in}}%
\pgfpathlineto{\pgfqpoint{1.788497in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{1.790441in}{1.986729in}}%
\pgfpathlineto{\pgfqpoint{1.790927in}{1.985964in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{1.925672in}}%
\pgfpathlineto{\pgfqpoint{1.792872in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{1.792872in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{1.792872in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{1.793358in}{1.914931in}}%
\pgfpathlineto{\pgfqpoint{1.793358in}{1.914931in}}%
\pgfpathlineto{\pgfqpoint{1.793358in}{1.914931in}}%
\pgfpathlineto{\pgfqpoint{1.795788in}{2.123159in}}%
\pgfpathlineto{\pgfqpoint{1.796275in}{2.124333in}}%
\pgfpathlineto{\pgfqpoint{1.798705in}{1.938066in}}%
\pgfpathlineto{\pgfqpoint{1.799677in}{1.991325in}}%
\pgfpathlineto{\pgfqpoint{1.803566in}{1.374362in}}%
\pgfpathlineto{\pgfqpoint{1.807941in}{1.103482in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{1.105939in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{1.811830in}{1.227593in}}%
\pgfpathlineto{\pgfqpoint{1.812802in}{1.212856in}}%
\pgfpathlineto{\pgfqpoint{1.813774in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.814747in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{1.817663in}{1.455916in}}%
\pgfpathlineto{\pgfqpoint{1.818635in}{1.429133in}}%
\pgfpathlineto{\pgfqpoint{1.819121in}{1.371867in}}%
\pgfpathlineto{\pgfqpoint{1.820094in}{1.414234in}}%
\pgfpathlineto{\pgfqpoint{1.820580in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{1.821066in}{1.498930in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.461426in}}%
\pgfpathlineto{\pgfqpoint{1.822524in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{1.824955in}{1.289521in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{1.407068in}}%
\pgfpathlineto{\pgfqpoint{1.831760in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{1.832246in}{2.070395in}}%
\pgfpathlineto{\pgfqpoint{1.832246in}{2.070395in}}%
\pgfpathlineto{\pgfqpoint{1.832246in}{2.070395in}}%
\pgfpathlineto{\pgfqpoint{1.837593in}{2.592621in}}%
\pgfpathlineto{\pgfqpoint{1.838566in}{2.522677in}}%
\pgfpathlineto{\pgfqpoint{1.841482in}{2.256753in}}%
\pgfpathlineto{\pgfqpoint{1.841968in}{2.260241in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{2.300253in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{2.016794in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{2.030090in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{2.030090in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{2.030090in}}%
\pgfpathlineto{\pgfqpoint{1.847802in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{1.847802in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{1.847802in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{1.849260in}{2.180175in}}%
\pgfpathlineto{\pgfqpoint{1.849746in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{1.850232in}{2.083324in}}%
\pgfpathlineto{\pgfqpoint{1.850718in}{2.083682in}}%
\pgfpathlineto{\pgfqpoint{1.853149in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{1.854607in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{1.688385in}}%
\pgfpathlineto{\pgfqpoint{1.857524in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{1.857524in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{1.857524in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{1.859468in}{1.715911in}}%
\pgfpathlineto{\pgfqpoint{1.859954in}{1.671950in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{1.867732in}{2.745560in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{1.868704in}{2.757774in}}%
\pgfpathlineto{\pgfqpoint{1.870163in}{2.627852in}}%
\pgfpathlineto{\pgfqpoint{1.874538in}{1.935232in}}%
\pgfpathlineto{\pgfqpoint{1.875510in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{1.875996in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{1.877940in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{1.878426in}{1.881367in}}%
\pgfpathlineto{\pgfqpoint{1.878912in}{1.900522in}}%
\pgfpathlineto{\pgfqpoint{1.879399in}{1.816325in}}%
\pgfpathlineto{\pgfqpoint{1.880371in}{1.886202in}}%
\pgfpathlineto{\pgfqpoint{1.886204in}{2.337526in}}%
\pgfpathlineto{\pgfqpoint{1.886690in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{1.889121in}{2.043175in}}%
\pgfpathlineto{\pgfqpoint{1.890093in}{2.082857in}}%
\pgfpathlineto{\pgfqpoint{1.890579in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{1.897871in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{1.898843in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.899329in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{1.900301in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{1.900787in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.900787in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.900787in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.905162in}{1.245592in}}%
\pgfpathlineto{\pgfqpoint{1.905648in}{1.265157in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.907107in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{1.907593in}{1.223184in}}%
\pgfpathlineto{\pgfqpoint{1.907593in}{1.223184in}}%
\pgfpathlineto{\pgfqpoint{1.907593in}{1.223184in}}%
\pgfpathlineto{\pgfqpoint{1.910023in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{1.910995in}{1.273376in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{1.911968in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{1.911968in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{1.911968in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{1.921690in}{2.549543in}}%
\pgfpathlineto{\pgfqpoint{1.922176in}{2.537111in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{2.514466in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{2.525836in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{2.525836in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.928495in}{2.138902in}}%
\pgfpathlineto{\pgfqpoint{1.931898in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.932384in}{1.785715in}}%
\pgfpathlineto{\pgfqpoint{1.932870in}{1.778136in}}%
\pgfpathlineto{\pgfqpoint{1.932870in}{1.778136in}}%
\pgfpathlineto{\pgfqpoint{1.932870in}{1.778136in}}%
\pgfpathlineto{\pgfqpoint{1.933842in}{1.846428in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{1.935301in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.782554in}}%
\pgfpathlineto{\pgfqpoint{1.936759in}{1.751084in}}%
\pgfpathlineto{\pgfqpoint{1.937731in}{1.962658in}}%
\pgfpathlineto{\pgfqpoint{1.938703in}{1.923536in}}%
\pgfpathlineto{\pgfqpoint{1.940162in}{2.055814in}}%
\pgfpathlineto{\pgfqpoint{1.940648in}{2.112054in}}%
\pgfpathlineto{\pgfqpoint{1.941134in}{2.105715in}}%
\pgfpathlineto{\pgfqpoint{1.941134in}{2.105715in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{2.055205in}}%
\pgfpathlineto{\pgfqpoint{1.942592in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{1.943078in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{1.943078in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{1.943078in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{1.944051in}{2.038573in}}%
\pgfpathlineto{\pgfqpoint{1.944537in}{2.118402in}}%
\pgfpathlineto{\pgfqpoint{1.944537in}{2.118402in}}%
\pgfpathlineto{\pgfqpoint{1.944537in}{2.118402in}}%
\pgfpathlineto{\pgfqpoint{1.945995in}{1.993937in}}%
\pgfpathlineto{\pgfqpoint{1.946481in}{1.998635in}}%
\pgfpathlineto{\pgfqpoint{1.947453in}{2.125772in}}%
\pgfpathlineto{\pgfqpoint{1.948426in}{2.078541in}}%
\pgfpathlineto{\pgfqpoint{1.951342in}{2.312248in}}%
\pgfpathlineto{\pgfqpoint{1.951828in}{2.269445in}}%
\pgfpathlineto{\pgfqpoint{1.953773in}{2.370035in}}%
\pgfpathlineto{\pgfqpoint{1.954259in}{2.313010in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{1.956203in}{1.665196in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.721280in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{1.880650in}}%
\pgfpathlineto{\pgfqpoint{1.959120in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{1.963009in}{2.126433in}}%
\pgfpathlineto{\pgfqpoint{1.965925in}{2.246825in}}%
\pgfpathlineto{\pgfqpoint{1.966411in}{2.209823in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{2.196823in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{2.196823in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{2.196823in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{2.224870in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{1.928204in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{1.915797in}}%
\pgfpathlineto{\pgfqpoint{1.973703in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{1.974189in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{1.976134in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{1.977106in}{1.686644in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{1.978078in}{1.696227in}}%
\pgfpathlineto{\pgfqpoint{1.979536in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{1.981481in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{1.610884in}}%
\pgfpathlineto{\pgfqpoint{1.983425in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{1.984397in}{1.653422in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{1.829486in}}%
\pgfpathlineto{\pgfqpoint{1.990717in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{1.992175in}{1.864790in}}%
\pgfpathlineto{\pgfqpoint{1.992661in}{1.853669in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{1.996064in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{1.996550in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{1.998494in}{1.437599in}}%
\pgfpathlineto{\pgfqpoint{1.999467in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{2.000439in}{1.374229in}}%
\pgfpathlineto{\pgfqpoint{2.000925in}{1.360762in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{2.003842in}{1.411835in}}%
\pgfpathlineto{\pgfqpoint{2.004328in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{2.006272in}{1.322369in}}%
\pgfpathlineto{\pgfqpoint{2.010161in}{1.585440in}}%
\pgfpathlineto{\pgfqpoint{2.012105in}{1.776563in}}%
\pgfpathlineto{\pgfqpoint{2.013078in}{1.761509in}}%
\pgfpathlineto{\pgfqpoint{2.014536in}{1.815520in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{1.860520in}}%
\pgfpathlineto{\pgfqpoint{2.016480in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{2.017939in}{1.784285in}}%
\pgfpathlineto{\pgfqpoint{2.018425in}{1.830473in}}%
\pgfpathlineto{\pgfqpoint{2.018911in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{2.018911in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{1.781129in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{1.781129in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{1.781129in}}%
\pgfpathlineto{\pgfqpoint{2.019883in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{2.019883in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{2.019883in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{2.020855in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{2.021341in}{1.750383in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{2.022800in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{2.023772in}{1.836481in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{1.791160in}}%
\pgfpathlineto{\pgfqpoint{2.024744in}{1.831816in}}%
\pgfpathlineto{\pgfqpoint{2.026202in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{2.026689in}{1.857786in}}%
\pgfpathlineto{\pgfqpoint{2.029605in}{1.631159in}}%
\pgfpathlineto{\pgfqpoint{2.030091in}{1.645097in}}%
\pgfpathlineto{\pgfqpoint{2.033980in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{2.034466in}{1.400272in}}%
\pgfpathlineto{\pgfqpoint{2.035925in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{2.036897in}{1.471370in}}%
\pgfpathlineto{\pgfqpoint{2.037383in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{2.040299in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{2.040786in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{2.041272in}{1.618370in}}%
\pgfpathlineto{\pgfqpoint{2.041272in}{1.618370in}}%
\pgfpathlineto{\pgfqpoint{2.042244in}{1.687638in}}%
\pgfpathlineto{\pgfqpoint{2.042730in}{1.650012in}}%
\pgfpathlineto{\pgfqpoint{2.043216in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{2.043702in}{1.715335in}}%
\pgfpathlineto{\pgfqpoint{2.044674in}{1.660882in}}%
\pgfpathlineto{\pgfqpoint{2.045161in}{1.648515in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.653151in}}%
\pgfpathlineto{\pgfqpoint{2.048077in}{1.766249in}}%
\pgfpathlineto{\pgfqpoint{2.048563in}{1.755915in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.053910in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{2.054883in}{1.458565in}}%
\pgfpathlineto{\pgfqpoint{2.055855in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{2.056827in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{2.056827in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{2.056827in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.442241in}}%
\pgfpathlineto{\pgfqpoint{2.058771in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{2.059258in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{2.059258in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{2.059258in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{2.060230in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{2.061202in}{1.449993in}}%
\pgfpathlineto{\pgfqpoint{2.067035in}{1.653619in}}%
\pgfpathlineto{\pgfqpoint{2.067521in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{2.068494in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{2.068980in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{2.068980in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{2.068980in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{2.069466in}{1.694476in}}%
\pgfpathlineto{\pgfqpoint{2.069952in}{1.674208in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{2.073355in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{2.075299in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{2.077244in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{2.077244in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{2.077244in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{2.080646in}{1.729759in}}%
\pgfpathlineto{\pgfqpoint{2.082105in}{1.696601in}}%
\pgfpathlineto{\pgfqpoint{2.084535in}{1.747714in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{1.613600in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{2.089882in}{1.624646in}}%
\pgfpathlineto{\pgfqpoint{2.090368in}{1.626408in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.561954in}}%
\pgfpathlineto{\pgfqpoint{2.092313in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{2.095716in}{1.400653in}}%
\pgfpathlineto{\pgfqpoint{2.101549in}{1.611452in}}%
\pgfpathlineto{\pgfqpoint{2.102521in}{1.580751in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{1.587428in}}%
\pgfpathlineto{\pgfqpoint{2.104465in}{1.612753in}}%
\pgfpathlineto{\pgfqpoint{2.104952in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{2.107868in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{2.109813in}{1.565105in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{2.110785in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{2.111757in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{2.112729in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.586517in}}%
\pgfpathlineto{\pgfqpoint{2.114188in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{2.114674in}{1.564029in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{1.594165in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{1.594165in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{1.594165in}}%
\pgfpathlineto{\pgfqpoint{2.118562in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{2.121479in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{2.121965in}{1.613214in}}%
\pgfpathlineto{\pgfqpoint{2.122937in}{1.683279in}}%
\pgfpathlineto{\pgfqpoint{2.124396in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{2.124882in}{1.526131in}}%
\pgfpathlineto{\pgfqpoint{2.126340in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.126826in}{1.492677in}}%
\pgfpathlineto{\pgfqpoint{2.128285in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{2.128771in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{2.131687in}{1.470786in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{2.133146in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{2.134604in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{2.137034in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{2.138979in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{2.139465in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.145784in}{1.569502in}}%
\pgfpathlineto{\pgfqpoint{2.146270in}{1.554847in}}%
\pgfpathlineto{\pgfqpoint{2.147729in}{1.525871in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.152590in}{1.718230in}}%
\pgfpathlineto{\pgfqpoint{2.153562in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{2.155020in}{1.758592in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{1.854633in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{1.943128in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{1.899370in}}%
\pgfpathlineto{\pgfqpoint{2.161340in}{1.851553in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.882030in}}%
\pgfpathlineto{\pgfqpoint{2.162312in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{2.165229in}{1.722431in}}%
\pgfpathlineto{\pgfqpoint{2.165715in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{2.170090in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.171062in}{1.601424in}}%
\pgfpathlineto{\pgfqpoint{2.172520in}{1.622571in}}%
\pgfpathlineto{\pgfqpoint{2.173006in}{1.589430in}}%
\pgfpathlineto{\pgfqpoint{2.173979in}{1.604512in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{1.664276in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.184673in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{2.184673in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{2.184673in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{2.185645in}{1.532133in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{2.190020in}{1.730722in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{1.717586in}}%
\pgfpathlineto{\pgfqpoint{2.203145in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.267055in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{1.445384in}}%
\pgfpathlineto{\pgfqpoint{2.207520in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{2.208492in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{2.210436in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{2.210923in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{2.211895in}{1.584878in}}%
\pgfpathlineto{\pgfqpoint{2.212381in}{1.595733in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{1.594468in}}%
\pgfpathlineto{\pgfqpoint{2.214325in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{2.214811in}{1.624292in}}%
\pgfpathlineto{\pgfqpoint{2.215297in}{1.616098in}}%
\pgfpathlineto{\pgfqpoint{2.215297in}{1.616098in}}%
\pgfpathlineto{\pgfqpoint{2.217242in}{1.529633in}}%
\pgfpathlineto{\pgfqpoint{2.218214in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{2.220645in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{2.222103in}{1.531714in}}%
\pgfpathlineto{\pgfqpoint{2.223561in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{1.593801in}}%
\pgfpathlineto{\pgfqpoint{2.229395in}{1.487089in}}%
\pgfpathlineto{\pgfqpoint{2.229881in}{1.497179in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.489910in}}%
\pgfpathlineto{\pgfqpoint{2.233283in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{2.233769in}{1.452815in}}%
\pgfpathlineto{\pgfqpoint{2.236686in}{1.405807in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{1.411471in}}%
\pgfpathlineto{\pgfqpoint{2.239603in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{2.240089in}{1.455477in}}%
\pgfpathlineto{\pgfqpoint{2.242033in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{2.242519in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.242519in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.242519in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.243978in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{2.244950in}{1.498810in}}%
\pgfpathlineto{\pgfqpoint{2.246408in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{2.247867in}{1.487055in}}%
\pgfpathlineto{\pgfqpoint{2.248353in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{2.248353in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{1.508922in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{1.508922in}}%
\pgfpathlineto{\pgfqpoint{2.248839in}{1.508922in}}%
\pgfpathlineto{\pgfqpoint{2.249325in}{1.500672in}}%
\pgfpathlineto{\pgfqpoint{2.249811in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{2.250297in}{1.523987in}}%
\pgfpathlineto{\pgfqpoint{2.251269in}{1.519640in}}%
\pgfpathlineto{\pgfqpoint{2.254672in}{1.477642in}}%
\pgfpathlineto{\pgfqpoint{2.256130in}{1.492935in}}%
\pgfpathlineto{\pgfqpoint{2.256616in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{2.257103in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{2.257589in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{2.258561in}{1.482303in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{2.260505in}{1.465760in}}%
\pgfpathlineto{\pgfqpoint{2.261964in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{2.266339in}{1.530886in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{1.521289in}}%
\pgfpathlineto{\pgfqpoint{2.268283in}{1.535952in}}%
\pgfpathlineto{\pgfqpoint{2.269255in}{1.528439in}}%
\pgfpathlineto{\pgfqpoint{2.278977in}{1.379241in}}%
\pgfpathlineto{\pgfqpoint{2.279950in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{2.280436in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{2.280922in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{2.280922in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{2.280922in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{2.281408in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{2.282866in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.364021in}}%
\pgfpathlineto{\pgfqpoint{2.288699in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{2.289186in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{2.290158in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{2.290644in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{2.296963in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{2.297935in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{1.482825in}}%
\pgfpathlineto{\pgfqpoint{2.299394in}{1.501538in}}%
\pgfpathlineto{\pgfqpoint{2.299880in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{2.300366in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{2.301824in}{1.509928in}}%
\pgfpathlineto{\pgfqpoint{2.302310in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{2.302796in}{1.506780in}}%
\pgfpathlineto{\pgfqpoint{2.304741in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{1.457990in}}%
\pgfpathlineto{\pgfqpoint{2.310574in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{2.313005in}{1.460179in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{1.474858in}}%
\pgfpathlineto{\pgfqpoint{2.315435in}{1.476602in}}%
\pgfpathlineto{\pgfqpoint{2.316407in}{1.455038in}}%
\pgfpathlineto{\pgfqpoint{2.316894in}{1.465382in}}%
\pgfpathlineto{\pgfqpoint{2.318352in}{1.446509in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{2.320296in}{1.460136in}}%
\pgfpathlineto{\pgfqpoint{2.320782in}{1.457691in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{2.328074in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{2.328560in}{1.498754in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{1.527234in}}%
\pgfpathlineto{\pgfqpoint{2.330991in}{1.524912in}}%
\pgfpathlineto{\pgfqpoint{2.333907in}{1.563746in}}%
\pgfpathlineto{\pgfqpoint{2.334393in}{1.552924in}}%
\pgfpathlineto{\pgfqpoint{2.338282in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{2.338768in}{1.518253in}}%
\pgfpathlineto{\pgfqpoint{2.340227in}{1.537737in}}%
\pgfpathlineto{\pgfqpoint{2.340713in}{1.525305in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{2.342657in}{1.502496in}}%
\pgfpathlineto{\pgfqpoint{2.343143in}{1.512869in}}%
\pgfpathlineto{\pgfqpoint{2.344115in}{1.507407in}}%
\pgfpathlineto{\pgfqpoint{2.344602in}{1.506867in}}%
\pgfpathlineto{\pgfqpoint{2.347518in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.348004in}{1.490030in}}%
\pgfpathlineto{\pgfqpoint{2.349463in}{1.479526in}}%
\pgfpathlineto{\pgfqpoint{2.349949in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{2.350435in}{1.489836in}}%
\pgfpathlineto{\pgfqpoint{2.350435in}{1.489836in}}%
\pgfpathlineto{\pgfqpoint{2.350435in}{1.489836in}}%
\pgfpathlineto{\pgfqpoint{2.351407in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{1.504445in}}%
\pgfpathlineto{\pgfqpoint{2.354324in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{2.354324in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{2.354324in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{2.354810in}{1.501535in}}%
\pgfpathlineto{\pgfqpoint{2.355296in}{1.511473in}}%
\pgfpathlineto{\pgfqpoint{2.355296in}{1.511473in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{1.517721in}}%
\pgfpathlineto{\pgfqpoint{2.356754in}{1.511815in}}%
\pgfpathlineto{\pgfqpoint{2.357240in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{2.361615in}{1.458974in}}%
\pgfpathlineto{\pgfqpoint{2.365018in}{1.395034in}}%
\pgfpathlineto{\pgfqpoint{2.365504in}{1.388250in}}%
\pgfpathlineto{\pgfqpoint{2.365990in}{1.393681in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{2.371337in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{2.372310in}{1.432652in}}%
\pgfpathlineto{\pgfqpoint{2.372796in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{2.374740in}{1.405120in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{1.409397in}}%
\pgfpathlineto{\pgfqpoint{2.375712in}{1.414049in}}%
\pgfpathlineto{\pgfqpoint{2.375712in}{1.414049in}}%
\pgfpathlineto{\pgfqpoint{2.375712in}{1.414049in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{2.376685in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{2.378143in}{1.417531in}}%
\pgfpathlineto{\pgfqpoint{2.379115in}{1.410733in}}%
\pgfpathlineto{\pgfqpoint{2.379601in}{1.396485in}}%
\pgfpathlineto{\pgfqpoint{2.380573in}{1.404175in}}%
\pgfpathlineto{\pgfqpoint{2.381059in}{1.412168in}}%
\pgfpathlineto{\pgfqpoint{2.381546in}{1.408081in}}%
\pgfpathlineto{\pgfqpoint{2.382032in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{2.382032in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{2.382032in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{2.383490in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.383976in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{2.386893in}{1.344319in}}%
\pgfpathlineto{\pgfqpoint{2.390295in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{2.391268in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{2.391754in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{2.391754in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{2.391754in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{2.392726in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{1.315504in}}%
\pgfpathlineto{\pgfqpoint{2.394184in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{2.394670in}{1.312365in}}%
\pgfpathlineto{\pgfqpoint{2.395643in}{1.343651in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{2.397101in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{2.398073in}{1.315582in}}%
\pgfpathlineto{\pgfqpoint{2.399045in}{1.333171in}}%
\pgfpathlineto{\pgfqpoint{2.399531in}{1.318144in}}%
\pgfpathlineto{\pgfqpoint{2.400990in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.312084in}}%
\pgfpathlineto{\pgfqpoint{2.404393in}{1.346999in}}%
\pgfpathlineto{\pgfqpoint{2.409740in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{2.410226in}{1.483139in}}%
\pgfpathlineto{\pgfqpoint{2.410712in}{1.485400in}}%
\pgfpathlineto{\pgfqpoint{2.413629in}{1.502964in}}%
\pgfpathlineto{\pgfqpoint{2.414115in}{1.502191in}}%
\pgfpathlineto{\pgfqpoint{2.414601in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{2.414601in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{2.414601in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{2.415087in}{1.504161in}}%
\pgfpathlineto{\pgfqpoint{2.416545in}{1.503264in}}%
\pgfpathlineto{\pgfqpoint{2.417031in}{1.497179in}}%
\pgfpathlineto{\pgfqpoint{2.417517in}{1.516250in}}%
\pgfpathlineto{\pgfqpoint{2.418490in}{1.505982in}}%
\pgfpathlineto{\pgfqpoint{2.418976in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{2.419948in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{1.483146in}}%
\pgfpathlineto{\pgfqpoint{2.423351in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{2.426753in}{1.417540in}}%
\pgfpathlineto{\pgfqpoint{2.430642in}{1.352890in}}%
\pgfpathlineto{\pgfqpoint{2.431128in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{2.431614in}{1.340633in}}%
\pgfpathlineto{\pgfqpoint{2.432101in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{2.433559in}{1.372320in}}%
\pgfpathlineto{\pgfqpoint{2.434045in}{1.360226in}}%
\pgfpathlineto{\pgfqpoint{2.434531in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{2.438420in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{2.442309in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{2.447170in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{2.451059in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{2.452031in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{1.549906in}}%
\pgfpathlineto{\pgfqpoint{2.453975in}{1.545662in}}%
\pgfpathlineto{\pgfqpoint{2.457864in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{2.462239in}{1.548765in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{1.469879in}}%
\pgfpathlineto{\pgfqpoint{2.468558in}{1.478223in}}%
\pgfpathlineto{\pgfqpoint{2.469045in}{1.484290in}}%
\pgfpathlineto{\pgfqpoint{2.469045in}{1.484290in}}%
\pgfpathlineto{\pgfqpoint{2.469045in}{1.484290in}}%
\pgfpathlineto{\pgfqpoint{2.470503in}{1.470011in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.477804in}}%
\pgfpathlineto{\pgfqpoint{2.471475in}{1.482559in}}%
\pgfpathlineto{\pgfqpoint{2.472447in}{1.456558in}}%
\pgfpathlineto{\pgfqpoint{2.472933in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{2.473419in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{2.473419in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{2.473419in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{2.475364in}{1.456610in}}%
\pgfpathlineto{\pgfqpoint{2.476336in}{1.475617in}}%
\pgfpathlineto{\pgfqpoint{2.476822in}{1.466136in}}%
\pgfpathlineto{\pgfqpoint{2.478281in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{2.478767in}{1.441413in}}%
\pgfpathlineto{\pgfqpoint{2.479253in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{2.483628in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{1.407681in}}%
\pgfpathlineto{\pgfqpoint{2.488003in}{1.450349in}}%
\pgfpathlineto{\pgfqpoint{2.488489in}{1.445337in}}%
\pgfpathlineto{\pgfqpoint{2.488975in}{1.442340in}}%
\pgfpathlineto{\pgfqpoint{2.491405in}{1.473131in}}%
\pgfpathlineto{\pgfqpoint{2.492378in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{2.492864in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{1.441641in}}%
\pgfpathlineto{\pgfqpoint{2.499183in}{1.410520in}}%
\pgfpathlineto{\pgfqpoint{2.499669in}{1.421708in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{1.416901in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{1.415072in}}%
\pgfpathlineto{\pgfqpoint{2.503072in}{1.396605in}}%
\pgfpathlineto{\pgfqpoint{2.503558in}{1.396869in}}%
\pgfpathlineto{\pgfqpoint{2.504044in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{1.399013in}}%
\pgfpathlineto{\pgfqpoint{2.505016in}{1.392192in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.395660in}}%
\pgfpathlineto{\pgfqpoint{2.506961in}{1.418913in}}%
\pgfpathlineto{\pgfqpoint{2.507447in}{1.411604in}}%
\pgfpathlineto{\pgfqpoint{2.510850in}{1.469063in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{2.514738in}{1.449211in}}%
\pgfpathlineto{\pgfqpoint{2.515225in}{1.443047in}}%
\pgfpathlineto{\pgfqpoint{2.515711in}{1.443267in}}%
\pgfpathlineto{\pgfqpoint{2.517655in}{1.470080in}}%
\pgfpathlineto{\pgfqpoint{2.520572in}{1.450163in}}%
\pgfpathlineto{\pgfqpoint{2.521544in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{2.522030in}{1.454853in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{2.523002in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{2.531266in}{1.583013in}}%
\pgfpathlineto{\pgfqpoint{2.531752in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{2.532724in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{2.533210in}{1.562853in}}%
\pgfpathlineto{\pgfqpoint{2.533697in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{2.534669in}{1.564728in}}%
\pgfpathlineto{\pgfqpoint{2.537099in}{1.536444in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{1.556160in}}%
\pgfpathlineto{\pgfqpoint{2.541474in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{2.543419in}{1.521585in}}%
\pgfpathlineto{\pgfqpoint{2.543905in}{1.519935in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{2.545363in}{1.520529in}}%
\pgfpathlineto{\pgfqpoint{2.546335in}{1.512847in}}%
\pgfpathlineto{\pgfqpoint{2.546821in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.546821in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.546821in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.547794in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{2.548280in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{2.551196in}{1.493877in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{2.553141in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{2.554599in}{1.491095in}}%
\pgfpathlineto{\pgfqpoint{2.555571in}{1.492077in}}%
\pgfpathlineto{\pgfqpoint{2.562377in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{1.503373in}}%
\pgfpathlineto{\pgfqpoint{2.568696in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{2.570641in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.571613in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{2.572099in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{2.572585in}{1.501545in}}%
\pgfpathlineto{\pgfqpoint{2.573071in}{1.493858in}}%
\pgfpathlineto{\pgfqpoint{2.573557in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{2.573557in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{2.577932in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{2.581335in}{1.414664in}}%
\pgfpathlineto{\pgfqpoint{2.581821in}{1.427408in}}%
\pgfpathlineto{\pgfqpoint{2.582793in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{2.585224in}{1.402989in}}%
\pgfpathlineto{\pgfqpoint{2.585710in}{1.407339in}}%
\pgfpathlineto{\pgfqpoint{2.586196in}{1.408347in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{1.407729in}}%
\pgfpathlineto{\pgfqpoint{2.588627in}{1.427036in}}%
\pgfpathlineto{\pgfqpoint{2.589113in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{2.589599in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{2.590085in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{1.424623in}}%
\pgfpathlineto{\pgfqpoint{2.591057in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{2.592029in}{1.407179in}}%
\pgfpathlineto{\pgfqpoint{2.592515in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{2.593001in}{1.415459in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{1.417760in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{1.431184in}}%
\pgfpathlineto{\pgfqpoint{2.598349in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{2.599321in}{1.369907in}}%
\pgfpathlineto{\pgfqpoint{2.600293in}{1.381295in}}%
\pgfpathlineto{\pgfqpoint{2.600779in}{1.373474in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.375235in}}%
\pgfpathlineto{\pgfqpoint{2.601751in}{1.389877in}}%
\pgfpathlineto{\pgfqpoint{2.602724in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{2.603210in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{2.603210in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{2.603210in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{2.605154in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{2.610015in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{2.614876in}{1.411680in}}%
\pgfpathlineto{\pgfqpoint{2.617307in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{2.619251in}{1.476142in}}%
\pgfpathlineto{\pgfqpoint{2.620223in}{1.466807in}}%
\pgfpathlineto{\pgfqpoint{2.620709in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{2.621196in}{1.473500in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{2.624112in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{2.624598in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{2.628973in}{1.555599in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{2.630432in}{1.537086in}}%
\pgfpathlineto{\pgfqpoint{2.630918in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{2.630918in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{2.630918in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{2.631404in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{2.632376in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{2.633348in}{1.538805in}}%
\pgfpathlineto{\pgfqpoint{2.635293in}{1.503194in}}%
\pgfpathlineto{\pgfqpoint{2.637723in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{2.638209in}{1.470951in}}%
\pgfpathlineto{\pgfqpoint{2.638695in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{2.639668in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{2.640154in}{1.467621in}}%
\pgfpathlineto{\pgfqpoint{2.643070in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{2.643556in}{1.482283in}}%
\pgfpathlineto{\pgfqpoint{2.644529in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{2.645015in}{1.486463in}}%
\pgfpathlineto{\pgfqpoint{2.645501in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{2.648904in}{1.459266in}}%
\pgfpathlineto{\pgfqpoint{2.649390in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{2.649390in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{2.649390in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{2.649876in}{1.458280in}}%
\pgfpathlineto{\pgfqpoint{2.651820in}{1.473617in}}%
\pgfpathlineto{\pgfqpoint{2.655223in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{2.656195in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{2.656681in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{2.657167in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{2.657167in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{2.657167in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{2.658140in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{2.658626in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{1.430260in}}%
\pgfpathlineto{\pgfqpoint{2.660570in}{1.439308in}}%
\pgfpathlineto{\pgfqpoint{2.663487in}{1.375505in}}%
\pgfpathlineto{\pgfqpoint{2.665431in}{1.350708in}}%
\pgfpathlineto{\pgfqpoint{2.673209in}{1.445513in}}%
\pgfpathlineto{\pgfqpoint{2.674181in}{1.437047in}}%
\pgfpathlineto{\pgfqpoint{2.676125in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{2.678556in}{1.440712in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{1.435688in}}%
\pgfpathlineto{\pgfqpoint{2.680014in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{2.682445in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{2.682931in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{2.683903in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.683903in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.683903in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.684389in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{2.684875in}{1.446356in}}%
\pgfpathlineto{\pgfqpoint{2.685848in}{1.435474in}}%
\pgfpathlineto{\pgfqpoint{2.686334in}{1.443054in}}%
\pgfpathlineto{\pgfqpoint{2.687306in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.687306in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.687306in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.694111in}{1.533472in}}%
\pgfpathlineto{\pgfqpoint{2.694598in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{2.695570in}{1.542438in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.518397in}}%
\pgfpathlineto{\pgfqpoint{2.700431in}{1.477559in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{2.701889in}{1.479902in}}%
\pgfpathlineto{\pgfqpoint{2.706264in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{2.707722in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{2.708208in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{2.708695in}{1.422973in}}%
\pgfpathlineto{\pgfqpoint{2.709181in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{2.709181in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{2.709181in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{2.709667in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{2.710153in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{2.710639in}{1.403815in}}%
\pgfpathlineto{\pgfqpoint{2.711611in}{1.416477in}}%
\pgfpathlineto{\pgfqpoint{2.712097in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{2.712097in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{2.712097in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{2.715014in}{1.449950in}}%
\pgfpathlineto{\pgfqpoint{2.715500in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{2.715986in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{2.715986in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{2.715986in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{2.717931in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{2.719389in}{1.431168in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{2.720361in}{1.437420in}}%
\pgfpathlineto{\pgfqpoint{2.722306in}{1.459706in}}%
\pgfpathlineto{\pgfqpoint{2.722792in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{2.727653in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{2.728625in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{2.729597in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.730569in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{2.732514in}{1.492187in}}%
\pgfpathlineto{\pgfqpoint{2.733972in}{1.508058in}}%
\pgfpathlineto{\pgfqpoint{2.735430in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{2.735916in}{1.504558in}}%
\pgfpathlineto{\pgfqpoint{2.737861in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{2.738347in}{1.525098in}}%
\pgfpathlineto{\pgfqpoint{2.740291in}{1.534468in}}%
\pgfpathlineto{\pgfqpoint{2.740778in}{1.531329in}}%
\pgfpathlineto{\pgfqpoint{2.742722in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{2.743208in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{2.746125in}{1.477720in}}%
\pgfpathlineto{\pgfqpoint{2.749041in}{1.451486in}}%
\pgfpathlineto{\pgfqpoint{2.749527in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{2.750986in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{2.754875in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{2.755361in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{2.756333in}{1.571871in}}%
\pgfpathlineto{\pgfqpoint{2.756819in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{2.758277in}{1.594745in}}%
\pgfpathlineto{\pgfqpoint{2.759250in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{2.759736in}{1.597790in}}%
\pgfpathlineto{\pgfqpoint{2.761680in}{1.573145in}}%
\pgfpathlineto{\pgfqpoint{2.762652in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.766541in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{2.767027in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{2.770430in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{2.772860in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{1.451634in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{1.451917in}}%
\pgfpathlineto{\pgfqpoint{2.777722in}{1.496793in}}%
\pgfpathlineto{\pgfqpoint{2.778208in}{1.487160in}}%
\pgfpathlineto{\pgfqpoint{2.778694in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{2.778694in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{2.778694in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{2.780638in}{1.510079in}}%
\pgfpathlineto{\pgfqpoint{2.781124in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{2.781610in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{2.782097in}{1.499004in}}%
\pgfpathlineto{\pgfqpoint{2.782097in}{1.499004in}}%
\pgfpathlineto{\pgfqpoint{2.782097in}{1.499004in}}%
\pgfpathlineto{\pgfqpoint{2.784041in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{2.786471in}{1.495287in}}%
\pgfpathlineto{\pgfqpoint{2.787930in}{1.500230in}}%
\pgfpathlineto{\pgfqpoint{2.788416in}{1.499656in}}%
\pgfpathlineto{\pgfqpoint{2.791333in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{2.791819in}{1.476632in}}%
\pgfpathlineto{\pgfqpoint{2.792305in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{2.793763in}{1.499196in}}%
\pgfpathlineto{\pgfqpoint{2.795707in}{1.492068in}}%
\pgfpathlineto{\pgfqpoint{2.796680in}{1.477800in}}%
\pgfpathlineto{\pgfqpoint{2.797652in}{1.485379in}}%
\pgfpathlineto{\pgfqpoint{2.799110in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{2.800082in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{2.800569in}{1.503747in}}%
\pgfpathlineto{\pgfqpoint{2.801055in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{2.802027in}{1.496472in}}%
\pgfpathlineto{\pgfqpoint{2.802513in}{1.505328in}}%
\pgfpathlineto{\pgfqpoint{2.802513in}{1.505328in}}%
\pgfpathlineto{\pgfqpoint{2.802513in}{1.505328in}}%
\pgfpathlineto{\pgfqpoint{2.803485in}{1.494015in}}%
\pgfpathlineto{\pgfqpoint{2.804457in}{1.496584in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{2.805916in}{1.482174in}}%
\pgfpathlineto{\pgfqpoint{2.806888in}{1.488554in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{2.810777in}{1.503033in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{2.811749in}{1.513032in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{2.816124in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{2.816610in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{2.817582in}{1.527685in}}%
\pgfpathlineto{\pgfqpoint{2.818554in}{1.522457in}}%
\pgfpathlineto{\pgfqpoint{2.819041in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.819527in}{1.518091in}}%
\pgfpathlineto{\pgfqpoint{2.819527in}{1.518091in}}%
\pgfpathlineto{\pgfqpoint{2.820013in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{2.822443in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{2.824874in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{2.824874in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{2.824874in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{2.825846in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{2.826332in}{1.519853in}}%
\pgfpathlineto{\pgfqpoint{2.827304in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{2.827790in}{1.517994in}}%
\pgfpathlineto{\pgfqpoint{2.830707in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{2.833624in}{1.823849in}}%
\pgfpathlineto{\pgfqpoint{2.838485in}{2.697724in}}%
\pgfpathlineto{\pgfqpoint{2.842374in}{3.228273in}}%
\pgfpathlineto{\pgfqpoint{2.842860in}{3.219291in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{3.230631in}}%
\pgfpathlineto{\pgfqpoint{2.845290in}{3.364408in}}%
\pgfpathlineto{\pgfqpoint{2.845776in}{3.348947in}}%
\pgfpathlineto{\pgfqpoint{2.846262in}{3.349410in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{3.299552in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{3.299552in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{3.299552in}}%
\pgfpathlineto{\pgfqpoint{2.849665in}{3.480651in}}%
\pgfpathlineto{\pgfqpoint{2.850151in}{3.489981in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{2.852096in}{3.104278in}}%
\pgfpathlineto{\pgfqpoint{2.853554in}{3.271193in}}%
\pgfpathlineto{\pgfqpoint{2.854040in}{3.013705in}}%
\pgfpathlineto{\pgfqpoint{2.855012in}{3.062991in}}%
\pgfpathlineto{\pgfqpoint{2.858415in}{3.305144in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{3.269352in}}%
\pgfpathlineto{\pgfqpoint{2.859873in}{3.169777in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{3.233482in}}%
\pgfpathlineto{\pgfqpoint{2.862790in}{3.411492in}}%
\pgfpathlineto{\pgfqpoint{2.864248in}{3.001593in}}%
\pgfpathlineto{\pgfqpoint{2.864734in}{3.059333in}}%
\pgfpathlineto{\pgfqpoint{2.866679in}{2.904621in}}%
\pgfpathlineto{\pgfqpoint{2.867165in}{2.969720in}}%
\pgfpathlineto{\pgfqpoint{2.867651in}{2.972417in}}%
\pgfpathlineto{\pgfqpoint{2.869595in}{3.371354in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{3.278861in}}%
\pgfpathlineto{\pgfqpoint{2.870568in}{3.343686in}}%
\pgfpathlineto{\pgfqpoint{2.870568in}{3.343686in}}%
\pgfpathlineto{\pgfqpoint{2.871540in}{3.396666in}}%
\pgfpathlineto{\pgfqpoint{2.872026in}{3.371358in}}%
\pgfpathlineto{\pgfqpoint{2.872998in}{3.328699in}}%
\pgfpathlineto{\pgfqpoint{2.877859in}{3.126552in}}%
\pgfpathlineto{\pgfqpoint{2.880290in}{3.453131in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{3.773365in}}%
\pgfpathmoveto{\pgfqpoint{3.660975in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{3.663892in}{1.489433in}}%
\pgfpathlineto{\pgfqpoint{3.664864in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{3.668753in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{3.670211in}{1.554183in}}%
\pgfpathlineto{\pgfqpoint{3.670697in}{1.532175in}}%
\pgfpathlineto{\pgfqpoint{3.671183in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{3.672642in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{3.674100in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{3.674586in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{3.676531in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{3.677017in}{1.517942in}}%
\pgfpathlineto{\pgfqpoint{3.679447in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{3.680906in}{1.504995in}}%
\pgfpathlineto{\pgfqpoint{3.681392in}{1.494892in}}%
\pgfpathlineto{\pgfqpoint{3.682364in}{1.502981in}}%
\pgfpathlineto{\pgfqpoint{3.682850in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{3.682850in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{3.682850in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{3.683336in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{3.684308in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.685767in}{1.509500in}}%
\pgfpathlineto{\pgfqpoint{3.686253in}{1.514181in}}%
\pgfpathlineto{\pgfqpoint{3.686739in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{3.688197in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{3.688683in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{3.689655in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{3.690142in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{3.691600in}{1.484195in}}%
\pgfpathlineto{\pgfqpoint{3.692086in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{3.692572in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{3.692572in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{3.692572in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.483910in}}%
\pgfpathlineto{\pgfqpoint{3.695003in}{1.491296in}}%
\pgfpathlineto{\pgfqpoint{3.695003in}{1.491296in}}%
\pgfpathlineto{\pgfqpoint{3.695003in}{1.491296in}}%
\pgfpathlineto{\pgfqpoint{3.696461in}{1.474623in}}%
\pgfpathlineto{\pgfqpoint{3.696947in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{3.697433in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{3.699864in}{1.445823in}}%
\pgfpathlineto{\pgfqpoint{3.707641in}{1.393289in}}%
\pgfpathlineto{\pgfqpoint{3.708128in}{1.397927in}}%
\pgfpathlineto{\pgfqpoint{3.714933in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{3.715419in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{3.715905in}{1.484808in}}%
\pgfpathlineto{\pgfqpoint{3.716877in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{3.717850in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{3.719794in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{3.720280in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{3.720766in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{3.721252in}{1.477667in}}%
\pgfpathlineto{\pgfqpoint{3.723197in}{1.497057in}}%
\pgfpathlineto{\pgfqpoint{3.725627in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{3.727086in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{3.729030in}{1.530954in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{1.530289in}}%
\pgfpathlineto{\pgfqpoint{3.731947in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{3.734863in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{3.735349in}{1.533065in}}%
\pgfpathlineto{\pgfqpoint{3.736322in}{1.519537in}}%
\pgfpathlineto{\pgfqpoint{3.737294in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{3.741669in}{1.475862in}}%
\pgfpathlineto{\pgfqpoint{3.742641in}{1.477107in}}%
\pgfpathlineto{\pgfqpoint{3.744099in}{1.483712in}}%
\pgfpathlineto{\pgfqpoint{3.744585in}{1.482934in}}%
\pgfpathlineto{\pgfqpoint{3.745072in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{3.748960in}{1.448972in}}%
\pgfpathlineto{\pgfqpoint{3.750419in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{3.750905in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.495748in}}%
\pgfpathlineto{\pgfqpoint{3.755766in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{3.757224in}{1.509264in}}%
\pgfpathlineto{\pgfqpoint{3.757710in}{1.507256in}}%
\pgfpathlineto{\pgfqpoint{3.761599in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{3.764030in}{1.554646in}}%
\pgfpathlineto{\pgfqpoint{3.764516in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{3.765488in}{1.548813in}}%
\pgfpathlineto{\pgfqpoint{3.765974in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{3.766946in}{1.548921in}}%
\pgfpathlineto{\pgfqpoint{3.773266in}{1.506318in}}%
\pgfpathlineto{\pgfqpoint{3.774238in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{3.774724in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{3.776668in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{3.778127in}{1.489126in}}%
\pgfpathlineto{\pgfqpoint{3.779099in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{3.780557in}{1.473683in}}%
\pgfpathlineto{\pgfqpoint{3.781043in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{3.781529in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{3.781529in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{3.782016in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{3.782502in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{3.783474in}{1.476797in}}%
\pgfpathlineto{\pgfqpoint{3.783960in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{3.783960in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{3.783960in}{1.475340in}}%
\pgfpathlineto{\pgfqpoint{3.785904in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{3.787849in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{3.792710in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{3.793196in}{1.472928in}}%
\pgfpathlineto{\pgfqpoint{3.794654in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{3.799029in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{3.799515in}{1.505432in}}%
\pgfpathlineto{\pgfqpoint{3.800001in}{1.503429in}}%
\pgfpathlineto{\pgfqpoint{3.801460in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{3.802432in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{3.802918in}{1.499296in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{1.476135in}}%
\pgfpathlineto{\pgfqpoint{3.806807in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{3.807293in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.807293in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.807293in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{1.478468in}}%
\pgfpathlineto{\pgfqpoint{3.808265in}{1.479425in}}%
\pgfpathlineto{\pgfqpoint{3.812154in}{1.510984in}}%
\pgfpathlineto{\pgfqpoint{3.813612in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{3.814099in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.818473in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{3.818960in}{1.505015in}}%
\pgfpathlineto{\pgfqpoint{3.819932in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{3.822848in}{1.480507in}}%
\pgfpathlineto{\pgfqpoint{3.826251in}{1.514319in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{3.829654in}{1.493571in}}%
\pgfpathlineto{\pgfqpoint{3.830140in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{3.830626in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{3.830626in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{3.830626in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{1.494880in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.494774in}}%
\pgfpathlineto{\pgfqpoint{3.832084in}{1.490200in}}%
\pgfpathlineto{\pgfqpoint{3.832084in}{1.490200in}}%
\pgfpathlineto{\pgfqpoint{3.832084in}{1.490200in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{1.508482in}}%
\pgfpathlineto{\pgfqpoint{3.835973in}{1.516392in}}%
\pgfpathlineto{\pgfqpoint{3.837918in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{3.838404in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{3.838890in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{3.838890in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{3.838890in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{3.844237in}{1.476630in}}%
\pgfpathlineto{\pgfqpoint{3.846181in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{3.849098in}{1.510743in}}%
\pgfpathlineto{\pgfqpoint{3.849584in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{3.849584in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{3.849584in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{3.850070in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{3.850070in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{3.850070in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{3.851043in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.851529in}{1.516656in}}%
\pgfpathlineto{\pgfqpoint{3.852015in}{1.512936in}}%
\pgfpathlineto{\pgfqpoint{3.852501in}{1.514563in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{1.518432in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{1.518432in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{1.518432in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{1.493000in}}%
\pgfpathlineto{\pgfqpoint{3.857362in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{3.857848in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{3.858334in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{3.858334in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{3.858334in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{3.860279in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{3.860765in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{3.862223in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{3.862709in}{1.514999in}}%
\pgfpathlineto{\pgfqpoint{3.865140in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{3.865626in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{3.866598in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{3.867084in}{1.531801in}}%
\pgfpathlineto{\pgfqpoint{3.867570in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{3.867570in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{3.867570in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{3.868542in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{1.532685in}}%
\pgfpathlineto{\pgfqpoint{3.870487in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{1.531356in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{1.539445in}}%
\pgfpathlineto{\pgfqpoint{3.872431in}{1.531364in}}%
\pgfpathlineto{\pgfqpoint{3.875834in}{1.547768in}}%
\pgfpathlineto{\pgfqpoint{3.876806in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{3.879237in}{1.517636in}}%
\pgfpathlineto{\pgfqpoint{3.879723in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{3.883612in}{1.477910in}}%
\pgfpathlineto{\pgfqpoint{3.886528in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{3.888959in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{3.891389in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{3.892848in}{1.489780in}}%
\pgfpathlineto{\pgfqpoint{3.893334in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{3.893820in}{1.499625in}}%
\pgfpathlineto{\pgfqpoint{3.894306in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{3.895278in}{1.482857in}}%
\pgfpathlineto{\pgfqpoint{3.897223in}{1.487005in}}%
\pgfpathlineto{\pgfqpoint{3.900139in}{1.503293in}}%
\pgfpathlineto{\pgfqpoint{3.900625in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{3.900625in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{3.900625in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{3.902084in}{1.513571in}}%
\pgfpathlineto{\pgfqpoint{3.902570in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{3.903542in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{3.904028in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{3.905486in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{3.905972in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{3.907431in}{1.518842in}}%
\pgfpathlineto{\pgfqpoint{3.910347in}{1.502494in}}%
\pgfpathlineto{\pgfqpoint{3.912778in}{1.515123in}}%
\pgfpathlineto{\pgfqpoint{3.913264in}{1.510099in}}%
\pgfpathlineto{\pgfqpoint{3.915208in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{3.915695in}{1.496872in}}%
\pgfpathlineto{\pgfqpoint{3.916667in}{1.501520in}}%
\pgfpathlineto{\pgfqpoint{3.917153in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{3.918125in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{3.918611in}{1.494085in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{1.496986in}}%
\pgfpathlineto{\pgfqpoint{3.920070in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{3.921042in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{3.921528in}{1.491730in}}%
\pgfpathlineto{\pgfqpoint{3.922014in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{3.924444in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{3.924931in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{3.925903in}{1.478295in}}%
\pgfpathlineto{\pgfqpoint{3.926389in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{3.926875in}{1.476553in}}%
\pgfpathlineto{\pgfqpoint{3.929306in}{1.500193in}}%
\pgfpathlineto{\pgfqpoint{3.929792in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{3.929792in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{3.929792in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{3.931250in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{3.931736in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{3.932708in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{3.933194in}{1.499812in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{1.502274in}}%
\pgfpathlineto{\pgfqpoint{3.937083in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{3.939028in}{1.481547in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{3.940486in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{3.940486in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{3.940486in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{1.457498in}}%
\pgfpathlineto{\pgfqpoint{3.943403in}{1.459416in}}%
\pgfpathlineto{\pgfqpoint{3.945347in}{1.477216in}}%
\pgfpathlineto{\pgfqpoint{3.948264in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{3.949722in}{1.472980in}}%
\pgfpathlineto{\pgfqpoint{3.954097in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{3.954583in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{3.955069in}{1.426580in}}%
\pgfpathlineto{\pgfqpoint{3.955555in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{3.955555in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{3.957014in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{3.958958in}{1.447624in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{1.442179in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{1.442478in}}%
\pgfpathlineto{\pgfqpoint{3.962361in}{1.455413in}}%
\pgfpathlineto{\pgfqpoint{3.965277in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{3.965763in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{3.966250in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{3.966736in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{3.966736in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{3.967708in}{1.422029in}}%
\pgfpathlineto{\pgfqpoint{3.968194in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{3.969652in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{3.970138in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{3.970624in}{1.426027in}}%
\pgfpathlineto{\pgfqpoint{3.972569in}{1.441730in}}%
\pgfpathlineto{\pgfqpoint{3.973055in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{3.975972in}{1.477086in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{1.469080in}}%
\pgfpathlineto{\pgfqpoint{3.980347in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{3.982291in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{3.982777in}{1.477237in}}%
\pgfpathlineto{\pgfqpoint{3.983263in}{1.478353in}}%
\pgfpathlineto{\pgfqpoint{3.983749in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{3.984235in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{3.987152in}{1.462486in}}%
\pgfpathlineto{\pgfqpoint{3.987638in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{3.988124in}{1.446893in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{3.990555in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{3.992499in}{1.461398in}}%
\pgfpathlineto{\pgfqpoint{3.992985in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{3.993471in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{3.993958in}{1.454843in}}%
\pgfpathlineto{\pgfqpoint{3.994444in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{3.997360in}{1.479657in}}%
\pgfpathlineto{\pgfqpoint{4.000763in}{1.506736in}}%
\pgfpathlineto{\pgfqpoint{4.001735in}{1.504402in}}%
\pgfpathlineto{\pgfqpoint{4.005138in}{1.475263in}}%
\pgfpathlineto{\pgfqpoint{4.006110in}{1.476396in}}%
\pgfpathlineto{\pgfqpoint{4.009999in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{4.012430in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{4.012916in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{4.013402in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{4.013888in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{4.014860in}{1.429696in}}%
\pgfpathlineto{\pgfqpoint{4.018263in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{4.021179in}{1.501687in}}%
\pgfpathlineto{\pgfqpoint{4.027013in}{1.453628in}}%
\pgfpathlineto{\pgfqpoint{4.027499in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{4.029443in}{1.446618in}}%
\pgfpathlineto{\pgfqpoint{4.029929in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{4.029929in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{4.029929in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{4.030902in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{4.031874in}{1.446182in}}%
\pgfpathlineto{\pgfqpoint{4.032360in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.032360in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.032360in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.034790in}{1.434879in}}%
\pgfpathlineto{\pgfqpoint{4.036249in}{1.446484in}}%
\pgfpathlineto{\pgfqpoint{4.039165in}{1.493799in}}%
\pgfpathlineto{\pgfqpoint{4.040624in}{1.485336in}}%
\pgfpathlineto{\pgfqpoint{4.042082in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{4.043054in}{1.479723in}}%
\pgfpathlineto{\pgfqpoint{4.043540in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{4.044026in}{1.487327in}}%
\pgfpathlineto{\pgfqpoint{4.044513in}{1.485295in}}%
\pgfpathlineto{\pgfqpoint{4.045971in}{1.473453in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{1.478505in}}%
\pgfpathlineto{\pgfqpoint{4.048887in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{4.049860in}{1.468189in}}%
\pgfpathlineto{\pgfqpoint{4.050346in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{4.051804in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{4.055693in}{1.437312in}}%
\pgfpathlineto{\pgfqpoint{4.056179in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{4.056179in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{4.056179in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{4.056665in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{4.057151in}{1.438895in}}%
\pgfpathlineto{\pgfqpoint{4.059582in}{1.447296in}}%
\pgfpathlineto{\pgfqpoint{4.060068in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{4.060068in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{4.060068in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{4.065415in}{1.475026in}}%
\pgfpathlineto{\pgfqpoint{4.067359in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{4.067846in}{1.471098in}}%
\pgfpathlineto{\pgfqpoint{4.067846in}{1.471098in}}%
\pgfpathlineto{\pgfqpoint{4.067846in}{1.471098in}}%
\pgfpathlineto{\pgfqpoint{4.070276in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{4.070762in}{1.459982in}}%
\pgfpathlineto{\pgfqpoint{4.071734in}{1.467926in}}%
\pgfpathlineto{\pgfqpoint{4.072707in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{4.073193in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.073193in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.073193in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{4.075137in}{1.464645in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{4.076595in}{1.459560in}}%
\pgfpathlineto{\pgfqpoint{4.077082in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{4.079026in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{4.079512in}{1.463441in}}%
\pgfpathlineto{\pgfqpoint{4.080484in}{1.475384in}}%
\pgfpathlineto{\pgfqpoint{4.081457in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{4.082429in}{1.476678in}}%
\pgfpathlineto{\pgfqpoint{4.082915in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{4.086804in}{1.448810in}}%
\pgfpathlineto{\pgfqpoint{4.087776in}{1.450590in}}%
\pgfpathlineto{\pgfqpoint{4.089720in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{4.090206in}{1.459036in}}%
\pgfpathlineto{\pgfqpoint{4.090693in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{4.092151in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{4.093609in}{1.489799in}}%
\pgfpathlineto{\pgfqpoint{4.096040in}{1.527354in}}%
\pgfpathlineto{\pgfqpoint{4.097984in}{1.510511in}}%
\pgfpathlineto{\pgfqpoint{4.098470in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{4.099929in}{1.496010in}}%
\pgfpathlineto{\pgfqpoint{4.100901in}{1.504206in}}%
\pgfpathlineto{\pgfqpoint{4.101387in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{4.102359in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{4.102845in}{1.499107in}}%
\pgfpathlineto{\pgfqpoint{4.103331in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{4.103331in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{4.103331in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{4.112567in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{4.113053in}{1.432609in}}%
\pgfpathlineto{\pgfqpoint{4.113540in}{1.439195in}}%
\pgfpathlineto{\pgfqpoint{4.113540in}{1.439195in}}%
\pgfpathlineto{\pgfqpoint{4.113540in}{1.439195in}}%
\pgfpathlineto{\pgfqpoint{4.115970in}{1.417473in}}%
\pgfpathlineto{\pgfqpoint{4.117428in}{1.420987in}}%
\pgfpathlineto{\pgfqpoint{4.117914in}{1.409710in}}%
\pgfpathlineto{\pgfqpoint{4.118887in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{4.121803in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{4.123748in}{1.415420in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{1.418676in}}%
\pgfpathlineto{\pgfqpoint{4.124720in}{1.418874in}}%
\pgfpathlineto{\pgfqpoint{4.125206in}{1.411743in}}%
\pgfpathlineto{\pgfqpoint{4.126178in}{1.418847in}}%
\pgfpathlineto{\pgfqpoint{4.129095in}{1.432592in}}%
\pgfpathlineto{\pgfqpoint{4.129581in}{1.430494in}}%
\pgfpathlineto{\pgfqpoint{4.132498in}{1.452986in}}%
\pgfpathlineto{\pgfqpoint{4.133470in}{1.454478in}}%
\pgfpathlineto{\pgfqpoint{4.133956in}{1.452566in}}%
\pgfpathlineto{\pgfqpoint{4.134442in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{4.134442in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{4.134442in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{4.134928in}{1.455655in}}%
\pgfpathlineto{\pgfqpoint{4.135900in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{4.136873in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{4.138817in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{4.139303in}{1.444490in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{1.458633in}}%
\pgfpathlineto{\pgfqpoint{4.141248in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{1.444911in}}%
\pgfpathlineto{\pgfqpoint{4.143678in}{1.455593in}}%
\pgfpathlineto{\pgfqpoint{4.144650in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{4.145136in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{4.145622in}{1.442158in}}%
\pgfpathlineto{\pgfqpoint{4.146595in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{4.148053in}{1.436057in}}%
\pgfpathlineto{\pgfqpoint{4.148539in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{4.149025in}{1.437665in}}%
\pgfpathlineto{\pgfqpoint{4.149511in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{4.149997in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{4.152914in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{4.153400in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{4.155345in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{4.158261in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{4.159233in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{4.159720in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{4.160206in}{1.502234in}}%
\pgfpathlineto{\pgfqpoint{4.161664in}{1.489840in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.493432in}}%
\pgfpathlineto{\pgfqpoint{4.162636in}{1.494600in}}%
\pgfpathlineto{\pgfqpoint{4.163122in}{1.489403in}}%
\pgfpathlineto{\pgfqpoint{4.163122in}{1.489403in}}%
\pgfpathlineto{\pgfqpoint{4.163122in}{1.489403in}}%
\pgfpathlineto{\pgfqpoint{4.164581in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{4.165067in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{4.165553in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{4.166525in}{1.495578in}}%
\pgfpathlineto{\pgfqpoint{4.167011in}{1.498440in}}%
\pgfpathlineto{\pgfqpoint{4.167983in}{1.496720in}}%
\pgfpathlineto{\pgfqpoint{4.169442in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{4.169928in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{4.170414in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{4.170414in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{4.170414in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{4.172844in}{1.499229in}}%
\pgfpathlineto{\pgfqpoint{4.174303in}{1.496146in}}%
\pgfpathlineto{\pgfqpoint{4.174789in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{4.176247in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{1.480780in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{4.178192in}{1.481497in}}%
\pgfpathlineto{\pgfqpoint{4.178678in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{4.178678in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{4.178678in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{4.180136in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{4.180622in}{1.476470in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{4.185483in}{1.553475in}}%
\pgfpathlineto{\pgfqpoint{4.187428in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{4.187914in}{1.586616in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{4.189372in}{1.585103in}}%
\pgfpathlineto{\pgfqpoint{4.190344in}{1.591767in}}%
\pgfpathlineto{\pgfqpoint{4.193261in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{4.195205in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{4.200552in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{4.202497in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{4.202983in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{4.204441in}{1.446290in}}%
\pgfpathlineto{\pgfqpoint{4.204927in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{4.205413in}{1.451603in}}%
\pgfpathlineto{\pgfqpoint{4.205900in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{4.206386in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{4.207358in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{4.208330in}{1.451930in}}%
\pgfpathlineto{\pgfqpoint{4.208816in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{4.211733in}{1.431089in}}%
\pgfpathlineto{\pgfqpoint{4.213191in}{1.437617in}}%
\pgfpathlineto{\pgfqpoint{4.213677in}{1.430208in}}%
\pgfpathlineto{\pgfqpoint{4.214649in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.215136in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{4.215136in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{4.215136in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{4.216594in}{1.429941in}}%
\pgfpathlineto{\pgfqpoint{4.217080in}{1.435742in}}%
\pgfpathlineto{\pgfqpoint{4.217566in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{4.218538in}{1.421752in}}%
\pgfpathlineto{\pgfqpoint{4.219024in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{4.219511in}{1.425571in}}%
\pgfpathlineto{\pgfqpoint{4.219997in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{4.220483in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{1.425262in}}%
\pgfpathlineto{\pgfqpoint{4.221455in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{4.224858in}{1.400427in}}%
\pgfpathlineto{\pgfqpoint{4.225344in}{1.400906in}}%
\pgfpathlineto{\pgfqpoint{4.229719in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{4.230691in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{4.231663in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{4.232149in}{1.442702in}}%
\pgfpathlineto{\pgfqpoint{4.233121in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{4.233608in}{1.446367in}}%
\pgfpathlineto{\pgfqpoint{4.235552in}{1.442151in}}%
\pgfpathlineto{\pgfqpoint{4.236524in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{4.237496in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{4.237983in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{4.241385in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{4.243330in}{1.489891in}}%
\pgfpathlineto{\pgfqpoint{4.243816in}{1.479943in}}%
\pgfpathlineto{\pgfqpoint{4.244788in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{4.246732in}{1.492718in}}%
\pgfpathlineto{\pgfqpoint{4.247219in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{4.247219in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{4.247219in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{4.250621in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{4.251107in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{4.252080in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{4.253052in}{1.508002in}}%
\pgfpathlineto{\pgfqpoint{4.253538in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{4.253538in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{4.253538in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{4.255968in}{1.499597in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{1.499762in}}%
\pgfpathlineto{\pgfqpoint{4.256941in}{1.499692in}}%
\pgfpathlineto{\pgfqpoint{4.259857in}{1.491007in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{4.264232in}{1.455342in}}%
\pgfpathlineto{\pgfqpoint{4.266177in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{4.267635in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{4.270552in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{4.271038in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{1.415755in}}%
\pgfpathlineto{\pgfqpoint{4.272982in}{1.417382in}}%
\pgfpathlineto{\pgfqpoint{4.273468in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{4.275899in}{1.394549in}}%
\pgfpathlineto{\pgfqpoint{4.276385in}{1.395333in}}%
\pgfpathlineto{\pgfqpoint{4.278329in}{1.386865in}}%
\pgfpathlineto{\pgfqpoint{4.278815in}{1.391704in}}%
\pgfpathlineto{\pgfqpoint{4.279301in}{1.392106in}}%
\pgfpathlineto{\pgfqpoint{4.285135in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{4.286593in}{1.480847in}}%
\pgfpathlineto{\pgfqpoint{4.288051in}{3.247973in}}%
\pgfpathlineto{\pgfqpoint{4.289510in}{4.543481in}}%
\pgfpathlineto{\pgfqpoint{4.289510in}{4.543481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{0.747745in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{0.765996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747745in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{4.782421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.765083in,y=4.806695in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_0 = \)1700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{5.697745in}{4.723361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{5.697745in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.624088in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245664in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{6.245664in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245664in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.172007in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992826in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{6.992826in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992826in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.919169in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.739988in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{7.739988in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739988in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.666331in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.487150in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{8.487150in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487150in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.413493in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.234313in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{9.234313in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.234313in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.160655in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.732421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.732421in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.634211in,y=0.355093in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.715083in,y=0.280485in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{1.008821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{1.008821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.315028in,y=0.960627in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{1.493644in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{1.493644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{1.493644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=1.445450in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{1.978468in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{1.978468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{1.978468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=1.930273in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{2.463291in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{2.463291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{2.463291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=2.415096in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{2.948114in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{2.948114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{2.948114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=2.899920in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{3.432937in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{3.432937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{3.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=3.384743in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{3.917760in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{3.917760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{3.917760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=3.869566in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{4.402584in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{4.402584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697745in}{4.402584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.423053in,y=4.354389in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.259472in,y=2.744679in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.697745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{1.549860in}}%
\pgfpathlineto{\pgfqpoint{5.698243in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{5.698243in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{5.698243in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{5.698741in}{1.538566in}}%
\pgfpathlineto{\pgfqpoint{5.700734in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{5.701232in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{5.701730in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{5.701730in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{5.701730in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{5.704718in}{1.492882in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.514391in}}%
\pgfpathlineto{\pgfqpoint{5.708703in}{1.562649in}}%
\pgfpathlineto{\pgfqpoint{5.709201in}{1.561373in}}%
\pgfpathlineto{\pgfqpoint{5.711692in}{1.580902in}}%
\pgfpathlineto{\pgfqpoint{5.712190in}{1.578715in}}%
\pgfpathlineto{\pgfqpoint{5.712688in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{5.714182in}{1.562132in}}%
\pgfpathlineto{\pgfqpoint{5.715677in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{5.718167in}{1.548234in}}%
\pgfpathlineto{\pgfqpoint{5.720658in}{1.575215in}}%
\pgfpathlineto{\pgfqpoint{5.721156in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{5.722152in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{5.722650in}{1.570363in}}%
\pgfpathlineto{\pgfqpoint{5.723647in}{1.569464in}}%
\pgfpathlineto{\pgfqpoint{5.724145in}{1.554411in}}%
\pgfpathlineto{\pgfqpoint{5.724643in}{1.569036in}}%
\pgfpathlineto{\pgfqpoint{5.726137in}{1.589341in}}%
\pgfpathlineto{\pgfqpoint{5.726635in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{5.728628in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{5.730620in}{1.582876in}}%
\pgfpathlineto{\pgfqpoint{5.731616in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{5.732114in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{5.733111in}{1.570018in}}%
\pgfpathlineto{\pgfqpoint{5.736099in}{1.628460in}}%
\pgfpathlineto{\pgfqpoint{5.738092in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{5.738590in}{1.614811in}}%
\pgfpathlineto{\pgfqpoint{5.739088in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{5.739586in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{5.740084in}{1.622690in}}%
\pgfpathlineto{\pgfqpoint{5.740084in}{1.622690in}}%
\pgfpathlineto{\pgfqpoint{5.740084in}{1.622690in}}%
\pgfpathlineto{\pgfqpoint{5.740582in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{5.741578in}{1.613492in}}%
\pgfpathlineto{\pgfqpoint{5.742077in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{5.745563in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{5.746061in}{1.537283in}}%
\pgfpathlineto{\pgfqpoint{5.748552in}{1.495550in}}%
\pgfpathlineto{\pgfqpoint{5.749050in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{5.753035in}{1.411743in}}%
\pgfpathlineto{\pgfqpoint{5.753533in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{5.754031in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{5.755027in}{1.410568in}}%
\pgfpathlineto{\pgfqpoint{5.756024in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{5.756522in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{5.757020in}{1.411024in}}%
\pgfpathlineto{\pgfqpoint{5.757020in}{1.411024in}}%
\pgfpathlineto{\pgfqpoint{5.757020in}{1.411024in}}%
\pgfpathlineto{\pgfqpoint{5.757518in}{1.421194in}}%
\pgfpathlineto{\pgfqpoint{5.757518in}{1.421194in}}%
\pgfpathlineto{\pgfqpoint{5.757518in}{1.421194in}}%
\pgfpathlineto{\pgfqpoint{5.760008in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{5.761005in}{1.373960in}}%
\pgfpathlineto{\pgfqpoint{5.762001in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{5.766484in}{1.514945in}}%
\pgfpathlineto{\pgfqpoint{5.769472in}{1.626499in}}%
\pgfpathlineto{\pgfqpoint{5.770469in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{5.770967in}{1.644560in}}%
\pgfpathlineto{\pgfqpoint{5.771465in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{5.773457in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{5.775450in}{1.638358in}}%
\pgfpathlineto{\pgfqpoint{5.775948in}{1.635991in}}%
\pgfpathlineto{\pgfqpoint{5.778438in}{1.604361in}}%
\pgfpathlineto{\pgfqpoint{5.779933in}{1.582525in}}%
\pgfpathlineto{\pgfqpoint{5.780431in}{1.595683in}}%
\pgfpathlineto{\pgfqpoint{5.780929in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{5.781925in}{1.577469in}}%
\pgfpathlineto{\pgfqpoint{5.782423in}{1.588941in}}%
\pgfpathlineto{\pgfqpoint{5.783420in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{5.784416in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{5.786408in}{1.609002in}}%
\pgfpathlineto{\pgfqpoint{5.786906in}{1.605900in}}%
\pgfpathlineto{\pgfqpoint{5.787404in}{1.606654in}}%
\pgfpathlineto{\pgfqpoint{5.789397in}{1.566067in}}%
\pgfpathlineto{\pgfqpoint{5.792385in}{1.515297in}}%
\pgfpathlineto{\pgfqpoint{5.793880in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{5.794378in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{5.794378in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{5.794378in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{5.798861in}{1.460770in}}%
\pgfpathlineto{\pgfqpoint{5.799857in}{1.477387in}}%
\pgfpathlineto{\pgfqpoint{5.800355in}{1.477925in}}%
\pgfpathlineto{\pgfqpoint{5.801351in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{5.803344in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{5.806831in}{1.559076in}}%
\pgfpathlineto{\pgfqpoint{5.807329in}{1.560624in}}%
\pgfpathlineto{\pgfqpoint{5.807329in}{1.560624in}}%
\pgfpathlineto{\pgfqpoint{5.807329in}{1.560624in}}%
\pgfpathlineto{\pgfqpoint{5.807827in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{5.807827in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{5.807827in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{5.809321in}{1.573610in}}%
\pgfpathlineto{\pgfqpoint{5.811812in}{1.616929in}}%
\pgfpathlineto{\pgfqpoint{5.812310in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{5.812808in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{5.812808in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{5.812808in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{5.813306in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{5.813306in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{5.813306in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{5.818287in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{5.819283in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{5.821774in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{5.824762in}{1.506612in}}%
\pgfpathlineto{\pgfqpoint{5.825261in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{5.828747in}{1.459488in}}%
\pgfpathlineto{\pgfqpoint{5.830740in}{1.493408in}}%
\pgfpathlineto{\pgfqpoint{5.831238in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{5.833728in}{1.531289in}}%
\pgfpathlineto{\pgfqpoint{5.834227in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{5.835223in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{5.835721in}{1.579810in}}%
\pgfpathlineto{\pgfqpoint{5.836717in}{1.564577in}}%
\pgfpathlineto{\pgfqpoint{5.838710in}{1.553601in}}%
\pgfpathlineto{\pgfqpoint{5.843192in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{5.845683in}{1.369087in}}%
\pgfpathlineto{\pgfqpoint{5.846181in}{1.389631in}}%
\pgfpathlineto{\pgfqpoint{5.847177in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{1.396988in}}%
\pgfpathlineto{\pgfqpoint{5.848672in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{5.849170in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{5.850166in}{1.414824in}}%
\pgfpathlineto{\pgfqpoint{5.851162in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{5.851660in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{5.855645in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{5.857638in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{5.860626in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{5.861124in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{1.417628in}}%
\pgfpathlineto{\pgfqpoint{5.862121in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{5.863117in}{1.404711in}}%
\pgfpathlineto{\pgfqpoint{5.863615in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{5.863615in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{5.863615in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{5.864113in}{1.401512in}}%
\pgfpathlineto{\pgfqpoint{5.864113in}{1.401512in}}%
\pgfpathlineto{\pgfqpoint{5.864113in}{1.401512in}}%
\pgfpathlineto{\pgfqpoint{5.871585in}{1.604811in}}%
\pgfpathlineto{\pgfqpoint{5.872083in}{1.589425in}}%
\pgfpathlineto{\pgfqpoint{5.874075in}{1.609640in}}%
\pgfpathlineto{\pgfqpoint{5.874573in}{1.603179in}}%
\pgfpathlineto{\pgfqpoint{5.879554in}{1.518531in}}%
\pgfpathlineto{\pgfqpoint{5.880052in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{5.880052in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{5.880052in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{5.887026in}{1.612367in}}%
\pgfpathlineto{\pgfqpoint{5.887524in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{5.890513in}{1.589478in}}%
\pgfpathlineto{\pgfqpoint{5.893501in}{1.537851in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{5.894498in}{1.524602in}}%
\pgfpathlineto{\pgfqpoint{5.895494in}{1.533024in}}%
\pgfpathlineto{\pgfqpoint{5.896988in}{1.525688in}}%
\pgfpathlineto{\pgfqpoint{5.897486in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{5.897984in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{5.900475in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{5.901471in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{5.902965in}{1.522026in}}%
\pgfpathlineto{\pgfqpoint{5.903464in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{5.903962in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.903962in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.903962in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{5.905456in}{1.501638in}}%
\pgfpathlineto{\pgfqpoint{5.905954in}{1.510888in}}%
\pgfpathlineto{\pgfqpoint{5.908943in}{1.566179in}}%
\pgfpathlineto{\pgfqpoint{5.909441in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{5.909441in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{5.909441in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{5.909939in}{1.556780in}}%
\pgfpathlineto{\pgfqpoint{5.910437in}{1.566858in}}%
\pgfpathlineto{\pgfqpoint{5.910935in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{5.910935in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{5.910935in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{5.913924in}{1.520403in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{5.918407in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{5.919403in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{5.919901in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{5.920399in}{1.419549in}}%
\pgfpathlineto{\pgfqpoint{5.920897in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{5.923388in}{1.478843in}}%
\pgfpathlineto{\pgfqpoint{5.925380in}{1.523596in}}%
\pgfpathlineto{\pgfqpoint{5.926377in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{5.927373in}{1.554849in}}%
\pgfpathlineto{\pgfqpoint{5.928369in}{1.547317in}}%
\pgfpathlineto{\pgfqpoint{5.929365in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{5.935342in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{5.937335in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{5.937833in}{1.628678in}}%
\pgfpathlineto{\pgfqpoint{5.937833in}{1.628678in}}%
\pgfpathlineto{\pgfqpoint{5.937833in}{1.628678in}}%
\pgfpathlineto{\pgfqpoint{5.941320in}{1.542319in}}%
\pgfpathlineto{\pgfqpoint{5.941818in}{1.550494in}}%
\pgfpathlineto{\pgfqpoint{5.941818in}{1.550494in}}%
\pgfpathlineto{\pgfqpoint{5.941818in}{1.550494in}}%
\pgfpathlineto{\pgfqpoint{5.942814in}{1.532511in}}%
\pgfpathlineto{\pgfqpoint{5.943312in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{5.945305in}{1.581405in}}%
\pgfpathlineto{\pgfqpoint{5.945803in}{1.565281in}}%
\pgfpathlineto{\pgfqpoint{5.946301in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{5.947297in}{1.591657in}}%
\pgfpathlineto{\pgfqpoint{5.947795in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{5.950286in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{5.952776in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.955267in}{1.566792in}}%
\pgfpathlineto{\pgfqpoint{5.955765in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{5.956263in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{5.956263in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{5.958255in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{5.958754in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{5.961244in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{5.962240in}{1.583718in}}%
\pgfpathlineto{\pgfqpoint{5.962738in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{5.963237in}{1.581972in}}%
\pgfpathlineto{\pgfqpoint{5.963735in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{5.963735in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{5.963735in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{5.964233in}{1.572320in}}%
\pgfpathlineto{\pgfqpoint{5.965229in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{5.965727in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{5.966225in}{1.581694in}}%
\pgfpathlineto{\pgfqpoint{5.966723in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{5.967221in}{1.579349in}}%
\pgfpathlineto{\pgfqpoint{5.971206in}{1.678334in}}%
\pgfpathlineto{\pgfqpoint{5.977184in}{1.780691in}}%
\pgfpathlineto{\pgfqpoint{5.978180in}{1.742356in}}%
\pgfpathlineto{\pgfqpoint{5.978678in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{5.980172in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{5.988142in}{1.632949in}}%
\pgfpathlineto{\pgfqpoint{5.988640in}{1.649470in}}%
\pgfpathlineto{\pgfqpoint{5.990134in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{5.991131in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{5.992127in}{1.531609in}}%
\pgfpathlineto{\pgfqpoint{5.992625in}{1.546466in}}%
\pgfpathlineto{\pgfqpoint{5.994119in}{1.560942in}}%
\pgfpathlineto{\pgfqpoint{5.996610in}{1.623075in}}%
\pgfpathlineto{\pgfqpoint{5.999598in}{1.676084in}}%
\pgfpathlineto{\pgfqpoint{6.000097in}{1.661625in}}%
\pgfpathlineto{\pgfqpoint{6.000595in}{1.669220in}}%
\pgfpathlineto{\pgfqpoint{6.001591in}{1.700959in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{1.656738in}}%
\pgfpathlineto{\pgfqpoint{6.003085in}{1.657067in}}%
\pgfpathlineto{\pgfqpoint{6.005078in}{1.673524in}}%
\pgfpathlineto{\pgfqpoint{6.008564in}{1.644650in}}%
\pgfpathlineto{\pgfqpoint{6.011055in}{1.600985in}}%
\pgfpathlineto{\pgfqpoint{6.011553in}{1.603813in}}%
\pgfpathlineto{\pgfqpoint{6.013047in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{6.016036in}{1.480864in}}%
\pgfpathlineto{\pgfqpoint{6.016534in}{1.482703in}}%
\pgfpathlineto{\pgfqpoint{6.017032in}{1.481126in}}%
\pgfpathlineto{\pgfqpoint{6.017530in}{1.480257in}}%
\pgfpathlineto{\pgfqpoint{6.020519in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{6.021017in}{1.443743in}}%
\pgfpathlineto{\pgfqpoint{6.021515in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{1.410324in}}%
\pgfpathlineto{\pgfqpoint{6.023010in}{1.413351in}}%
\pgfpathlineto{\pgfqpoint{6.023508in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{6.024006in}{1.421918in}}%
\pgfpathlineto{\pgfqpoint{6.025500in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{6.025998in}{1.406588in}}%
\pgfpathlineto{\pgfqpoint{6.026496in}{1.404042in}}%
\pgfpathlineto{\pgfqpoint{6.029485in}{1.443593in}}%
\pgfpathlineto{\pgfqpoint{6.030481in}{1.475095in}}%
\pgfpathlineto{\pgfqpoint{6.031477in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{6.033470in}{1.486955in}}%
\pgfpathlineto{\pgfqpoint{6.033968in}{1.477009in}}%
\pgfpathlineto{\pgfqpoint{6.034466in}{1.498154in}}%
\pgfpathlineto{\pgfqpoint{6.034964in}{1.497720in}}%
\pgfpathlineto{\pgfqpoint{6.035462in}{1.468993in}}%
\pgfpathlineto{\pgfqpoint{6.036458in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{6.043930in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{6.045923in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{6.047417in}{1.577554in}}%
\pgfpathlineto{\pgfqpoint{6.049409in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{6.049907in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{6.051402in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{6.051900in}{1.526728in}}%
\pgfpathlineto{\pgfqpoint{6.052896in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{6.053394in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{6.054390in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{6.054888in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{6.055387in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{1.526806in}}%
\pgfpathlineto{\pgfqpoint{6.056383in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{6.056383in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{6.056383in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{6.056881in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{6.057379in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{6.057379in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{6.058873in}{1.548248in}}%
\pgfpathlineto{\pgfqpoint{6.061862in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{6.062360in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{6.063854in}{1.654475in}}%
\pgfpathlineto{\pgfqpoint{6.064353in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{6.067839in}{1.579521in}}%
\pgfpathlineto{\pgfqpoint{6.068337in}{1.581369in}}%
\pgfpathlineto{\pgfqpoint{6.070828in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{6.072322in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{6.073817in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{6.074315in}{1.412112in}}%
\pgfpathlineto{\pgfqpoint{6.075311in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{6.077801in}{1.435395in}}%
\pgfpathlineto{\pgfqpoint{6.078798in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{6.079296in}{1.433877in}}%
\pgfpathlineto{\pgfqpoint{6.079794in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{6.086269in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{6.086767in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{6.089756in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{6.090752in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{6.091250in}{1.490880in}}%
\pgfpathlineto{\pgfqpoint{6.092745in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{6.093741in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{6.096231in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{6.096730in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{6.101711in}{1.629278in}}%
\pgfpathlineto{\pgfqpoint{6.102209in}{1.627945in}}%
\pgfpathlineto{\pgfqpoint{6.103205in}{1.631857in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{6.109182in}{1.577353in}}%
\pgfpathlineto{\pgfqpoint{6.109680in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{6.109680in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{6.109680in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{6.110178in}{1.568481in}}%
\pgfpathlineto{\pgfqpoint{6.111175in}{1.574933in}}%
\pgfpathlineto{\pgfqpoint{6.113167in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{6.113665in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{6.114661in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{6.116156in}{1.620937in}}%
\pgfpathlineto{\pgfqpoint{6.117152in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{6.117650in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{6.120141in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{6.120639in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{6.122133in}{1.618966in}}%
\pgfpathlineto{\pgfqpoint{6.122631in}{1.626092in}}%
\pgfpathlineto{\pgfqpoint{6.122631in}{1.626092in}}%
\pgfpathlineto{\pgfqpoint{6.122631in}{1.626092in}}%
\pgfpathlineto{\pgfqpoint{6.127114in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{6.128608in}{1.493738in}}%
\pgfpathlineto{\pgfqpoint{6.132593in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{6.133091in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{6.133590in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{6.134088in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{6.135084in}{1.527933in}}%
\pgfpathlineto{\pgfqpoint{6.135582in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{6.136578in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{6.137076in}{1.553635in}}%
\pgfpathlineto{\pgfqpoint{6.138073in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{6.139567in}{1.562043in}}%
\pgfpathlineto{\pgfqpoint{6.140065in}{1.557823in}}%
\pgfpathlineto{\pgfqpoint{6.140563in}{1.557748in}}%
\pgfpathlineto{\pgfqpoint{6.142057in}{1.569267in}}%
\pgfpathlineto{\pgfqpoint{6.145544in}{1.463242in}}%
\pgfpathlineto{\pgfqpoint{6.148035in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{6.148533in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{6.149031in}{1.453781in}}%
\pgfpathlineto{\pgfqpoint{6.149529in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{6.150027in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{6.150027in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{6.150027in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{6.150525in}{1.437663in}}%
\pgfpathlineto{\pgfqpoint{6.151023in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{6.152020in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{6.153514in}{1.453466in}}%
\pgfpathlineto{\pgfqpoint{6.154012in}{1.440273in}}%
\pgfpathlineto{\pgfqpoint{6.154012in}{1.440273in}}%
\pgfpathlineto{\pgfqpoint{6.154012in}{1.440273in}}%
\pgfpathlineto{\pgfqpoint{6.157001in}{1.486595in}}%
\pgfpathlineto{\pgfqpoint{6.157499in}{1.491276in}}%
\pgfpathlineto{\pgfqpoint{6.160487in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{6.160985in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{6.162480in}{1.503798in}}%
\pgfpathlineto{\pgfqpoint{6.162978in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{6.163476in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{6.163974in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{6.166963in}{1.469852in}}%
\pgfpathlineto{\pgfqpoint{6.169453in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{6.169951in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{6.170450in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{6.171446in}{1.525879in}}%
\pgfpathlineto{\pgfqpoint{6.172940in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{6.173438in}{1.538797in}}%
\pgfpathlineto{\pgfqpoint{6.173936in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{6.177423in}{1.582235in}}%
\pgfpathlineto{\pgfqpoint{6.180910in}{1.714136in}}%
\pgfpathlineto{\pgfqpoint{6.181906in}{1.738831in}}%
\pgfpathlineto{\pgfqpoint{6.182902in}{1.721259in}}%
\pgfpathlineto{\pgfqpoint{6.183400in}{1.718064in}}%
\pgfpathlineto{\pgfqpoint{6.183898in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{6.184895in}{1.720046in}}%
\pgfpathlineto{\pgfqpoint{6.185891in}{1.712464in}}%
\pgfpathlineto{\pgfqpoint{6.189378in}{1.620709in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{1.624088in}}%
\pgfpathlineto{\pgfqpoint{6.190872in}{1.626967in}}%
\pgfpathlineto{\pgfqpoint{6.190872in}{1.626967in}}%
\pgfpathlineto{\pgfqpoint{6.190872in}{1.626967in}}%
\pgfpathlineto{\pgfqpoint{6.191370in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{6.191370in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{6.191370in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{6.191868in}{1.628895in}}%
\pgfpathlineto{\pgfqpoint{6.192366in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{6.193363in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{6.193861in}{1.609622in}}%
\pgfpathlineto{\pgfqpoint{6.194359in}{1.620883in}}%
\pgfpathlineto{\pgfqpoint{6.194359in}{1.620883in}}%
\pgfpathlineto{\pgfqpoint{6.194359in}{1.620883in}}%
\pgfpathlineto{\pgfqpoint{6.195853in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{6.198344in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{6.198842in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{6.199838in}{1.613095in}}%
\pgfpathlineto{\pgfqpoint{6.200834in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{6.201332in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{6.203823in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{6.204819in}{1.573772in}}%
\pgfpathlineto{\pgfqpoint{6.205317in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{6.206313in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{6.206811in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{6.207310in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{6.207310in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{6.207310in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{6.209302in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{6.209800in}{1.547530in}}%
\pgfpathlineto{\pgfqpoint{6.214283in}{1.591440in}}%
\pgfpathlineto{\pgfqpoint{6.215279in}{1.567245in}}%
\pgfpathlineto{\pgfqpoint{6.216275in}{1.574746in}}%
\pgfpathlineto{\pgfqpoint{6.216774in}{1.584198in}}%
\pgfpathlineto{\pgfqpoint{6.217770in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{6.218268in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{6.218766in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{6.221755in}{1.623312in}}%
\pgfpathlineto{\pgfqpoint{6.222751in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{6.223249in}{1.605875in}}%
\pgfpathlineto{\pgfqpoint{6.223747in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{6.224743in}{1.611047in}}%
\pgfpathlineto{\pgfqpoint{6.225241in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{6.225241in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{6.225241in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{6.225740in}{1.614333in}}%
\pgfpathlineto{\pgfqpoint{6.226238in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{6.229226in}{1.563797in}}%
\pgfpathlineto{\pgfqpoint{6.230721in}{1.566794in}}%
\pgfpathlineto{\pgfqpoint{6.231717in}{1.575204in}}%
\pgfpathlineto{\pgfqpoint{6.233709in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{6.237196in}{1.619466in}}%
\pgfpathlineto{\pgfqpoint{6.237694in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{6.238192in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{6.240683in}{1.745822in}}%
\pgfpathlineto{\pgfqpoint{6.244668in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{6.248154in}{2.698406in}}%
\pgfpathlineto{\pgfqpoint{6.249649in}{2.817445in}}%
\pgfpathlineto{\pgfqpoint{6.250147in}{2.909947in}}%
\pgfpathlineto{\pgfqpoint{6.251143in}{2.845255in}}%
\pgfpathlineto{\pgfqpoint{6.253634in}{2.925254in}}%
\pgfpathlineto{\pgfqpoint{6.255128in}{2.882863in}}%
\pgfpathlineto{\pgfqpoint{6.256124in}{2.924246in}}%
\pgfpathlineto{\pgfqpoint{6.257120in}{2.831146in}}%
\pgfpathlineto{\pgfqpoint{6.257618in}{2.843683in}}%
\pgfpathlineto{\pgfqpoint{6.262600in}{3.150609in}}%
\pgfpathlineto{\pgfqpoint{6.263596in}{3.150077in}}%
\pgfpathlineto{\pgfqpoint{6.266086in}{2.928185in}}%
\pgfpathlineto{\pgfqpoint{6.266584in}{2.947452in}}%
\pgfpathlineto{\pgfqpoint{6.267083in}{2.927065in}}%
\pgfpathlineto{\pgfqpoint{6.267083in}{2.927065in}}%
\pgfpathlineto{\pgfqpoint{6.267083in}{2.927065in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{2.951262in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{2.951262in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{2.951262in}}%
\pgfpathlineto{\pgfqpoint{6.269075in}{2.878320in}}%
\pgfpathlineto{\pgfqpoint{6.269573in}{2.899863in}}%
\pgfpathlineto{\pgfqpoint{6.276048in}{3.273984in}}%
\pgfpathlineto{\pgfqpoint{6.277045in}{3.218863in}}%
\pgfpathlineto{\pgfqpoint{6.279037in}{3.077250in}}%
\pgfpathlineto{\pgfqpoint{6.282026in}{3.365218in}}%
\pgfpathlineto{\pgfqpoint{6.282524in}{3.284272in}}%
\pgfpathlineto{\pgfqpoint{6.283520in}{3.271526in}}%
\pgfpathlineto{\pgfqpoint{6.286011in}{3.589135in}}%
\pgfpathlineto{\pgfqpoint{6.286509in}{3.522252in}}%
\pgfpathlineto{\pgfqpoint{6.288003in}{3.704389in}}%
\pgfpathlineto{\pgfqpoint{6.288501in}{3.544617in}}%
\pgfpathlineto{\pgfqpoint{6.289497in}{3.674622in}}%
\pgfpathlineto{\pgfqpoint{6.291490in}{3.807031in}}%
\pgfpathmoveto{\pgfqpoint{6.763198in}{2.745520in}}%
\pgfpathlineto{\pgfqpoint{6.763696in}{3.252737in}}%
\pgfpathlineto{\pgfqpoint{6.763696in}{3.252737in}}%
\pgfpathlineto{\pgfqpoint{6.763696in}{3.252737in}}%
\pgfpathlineto{\pgfqpoint{6.766187in}{3.006795in}}%
\pgfpathlineto{\pgfqpoint{6.766685in}{2.994812in}}%
\pgfpathlineto{\pgfqpoint{6.768179in}{2.749614in}}%
\pgfpathlineto{\pgfqpoint{6.768677in}{2.793280in}}%
\pgfpathlineto{\pgfqpoint{6.770172in}{2.807936in}}%
\pgfpathlineto{\pgfqpoint{6.772662in}{2.641344in}}%
\pgfpathlineto{\pgfqpoint{6.773658in}{2.624278in}}%
\pgfpathlineto{\pgfqpoint{6.774157in}{2.643726in}}%
\pgfpathlineto{\pgfqpoint{6.775153in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{6.776149in}{2.494163in}}%
\pgfpathlineto{\pgfqpoint{6.776647in}{2.471068in}}%
\pgfpathlineto{\pgfqpoint{6.778141in}{2.734336in}}%
\pgfpathlineto{\pgfqpoint{6.778640in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{6.780134in}{2.529483in}}%
\pgfpathlineto{\pgfqpoint{6.786111in}{1.650710in}}%
\pgfpathlineto{\pgfqpoint{6.788602in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{6.791092in}{0.945876in}}%
\pgfpathlineto{\pgfqpoint{6.792587in}{1.038035in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.230066in}}%
\pgfpathlineto{\pgfqpoint{6.803545in}{2.180126in}}%
\pgfpathlineto{\pgfqpoint{6.804043in}{2.150757in}}%
\pgfpathlineto{\pgfqpoint{6.805039in}{2.351688in}}%
\pgfpathlineto{\pgfqpoint{6.806035in}{2.314533in}}%
\pgfpathlineto{\pgfqpoint{6.806534in}{2.307338in}}%
\pgfpathlineto{\pgfqpoint{6.808526in}{2.081506in}}%
\pgfpathlineto{\pgfqpoint{6.809024in}{2.065357in}}%
\pgfpathlineto{\pgfqpoint{6.812013in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{6.812511in}{1.859470in}}%
\pgfpathlineto{\pgfqpoint{6.813507in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{6.813507in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{6.813507in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{6.814503in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{6.815001in}{1.994421in}}%
\pgfpathlineto{\pgfqpoint{6.815998in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{6.817492in}{2.043543in}}%
\pgfpathlineto{\pgfqpoint{6.817990in}{2.015206in}}%
\pgfpathlineto{\pgfqpoint{6.818488in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{6.818488in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{6.818488in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{6.820481in}{2.085343in}}%
\pgfpathlineto{\pgfqpoint{6.829447in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{6.829945in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{6.832435in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{6.833431in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{6.835922in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{6.836420in}{1.677055in}}%
\pgfpathlineto{\pgfqpoint{6.836918in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{6.837914in}{1.881719in}}%
\pgfpathlineto{\pgfqpoint{6.839409in}{1.864521in}}%
\pgfpathlineto{\pgfqpoint{6.839907in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{6.840903in}{1.849314in}}%
\pgfpathlineto{\pgfqpoint{6.842397in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{6.842895in}{1.902459in}}%
\pgfpathlineto{\pgfqpoint{6.844888in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{6.847378in}{1.880623in}}%
\pgfpathlineto{\pgfqpoint{6.847877in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{6.848375in}{2.033518in}}%
\pgfpathlineto{\pgfqpoint{6.849371in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{6.852858in}{1.637157in}}%
\pgfpathlineto{\pgfqpoint{6.854352in}{1.679100in}}%
\pgfpathlineto{\pgfqpoint{6.855846in}{1.791264in}}%
\pgfpathlineto{\pgfqpoint{6.856344in}{1.680994in}}%
\pgfpathlineto{\pgfqpoint{6.857341in}{1.751754in}}%
\pgfpathlineto{\pgfqpoint{6.858835in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{6.859333in}{1.752002in}}%
\pgfpathlineto{\pgfqpoint{6.860329in}{1.804530in}}%
\pgfpathlineto{\pgfqpoint{6.862322in}{2.064782in}}%
\pgfpathlineto{\pgfqpoint{6.862820in}{2.031211in}}%
\pgfpathlineto{\pgfqpoint{6.865310in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{6.865808in}{1.754696in}}%
\pgfpathlineto{\pgfqpoint{6.866805in}{1.921313in}}%
\pgfpathlineto{\pgfqpoint{6.868797in}{2.104906in}}%
\pgfpathlineto{\pgfqpoint{6.870291in}{2.182653in}}%
\pgfpathlineto{\pgfqpoint{6.872782in}{1.903263in}}%
\pgfpathlineto{\pgfqpoint{6.873280in}{1.985029in}}%
\pgfpathlineto{\pgfqpoint{6.874276in}{1.933065in}}%
\pgfpathlineto{\pgfqpoint{6.877763in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{6.878261in}{1.485724in}}%
\pgfpathlineto{\pgfqpoint{6.880254in}{1.340444in}}%
\pgfpathlineto{\pgfqpoint{6.880752in}{1.343901in}}%
\pgfpathlineto{\pgfqpoint{6.885733in}{1.726882in}}%
\pgfpathlineto{\pgfqpoint{6.886231in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{6.886231in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{6.886231in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{6.886729in}{1.731419in}}%
\pgfpathlineto{\pgfqpoint{6.888223in}{1.729386in}}%
\pgfpathlineto{\pgfqpoint{6.888721in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{6.890714in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{6.891212in}{1.921016in}}%
\pgfpathlineto{\pgfqpoint{6.892208in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{6.893204in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{6.893703in}{2.034630in}}%
\pgfpathlineto{\pgfqpoint{6.895197in}{2.033985in}}%
\pgfpathlineto{\pgfqpoint{6.897189in}{2.310851in}}%
\pgfpathlineto{\pgfqpoint{6.898185in}{2.262519in}}%
\pgfpathlineto{\pgfqpoint{6.902668in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{6.903167in}{1.756162in}}%
\pgfpathlineto{\pgfqpoint{6.903665in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{6.904163in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{6.904163in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{6.904163in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{6.906155in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{6.908148in}{1.771069in}}%
\pgfpathlineto{\pgfqpoint{6.908646in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{6.908646in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{6.908646in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{6.911136in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{6.921098in}{2.883459in}}%
\pgfpathlineto{\pgfqpoint{6.921597in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{6.924585in}{2.601821in}}%
\pgfpathlineto{\pgfqpoint{6.925083in}{2.621109in}}%
\pgfpathlineto{\pgfqpoint{6.925581in}{2.614912in}}%
\pgfpathlineto{\pgfqpoint{6.929566in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{6.930064in}{2.439853in}}%
\pgfpathlineto{\pgfqpoint{6.930563in}{2.552126in}}%
\pgfpathlineto{\pgfqpoint{6.930563in}{2.552126in}}%
\pgfpathlineto{\pgfqpoint{6.930563in}{2.552126in}}%
\pgfpathlineto{\pgfqpoint{6.933551in}{2.175309in}}%
\pgfpathlineto{\pgfqpoint{6.934049in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{6.936540in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{6.937536in}{1.539248in}}%
\pgfpathlineto{\pgfqpoint{6.938532in}{1.575289in}}%
\pgfpathlineto{\pgfqpoint{6.939528in}{1.553840in}}%
\pgfpathlineto{\pgfqpoint{6.940525in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{6.941521in}{1.517091in}}%
\pgfpathlineto{\pgfqpoint{6.942019in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{6.942019in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{6.942019in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{6.943015in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{6.943513in}{1.538050in}}%
\pgfpathlineto{\pgfqpoint{6.948993in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.950487in}{1.995794in}}%
\pgfpathlineto{\pgfqpoint{6.958955in}{1.652214in}}%
\pgfpathlineto{\pgfqpoint{6.959453in}{1.673966in}}%
\pgfpathlineto{\pgfqpoint{6.959951in}{1.668703in}}%
\pgfpathlineto{\pgfqpoint{6.960449in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{6.961445in}{1.619181in}}%
\pgfpathlineto{\pgfqpoint{6.963936in}{1.651181in}}%
\pgfpathlineto{\pgfqpoint{6.965928in}{1.558680in}}%
\pgfpathlineto{\pgfqpoint{6.966426in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{6.966924in}{1.568035in}}%
\pgfpathlineto{\pgfqpoint{6.969415in}{1.425114in}}%
\pgfpathlineto{\pgfqpoint{6.970411in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{6.970909in}{1.428778in}}%
\pgfpathlineto{\pgfqpoint{6.971905in}{1.388560in}}%
\pgfpathlineto{\pgfqpoint{6.972404in}{1.407205in}}%
\pgfpathlineto{\pgfqpoint{6.975890in}{1.631606in}}%
\pgfpathlineto{\pgfqpoint{6.976887in}{1.614403in}}%
\pgfpathlineto{\pgfqpoint{6.977385in}{1.616982in}}%
\pgfpathlineto{\pgfqpoint{6.978879in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{6.979377in}{1.622621in}}%
\pgfpathlineto{\pgfqpoint{6.979377in}{1.622621in}}%
\pgfpathlineto{\pgfqpoint{6.979377in}{1.622621in}}%
\pgfpathlineto{\pgfqpoint{6.980373in}{1.701739in}}%
\pgfpathlineto{\pgfqpoint{6.981370in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{6.981868in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{6.982366in}{1.678657in}}%
\pgfpathlineto{\pgfqpoint{6.982366in}{1.678657in}}%
\pgfpathlineto{\pgfqpoint{6.982366in}{1.678657in}}%
\pgfpathlineto{\pgfqpoint{6.984358in}{1.792819in}}%
\pgfpathlineto{\pgfqpoint{6.987347in}{1.627249in}}%
\pgfpathlineto{\pgfqpoint{6.989837in}{1.560560in}}%
\pgfpathlineto{\pgfqpoint{6.990335in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{6.990335in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{6.990335in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{6.991830in}{1.543049in}}%
\pgfpathlineto{\pgfqpoint{6.993822in}{1.640856in}}%
\pgfpathlineto{\pgfqpoint{6.997309in}{1.757411in}}%
\pgfpathlineto{\pgfqpoint{6.997807in}{1.750024in}}%
\pgfpathlineto{\pgfqpoint{7.001294in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{7.005279in}{1.654705in}}%
\pgfpathlineto{\pgfqpoint{7.007271in}{1.767710in}}%
\pgfpathlineto{\pgfqpoint{7.007769in}{1.765786in}}%
\pgfpathlineto{\pgfqpoint{7.007769in}{1.765786in}}%
\pgfpathlineto{\pgfqpoint{7.007769in}{1.765786in}}%
\pgfpathlineto{\pgfqpoint{7.008765in}{1.772664in}}%
\pgfpathlineto{\pgfqpoint{7.009264in}{1.812429in}}%
\pgfpathlineto{\pgfqpoint{7.009264in}{1.812429in}}%
\pgfpathlineto{\pgfqpoint{7.009264in}{1.812429in}}%
\pgfpathlineto{\pgfqpoint{7.010758in}{1.749113in}}%
\pgfpathlineto{\pgfqpoint{7.011256in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{7.012750in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{7.013747in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{7.014245in}{1.652931in}}%
\pgfpathlineto{\pgfqpoint{7.014743in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{7.016237in}{1.602727in}}%
\pgfpathlineto{\pgfqpoint{7.016735in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{7.016735in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{7.016735in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{7.018230in}{1.498151in}}%
\pgfpathlineto{\pgfqpoint{7.019724in}{1.631621in}}%
\pgfpathlineto{\pgfqpoint{7.020222in}{1.593302in}}%
\pgfpathlineto{\pgfqpoint{7.021716in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{7.022214in}{1.666425in}}%
\pgfpathlineto{\pgfqpoint{7.022713in}{1.658995in}}%
\pgfpathlineto{\pgfqpoint{7.022713in}{1.658995in}}%
\pgfpathlineto{\pgfqpoint{7.022713in}{1.658995in}}%
\pgfpathlineto{\pgfqpoint{7.026199in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{7.028192in}{1.771950in}}%
\pgfpathlineto{\pgfqpoint{7.028690in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{7.031678in}{1.718154in}}%
\pgfpathlineto{\pgfqpoint{7.032675in}{1.695291in}}%
\pgfpathlineto{\pgfqpoint{7.033173in}{1.706492in}}%
\pgfpathlineto{\pgfqpoint{7.033671in}{1.712446in}}%
\pgfpathlineto{\pgfqpoint{7.044629in}{2.298437in}}%
\pgfpathlineto{\pgfqpoint{7.049112in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{7.056086in}{1.553942in}}%
\pgfpathlineto{\pgfqpoint{7.056584in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{7.056584in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{7.056584in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{7.057580in}{1.578731in}}%
\pgfpathlineto{\pgfqpoint{7.058078in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{7.058576in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{7.059573in}{1.526447in}}%
\pgfpathlineto{\pgfqpoint{7.060071in}{1.540526in}}%
\pgfpathlineto{\pgfqpoint{7.060569in}{1.509734in}}%
\pgfpathlineto{\pgfqpoint{7.060569in}{1.509734in}}%
\pgfpathlineto{\pgfqpoint{7.060569in}{1.509734in}}%
\pgfpathlineto{\pgfqpoint{7.061565in}{1.611652in}}%
\pgfpathlineto{\pgfqpoint{7.062063in}{1.568891in}}%
\pgfpathlineto{\pgfqpoint{7.062561in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{7.063059in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{7.064055in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{7.064554in}{1.546021in}}%
\pgfpathlineto{\pgfqpoint{7.065052in}{1.578857in}}%
\pgfpathlineto{\pgfqpoint{7.065052in}{1.578857in}}%
\pgfpathlineto{\pgfqpoint{7.065550in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{7.066546in}{1.587008in}}%
\pgfpathlineto{\pgfqpoint{7.067044in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{7.067542in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{7.067542in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{7.068538in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{7.069535in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{7.070531in}{1.628164in}}%
\pgfpathlineto{\pgfqpoint{7.071527in}{1.627704in}}%
\pgfpathlineto{\pgfqpoint{7.072025in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{7.072025in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{7.072025in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{7.072523in}{1.636941in}}%
\pgfpathlineto{\pgfqpoint{7.073520in}{1.744341in}}%
\pgfpathlineto{\pgfqpoint{7.074018in}{1.731474in}}%
\pgfpathlineto{\pgfqpoint{7.074516in}{1.691432in}}%
\pgfpathlineto{\pgfqpoint{7.075014in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{7.076508in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{7.077006in}{1.797857in}}%
\pgfpathlineto{\pgfqpoint{7.077504in}{1.793952in}}%
\pgfpathlineto{\pgfqpoint{7.080493in}{1.571590in}}%
\pgfpathlineto{\pgfqpoint{7.083980in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{7.084478in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{7.085474in}{1.362167in}}%
\pgfpathlineto{\pgfqpoint{7.087965in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{7.088463in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{7.089957in}{1.360742in}}%
\pgfpathlineto{\pgfqpoint{7.090455in}{1.357827in}}%
\pgfpathlineto{\pgfqpoint{7.093444in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{7.093942in}{1.437284in}}%
\pgfpathlineto{\pgfqpoint{7.094440in}{1.435118in}}%
\pgfpathlineto{\pgfqpoint{7.096433in}{1.528999in}}%
\pgfpathlineto{\pgfqpoint{7.097429in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{7.098425in}{1.503463in}}%
\pgfpathlineto{\pgfqpoint{7.100915in}{1.609817in}}%
\pgfpathlineto{\pgfqpoint{7.102410in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{7.102908in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{7.102908in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{7.102908in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{7.103904in}{1.500685in}}%
\pgfpathlineto{\pgfqpoint{7.104900in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{7.106395in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{7.106893in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{7.108387in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{7.108885in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{7.113368in}{1.568696in}}%
\pgfpathlineto{\pgfqpoint{7.113866in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{7.113866in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{7.113866in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{7.115859in}{1.597040in}}%
\pgfpathlineto{\pgfqpoint{7.117851in}{1.569728in}}%
\pgfpathlineto{\pgfqpoint{7.118349in}{1.581047in}}%
\pgfpathlineto{\pgfqpoint{7.118847in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{7.120342in}{1.544235in}}%
\pgfpathlineto{\pgfqpoint{7.126817in}{1.900865in}}%
\pgfpathlineto{\pgfqpoint{7.127315in}{1.913569in}}%
\pgfpathlineto{\pgfqpoint{7.127813in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{7.127813in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{7.127813in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{7.128311in}{1.915129in}}%
\pgfpathlineto{\pgfqpoint{7.128810in}{1.876845in}}%
\pgfpathlineto{\pgfqpoint{7.128810in}{1.876845in}}%
\pgfpathlineto{\pgfqpoint{7.129806in}{1.861862in}}%
\pgfpathlineto{\pgfqpoint{7.130304in}{1.867161in}}%
\pgfpathlineto{\pgfqpoint{7.130802in}{1.899157in}}%
\pgfpathlineto{\pgfqpoint{7.131798in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{7.132296in}{1.867296in}}%
\pgfpathlineto{\pgfqpoint{7.132794in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{7.132794in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{7.132794in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{7.133293in}{1.877774in}}%
\pgfpathlineto{\pgfqpoint{7.134289in}{1.859479in}}%
\pgfpathlineto{\pgfqpoint{7.134787in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{7.143255in}{1.464441in}}%
\pgfpathlineto{\pgfqpoint{7.149730in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{7.150228in}{1.753438in}}%
\pgfpathlineto{\pgfqpoint{7.150228in}{1.753438in}}%
\pgfpathlineto{\pgfqpoint{7.150228in}{1.753438in}}%
\pgfpathlineto{\pgfqpoint{7.151224in}{1.813940in}}%
\pgfpathlineto{\pgfqpoint{7.151723in}{1.768048in}}%
\pgfpathlineto{\pgfqpoint{7.152719in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{7.153217in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{7.154213in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{7.155209in}{1.735867in}}%
\pgfpathlineto{\pgfqpoint{7.157700in}{1.859713in}}%
\pgfpathlineto{\pgfqpoint{7.159692in}{1.795534in}}%
\pgfpathlineto{\pgfqpoint{7.160190in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{7.160688in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{7.161685in}{1.813964in}}%
\pgfpathlineto{\pgfqpoint{7.162183in}{1.833903in}}%
\pgfpathlineto{\pgfqpoint{7.163179in}{1.820968in}}%
\pgfpathlineto{\pgfqpoint{7.163677in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{7.164175in}{1.830256in}}%
\pgfpathlineto{\pgfqpoint{7.164175in}{1.830256in}}%
\pgfpathlineto{\pgfqpoint{7.164175in}{1.830256in}}%
\pgfpathlineto{\pgfqpoint{7.167662in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{7.168160in}{1.712979in}}%
\pgfpathlineto{\pgfqpoint{7.168658in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{7.169156in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{7.169654in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{7.169654in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{7.172145in}{1.757559in}}%
\pgfpathlineto{\pgfqpoint{7.173639in}{1.728078in}}%
\pgfpathlineto{\pgfqpoint{7.174137in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{7.174137in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{7.174137in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{7.175632in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{7.176628in}{1.745675in}}%
\pgfpathlineto{\pgfqpoint{7.177126in}{1.737465in}}%
\pgfpathlineto{\pgfqpoint{7.179118in}{1.660088in}}%
\pgfpathlineto{\pgfqpoint{7.183103in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{7.183601in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{7.183601in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{7.183601in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{7.187088in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{7.188084in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{7.189081in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{7.191073in}{1.581441in}}%
\pgfpathlineto{\pgfqpoint{7.193065in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{7.193564in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{7.194560in}{1.366406in}}%
\pgfpathlineto{\pgfqpoint{7.196552in}{1.300165in}}%
\pgfpathlineto{\pgfqpoint{7.198047in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{7.198545in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{7.199043in}{1.434425in}}%
\pgfpathlineto{\pgfqpoint{7.199043in}{1.434425in}}%
\pgfpathlineto{\pgfqpoint{7.199043in}{1.434425in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.600688in}}%
\pgfpathlineto{\pgfqpoint{7.202530in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{7.203526in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{7.204024in}{1.568922in}}%
\pgfpathlineto{\pgfqpoint{7.208009in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{7.211495in}{1.592869in}}%
\pgfpathlineto{\pgfqpoint{7.211994in}{1.585721in}}%
\pgfpathlineto{\pgfqpoint{7.214982in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{7.219963in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{7.220461in}{1.608009in}}%
\pgfpathlineto{\pgfqpoint{7.220960in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{7.221956in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{7.222454in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{7.222952in}{1.622464in}}%
\pgfpathlineto{\pgfqpoint{7.223450in}{1.640310in}}%
\pgfpathlineto{\pgfqpoint{7.223948in}{1.630311in}}%
\pgfpathlineto{\pgfqpoint{7.226937in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{7.227435in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{7.228431in}{1.569028in}}%
\pgfpathlineto{\pgfqpoint{7.228929in}{1.577499in}}%
\pgfpathlineto{\pgfqpoint{7.229925in}{1.592199in}}%
\pgfpathlineto{\pgfqpoint{7.230424in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{7.232416in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{7.233910in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{7.234408in}{1.557056in}}%
\pgfpathlineto{\pgfqpoint{7.237397in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{7.237895in}{1.545045in}}%
\pgfpathlineto{\pgfqpoint{7.238393in}{1.538437in}}%
\pgfpathlineto{\pgfqpoint{7.239390in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{7.239888in}{1.536333in}}%
\pgfpathlineto{\pgfqpoint{7.240386in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{7.240386in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{7.240386in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{7.241382in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{7.244371in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{7.244869in}{1.566028in}}%
\pgfpathlineto{\pgfqpoint{7.244869in}{1.566028in}}%
\pgfpathlineto{\pgfqpoint{7.244869in}{1.566028in}}%
\pgfpathlineto{\pgfqpoint{7.246363in}{1.579576in}}%
\pgfpathlineto{\pgfqpoint{7.247857in}{1.574966in}}%
\pgfpathlineto{\pgfqpoint{7.248356in}{1.576587in}}%
\pgfpathlineto{\pgfqpoint{7.248854in}{1.574946in}}%
\pgfpathlineto{\pgfqpoint{7.253337in}{1.513052in}}%
\pgfpathlineto{\pgfqpoint{7.253835in}{1.514056in}}%
\pgfpathlineto{\pgfqpoint{7.255827in}{1.489163in}}%
\pgfpathlineto{\pgfqpoint{7.256325in}{1.493760in}}%
\pgfpathlineto{\pgfqpoint{7.260310in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{7.261306in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{7.261306in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{7.261306in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{7.261804in}{1.533920in}}%
\pgfpathlineto{\pgfqpoint{7.262801in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{7.263299in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{7.264793in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{7.265291in}{1.512075in}}%
\pgfpathlineto{\pgfqpoint{7.267284in}{1.530387in}}%
\pgfpathlineto{\pgfqpoint{7.267782in}{1.529535in}}%
\pgfpathlineto{\pgfqpoint{7.268280in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{7.269276in}{1.534580in}}%
\pgfpathlineto{\pgfqpoint{7.269774in}{1.530589in}}%
\pgfpathlineto{\pgfqpoint{7.270272in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{7.271268in}{1.529247in}}%
\pgfpathlineto{\pgfqpoint{7.273261in}{1.542043in}}%
\pgfpathlineto{\pgfqpoint{7.274257in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{7.274755in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{7.277744in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{7.283721in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{7.284219in}{1.429850in}}%
\pgfpathlineto{\pgfqpoint{7.284717in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{7.285216in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{7.285714in}{1.425180in}}%
\pgfpathlineto{\pgfqpoint{7.286710in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{7.287208in}{1.453031in}}%
\pgfpathlineto{\pgfqpoint{7.289200in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{7.290197in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{7.290695in}{1.431162in}}%
\pgfpathlineto{\pgfqpoint{7.292189in}{1.426788in}}%
\pgfpathlineto{\pgfqpoint{7.292687in}{1.429219in}}%
\pgfpathlineto{\pgfqpoint{7.297170in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{7.300159in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{7.301155in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{7.302151in}{1.568931in}}%
\pgfpathlineto{\pgfqpoint{7.302649in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{7.302649in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{7.302649in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{7.303147in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{7.303147in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{7.303147in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{7.305140in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{7.305638in}{1.585921in}}%
\pgfpathlineto{\pgfqpoint{7.307132in}{1.582582in}}%
\pgfpathlineto{\pgfqpoint{7.307630in}{1.584023in}}%
\pgfpathlineto{\pgfqpoint{7.308128in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{7.308627in}{1.577894in}}%
\pgfpathlineto{\pgfqpoint{7.309125in}{1.594368in}}%
\pgfpathlineto{\pgfqpoint{7.310121in}{1.585120in}}%
\pgfpathlineto{\pgfqpoint{7.310619in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{7.311615in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{7.316098in}{1.554175in}}%
\pgfpathlineto{\pgfqpoint{7.321079in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{7.321577in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{7.323570in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{7.325562in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{7.326060in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{7.326558in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{7.331041in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{7.331540in}{1.488774in}}%
\pgfpathlineto{\pgfqpoint{7.334030in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{7.336521in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{7.339509in}{1.540872in}}%
\pgfpathlineto{\pgfqpoint{7.343494in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{7.344490in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{7.345487in}{1.651398in}}%
\pgfpathlineto{\pgfqpoint{7.346483in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{7.350468in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{7.350966in}{1.609425in}}%
\pgfpathlineto{\pgfqpoint{7.352460in}{1.632717in}}%
\pgfpathlineto{\pgfqpoint{7.352958in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{7.354951in}{1.652214in}}%
\pgfpathlineto{\pgfqpoint{7.355449in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{7.355947in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{7.358936in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{7.359434in}{1.603260in}}%
\pgfpathlineto{\pgfqpoint{7.360928in}{1.564550in}}%
\pgfpathlineto{\pgfqpoint{7.361426in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{1.575768in}}%
\pgfpathlineto{\pgfqpoint{7.363418in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{7.363917in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{7.364415in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{7.365411in}{1.541747in}}%
\pgfpathlineto{\pgfqpoint{7.366407in}{1.554453in}}%
\pgfpathlineto{\pgfqpoint{7.368400in}{1.536391in}}%
\pgfpathlineto{\pgfqpoint{7.369396in}{1.554650in}}%
\pgfpathlineto{\pgfqpoint{7.369894in}{1.545480in}}%
\pgfpathlineto{\pgfqpoint{7.371388in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{7.371886in}{1.524447in}}%
\pgfpathlineto{\pgfqpoint{7.372384in}{1.525124in}}%
\pgfpathlineto{\pgfqpoint{7.375373in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{7.375871in}{1.509162in}}%
\pgfpathlineto{\pgfqpoint{7.376867in}{1.501955in}}%
\pgfpathlineto{\pgfqpoint{7.377366in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{7.377864in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{7.378362in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{7.378362in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{7.378362in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{7.381350in}{1.537558in}}%
\pgfpathlineto{\pgfqpoint{7.381848in}{1.532784in}}%
\pgfpathlineto{\pgfqpoint{7.382347in}{1.529817in}}%
\pgfpathlineto{\pgfqpoint{7.384837in}{1.560032in}}%
\pgfpathlineto{\pgfqpoint{7.385833in}{1.548228in}}%
\pgfpathlineto{\pgfqpoint{7.386331in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{7.386830in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{7.386830in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{7.386830in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{7.389320in}{1.529496in}}%
\pgfpathlineto{\pgfqpoint{7.392807in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{7.393305in}{1.509145in}}%
\pgfpathlineto{\pgfqpoint{7.394301in}{1.505127in}}%
\pgfpathlineto{\pgfqpoint{7.394799in}{1.506089in}}%
\pgfpathlineto{\pgfqpoint{7.395297in}{1.505342in}}%
\pgfpathlineto{\pgfqpoint{7.396792in}{1.488985in}}%
\pgfpathlineto{\pgfqpoint{7.397290in}{1.489045in}}%
\pgfpathlineto{\pgfqpoint{7.397788in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{7.398286in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{7.398784in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{7.399282in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{7.402271in}{1.539107in}}%
\pgfpathlineto{\pgfqpoint{7.403267in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{7.403765in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{7.403765in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{7.403765in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{7.404761in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{7.405260in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{7.407252in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{7.407750in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{7.407750in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{7.407750in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{7.408248in}{1.535001in}}%
\pgfpathlineto{\pgfqpoint{7.408248in}{1.535001in}}%
\pgfpathlineto{\pgfqpoint{7.408248in}{1.535001in}}%
\pgfpathlineto{\pgfqpoint{7.408746in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{7.408746in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{7.408746in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{7.409743in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{7.411735in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{7.414724in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{7.415720in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{7.416218in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{7.417214in}{1.538221in}}%
\pgfpathlineto{\pgfqpoint{7.425682in}{1.659098in}}%
\pgfpathlineto{\pgfqpoint{7.426180in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{7.427176in}{1.647797in}}%
\pgfpathlineto{\pgfqpoint{7.427674in}{1.642313in}}%
\pgfpathlineto{\pgfqpoint{7.428173in}{1.658938in}}%
\pgfpathlineto{\pgfqpoint{7.429169in}{1.644968in}}%
\pgfpathlineto{\pgfqpoint{7.431659in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{7.433154in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{7.436142in}{1.597195in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{7.438633in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{7.439629in}{1.589344in}}%
\pgfpathlineto{\pgfqpoint{7.440127in}{1.604740in}}%
\pgfpathlineto{\pgfqpoint{7.441123in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{7.441621in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{7.441621in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{7.441621in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{7.442618in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{7.443116in}{1.601443in}}%
\pgfpathlineto{\pgfqpoint{7.446104in}{1.580845in}}%
\pgfpathlineto{\pgfqpoint{7.447599in}{1.602955in}}%
\pgfpathlineto{\pgfqpoint{7.448097in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{7.448595in}{1.591453in}}%
\pgfpathlineto{\pgfqpoint{7.449591in}{1.580607in}}%
\pgfpathlineto{\pgfqpoint{7.450587in}{1.582259in}}%
\pgfpathlineto{\pgfqpoint{7.457561in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{7.462044in}{1.605434in}}%
\pgfpathlineto{\pgfqpoint{7.462542in}{1.603401in}}%
\pgfpathlineto{\pgfqpoint{7.464534in}{1.588715in}}%
\pgfpathlineto{\pgfqpoint{7.465033in}{1.596345in}}%
\pgfpathlineto{\pgfqpoint{7.466029in}{1.593765in}}%
\pgfpathlineto{\pgfqpoint{7.466527in}{1.587168in}}%
\pgfpathlineto{\pgfqpoint{7.467523in}{1.589527in}}%
\pgfpathlineto{\pgfqpoint{7.468021in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{7.468519in}{1.585460in}}%
\pgfpathlineto{\pgfqpoint{7.469017in}{1.587775in}}%
\pgfpathlineto{\pgfqpoint{7.469516in}{1.594677in}}%
\pgfpathlineto{\pgfqpoint{7.469516in}{1.594677in}}%
\pgfpathlineto{\pgfqpoint{7.469516in}{1.594677in}}%
\pgfpathlineto{\pgfqpoint{7.473500in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{7.476987in}{1.511504in}}%
\pgfpathlineto{\pgfqpoint{7.477485in}{1.522947in}}%
\pgfpathlineto{\pgfqpoint{7.478481in}{1.514563in}}%
\pgfpathlineto{\pgfqpoint{7.480972in}{1.496202in}}%
\pgfpathlineto{\pgfqpoint{7.481470in}{1.500671in}}%
\pgfpathlineto{\pgfqpoint{7.481968in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{7.482466in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{7.482466in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{7.482466in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{7.482964in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{7.483463in}{1.500548in}}%
\pgfpathlineto{\pgfqpoint{7.484459in}{1.518972in}}%
\pgfpathlineto{\pgfqpoint{7.484957in}{1.513850in}}%
\pgfpathlineto{\pgfqpoint{7.485455in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{7.485953in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{7.486451in}{1.519031in}}%
\pgfpathlineto{\pgfqpoint{7.486949in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{7.487946in}{1.503618in}}%
\pgfpathlineto{\pgfqpoint{7.488444in}{1.514715in}}%
\pgfpathlineto{\pgfqpoint{7.488942in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{7.489440in}{1.513103in}}%
\pgfpathlineto{\pgfqpoint{7.490436in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{7.490934in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{7.494421in}{1.465474in}}%
\pgfpathlineto{\pgfqpoint{7.495417in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{7.496413in}{1.475022in}}%
\pgfpathlineto{\pgfqpoint{7.496911in}{1.467204in}}%
\pgfpathlineto{\pgfqpoint{7.497410in}{1.467544in}}%
\pgfpathlineto{\pgfqpoint{7.497908in}{1.481727in}}%
\pgfpathlineto{\pgfqpoint{7.498904in}{1.477432in}}%
\pgfpathlineto{\pgfqpoint{7.499402in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{7.499402in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{7.499402in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{7.499900in}{1.476779in}}%
\pgfpathlineto{\pgfqpoint{7.500398in}{1.483591in}}%
\pgfpathlineto{\pgfqpoint{7.501394in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{7.504881in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{7.505379in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{7.506376in}{1.381769in}}%
\pgfpathlineto{\pgfqpoint{7.506874in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{7.515840in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{7.516338in}{1.554429in}}%
\pgfpathlineto{\pgfqpoint{7.516836in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{7.516836in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{7.516836in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{7.520821in}{1.587179in}}%
\pgfpathlineto{\pgfqpoint{7.521319in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{7.523311in}{1.623828in}}%
\pgfpathlineto{\pgfqpoint{7.523809in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{7.524307in}{1.607405in}}%
\pgfpathlineto{\pgfqpoint{7.524307in}{1.607405in}}%
\pgfpathlineto{\pgfqpoint{7.524307in}{1.607405in}}%
\pgfpathlineto{\pgfqpoint{7.525802in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{7.526300in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{7.527296in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{7.527296in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{7.527296in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{7.527794in}{1.638058in}}%
\pgfpathlineto{\pgfqpoint{7.527794in}{1.638058in}}%
\pgfpathlineto{\pgfqpoint{7.527794in}{1.638058in}}%
\pgfpathlineto{\pgfqpoint{7.528292in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{7.529288in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{7.529787in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{7.530285in}{1.622523in}}%
\pgfpathlineto{\pgfqpoint{7.532775in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{7.534768in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{7.535266in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{7.535764in}{1.545463in}}%
\pgfpathlineto{\pgfqpoint{7.536760in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{7.537258in}{1.555138in}}%
\pgfpathlineto{\pgfqpoint{7.540247in}{1.574017in}}%
\pgfpathlineto{\pgfqpoint{7.540745in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{7.541741in}{1.589653in}}%
\pgfpathlineto{\pgfqpoint{7.542239in}{1.576051in}}%
\pgfpathlineto{\pgfqpoint{7.542737in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{7.546224in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{7.546722in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{7.547220in}{1.546020in}}%
\pgfpathlineto{\pgfqpoint{7.547220in}{1.546020in}}%
\pgfpathlineto{\pgfqpoint{7.547220in}{1.546020in}}%
\pgfpathlineto{\pgfqpoint{7.549213in}{1.561428in}}%
\pgfpathlineto{\pgfqpoint{7.552700in}{1.517492in}}%
\pgfpathlineto{\pgfqpoint{7.553696in}{1.529768in}}%
\pgfpathlineto{\pgfqpoint{7.554194in}{1.525155in}}%
\pgfpathlineto{\pgfqpoint{7.556186in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{7.556684in}{1.511172in}}%
\pgfpathlineto{\pgfqpoint{7.558179in}{1.521372in}}%
\pgfpathlineto{\pgfqpoint{7.560669in}{1.473108in}}%
\pgfpathlineto{\pgfqpoint{7.563160in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{7.571130in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{7.572126in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{7.574118in}{1.503932in}}%
\pgfpathlineto{\pgfqpoint{7.576609in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{7.577107in}{1.518422in}}%
\pgfpathlineto{\pgfqpoint{7.578103in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{7.580594in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{7.581092in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{7.582088in}{1.529169in}}%
\pgfpathlineto{\pgfqpoint{7.582586in}{1.537272in}}%
\pgfpathlineto{\pgfqpoint{7.583084in}{1.529826in}}%
\pgfpathlineto{\pgfqpoint{7.584080in}{1.519637in}}%
\pgfpathlineto{\pgfqpoint{7.584578in}{1.527472in}}%
\pgfpathlineto{\pgfqpoint{7.585575in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{7.592548in}{1.622156in}}%
\pgfpathlineto{\pgfqpoint{7.593046in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{7.594043in}{1.631531in}}%
\pgfpathlineto{\pgfqpoint{7.596533in}{1.609685in}}%
\pgfpathlineto{\pgfqpoint{7.599024in}{1.571301in}}%
\pgfpathlineto{\pgfqpoint{7.599522in}{1.570821in}}%
\pgfpathlineto{\pgfqpoint{7.600518in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{7.605001in}{1.514415in}}%
\pgfpathlineto{\pgfqpoint{7.605499in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{7.606495in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{7.606993in}{1.512983in}}%
\pgfpathlineto{\pgfqpoint{7.607491in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{7.607990in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{7.607990in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{7.607990in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{7.608488in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{7.608986in}{1.506894in}}%
\pgfpathlineto{\pgfqpoint{7.609484in}{1.492900in}}%
\pgfpathlineto{\pgfqpoint{7.610480in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{7.613967in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{7.614963in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{7.615959in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{7.616956in}{1.536037in}}%
\pgfpathlineto{\pgfqpoint{7.618450in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{7.618948in}{1.527967in}}%
\pgfpathlineto{\pgfqpoint{7.619446in}{1.528359in}}%
\pgfpathlineto{\pgfqpoint{7.621438in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{7.621937in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{7.625423in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{7.626918in}{1.608642in}}%
\pgfpathlineto{\pgfqpoint{7.627914in}{1.625658in}}%
\pgfpathlineto{\pgfqpoint{7.628412in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{7.628910in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{7.629906in}{1.608689in}}%
\pgfpathlineto{\pgfqpoint{7.630404in}{1.606980in}}%
\pgfpathlineto{\pgfqpoint{7.631899in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{7.632397in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{7.633393in}{1.598690in}}%
\pgfpathlineto{\pgfqpoint{7.634887in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{7.635386in}{1.592963in}}%
\pgfpathlineto{\pgfqpoint{7.637378in}{1.610377in}}%
\pgfpathlineto{\pgfqpoint{7.639370in}{1.609514in}}%
\pgfpathlineto{\pgfqpoint{7.639868in}{1.617838in}}%
\pgfpathlineto{\pgfqpoint{7.640367in}{1.613926in}}%
\pgfpathlineto{\pgfqpoint{7.642359in}{1.593736in}}%
\pgfpathlineto{\pgfqpoint{7.642857in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{7.645846in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{7.648834in}{1.538633in}}%
\pgfpathlineto{\pgfqpoint{7.649333in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{7.650827in}{1.585183in}}%
\pgfpathlineto{\pgfqpoint{7.654812in}{1.645676in}}%
\pgfpathlineto{\pgfqpoint{7.655310in}{1.653688in}}%
\pgfpathlineto{\pgfqpoint{7.656306in}{1.652239in}}%
\pgfpathlineto{\pgfqpoint{7.656804in}{1.646984in}}%
\pgfpathlineto{\pgfqpoint{7.658298in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{7.659295in}{1.672199in}}%
\pgfpathlineto{\pgfqpoint{7.659793in}{1.676833in}}%
\pgfpathlineto{\pgfqpoint{7.661785in}{1.653108in}}%
\pgfpathlineto{\pgfqpoint{7.662781in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{7.665272in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{7.666766in}{1.636969in}}%
\pgfpathlineto{\pgfqpoint{7.667264in}{1.640486in}}%
\pgfpathlineto{\pgfqpoint{7.670751in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{7.673242in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{7.674238in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{7.674736in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{7.678223in}{1.582046in}}%
\pgfpathlineto{\pgfqpoint{7.678721in}{1.573067in}}%
\pgfpathlineto{\pgfqpoint{7.679219in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{7.679219in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{7.679219in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{7.681211in}{1.597647in}}%
\pgfpathlineto{\pgfqpoint{7.682208in}{1.596378in}}%
\pgfpathlineto{\pgfqpoint{7.682706in}{1.589163in}}%
\pgfpathlineto{\pgfqpoint{7.682706in}{1.589163in}}%
\pgfpathlineto{\pgfqpoint{7.682706in}{1.589163in}}%
\pgfpathlineto{\pgfqpoint{7.684698in}{1.603153in}}%
\pgfpathlineto{\pgfqpoint{7.687189in}{1.583276in}}%
\pgfpathlineto{\pgfqpoint{7.688683in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{7.689181in}{1.585909in}}%
\pgfpathlineto{\pgfqpoint{7.692170in}{1.558770in}}%
\pgfpathlineto{\pgfqpoint{7.692668in}{1.559864in}}%
\pgfpathlineto{\pgfqpoint{7.693664in}{1.564154in}}%
\pgfpathlineto{\pgfqpoint{7.694660in}{1.581955in}}%
\pgfpathlineto{\pgfqpoint{7.695657in}{1.577144in}}%
\pgfpathlineto{\pgfqpoint{7.697649in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{7.700140in}{1.588474in}}%
\pgfpathlineto{\pgfqpoint{7.702132in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{7.703626in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{7.704124in}{1.579048in}}%
\pgfpathlineto{\pgfqpoint{7.704623in}{1.578005in}}%
\pgfpathlineto{\pgfqpoint{7.705121in}{1.587793in}}%
\pgfpathlineto{\pgfqpoint{7.706117in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{7.707113in}{1.565760in}}%
\pgfpathlineto{\pgfqpoint{7.708109in}{1.571320in}}%
\pgfpathlineto{\pgfqpoint{7.711098in}{1.595239in}}%
\pgfpathlineto{\pgfqpoint{7.712094in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{7.712592in}{1.592935in}}%
\pgfpathlineto{\pgfqpoint{7.713090in}{1.593520in}}%
\pgfpathlineto{\pgfqpoint{7.713588in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{7.714087in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{7.714087in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{7.714585in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{7.714585in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{7.714585in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{7.715083in}{1.602428in}}%
\pgfpathlineto{\pgfqpoint{7.715581in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{7.716079in}{1.584695in}}%
\pgfpathlineto{\pgfqpoint{7.717573in}{1.585353in}}%
\pgfpathlineto{\pgfqpoint{7.718071in}{1.586646in}}%
\pgfpathlineto{\pgfqpoint{7.719068in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{7.720064in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{7.720562in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{7.721060in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{7.721558in}{1.605906in}}%
\pgfpathlineto{\pgfqpoint{7.724049in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{7.726041in}{1.592837in}}%
\pgfpathlineto{\pgfqpoint{7.726539in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{7.726539in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{7.726539in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{7.727536in}{1.608433in}}%
\pgfpathlineto{\pgfqpoint{7.728034in}{1.604166in}}%
\pgfpathlineto{\pgfqpoint{7.729030in}{1.593139in}}%
\pgfpathlineto{\pgfqpoint{7.729528in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{7.730026in}{1.610072in}}%
\pgfpathlineto{\pgfqpoint{7.730524in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{7.730524in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{7.731022in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{7.732517in}{1.651851in}}%
\pgfpathlineto{\pgfqpoint{7.735505in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{7.739490in}{2.542099in}}%
\pgfpathlineto{\pgfqpoint{7.742977in}{3.067952in}}%
\pgfpathlineto{\pgfqpoint{7.745966in}{3.319590in}}%
\pgfpathlineto{\pgfqpoint{7.746464in}{3.317730in}}%
\pgfpathlineto{\pgfqpoint{7.748456in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{7.748954in}{3.345929in}}%
\pgfpathlineto{\pgfqpoint{7.749950in}{3.376180in}}%
\pgfpathlineto{\pgfqpoint{7.752441in}{3.545278in}}%
\pgfpathlineto{\pgfqpoint{7.753935in}{3.245086in}}%
\pgfpathlineto{\pgfqpoint{7.754433in}{3.261349in}}%
\pgfpathlineto{\pgfqpoint{7.755928in}{3.399018in}}%
\pgfpathlineto{\pgfqpoint{7.756924in}{3.114052in}}%
\pgfpathlineto{\pgfqpoint{7.757920in}{3.162959in}}%
\pgfpathlineto{\pgfqpoint{7.759913in}{3.347629in}}%
\pgfpathlineto{\pgfqpoint{7.760411in}{3.342680in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{3.359029in}}%
\pgfpathlineto{\pgfqpoint{7.762403in}{3.227111in}}%
\pgfpathlineto{\pgfqpoint{7.763399in}{3.289471in}}%
\pgfpathlineto{\pgfqpoint{7.765392in}{3.463349in}}%
\pgfpathlineto{\pgfqpoint{7.766886in}{3.064049in}}%
\pgfpathlineto{\pgfqpoint{7.767384in}{3.120443in}}%
\pgfpathlineto{\pgfqpoint{7.769377in}{2.969668in}}%
\pgfpathlineto{\pgfqpoint{7.769875in}{3.033328in}}%
\pgfpathlineto{\pgfqpoint{7.770373in}{3.036102in}}%
\pgfpathlineto{\pgfqpoint{7.772365in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{7.772863in}{3.335023in}}%
\pgfpathlineto{\pgfqpoint{7.773361in}{3.398115in}}%
\pgfpathlineto{\pgfqpoint{7.773361in}{3.398115in}}%
\pgfpathlineto{\pgfqpoint{7.774358in}{3.449544in}}%
\pgfpathlineto{\pgfqpoint{7.774856in}{3.424832in}}%
\pgfpathlineto{\pgfqpoint{7.775852in}{3.383155in}}%
\pgfpathlineto{\pgfqpoint{7.780833in}{3.186002in}}%
\pgfpathlineto{\pgfqpoint{7.783324in}{3.504975in}}%
\pgfpathlineto{\pgfqpoint{7.784320in}{3.817694in}}%
\pgfpathmoveto{\pgfqpoint{8.682907in}{2.164442in}}%
\pgfpathlineto{\pgfqpoint{8.683405in}{2.286620in}}%
\pgfpathlineto{\pgfqpoint{8.683405in}{2.286620in}}%
\pgfpathlineto{\pgfqpoint{8.683405in}{2.286620in}}%
\pgfpathlineto{\pgfqpoint{8.684899in}{1.890046in}}%
\pgfpathlineto{\pgfqpoint{8.685896in}{1.942398in}}%
\pgfpathlineto{\pgfqpoint{8.686892in}{1.811543in}}%
\pgfpathlineto{\pgfqpoint{8.687888in}{1.587089in}}%
\pgfpathlineto{\pgfqpoint{8.688386in}{1.742541in}}%
\pgfpathlineto{\pgfqpoint{8.688884in}{1.646686in}}%
\pgfpathlineto{\pgfqpoint{8.689880in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{8.690877in}{1.692720in}}%
\pgfpathlineto{\pgfqpoint{8.691375in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{8.691873in}{1.724790in}}%
\pgfpathlineto{\pgfqpoint{8.693865in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{8.695360in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{8.695858in}{1.599204in}}%
\pgfpathlineto{\pgfqpoint{8.696356in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{8.698348in}{1.551237in}}%
\pgfpathlineto{\pgfqpoint{8.699843in}{1.563642in}}%
\pgfpathlineto{\pgfqpoint{8.700341in}{1.550804in}}%
\pgfpathlineto{\pgfqpoint{8.701337in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{8.701835in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{8.704326in}{1.523688in}}%
\pgfpathlineto{\pgfqpoint{8.706318in}{1.536003in}}%
\pgfpathlineto{\pgfqpoint{8.707314in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{8.708809in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{8.709307in}{1.539347in}}%
\pgfpathlineto{\pgfqpoint{8.711299in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{8.713291in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{8.715284in}{1.558193in}}%
\pgfpathlineto{\pgfqpoint{8.716778in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{8.719269in}{1.550205in}}%
\pgfpathlineto{\pgfqpoint{8.720265in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{8.724250in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{8.725246in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{8.725744in}{1.596004in}}%
\pgfpathlineto{\pgfqpoint{8.726242in}{1.588413in}}%
\pgfpathlineto{\pgfqpoint{8.727239in}{1.589792in}}%
\pgfpathlineto{\pgfqpoint{8.728235in}{1.599620in}}%
\pgfpathlineto{\pgfqpoint{8.728733in}{1.594176in}}%
\pgfpathlineto{\pgfqpoint{8.732220in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{8.733714in}{1.573067in}}%
\pgfpathlineto{\pgfqpoint{8.734212in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{8.738197in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{1.615839in}}%
\pgfpathlineto{\pgfqpoint{8.740189in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{8.744672in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{8.745170in}{1.598963in}}%
\pgfpathlineto{\pgfqpoint{8.746167in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{8.749155in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{8.752642in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{8.753638in}{1.603242in}}%
\pgfpathlineto{\pgfqpoint{8.756129in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{8.756627in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{8.757125in}{1.585802in}}%
\pgfpathlineto{\pgfqpoint{8.757125in}{1.585802in}}%
\pgfpathlineto{\pgfqpoint{8.757125in}{1.585802in}}%
\pgfpathlineto{\pgfqpoint{8.758121in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{8.758619in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{8.761110in}{1.602041in}}%
\pgfpathlineto{\pgfqpoint{8.762604in}{1.609977in}}%
\pgfpathlineto{\pgfqpoint{8.764597in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{8.765095in}{1.598508in}}%
\pgfpathlineto{\pgfqpoint{8.765593in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{8.765593in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{8.765593in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{8.771072in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{8.773064in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{8.774061in}{1.592520in}}%
\pgfpathlineto{\pgfqpoint{8.774559in}{1.588791in}}%
\pgfpathlineto{\pgfqpoint{8.775057in}{1.589723in}}%
\pgfpathlineto{\pgfqpoint{8.778046in}{1.611712in}}%
\pgfpathlineto{\pgfqpoint{8.779042in}{1.607043in}}%
\pgfpathlineto{\pgfqpoint{8.779540in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{8.780038in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{8.780038in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{8.780038in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{8.783525in}{1.587368in}}%
\pgfpathlineto{\pgfqpoint{8.784521in}{1.596673in}}%
\pgfpathlineto{\pgfqpoint{8.785019in}{1.593631in}}%
\pgfpathlineto{\pgfqpoint{8.785517in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{8.785517in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{8.785517in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{8.787510in}{1.597148in}}%
\pgfpathlineto{\pgfqpoint{8.788008in}{1.598600in}}%
\pgfpathlineto{\pgfqpoint{8.789502in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{8.790000in}{1.608284in}}%
\pgfpathlineto{\pgfqpoint{8.792491in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{8.792989in}{1.620778in}}%
\pgfpathlineto{\pgfqpoint{8.793985in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{8.794483in}{1.624894in}}%
\pgfpathlineto{\pgfqpoint{8.794981in}{1.623439in}}%
\pgfpathlineto{\pgfqpoint{8.794981in}{1.623439in}}%
\pgfpathlineto{\pgfqpoint{8.794981in}{1.623439in}}%
\pgfpathlineto{\pgfqpoint{8.795977in}{1.626638in}}%
\pgfpathlineto{\pgfqpoint{8.796476in}{1.625927in}}%
\pgfpathlineto{\pgfqpoint{8.797970in}{1.619721in}}%
\pgfpathlineto{\pgfqpoint{8.798468in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{8.798966in}{1.632840in}}%
\pgfpathlineto{\pgfqpoint{8.799962in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{8.803449in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{8.804445in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{8.806936in}{1.612384in}}%
\pgfpathlineto{\pgfqpoint{8.807434in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{8.811419in}{1.573006in}}%
\pgfpathlineto{\pgfqpoint{8.813909in}{1.600428in}}%
\pgfpathlineto{\pgfqpoint{8.815404in}{1.610230in}}%
\pgfpathlineto{\pgfqpoint{8.815902in}{1.605945in}}%
\pgfpathlineto{\pgfqpoint{8.816400in}{1.605527in}}%
\pgfpathlineto{\pgfqpoint{8.816898in}{1.612490in}}%
\pgfpathlineto{\pgfqpoint{8.817894in}{1.610522in}}%
\pgfpathlineto{\pgfqpoint{8.820883in}{1.580210in}}%
\pgfpathlineto{\pgfqpoint{8.821381in}{1.586201in}}%
\pgfpathlineto{\pgfqpoint{8.821879in}{1.589110in}}%
\pgfpathlineto{\pgfqpoint{8.821879in}{1.589110in}}%
\pgfpathlineto{\pgfqpoint{8.821879in}{1.589110in}}%
\pgfpathlineto{\pgfqpoint{8.823373in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{8.825366in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{8.828354in}{1.588019in}}%
\pgfpathlineto{\pgfqpoint{8.828853in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{8.828853in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{8.828853in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{8.830347in}{1.596674in}}%
\pgfpathlineto{\pgfqpoint{8.831841in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{8.832339in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{8.833834in}{1.599467in}}%
\pgfpathlineto{\pgfqpoint{8.834332in}{1.595563in}}%
\pgfpathlineto{\pgfqpoint{8.835328in}{1.599277in}}%
\pgfpathlineto{\pgfqpoint{8.835826in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{8.838815in}{1.585373in}}%
\pgfpathlineto{\pgfqpoint{8.841305in}{1.599068in}}%
\pgfpathlineto{\pgfqpoint{8.841803in}{1.594401in}}%
\pgfpathlineto{\pgfqpoint{8.843796in}{1.583334in}}%
\pgfpathlineto{\pgfqpoint{8.844294in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{8.845290in}{1.587929in}}%
\pgfpathlineto{\pgfqpoint{8.845788in}{1.583541in}}%
\pgfpathlineto{\pgfqpoint{8.846784in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{8.847283in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{8.847781in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{8.848777in}{1.568121in}}%
\pgfpathlineto{\pgfqpoint{8.849773in}{1.575598in}}%
\pgfpathlineto{\pgfqpoint{8.850271in}{1.581152in}}%
\pgfpathlineto{\pgfqpoint{8.850769in}{1.578737in}}%
\pgfpathlineto{\pgfqpoint{8.850769in}{1.578737in}}%
\pgfpathlineto{\pgfqpoint{8.853260in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{8.853758in}{1.572554in}}%
\pgfpathlineto{\pgfqpoint{8.854754in}{1.569710in}}%
\pgfpathlineto{\pgfqpoint{8.855252in}{1.567856in}}%
\pgfpathlineto{\pgfqpoint{8.855750in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{8.858241in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{8.858739in}{1.596430in}}%
\pgfpathlineto{\pgfqpoint{8.858739in}{1.596430in}}%
\pgfpathlineto{\pgfqpoint{8.858739in}{1.596430in}}%
\pgfpathlineto{\pgfqpoint{8.860233in}{1.588058in}}%
\pgfpathlineto{\pgfqpoint{8.860731in}{1.593438in}}%
\pgfpathlineto{\pgfqpoint{8.860731in}{1.593438in}}%
\pgfpathlineto{\pgfqpoint{8.860731in}{1.593438in}}%
\pgfpathlineto{\pgfqpoint{8.861728in}{1.586158in}}%
\pgfpathlineto{\pgfqpoint{8.862226in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{8.862724in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{8.866211in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{8.868203in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{8.869199in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{8.869697in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{8.869697in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{8.869697in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{8.872188in}{1.552316in}}%
\pgfpathlineto{\pgfqpoint{8.874180in}{1.563025in}}%
\pgfpathlineto{\pgfqpoint{8.874679in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{8.875177in}{1.566840in}}%
\pgfpathlineto{\pgfqpoint{8.877169in}{1.556081in}}%
\pgfpathlineto{\pgfqpoint{8.877667in}{1.555836in}}%
\pgfpathlineto{\pgfqpoint{8.879161in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{8.883644in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{8.884143in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{8.884641in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{8.885139in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{8.886633in}{1.530761in}}%
\pgfpathlineto{\pgfqpoint{8.888626in}{1.542319in}}%
\pgfpathlineto{\pgfqpoint{8.889124in}{1.537253in}}%
\pgfpathlineto{\pgfqpoint{8.890120in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{8.892112in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{8.895101in}{1.521760in}}%
\pgfpathlineto{\pgfqpoint{8.895599in}{1.522187in}}%
\pgfpathlineto{\pgfqpoint{8.896097in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{8.896595in}{1.524459in}}%
\pgfpathlineto{\pgfqpoint{8.896595in}{1.524459in}}%
\pgfpathlineto{\pgfqpoint{8.897591in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{8.898090in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{8.899584in}{1.527615in}}%
\pgfpathlineto{\pgfqpoint{8.900082in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{8.900580in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{8.902573in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{8.903071in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{8.906059in}{1.571716in}}%
\pgfpathlineto{\pgfqpoint{8.907056in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{8.910542in}{1.580316in}}%
\pgfpathlineto{\pgfqpoint{8.911040in}{1.579189in}}%
\pgfpathlineto{\pgfqpoint{8.912535in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{8.913033in}{1.571382in}}%
\pgfpathlineto{\pgfqpoint{8.913531in}{1.572408in}}%
\pgfpathlineto{\pgfqpoint{8.914029in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{8.914527in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{8.917516in}{1.557121in}}%
\pgfpathlineto{\pgfqpoint{8.918014in}{1.557431in}}%
\pgfpathlineto{\pgfqpoint{8.918512in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{8.919508in}{1.548109in}}%
\pgfpathlineto{\pgfqpoint{8.921003in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{8.922995in}{1.556543in}}%
\pgfpathlineto{\pgfqpoint{8.923493in}{1.555499in}}%
\pgfpathlineto{\pgfqpoint{8.923991in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{8.924489in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{8.924987in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{8.927976in}{1.574409in}}%
\pgfpathlineto{\pgfqpoint{8.931463in}{1.600889in}}%
\pgfpathlineto{\pgfqpoint{8.932459in}{1.598507in}}%
\pgfpathlineto{\pgfqpoint{8.935946in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{8.936942in}{1.570627in}}%
\pgfpathlineto{\pgfqpoint{8.940927in}{1.552375in}}%
\pgfpathlineto{\pgfqpoint{8.943417in}{1.528351in}}%
\pgfpathlineto{\pgfqpoint{8.943916in}{1.529668in}}%
\pgfpathlineto{\pgfqpoint{8.943916in}{1.529668in}}%
\pgfpathlineto{\pgfqpoint{8.943916in}{1.529668in}}%
\pgfpathlineto{\pgfqpoint{8.944414in}{1.527816in}}%
\pgfpathlineto{\pgfqpoint{8.944912in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{8.945908in}{1.520649in}}%
\pgfpathlineto{\pgfqpoint{8.949395in}{1.556349in}}%
\pgfpathlineto{\pgfqpoint{8.951885in}{1.586721in}}%
\pgfpathlineto{\pgfqpoint{8.952383in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{8.958361in}{1.538226in}}%
\pgfpathlineto{\pgfqpoint{8.958859in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{8.960851in}{1.531717in}}%
\pgfpathlineto{\pgfqpoint{8.961349in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{8.961349in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{8.961349in}{1.536424in}}%
\pgfpathlineto{\pgfqpoint{8.962346in}{1.528650in}}%
\pgfpathlineto{\pgfqpoint{8.962844in}{1.534892in}}%
\pgfpathlineto{\pgfqpoint{8.963342in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{8.963342in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{8.963342in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{8.963840in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{8.963840in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{8.963840in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{8.966330in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{8.967825in}{1.534630in}}%
\pgfpathlineto{\pgfqpoint{8.970813in}{1.581376in}}%
\pgfpathlineto{\pgfqpoint{8.971810in}{1.573603in}}%
\pgfpathlineto{\pgfqpoint{8.972308in}{1.573859in}}%
\pgfpathlineto{\pgfqpoint{8.973802in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{8.974798in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{8.975296in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{8.975794in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{8.976293in}{1.575277in}}%
\pgfpathlineto{\pgfqpoint{8.977787in}{1.564183in}}%
\pgfpathlineto{\pgfqpoint{8.978285in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{8.978285in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{8.978285in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{8.980776in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{8.981772in}{1.559905in}}%
\pgfpathlineto{\pgfqpoint{8.982270in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{8.983764in}{1.555816in}}%
\pgfpathlineto{\pgfqpoint{8.987749in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{8.988247in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{8.988247in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{8.988247in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{8.988745in}{1.529869in}}%
\pgfpathlineto{\pgfqpoint{8.989243in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{8.991734in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{8.992232in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{8.992232in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{8.992232in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{8.997711in}{1.569210in}}%
\pgfpathlineto{\pgfqpoint{8.999704in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{9.000202in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{9.000202in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{9.000202in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{9.002692in}{1.551100in}}%
\pgfpathlineto{\pgfqpoint{9.003190in}{1.554460in}}%
\pgfpathlineto{\pgfqpoint{9.004187in}{1.562080in}}%
\pgfpathlineto{\pgfqpoint{9.005183in}{1.561503in}}%
\pgfpathlineto{\pgfqpoint{9.005681in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{9.005681in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{9.005681in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{9.006179in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{9.007175in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{9.009168in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{9.011658in}{1.559870in}}%
\pgfpathlineto{\pgfqpoint{9.012156in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{9.013153in}{1.569766in}}%
\pgfpathlineto{\pgfqpoint{9.014149in}{1.567461in}}%
\pgfpathlineto{\pgfqpoint{9.015145in}{1.571090in}}%
\pgfpathlineto{\pgfqpoint{9.015643in}{1.569421in}}%
\pgfpathlineto{\pgfqpoint{9.019628in}{1.543673in}}%
\pgfpathlineto{\pgfqpoint{9.020624in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{9.022617in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{9.023115in}{1.553503in}}%
\pgfpathlineto{\pgfqpoint{9.023613in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{9.025107in}{1.566330in}}%
\pgfpathlineto{\pgfqpoint{9.026601in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{9.029092in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{9.031084in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{9.031583in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{9.032081in}{1.607280in}}%
\pgfpathlineto{\pgfqpoint{9.033077in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{9.034073in}{1.597806in}}%
\pgfpathlineto{\pgfqpoint{9.034571in}{1.596638in}}%
\pgfpathlineto{\pgfqpoint{9.035567in}{1.588472in}}%
\pgfpathlineto{\pgfqpoint{9.036066in}{1.592982in}}%
\pgfpathlineto{\pgfqpoint{9.036564in}{1.595274in}}%
\pgfpathlineto{\pgfqpoint{9.036564in}{1.595274in}}%
\pgfpathlineto{\pgfqpoint{9.036564in}{1.595274in}}%
\pgfpathlineto{\pgfqpoint{9.046028in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{9.046526in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{9.047024in}{1.534905in}}%
\pgfpathlineto{\pgfqpoint{9.047024in}{1.534905in}}%
\pgfpathlineto{\pgfqpoint{9.047024in}{1.534905in}}%
\pgfpathlineto{\pgfqpoint{9.049514in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{9.051009in}{1.517145in}}%
\pgfpathlineto{\pgfqpoint{9.051507in}{1.506089in}}%
\pgfpathlineto{\pgfqpoint{9.052503in}{1.507677in}}%
\pgfpathlineto{\pgfqpoint{9.055492in}{1.524129in}}%
\pgfpathlineto{\pgfqpoint{9.057484in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{9.057982in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{9.058480in}{1.514548in}}%
\pgfpathlineto{\pgfqpoint{9.058979in}{1.507592in}}%
\pgfpathlineto{\pgfqpoint{9.059975in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{9.062963in}{1.527525in}}%
\pgfpathlineto{\pgfqpoint{9.063461in}{1.525309in}}%
\pgfpathlineto{\pgfqpoint{9.065454in}{1.546878in}}%
\pgfpathlineto{\pgfqpoint{9.066450in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{9.067446in}{1.547090in}}%
\pgfpathlineto{\pgfqpoint{9.067944in}{1.545034in}}%
\pgfpathlineto{\pgfqpoint{9.068443in}{1.539568in}}%
\pgfpathlineto{\pgfqpoint{9.068443in}{1.539568in}}%
\pgfpathlineto{\pgfqpoint{9.068443in}{1.539568in}}%
\pgfpathlineto{\pgfqpoint{9.068941in}{1.547298in}}%
\pgfpathlineto{\pgfqpoint{9.069937in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{9.072926in}{1.534991in}}%
\pgfpathlineto{\pgfqpoint{9.073424in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{9.074420in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{9.075416in}{1.546407in}}%
\pgfpathlineto{\pgfqpoint{9.077409in}{1.533376in}}%
\pgfpathlineto{\pgfqpoint{9.077907in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{9.078903in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{9.079401in}{1.529413in}}%
\pgfpathlineto{\pgfqpoint{9.079899in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{9.080895in}{1.535923in}}%
\pgfpathlineto{\pgfqpoint{9.081393in}{1.523707in}}%
\pgfpathlineto{\pgfqpoint{9.082390in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{9.082888in}{1.525953in}}%
\pgfpathlineto{\pgfqpoint{9.083386in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{9.083884in}{1.522414in}}%
\pgfpathlineto{\pgfqpoint{9.084382in}{1.523824in}}%
\pgfpathlineto{\pgfqpoint{9.087371in}{1.551001in}}%
\pgfpathlineto{\pgfqpoint{9.087869in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{9.089861in}{1.567552in}}%
\pgfpathlineto{\pgfqpoint{9.092850in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{9.093846in}{1.586806in}}%
\pgfpathlineto{\pgfqpoint{9.094344in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{9.094842in}{1.589955in}}%
\pgfpathlineto{\pgfqpoint{9.096337in}{1.578723in}}%
\pgfpathlineto{\pgfqpoint{9.096835in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{9.097333in}{1.583728in}}%
\pgfpathlineto{\pgfqpoint{9.097831in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{9.097831in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{9.097831in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{9.099325in}{1.592287in}}%
\pgfpathlineto{\pgfqpoint{9.099823in}{1.586731in}}%
\pgfpathlineto{\pgfqpoint{9.100321in}{1.582317in}}%
\pgfpathlineto{\pgfqpoint{9.101318in}{1.586469in}}%
\pgfpathlineto{\pgfqpoint{9.101816in}{1.589449in}}%
\pgfpathlineto{\pgfqpoint{9.102812in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{9.104306in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{9.104804in}{1.577166in}}%
\pgfpathlineto{\pgfqpoint{9.105303in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{9.105303in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{9.105303in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{9.107793in}{1.592101in}}%
\pgfpathlineto{\pgfqpoint{9.109287in}{1.589291in}}%
\pgfpathlineto{\pgfqpoint{9.109786in}{1.588711in}}%
\pgfpathlineto{\pgfqpoint{9.111280in}{1.573660in}}%
\pgfpathlineto{\pgfqpoint{9.111778in}{1.574647in}}%
\pgfpathlineto{\pgfqpoint{9.112276in}{1.581506in}}%
\pgfpathlineto{\pgfqpoint{9.113272in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{9.113770in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{9.113770in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{9.113770in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{9.115265in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{9.115763in}{1.570591in}}%
\pgfpathlineto{\pgfqpoint{9.118751in}{1.604747in}}%
\pgfpathlineto{\pgfqpoint{9.120744in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{9.122736in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{9.123234in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{9.123733in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{9.124729in}{1.676922in}}%
\pgfpathlineto{\pgfqpoint{9.125725in}{1.683418in}}%
\pgfpathlineto{\pgfqpoint{9.128714in}{1.628548in}}%
\pgfpathlineto{\pgfqpoint{9.130706in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{9.134193in}{1.532939in}}%
\pgfpathlineto{\pgfqpoint{9.136185in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{9.138178in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{9.138676in}{1.545910in}}%
\pgfpathlineto{\pgfqpoint{9.140170in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{9.140668in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{9.141166in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{9.141664in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{9.142163in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{9.143159in}{1.542130in}}%
\pgfpathlineto{\pgfqpoint{9.144155in}{1.546682in}}%
\pgfpathlineto{\pgfqpoint{9.144653in}{1.544918in}}%
\pgfpathlineto{\pgfqpoint{9.147642in}{1.526493in}}%
\pgfpathlineto{\pgfqpoint{9.149136in}{1.532844in}}%
\pgfpathlineto{\pgfqpoint{9.149634in}{1.525592in}}%
\pgfpathlineto{\pgfqpoint{9.150630in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{9.151129in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{9.151129in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{9.151129in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{9.152623in}{1.525592in}}%
\pgfpathlineto{\pgfqpoint{9.153121in}{1.531258in}}%
\pgfpathlineto{\pgfqpoint{9.153619in}{1.529205in}}%
\pgfpathlineto{\pgfqpoint{9.154615in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{9.155113in}{1.518545in}}%
\pgfpathlineto{\pgfqpoint{9.155611in}{1.521567in}}%
\pgfpathlineto{\pgfqpoint{9.156110in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{9.156608in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{9.157106in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{9.157604in}{1.523419in}}%
\pgfpathlineto{\pgfqpoint{9.161091in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{9.161589in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{9.166072in}{1.528687in}}%
\pgfpathlineto{\pgfqpoint{9.167068in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{9.168064in}{1.537731in}}%
\pgfpathlineto{\pgfqpoint{9.168562in}{1.537818in}}%
\pgfpathlineto{\pgfqpoint{9.169559in}{1.546272in}}%
\pgfpathlineto{\pgfqpoint{9.170057in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{9.172049in}{1.536888in}}%
\pgfpathlineto{\pgfqpoint{9.173045in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{9.174041in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{9.174540in}{1.545071in}}%
\pgfpathlineto{\pgfqpoint{9.177528in}{1.583472in}}%
\pgfpathlineto{\pgfqpoint{9.179521in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{9.180517in}{1.573393in}}%
\pgfpathlineto{\pgfqpoint{9.181513in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{9.183506in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{9.184004in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{9.184004in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{9.184004in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{9.187490in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{9.187989in}{1.611091in}}%
\pgfpathlineto{\pgfqpoint{9.188985in}{1.598320in}}%
\pgfpathlineto{\pgfqpoint{9.189981in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{9.190479in}{1.601181in}}%
\pgfpathlineto{\pgfqpoint{9.190479in}{1.601181in}}%
\pgfpathlineto{\pgfqpoint{9.190479in}{1.601181in}}%
\pgfpathlineto{\pgfqpoint{9.193468in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{9.194962in}{1.587229in}}%
\pgfpathlineto{\pgfqpoint{9.196954in}{1.579292in}}%
\pgfpathlineto{\pgfqpoint{9.200441in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{9.201437in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{9.203430in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{9.204924in}{1.537664in}}%
\pgfpathlineto{\pgfqpoint{9.207913in}{1.508126in}}%
\pgfpathlineto{\pgfqpoint{9.208411in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{9.209905in}{1.502945in}}%
\pgfpathlineto{\pgfqpoint{9.210403in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{9.210901in}{1.505609in}}%
\pgfpathlineto{\pgfqpoint{9.213392in}{1.482437in}}%
\pgfpathlineto{\pgfqpoint{9.213890in}{1.483435in}}%
\pgfpathlineto{\pgfqpoint{9.215883in}{1.475923in}}%
\pgfpathlineto{\pgfqpoint{9.216381in}{1.480793in}}%
\pgfpathlineto{\pgfqpoint{9.216879in}{1.481468in}}%
\pgfpathlineto{\pgfqpoint{9.224350in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{9.225845in}{3.314234in}}%
\pgfpathlineto{\pgfqpoint{9.227339in}{4.543481in}}%
\pgfpathlineto{\pgfqpoint{9.227339in}{4.543481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{5.697745in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.732421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{0.765996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697745in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{9.732421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.715083in,y=4.806695in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_0 = \)1900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{4.723361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.574088in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107392in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{11.107392in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107392in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.033734in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.873469in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{11.873469in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.873469in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.799812in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.639547in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{12.639547in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.639547in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.565890in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.405625in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{13.405625in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.405625in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=13.331967in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171702in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{14.171702in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.171702in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=14.098045in,y=0.404198in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.682421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.682421in}{0.765996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=14.584211in,y=0.355093in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.665083in,y=0.280485in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{0.819511in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{0.819511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{0.819511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.265028in,y=0.771316in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{1.331549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{1.331549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=1.283355in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{1.843588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{1.843588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=1.795394in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{2.355627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{2.355627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=2.307432in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{2.867665in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{2.867665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{2.867665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=2.819471in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{3.379704in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{3.379704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{3.379704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=3.331509in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{3.891742in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{3.891742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{3.891742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=3.843548in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{4.403781in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{4.403781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647745in}{4.403781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.373053in,y=4.355586in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.209472in,y=2.744679in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647745in}{0.765996in}}{\pgfqpoint{4.034676in}{3.957365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{1.164539in}}%
\pgfpathlineto{\pgfqpoint{10.648256in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{10.648766in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{10.649277in}{1.153713in}}%
\pgfpathlineto{\pgfqpoint{10.650809in}{1.200020in}}%
\pgfpathlineto{\pgfqpoint{10.651320in}{1.197704in}}%
\pgfpathlineto{\pgfqpoint{10.651831in}{1.199530in}}%
\pgfpathlineto{\pgfqpoint{10.662556in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{10.664088in}{1.444918in}}%
\pgfpathlineto{\pgfqpoint{10.666642in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{10.667152in}{1.399818in}}%
\pgfpathlineto{\pgfqpoint{10.667663in}{1.335658in}}%
\pgfpathlineto{\pgfqpoint{10.669195in}{1.336858in}}%
\pgfpathlineto{\pgfqpoint{10.672770in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{10.675324in}{1.342961in}}%
\pgfpathlineto{\pgfqpoint{10.675834in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{10.675834in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{10.675834in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{10.676345in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{10.679920in}{1.291886in}}%
\pgfpathlineto{\pgfqpoint{10.681963in}{1.328390in}}%
\pgfpathlineto{\pgfqpoint{10.682474in}{1.322259in}}%
\pgfpathlineto{\pgfqpoint{10.685027in}{1.369079in}}%
\pgfpathlineto{\pgfqpoint{10.685538in}{1.370588in}}%
\pgfpathlineto{\pgfqpoint{10.686560in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{10.687070in}{1.420608in}}%
\pgfpathlineto{\pgfqpoint{10.688092in}{1.404565in}}%
\pgfpathlineto{\pgfqpoint{10.690135in}{1.393057in}}%
\pgfpathlineto{\pgfqpoint{10.694731in}{1.277931in}}%
\pgfpathlineto{\pgfqpoint{10.697285in}{1.197932in}}%
\pgfpathlineto{\pgfqpoint{10.697795in}{1.219629in}}%
\pgfpathlineto{\pgfqpoint{10.698817in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{10.699327in}{1.227516in}}%
\pgfpathlineto{\pgfqpoint{10.700349in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{10.700860in}{1.219031in}}%
\pgfpathlineto{\pgfqpoint{10.701881in}{1.246729in}}%
\pgfpathlineto{\pgfqpoint{10.702903in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{10.703413in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{10.707499in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{10.709542in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{10.710053in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{10.710053in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{10.710053in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{10.712606in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{10.713117in}{1.247161in}}%
\pgfpathlineto{\pgfqpoint{10.713628in}{1.250554in}}%
\pgfpathlineto{\pgfqpoint{10.714138in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{10.715160in}{1.236698in}}%
\pgfpathlineto{\pgfqpoint{10.715670in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{10.715670in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{10.715670in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{10.716181in}{1.233242in}}%
\pgfpathlineto{\pgfqpoint{10.716181in}{1.233242in}}%
\pgfpathlineto{\pgfqpoint{10.716181in}{1.233242in}}%
\pgfpathlineto{\pgfqpoint{10.723842in}{1.448153in}}%
\pgfpathlineto{\pgfqpoint{10.724353in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{10.726396in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{10.726906in}{1.446767in}}%
\pgfpathlineto{\pgfqpoint{10.732013in}{1.358050in}}%
\pgfpathlineto{\pgfqpoint{10.732524in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{10.737121in}{1.407581in}}%
\pgfpathlineto{\pgfqpoint{10.737631in}{1.411270in}}%
\pgfpathlineto{\pgfqpoint{10.739674in}{1.456722in}}%
\pgfpathlineto{\pgfqpoint{10.741717in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{10.745292in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{10.746824in}{1.375091in}}%
\pgfpathlineto{\pgfqpoint{10.747335in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{10.748356in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{10.748867in}{1.371326in}}%
\pgfpathlineto{\pgfqpoint{10.749889in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{10.750399in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{10.750910in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{10.752442in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{10.752953in}{1.337087in}}%
\pgfpathlineto{\pgfqpoint{10.753464in}{1.332358in}}%
\pgfpathlineto{\pgfqpoint{10.754485in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{10.756017in}{1.361142in}}%
\pgfpathlineto{\pgfqpoint{10.756528in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{10.757039in}{1.374794in}}%
\pgfpathlineto{\pgfqpoint{10.757039in}{1.374794in}}%
\pgfpathlineto{\pgfqpoint{10.757039in}{1.374794in}}%
\pgfpathlineto{\pgfqpoint{10.758571in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{10.759082in}{1.349026in}}%
\pgfpathlineto{\pgfqpoint{10.762146in}{1.407229in}}%
\pgfpathlineto{\pgfqpoint{10.762657in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{10.762657in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{10.762657in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{10.763167in}{1.397338in}}%
\pgfpathlineto{\pgfqpoint{10.763678in}{1.407949in}}%
\pgfpathlineto{\pgfqpoint{10.764189in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{10.764189in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{10.764189in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{10.767253in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{10.767764in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{10.771850in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{10.772871in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{10.773382in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{10.773382in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{10.773382in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{10.773892in}{1.252260in}}%
\pgfpathlineto{\pgfqpoint{10.774403in}{1.257256in}}%
\pgfpathlineto{\pgfqpoint{10.776957in}{1.316514in}}%
\pgfpathlineto{\pgfqpoint{10.779000in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{10.780021in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{10.781042in}{1.397164in}}%
\pgfpathlineto{\pgfqpoint{10.782064in}{1.389519in}}%
\pgfpathlineto{\pgfqpoint{10.783085in}{1.380728in}}%
\pgfpathlineto{\pgfqpoint{10.789214in}{1.498367in}}%
\pgfpathlineto{\pgfqpoint{10.791257in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{10.791768in}{1.474328in}}%
\pgfpathlineto{\pgfqpoint{10.791768in}{1.474328in}}%
\pgfpathlineto{\pgfqpoint{10.791768in}{1.474328in}}%
\pgfpathlineto{\pgfqpoint{10.795343in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{10.795853in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{10.795853in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{10.795853in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{10.796875in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{10.797385in}{1.374207in}}%
\pgfpathlineto{\pgfqpoint{10.799428in}{1.424395in}}%
\pgfpathlineto{\pgfqpoint{10.799939in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{10.800450in}{1.419107in}}%
\pgfpathlineto{\pgfqpoint{10.801471in}{1.435212in}}%
\pgfpathlineto{\pgfqpoint{10.801982in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{10.804535in}{1.397323in}}%
\pgfpathlineto{\pgfqpoint{10.807089in}{1.426717in}}%
\pgfpathlineto{\pgfqpoint{10.809643in}{1.408794in}}%
\pgfpathlineto{\pgfqpoint{10.810153in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{10.810664in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{10.812707in}{1.386650in}}%
\pgfpathlineto{\pgfqpoint{10.813218in}{1.392203in}}%
\pgfpathlineto{\pgfqpoint{10.815771in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{10.816793in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{10.817303in}{1.417563in}}%
\pgfpathlineto{\pgfqpoint{10.817814in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{10.818325in}{1.435502in}}%
\pgfpathlineto{\pgfqpoint{10.818325in}{1.435502in}}%
\pgfpathlineto{\pgfqpoint{10.818325in}{1.435502in}}%
\pgfpathlineto{\pgfqpoint{10.818836in}{1.413880in}}%
\pgfpathlineto{\pgfqpoint{10.819857in}{1.420415in}}%
\pgfpathlineto{\pgfqpoint{10.820368in}{1.427337in}}%
\pgfpathlineto{\pgfqpoint{10.820878in}{1.423722in}}%
\pgfpathlineto{\pgfqpoint{10.821389in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{10.821900in}{1.421135in}}%
\pgfpathlineto{\pgfqpoint{10.825986in}{1.525547in}}%
\pgfpathlineto{\pgfqpoint{10.832114in}{1.633772in}}%
\pgfpathlineto{\pgfqpoint{10.833136in}{1.593276in}}%
\pgfpathlineto{\pgfqpoint{10.833646in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{10.835179in}{1.629069in}}%
\pgfpathlineto{\pgfqpoint{10.843350in}{1.477617in}}%
\pgfpathlineto{\pgfqpoint{10.843861in}{1.495107in}}%
\pgfpathlineto{\pgfqpoint{10.845393in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{10.845904in}{1.396644in}}%
\pgfpathlineto{\pgfqpoint{10.846414in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{10.847436in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{10.847947in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{10.849479in}{1.401432in}}%
\pgfpathlineto{\pgfqpoint{10.852032in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{10.855097in}{1.522950in}}%
\pgfpathlineto{\pgfqpoint{10.855607in}{1.507622in}}%
\pgfpathlineto{\pgfqpoint{10.856118in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{10.857139in}{1.549175in}}%
\pgfpathlineto{\pgfqpoint{10.858161in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{10.858672in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{10.860715in}{1.520238in}}%
\pgfpathlineto{\pgfqpoint{10.864290in}{1.489757in}}%
\pgfpathlineto{\pgfqpoint{10.866843in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{10.867354in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{10.868886in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{10.871950in}{1.316785in}}%
\pgfpathlineto{\pgfqpoint{10.872461in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{10.872972in}{1.317049in}}%
\pgfpathlineto{\pgfqpoint{10.873482in}{1.316132in}}%
\pgfpathlineto{\pgfqpoint{10.876547in}{1.266923in}}%
\pgfpathlineto{\pgfqpoint{10.877058in}{1.277658in}}%
\pgfpathlineto{\pgfqpoint{10.877568in}{1.269971in}}%
\pgfpathlineto{\pgfqpoint{10.878079in}{1.242331in}}%
\pgfpathlineto{\pgfqpoint{10.879100in}{1.245638in}}%
\pgfpathlineto{\pgfqpoint{10.879611in}{1.257357in}}%
\pgfpathlineto{\pgfqpoint{10.880122in}{1.254826in}}%
\pgfpathlineto{\pgfqpoint{10.881654in}{1.237527in}}%
\pgfpathlineto{\pgfqpoint{10.882165in}{1.238846in}}%
\pgfpathlineto{\pgfqpoint{10.882675in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{10.885740in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{10.886761in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{10.887783in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{10.889825in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{10.890336in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{10.890847in}{1.336081in}}%
\pgfpathlineto{\pgfqpoint{10.891358in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{10.891868in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{10.892890in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{10.900551in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{10.902593in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{10.904126in}{1.420017in}}%
\pgfpathlineto{\pgfqpoint{10.906168in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{10.906679in}{1.389714in}}%
\pgfpathlineto{\pgfqpoint{10.908211in}{1.358535in}}%
\pgfpathlineto{\pgfqpoint{10.908722in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{10.909233in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{10.909743in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{10.910254in}{1.382613in}}%
\pgfpathlineto{\pgfqpoint{10.911276in}{1.368989in}}%
\pgfpathlineto{\pgfqpoint{10.911786in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{10.912297in}{1.358549in}}%
\pgfpathlineto{\pgfqpoint{10.912808in}{1.367020in}}%
\pgfpathlineto{\pgfqpoint{10.913319in}{1.376388in}}%
\pgfpathlineto{\pgfqpoint{10.913319in}{1.376388in}}%
\pgfpathlineto{\pgfqpoint{10.913319in}{1.376388in}}%
\pgfpathlineto{\pgfqpoint{10.913829in}{1.362554in}}%
\pgfpathlineto{\pgfqpoint{10.914340in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{10.915872in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{10.918936in}{1.464083in}}%
\pgfpathlineto{\pgfqpoint{10.919447in}{1.466397in}}%
\pgfpathlineto{\pgfqpoint{10.920979in}{1.500986in}}%
\pgfpathlineto{\pgfqpoint{10.921490in}{1.498392in}}%
\pgfpathlineto{\pgfqpoint{10.925065in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{10.925576in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{10.928129in}{1.369775in}}%
\pgfpathlineto{\pgfqpoint{10.929662in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{10.931194in}{1.242277in}}%
\pgfpathlineto{\pgfqpoint{10.931704in}{1.245051in}}%
\pgfpathlineto{\pgfqpoint{10.932726in}{1.239300in}}%
\pgfpathlineto{\pgfqpoint{10.935279in}{1.269485in}}%
\pgfpathlineto{\pgfqpoint{10.936301in}{1.277446in}}%
\pgfpathlineto{\pgfqpoint{10.936812in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{10.937322in}{1.270979in}}%
\pgfpathlineto{\pgfqpoint{10.943962in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{10.944472in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{10.947537in}{1.323619in}}%
\pgfpathlineto{\pgfqpoint{10.948558in}{1.336555in}}%
\pgfpathlineto{\pgfqpoint{10.949069in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{10.950601in}{1.285651in}}%
\pgfpathlineto{\pgfqpoint{10.951622in}{1.289617in}}%
\pgfpathlineto{\pgfqpoint{10.954176in}{1.360074in}}%
\pgfpathlineto{\pgfqpoint{10.954687in}{1.362299in}}%
\pgfpathlineto{\pgfqpoint{10.959794in}{1.475279in}}%
\pgfpathlineto{\pgfqpoint{10.960305in}{1.473915in}}%
\pgfpathlineto{\pgfqpoint{10.960305in}{1.473915in}}%
\pgfpathlineto{\pgfqpoint{10.960305in}{1.473915in}}%
\pgfpathlineto{\pgfqpoint{10.961326in}{1.478116in}}%
\pgfpathlineto{\pgfqpoint{10.966944in}{1.413751in}}%
\pgfpathlineto{\pgfqpoint{10.967455in}{1.420706in}}%
\pgfpathlineto{\pgfqpoint{10.967965in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{10.967965in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{10.967965in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{10.968476in}{1.411328in}}%
\pgfpathlineto{\pgfqpoint{10.969498in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{10.971540in}{1.448662in}}%
\pgfpathlineto{\pgfqpoint{10.972051in}{1.441995in}}%
\pgfpathlineto{\pgfqpoint{10.973073in}{1.444379in}}%
\pgfpathlineto{\pgfqpoint{10.974605in}{1.466309in}}%
\pgfpathlineto{\pgfqpoint{10.975626in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{10.976137in}{1.448569in}}%
\pgfpathlineto{\pgfqpoint{10.978690in}{1.494028in}}%
\pgfpathlineto{\pgfqpoint{10.979201in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{10.980223in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{10.980733in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{10.980733in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{10.980733in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{10.981244in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{10.981244in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{10.981244in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{10.985841in}{1.325073in}}%
\pgfpathlineto{\pgfqpoint{10.987373in}{1.331757in}}%
\pgfpathlineto{\pgfqpoint{10.991458in}{1.394540in}}%
\pgfpathlineto{\pgfqpoint{10.991969in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{10.992480in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{10.992991in}{1.395117in}}%
\pgfpathlineto{\pgfqpoint{10.994012in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{10.994523in}{1.390033in}}%
\pgfpathlineto{\pgfqpoint{10.995544in}{1.395887in}}%
\pgfpathlineto{\pgfqpoint{10.996055in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{10.997076in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{10.998609in}{1.403775in}}%
\pgfpathlineto{\pgfqpoint{10.999119in}{1.399317in}}%
\pgfpathlineto{\pgfqpoint{10.999630in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{11.001162in}{1.411385in}}%
\pgfpathlineto{\pgfqpoint{11.004737in}{1.299412in}}%
\pgfpathlineto{\pgfqpoint{11.007291in}{1.252803in}}%
\pgfpathlineto{\pgfqpoint{11.007801in}{1.270382in}}%
\pgfpathlineto{\pgfqpoint{11.008312in}{1.289466in}}%
\pgfpathlineto{\pgfqpoint{11.008823in}{1.270735in}}%
\pgfpathlineto{\pgfqpoint{11.009334in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{11.009334in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{11.009334in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{11.009844in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{11.010355in}{1.257625in}}%
\pgfpathlineto{\pgfqpoint{11.011376in}{1.270580in}}%
\pgfpathlineto{\pgfqpoint{11.012909in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{11.013419in}{1.275428in}}%
\pgfpathlineto{\pgfqpoint{11.013419in}{1.275428in}}%
\pgfpathlineto{\pgfqpoint{11.013419in}{1.275428in}}%
\pgfpathlineto{\pgfqpoint{11.016484in}{1.324456in}}%
\pgfpathlineto{\pgfqpoint{11.016994in}{1.329404in}}%
\pgfpathlineto{\pgfqpoint{11.020059in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{11.020569in}{1.413347in}}%
\pgfpathlineto{\pgfqpoint{11.022102in}{1.342296in}}%
\pgfpathlineto{\pgfqpoint{11.022612in}{1.348372in}}%
\pgfpathlineto{\pgfqpoint{11.023123in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{11.023634in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{11.026698in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{11.029252in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{11.029762in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{11.030273in}{1.358068in}}%
\pgfpathlineto{\pgfqpoint{11.031294in}{1.364985in}}%
\pgfpathlineto{\pgfqpoint{11.032827in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{11.033337in}{1.378442in}}%
\pgfpathlineto{\pgfqpoint{11.033848in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{11.037423in}{1.423615in}}%
\pgfpathlineto{\pgfqpoint{11.040998in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{11.042020in}{1.587038in}}%
\pgfpathlineto{\pgfqpoint{11.042530in}{1.567292in}}%
\pgfpathlineto{\pgfqpoint{11.043041in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{11.043552in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{11.044062in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{11.045084in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{11.046105in}{1.558800in}}%
\pgfpathlineto{\pgfqpoint{11.049680in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{11.050702in}{1.467356in}}%
\pgfpathlineto{\pgfqpoint{11.051213in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{11.051213in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{11.051213in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{11.051723in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{11.051723in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{11.051723in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{11.052234in}{1.472731in}}%
\pgfpathlineto{\pgfqpoint{11.052745in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{11.053766in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{11.054277in}{1.453096in}}%
\pgfpathlineto{\pgfqpoint{11.054788in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{11.054788in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{11.054788in}{1.465115in}}%
\pgfpathlineto{\pgfqpoint{11.056320in}{1.444634in}}%
\pgfpathlineto{\pgfqpoint{11.058873in}{1.470104in}}%
\pgfpathlineto{\pgfqpoint{11.059384in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{11.060405in}{1.457489in}}%
\pgfpathlineto{\pgfqpoint{11.061427in}{1.458470in}}%
\pgfpathlineto{\pgfqpoint{11.061938in}{1.460016in}}%
\pgfpathlineto{\pgfqpoint{11.064491in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{11.065513in}{1.416192in}}%
\pgfpathlineto{\pgfqpoint{11.066023in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{11.067045in}{1.398597in}}%
\pgfpathlineto{\pgfqpoint{11.067555in}{1.402789in}}%
\pgfpathlineto{\pgfqpoint{11.068066in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{11.068066in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{11.068066in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{11.070109in}{1.376788in}}%
\pgfpathlineto{\pgfqpoint{11.070620in}{1.388452in}}%
\pgfpathlineto{\pgfqpoint{11.075216in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{11.076238in}{1.409371in}}%
\pgfpathlineto{\pgfqpoint{11.076748in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{11.077259in}{1.417313in}}%
\pgfpathlineto{\pgfqpoint{11.077259in}{1.417313in}}%
\pgfpathlineto{\pgfqpoint{11.077259in}{1.417313in}}%
\pgfpathlineto{\pgfqpoint{11.077770in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{11.078791in}{1.419176in}}%
\pgfpathlineto{\pgfqpoint{11.079302in}{1.399662in}}%
\pgfpathlineto{\pgfqpoint{11.079813in}{1.406488in}}%
\pgfpathlineto{\pgfqpoint{11.082877in}{1.468421in}}%
\pgfpathlineto{\pgfqpoint{11.083898in}{1.449240in}}%
\pgfpathlineto{\pgfqpoint{11.084409in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{11.084920in}{1.463634in}}%
\pgfpathlineto{\pgfqpoint{11.085941in}{1.455402in}}%
\pgfpathlineto{\pgfqpoint{11.086452in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{11.086452in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{11.086452in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{11.086963in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{11.087474in}{1.449323in}}%
\pgfpathlineto{\pgfqpoint{11.090538in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{11.092070in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{11.093091in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{11.095134in}{1.387023in}}%
\pgfpathlineto{\pgfqpoint{11.098709in}{1.464799in}}%
\pgfpathlineto{\pgfqpoint{11.099220in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{11.099731in}{1.454209in}}%
\pgfpathlineto{\pgfqpoint{11.102284in}{1.599994in}}%
\pgfpathlineto{\pgfqpoint{11.106370in}{2.204417in}}%
\pgfpathlineto{\pgfqpoint{11.109945in}{2.612499in}}%
\pgfpathlineto{\pgfqpoint{11.110967in}{2.707182in}}%
\pgfpathlineto{\pgfqpoint{11.114542in}{2.837177in}}%
\pgfpathlineto{\pgfqpoint{11.115563in}{2.854099in}}%
\pgfpathlineto{\pgfqpoint{11.117095in}{2.809403in}}%
\pgfpathlineto{\pgfqpoint{11.117606in}{2.840715in}}%
\pgfpathlineto{\pgfqpoint{11.118117in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{11.119649in}{2.724007in}}%
\pgfpathlineto{\pgfqpoint{11.120159in}{2.764308in}}%
\pgfpathlineto{\pgfqpoint{11.120670in}{2.773687in}}%
\pgfpathlineto{\pgfqpoint{11.124756in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{11.129352in}{2.779492in}}%
\pgfpathlineto{\pgfqpoint{11.129863in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{11.129863in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{11.129863in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{11.130374in}{2.749509in}}%
\pgfpathlineto{\pgfqpoint{11.131395in}{2.806390in}}%
\pgfpathlineto{\pgfqpoint{11.138035in}{3.161437in}}%
\pgfpathlineto{\pgfqpoint{11.138545in}{3.225051in}}%
\pgfpathlineto{\pgfqpoint{11.138545in}{3.225051in}}%
\pgfpathlineto{\pgfqpoint{11.138545in}{3.225051in}}%
\pgfpathlineto{\pgfqpoint{11.140078in}{3.060097in}}%
\pgfpathlineto{\pgfqpoint{11.140588in}{3.101492in}}%
\pgfpathlineto{\pgfqpoint{11.141099in}{3.138860in}}%
\pgfpathlineto{\pgfqpoint{11.141610in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{11.142631in}{3.104320in}}%
\pgfpathlineto{\pgfqpoint{11.145185in}{3.237147in}}%
\pgfpathlineto{\pgfqpoint{11.146206in}{3.223719in}}%
\pgfpathlineto{\pgfqpoint{11.148760in}{3.559485in}}%
\pgfpathlineto{\pgfqpoint{11.149270in}{3.487894in}}%
\pgfpathlineto{\pgfqpoint{11.150803in}{3.680428in}}%
\pgfpathlineto{\pgfqpoint{11.151313in}{3.511522in}}%
\pgfpathlineto{\pgfqpoint{11.152335in}{3.649183in}}%
\pgfpathlineto{\pgfqpoint{11.153867in}{3.720508in}}%
\pgfpathmoveto{\pgfqpoint{11.739661in}{2.855241in}}%
\pgfpathlineto{\pgfqpoint{11.742725in}{2.061040in}}%
\pgfpathlineto{\pgfqpoint{11.743236in}{2.032717in}}%
\pgfpathlineto{\pgfqpoint{11.743747in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{11.744768in}{2.305514in}}%
\pgfpathlineto{\pgfqpoint{11.745790in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{11.747322in}{2.299270in}}%
\pgfpathlineto{\pgfqpoint{11.747832in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{11.750386in}{1.934042in}}%
\pgfpathlineto{\pgfqpoint{11.750897in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{11.752940in}{1.766357in}}%
\pgfpathlineto{\pgfqpoint{11.756515in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{11.757025in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{11.758558in}{1.227869in}}%
\pgfpathlineto{\pgfqpoint{11.759068in}{1.278610in}}%
\pgfpathlineto{\pgfqpoint{11.759579in}{1.251481in}}%
\pgfpathlineto{\pgfqpoint{11.760090in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{11.764686in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{11.765708in}{1.543500in}}%
\pgfpathlineto{\pgfqpoint{11.766218in}{1.586276in}}%
\pgfpathlineto{\pgfqpoint{11.766729in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{11.768772in}{1.811995in}}%
\pgfpathlineto{\pgfqpoint{11.769283in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{11.770304in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{11.771326in}{1.833704in}}%
\pgfpathlineto{\pgfqpoint{11.773368in}{1.910839in}}%
\pgfpathlineto{\pgfqpoint{11.775411in}{2.205339in}}%
\pgfpathlineto{\pgfqpoint{11.776433in}{2.153129in}}%
\pgfpathlineto{\pgfqpoint{11.781029in}{1.572391in}}%
\pgfpathlineto{\pgfqpoint{11.781540in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{11.782051in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{11.782561in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{11.782561in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{11.782561in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{11.784604in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{11.786647in}{1.626371in}}%
\pgfpathlineto{\pgfqpoint{11.787158in}{1.700053in}}%
\pgfpathlineto{\pgfqpoint{11.787158in}{1.700053in}}%
\pgfpathlineto{\pgfqpoint{11.787158in}{1.700053in}}%
\pgfpathlineto{\pgfqpoint{11.789711in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{11.799926in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{11.800436in}{2.804973in}}%
\pgfpathlineto{\pgfqpoint{11.803501in}{2.510471in}}%
\pgfpathlineto{\pgfqpoint{11.804011in}{2.529940in}}%
\pgfpathlineto{\pgfqpoint{11.805033in}{2.490491in}}%
\pgfpathlineto{\pgfqpoint{11.807587in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{11.808097in}{2.393960in}}%
\pgfpathlineto{\pgfqpoint{11.808097in}{2.393960in}}%
\pgfpathlineto{\pgfqpoint{11.808097in}{2.393960in}}%
\pgfpathlineto{\pgfqpoint{11.808608in}{2.342345in}}%
\pgfpathlineto{\pgfqpoint{11.809119in}{2.344575in}}%
\pgfpathlineto{\pgfqpoint{11.809629in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{11.809629in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{11.809629in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{11.812694in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{11.813204in}{2.066651in}}%
\pgfpathlineto{\pgfqpoint{11.815758in}{1.708227in}}%
\pgfpathlineto{\pgfqpoint{11.816269in}{1.709915in}}%
\pgfpathlineto{\pgfqpoint{11.816779in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{11.816779in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{11.816779in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{11.818822in}{1.755178in}}%
\pgfpathlineto{\pgfqpoint{11.822908in}{1.324244in}}%
\pgfpathlineto{\pgfqpoint{11.823419in}{1.343408in}}%
\pgfpathlineto{\pgfqpoint{11.825462in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{11.825972in}{1.192807in}}%
\pgfpathlineto{\pgfqpoint{11.828526in}{1.587798in}}%
\pgfpathlineto{\pgfqpoint{11.829037in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{11.829037in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{11.829037in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{11.832612in}{1.993319in}}%
\pgfpathlineto{\pgfqpoint{11.833122in}{1.967322in}}%
\pgfpathlineto{\pgfqpoint{11.833633in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{11.834655in}{2.070454in}}%
\pgfpathlineto{\pgfqpoint{11.835165in}{2.033810in}}%
\pgfpathlineto{\pgfqpoint{11.835676in}{1.963751in}}%
\pgfpathlineto{\pgfqpoint{11.835676in}{1.963751in}}%
\pgfpathlineto{\pgfqpoint{11.835676in}{1.963751in}}%
\pgfpathlineto{\pgfqpoint{11.836187in}{2.088793in}}%
\pgfpathlineto{\pgfqpoint{11.837208in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{11.838230in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{11.839251in}{2.087610in}}%
\pgfpathlineto{\pgfqpoint{11.839762in}{2.068889in}}%
\pgfpathlineto{\pgfqpoint{11.842315in}{1.805404in}}%
\pgfpathlineto{\pgfqpoint{11.842826in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{11.846912in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{11.847423in}{1.262762in}}%
\pgfpathlineto{\pgfqpoint{11.847933in}{1.410466in}}%
\pgfpathlineto{\pgfqpoint{11.848955in}{1.391940in}}%
\pgfpathlineto{\pgfqpoint{11.849976in}{1.192130in}}%
\pgfpathlineto{\pgfqpoint{11.850998in}{1.196976in}}%
\pgfpathlineto{\pgfqpoint{11.852019in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{11.853040in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{11.853551in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{11.854062in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{11.854062in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{11.854062in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{11.854573in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{11.854573in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{11.854573in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{11.856615in}{1.305727in}}%
\pgfpathlineto{\pgfqpoint{11.858148in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{11.858658in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{11.858658in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{11.858658in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{11.860701in}{1.470237in}}%
\pgfpathlineto{\pgfqpoint{11.861212in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{11.863255in}{1.721207in}}%
\pgfpathlineto{\pgfqpoint{11.863766in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{11.864276in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{11.864787in}{1.759480in}}%
\pgfpathlineto{\pgfqpoint{11.866830in}{1.502499in}}%
\pgfpathlineto{\pgfqpoint{11.867341in}{1.490424in}}%
\pgfpathlineto{\pgfqpoint{11.872448in}{1.006799in}}%
\pgfpathlineto{\pgfqpoint{11.873980in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{11.874491in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{11.875512in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{11.876023in}{1.151358in}}%
\pgfpathlineto{\pgfqpoint{11.876534in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{11.877044in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{11.880109in}{1.359705in}}%
\pgfpathlineto{\pgfqpoint{11.883684in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{11.884194in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{11.885216in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{11.885726in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{11.886237in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{11.886237in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{11.886237in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{11.887259in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{11.887769in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{11.889812in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{11.890323in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{11.890834in}{0.945876in}}%
\pgfpathlineto{\pgfqpoint{11.891855in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{11.892366in}{1.108800in}}%
\pgfpathlineto{\pgfqpoint{11.892877in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{11.893387in}{0.985648in}}%
\pgfpathlineto{\pgfqpoint{11.893898in}{0.995845in}}%
\pgfpathlineto{\pgfqpoint{11.895430in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{11.896452in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{11.896962in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{11.897473in}{1.048940in}}%
\pgfpathlineto{\pgfqpoint{11.899005in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{11.899516in}{1.161525in}}%
\pgfpathlineto{\pgfqpoint{11.900537in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{11.910241in}{2.159973in}}%
\pgfpathlineto{\pgfqpoint{11.910752in}{2.151393in}}%
\pgfpathlineto{\pgfqpoint{11.911773in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{11.912795in}{2.061497in}}%
\pgfpathlineto{\pgfqpoint{11.914327in}{2.034064in}}%
\pgfpathlineto{\pgfqpoint{11.915348in}{2.055644in}}%
\pgfpathlineto{\pgfqpoint{11.915859in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{11.915859in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{11.915859in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{11.916880in}{2.316403in}}%
\pgfpathlineto{\pgfqpoint{11.918923in}{2.235490in}}%
\pgfpathlineto{\pgfqpoint{11.921477in}{2.327352in}}%
\pgfpathlineto{\pgfqpoint{11.921987in}{2.317617in}}%
\pgfpathlineto{\pgfqpoint{11.924030in}{2.597085in}}%
\pgfpathlineto{\pgfqpoint{11.925052in}{2.548565in}}%
\pgfpathlineto{\pgfqpoint{11.926073in}{2.590708in}}%
\pgfpathlineto{\pgfqpoint{11.926584in}{2.586969in}}%
\pgfpathlineto{\pgfqpoint{11.933734in}{1.706848in}}%
\pgfpathlineto{\pgfqpoint{11.934245in}{1.693807in}}%
\pgfpathlineto{\pgfqpoint{11.936288in}{1.598521in}}%
\pgfpathlineto{\pgfqpoint{11.942927in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{11.943948in}{1.445765in}}%
\pgfpathlineto{\pgfqpoint{11.944459in}{1.399731in}}%
\pgfpathlineto{\pgfqpoint{11.944970in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{11.946502in}{1.462336in}}%
\pgfpathlineto{\pgfqpoint{11.947013in}{1.369341in}}%
\pgfpathlineto{\pgfqpoint{11.948034in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{11.948545in}{1.445791in}}%
\pgfpathlineto{\pgfqpoint{11.949056in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{11.949566in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{11.949566in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{11.949566in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{11.950588in}{1.456602in}}%
\pgfpathlineto{\pgfqpoint{11.951609in}{1.437506in}}%
\pgfpathlineto{\pgfqpoint{11.952120in}{1.421756in}}%
\pgfpathlineto{\pgfqpoint{11.952631in}{1.436777in}}%
\pgfpathlineto{\pgfqpoint{11.954673in}{1.491352in}}%
\pgfpathlineto{\pgfqpoint{11.955184in}{1.508673in}}%
\pgfpathlineto{\pgfqpoint{11.956206in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{11.956716in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{11.957227in}{1.562985in}}%
\pgfpathlineto{\pgfqpoint{11.957738in}{1.578119in}}%
\pgfpathlineto{\pgfqpoint{11.958759in}{1.673898in}}%
\pgfpathlineto{\pgfqpoint{11.959781in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{11.961313in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{11.964377in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{11.964888in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{11.966420in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{11.966931in}{1.133221in}}%
\pgfpathlineto{\pgfqpoint{11.967952in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{11.968463in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{11.968974in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{11.968974in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{11.968974in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{11.969995in}{1.224958in}}%
\pgfpathlineto{\pgfqpoint{11.970506in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{11.972038in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{11.973059in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{11.973570in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{11.976634in}{1.147998in}}%
\pgfpathlineto{\pgfqpoint{11.977656in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{11.980209in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{11.980720in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{11.984295in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{11.985827in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{11.986338in}{1.380131in}}%
\pgfpathlineto{\pgfqpoint{11.986849in}{1.378539in}}%
\pgfpathlineto{\pgfqpoint{11.987359in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{11.987359in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{11.987359in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{11.987870in}{1.382578in}}%
\pgfpathlineto{\pgfqpoint{11.988892in}{1.381991in}}%
\pgfpathlineto{\pgfqpoint{11.989402in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{11.991445in}{1.468095in}}%
\pgfpathlineto{\pgfqpoint{11.994509in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{11.995020in}{1.611742in}}%
\pgfpathlineto{\pgfqpoint{11.995531in}{1.577849in}}%
\pgfpathlineto{\pgfqpoint{11.996042in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{11.996042in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{11.996042in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{11.997063in}{1.626732in}}%
\pgfpathlineto{\pgfqpoint{11.997574in}{1.569330in}}%
\pgfpathlineto{\pgfqpoint{12.001149in}{1.638115in}}%
\pgfpathlineto{\pgfqpoint{12.001660in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{12.002170in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{12.002681in}{1.639828in}}%
\pgfpathlineto{\pgfqpoint{12.003192in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{12.003192in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{12.003192in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{12.009831in}{2.075997in}}%
\pgfpathlineto{\pgfqpoint{12.011363in}{2.098850in}}%
\pgfpathlineto{\pgfqpoint{12.013406in}{2.018434in}}%
\pgfpathlineto{\pgfqpoint{12.015449in}{2.139126in}}%
\pgfpathlineto{\pgfqpoint{12.016470in}{2.109108in}}%
\pgfpathlineto{\pgfqpoint{12.016981in}{2.059522in}}%
\pgfpathlineto{\pgfqpoint{12.016981in}{2.059522in}}%
\pgfpathlineto{\pgfqpoint{12.016981in}{2.059522in}}%
\pgfpathlineto{\pgfqpoint{12.019024in}{2.191955in}}%
\pgfpathlineto{\pgfqpoint{12.019535in}{2.175230in}}%
\pgfpathlineto{\pgfqpoint{12.019535in}{2.175230in}}%
\pgfpathlineto{\pgfqpoint{12.019535in}{2.175230in}}%
\pgfpathlineto{\pgfqpoint{12.020045in}{2.199178in}}%
\pgfpathlineto{\pgfqpoint{12.023110in}{2.023740in}}%
\pgfpathlineto{\pgfqpoint{12.029749in}{1.513238in}}%
\pgfpathlineto{\pgfqpoint{12.030260in}{1.529361in}}%
\pgfpathlineto{\pgfqpoint{12.031792in}{1.529134in}}%
\pgfpathlineto{\pgfqpoint{12.032813in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{12.033324in}{1.506073in}}%
\pgfpathlineto{\pgfqpoint{12.033835in}{1.523718in}}%
\pgfpathlineto{\pgfqpoint{12.034346in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{12.034856in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{12.035367in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{12.035878in}{1.517882in}}%
\pgfpathlineto{\pgfqpoint{12.037410in}{1.439524in}}%
\pgfpathlineto{\pgfqpoint{12.039453in}{1.526292in}}%
\pgfpathlineto{\pgfqpoint{12.039963in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{12.043028in}{1.817157in}}%
\pgfpathlineto{\pgfqpoint{12.043538in}{1.840290in}}%
\pgfpathlineto{\pgfqpoint{12.043538in}{1.840290in}}%
\pgfpathlineto{\pgfqpoint{12.043538in}{1.840290in}}%
\pgfpathlineto{\pgfqpoint{12.044560in}{1.809099in}}%
\pgfpathlineto{\pgfqpoint{12.045071in}{1.836143in}}%
\pgfpathlineto{\pgfqpoint{12.047624in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{12.049156in}{1.855113in}}%
\pgfpathlineto{\pgfqpoint{12.054264in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{12.056306in}{1.493187in}}%
\pgfpathlineto{\pgfqpoint{12.057839in}{1.474520in}}%
\pgfpathlineto{\pgfqpoint{12.058349in}{1.513106in}}%
\pgfpathlineto{\pgfqpoint{12.059371in}{1.493566in}}%
\pgfpathlineto{\pgfqpoint{12.059881in}{1.478724in}}%
\pgfpathlineto{\pgfqpoint{12.061414in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{12.061924in}{1.514665in}}%
\pgfpathlineto{\pgfqpoint{12.062435in}{1.501718in}}%
\pgfpathlineto{\pgfqpoint{12.062946in}{1.432734in}}%
\pgfpathlineto{\pgfqpoint{12.063967in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{12.064478in}{1.440900in}}%
\pgfpathlineto{\pgfqpoint{12.065499in}{1.381371in}}%
\pgfpathlineto{\pgfqpoint{12.068564in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{12.069074in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{12.069585in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{12.070096in}{1.196859in}}%
\pgfpathlineto{\pgfqpoint{12.071117in}{1.243623in}}%
\pgfpathlineto{\pgfqpoint{12.071628in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{12.073160in}{1.360581in}}%
\pgfpathlineto{\pgfqpoint{12.073671in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{12.074182in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{12.075203in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{12.075714in}{1.129705in}}%
\pgfpathlineto{\pgfqpoint{12.076735in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{12.077757in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{12.079289in}{1.119931in}}%
\pgfpathlineto{\pgfqpoint{12.079799in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{12.080821in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{12.081842in}{1.116862in}}%
\pgfpathlineto{\pgfqpoint{12.082353in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{12.082864in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{12.083374in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{12.084907in}{1.111924in}}%
\pgfpathlineto{\pgfqpoint{12.085928in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{12.088992in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{12.089503in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{12.090014in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{12.091035in}{1.258836in}}%
\pgfpathlineto{\pgfqpoint{12.093078in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{12.095632in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{12.096142in}{1.306234in}}%
\pgfpathlineto{\pgfqpoint{12.097164in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{12.099207in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{12.099717in}{1.310731in}}%
\pgfpathlineto{\pgfqpoint{12.102782in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{12.103293in}{1.494276in}}%
\pgfpathlineto{\pgfqpoint{12.107378in}{1.358505in}}%
\pgfpathlineto{\pgfqpoint{12.107889in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{12.108400in}{1.390575in}}%
\pgfpathlineto{\pgfqpoint{12.108910in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{12.111464in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{12.112996in}{1.317104in}}%
\pgfpathlineto{\pgfqpoint{12.114018in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{12.115039in}{1.242859in}}%
\pgfpathlineto{\pgfqpoint{12.115550in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{12.117082in}{1.302246in}}%
\pgfpathlineto{\pgfqpoint{12.124743in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{12.125764in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{12.131382in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{12.132914in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{12.134446in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{12.136489in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{12.137000in}{1.369529in}}%
\pgfpathlineto{\pgfqpoint{12.137511in}{1.360257in}}%
\pgfpathlineto{\pgfqpoint{12.137511in}{1.360257in}}%
\pgfpathlineto{\pgfqpoint{12.137511in}{1.360257in}}%
\pgfpathlineto{\pgfqpoint{12.138532in}{1.406343in}}%
\pgfpathlineto{\pgfqpoint{12.139043in}{1.394734in}}%
\pgfpathlineto{\pgfqpoint{12.141596in}{1.304671in}}%
\pgfpathlineto{\pgfqpoint{12.144150in}{1.241733in}}%
\pgfpathlineto{\pgfqpoint{12.144661in}{1.249980in}}%
\pgfpathlineto{\pgfqpoint{12.146193in}{1.276578in}}%
\pgfpathlineto{\pgfqpoint{12.146704in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{12.147214in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{12.150279in}{1.354522in}}%
\pgfpathlineto{\pgfqpoint{12.151300in}{1.333115in}}%
\pgfpathlineto{\pgfqpoint{12.151811in}{1.335282in}}%
\pgfpathlineto{\pgfqpoint{12.153854in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{12.154875in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{12.155386in}{1.383306in}}%
\pgfpathlineto{\pgfqpoint{12.155386in}{1.383306in}}%
\pgfpathlineto{\pgfqpoint{12.155386in}{1.383306in}}%
\pgfpathlineto{\pgfqpoint{12.156407in}{1.413080in}}%
\pgfpathlineto{\pgfqpoint{12.156918in}{1.408601in}}%
\pgfpathlineto{\pgfqpoint{12.157429in}{1.403544in}}%
\pgfpathlineto{\pgfqpoint{12.158961in}{1.348679in}}%
\pgfpathlineto{\pgfqpoint{12.159472in}{1.367885in}}%
\pgfpathlineto{\pgfqpoint{12.159472in}{1.367885in}}%
\pgfpathlineto{\pgfqpoint{12.159472in}{1.367885in}}%
\pgfpathlineto{\pgfqpoint{12.160493in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{12.161004in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{12.162025in}{1.356004in}}%
\pgfpathlineto{\pgfqpoint{12.162536in}{1.320712in}}%
\pgfpathlineto{\pgfqpoint{12.163047in}{1.321331in}}%
\pgfpathlineto{\pgfqpoint{12.163557in}{1.380749in}}%
\pgfpathlineto{\pgfqpoint{12.164579in}{1.375875in}}%
\pgfpathlineto{\pgfqpoint{12.165600in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{12.168154in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{12.168664in}{1.440467in}}%
\pgfpathlineto{\pgfqpoint{12.170197in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{12.170707in}{1.408667in}}%
\pgfpathlineto{\pgfqpoint{12.172750in}{1.171936in}}%
\pgfpathlineto{\pgfqpoint{12.173261in}{1.165798in}}%
\pgfpathlineto{\pgfqpoint{12.175815in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{12.176325in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{12.176325in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{12.176325in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{12.178368in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{12.178879in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{12.178879in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{12.178879in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{12.180411in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{12.181432in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{12.181943in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{12.182454in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{12.182454in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{12.182454in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{12.184497in}{1.184194in}}%
\pgfpathlineto{\pgfqpoint{12.186540in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{12.187050in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{12.188072in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{12.188582in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{12.189093in}{1.491736in}}%
\pgfpathlineto{\pgfqpoint{12.189604in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{12.190115in}{1.488994in}}%
\pgfpathlineto{\pgfqpoint{12.191136in}{1.530698in}}%
\pgfpathlineto{\pgfqpoint{12.192158in}{1.523888in}}%
\pgfpathlineto{\pgfqpoint{12.192668in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{12.193690in}{1.536351in}}%
\pgfpathlineto{\pgfqpoint{12.194200in}{1.533865in}}%
\pgfpathlineto{\pgfqpoint{12.197265in}{1.478869in}}%
\pgfpathlineto{\pgfqpoint{12.198286in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{12.199308in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{12.202372in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{12.202883in}{1.479588in}}%
\pgfpathlineto{\pgfqpoint{12.206968in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{12.210543in}{1.354250in}}%
\pgfpathlineto{\pgfqpoint{12.212586in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{12.213097in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{12.214629in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{12.215651in}{1.323991in}}%
\pgfpathlineto{\pgfqpoint{12.217693in}{1.364604in}}%
\pgfpathlineto{\pgfqpoint{12.219226in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{12.219736in}{1.374917in}}%
\pgfpathlineto{\pgfqpoint{12.220247in}{1.377892in}}%
\pgfpathlineto{\pgfqpoint{12.220247in}{1.377892in}}%
\pgfpathlineto{\pgfqpoint{12.220247in}{1.377892in}}%
\pgfpathlineto{\pgfqpoint{12.220758in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{12.223311in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{12.225354in}{1.350995in}}%
\pgfpathlineto{\pgfqpoint{12.225865in}{1.349648in}}%
\pgfpathlineto{\pgfqpoint{12.226376in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{12.229951in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{12.233015in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{12.234036in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{12.235058in}{1.499817in}}%
\pgfpathlineto{\pgfqpoint{12.236079in}{1.495109in}}%
\pgfpathlineto{\pgfqpoint{12.240165in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{12.240676in}{1.453954in}}%
\pgfpathlineto{\pgfqpoint{12.242208in}{1.478806in}}%
\pgfpathlineto{\pgfqpoint{12.242719in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{12.244762in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{12.245272in}{1.492246in}}%
\pgfpathlineto{\pgfqpoint{12.245783in}{1.490452in}}%
\pgfpathlineto{\pgfqpoint{12.248847in}{1.440582in}}%
\pgfpathlineto{\pgfqpoint{12.249358in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{12.250890in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{12.251401in}{1.413978in}}%
\pgfpathlineto{\pgfqpoint{12.251912in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{12.251912in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{12.251912in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{12.253444in}{1.402126in}}%
\pgfpathlineto{\pgfqpoint{12.253954in}{1.409001in}}%
\pgfpathlineto{\pgfqpoint{12.254465in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{12.255487in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{12.256508in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{12.258551in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{12.259572in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{12.260083in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{12.261615in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{12.262126in}{1.362286in}}%
\pgfpathlineto{\pgfqpoint{12.262637in}{1.363124in}}%
\pgfpathlineto{\pgfqpoint{12.265701in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{12.266212in}{1.346751in}}%
\pgfpathlineto{\pgfqpoint{12.267233in}{1.339356in}}%
\pgfpathlineto{\pgfqpoint{12.268255in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{12.268765in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{12.268765in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{12.268765in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{12.271830in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{12.272340in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{12.272851in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{12.275405in}{1.401030in}}%
\pgfpathlineto{\pgfqpoint{12.276426in}{1.388524in}}%
\pgfpathlineto{\pgfqpoint{12.276937in}{1.393928in}}%
\pgfpathlineto{\pgfqpoint{12.277448in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{12.277448in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{12.277448in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{12.280001in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{12.283576in}{1.335958in}}%
\pgfpathlineto{\pgfqpoint{12.284087in}{1.346922in}}%
\pgfpathlineto{\pgfqpoint{12.285108in}{1.342599in}}%
\pgfpathlineto{\pgfqpoint{12.285619in}{1.343609in}}%
\pgfpathlineto{\pgfqpoint{12.286130in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{12.288173in}{1.325405in}}%
\pgfpathlineto{\pgfqpoint{12.288683in}{1.330525in}}%
\pgfpathlineto{\pgfqpoint{12.289194in}{1.329100in}}%
\pgfpathlineto{\pgfqpoint{12.289705in}{1.323332in}}%
\pgfpathlineto{\pgfqpoint{12.290215in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{12.291748in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{12.292258in}{1.343678in}}%
\pgfpathlineto{\pgfqpoint{12.295833in}{1.402609in}}%
\pgfpathlineto{\pgfqpoint{12.298387in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{12.298898in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{12.298898in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{12.298898in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{12.299408in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{12.299408in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{12.299408in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{12.299919in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{12.299919in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{12.299919in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{12.300941in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{12.302983in}{1.397240in}}%
\pgfpathlineto{\pgfqpoint{12.306048in}{1.374786in}}%
\pgfpathlineto{\pgfqpoint{12.307069in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{12.307580in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{12.308601in}{1.378376in}}%
\pgfpathlineto{\pgfqpoint{12.317284in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{12.319326in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{12.319837in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{12.320859in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{12.323412in}{1.460516in}}%
\pgfpathlineto{\pgfqpoint{12.324944in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{12.328009in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{12.329030in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{12.330562in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{12.331584in}{1.430424in}}%
\pgfpathlineto{\pgfqpoint{12.332094in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{12.333116in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{12.333627in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{12.333627in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{12.333627in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{12.334648in}{1.445647in}}%
\pgfpathlineto{\pgfqpoint{12.335159in}{1.442974in}}%
\pgfpathlineto{\pgfqpoint{12.337202in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{12.337712in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{12.338223in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{12.338223in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{12.338223in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{12.339755in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{12.340266in}{1.435756in}}%
\pgfpathlineto{\pgfqpoint{12.340777in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{12.341798in}{1.422948in}}%
\pgfpathlineto{\pgfqpoint{12.342309in}{1.423779in}}%
\pgfpathlineto{\pgfqpoint{12.342819in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{12.349970in}{1.522225in}}%
\pgfpathlineto{\pgfqpoint{12.354566in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{12.355077in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{12.357120in}{1.432352in}}%
\pgfpathlineto{\pgfqpoint{12.357630in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{12.358652in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{12.359162in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{12.360184in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{12.360695in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{12.361205in}{1.428253in}}%
\pgfpathlineto{\pgfqpoint{12.361716in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{12.362227in}{1.437756in}}%
\pgfpathlineto{\pgfqpoint{12.362227in}{1.437756in}}%
\pgfpathlineto{\pgfqpoint{12.362227in}{1.437756in}}%
\pgfpathlineto{\pgfqpoint{12.366313in}{1.378441in}}%
\pgfpathlineto{\pgfqpoint{12.369888in}{1.349347in}}%
\pgfpathlineto{\pgfqpoint{12.370398in}{1.361432in}}%
\pgfpathlineto{\pgfqpoint{12.371420in}{1.352380in}}%
\pgfpathlineto{\pgfqpoint{12.373973in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{12.374484in}{1.337397in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{12.375505in}{1.347416in}}%
\pgfpathlineto{\pgfqpoint{12.375505in}{1.347416in}}%
\pgfpathlineto{\pgfqpoint{12.375505in}{1.347416in}}%
\pgfpathlineto{\pgfqpoint{12.376016in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{12.376527in}{1.337787in}}%
\pgfpathlineto{\pgfqpoint{12.377548in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{12.378059in}{1.352007in}}%
\pgfpathlineto{\pgfqpoint{12.378570in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{12.379080in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{12.379591in}{1.357863in}}%
\pgfpathlineto{\pgfqpoint{12.380102in}{1.356883in}}%
\pgfpathlineto{\pgfqpoint{12.381123in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{12.381634in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{12.382145in}{1.349713in}}%
\pgfpathlineto{\pgfqpoint{12.382656in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{12.383677in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{12.384188in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{12.387763in}{1.300715in}}%
\pgfpathlineto{\pgfqpoint{12.388784in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{12.389806in}{1.310921in}}%
\pgfpathlineto{\pgfqpoint{12.390316in}{1.302580in}}%
\pgfpathlineto{\pgfqpoint{12.390827in}{1.302909in}}%
\pgfpathlineto{\pgfqpoint{12.391338in}{1.318061in}}%
\pgfpathlineto{\pgfqpoint{12.392359in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{12.392870in}{1.314415in}}%
\pgfpathlineto{\pgfqpoint{12.393381in}{1.312996in}}%
\pgfpathlineto{\pgfqpoint{12.393891in}{1.320274in}}%
\pgfpathlineto{\pgfqpoint{12.394913in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{12.398488in}{1.230779in}}%
\pgfpathlineto{\pgfqpoint{12.398998in}{1.237414in}}%
\pgfpathlineto{\pgfqpoint{12.400020in}{1.212736in}}%
\pgfpathlineto{\pgfqpoint{12.400531in}{1.223132in}}%
\pgfpathlineto{\pgfqpoint{12.409724in}{1.398604in}}%
\pgfpathlineto{\pgfqpoint{12.410745in}{1.389704in}}%
\pgfpathlineto{\pgfqpoint{12.411256in}{1.396320in}}%
\pgfpathlineto{\pgfqpoint{12.411766in}{1.397961in}}%
\pgfpathlineto{\pgfqpoint{12.412277in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{12.412277in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{12.412277in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{12.414831in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{12.415341in}{1.425323in}}%
\pgfpathlineto{\pgfqpoint{12.417384in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{12.417895in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{12.418406in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{12.418406in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{12.418406in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{12.419938in}{1.489940in}}%
\pgfpathlineto{\pgfqpoint{12.420449in}{1.483775in}}%
\pgfpathlineto{\pgfqpoint{12.421470in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{12.421981in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{12.421981in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{12.421981in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{12.422492in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{12.423513in}{1.466293in}}%
\pgfpathlineto{\pgfqpoint{12.424024in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{12.424534in}{1.468969in}}%
\pgfpathlineto{\pgfqpoint{12.427088in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{12.429131in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{12.429642in}{1.399062in}}%
\pgfpathlineto{\pgfqpoint{12.430152in}{1.386850in}}%
\pgfpathlineto{\pgfqpoint{12.431174in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{12.431684in}{1.396896in}}%
\pgfpathlineto{\pgfqpoint{12.434749in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{12.435260in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{12.436281in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{12.436792in}{1.418304in}}%
\pgfpathlineto{\pgfqpoint{12.437302in}{1.420606in}}%
\pgfpathlineto{\pgfqpoint{12.440877in}{1.388816in}}%
\pgfpathlineto{\pgfqpoint{12.441388in}{1.389988in}}%
\pgfpathlineto{\pgfqpoint{12.441899in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{12.441899in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{12.441899in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{12.443942in}{1.403359in}}%
\pgfpathlineto{\pgfqpoint{12.447517in}{1.356997in}}%
\pgfpathlineto{\pgfqpoint{12.448538in}{1.370010in}}%
\pgfpathlineto{\pgfqpoint{12.449049in}{1.365198in}}%
\pgfpathlineto{\pgfqpoint{12.451092in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{12.451602in}{1.350480in}}%
\pgfpathlineto{\pgfqpoint{12.453135in}{1.361294in}}%
\pgfpathlineto{\pgfqpoint{12.455688in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{12.458242in}{1.270185in}}%
\pgfpathlineto{\pgfqpoint{12.466413in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{12.467435in}{1.360291in}}%
\pgfpathlineto{\pgfqpoint{12.469478in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{12.472031in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{12.472542in}{1.357395in}}%
\pgfpathlineto{\pgfqpoint{12.473563in}{1.362509in}}%
\pgfpathlineto{\pgfqpoint{12.476117in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{12.476628in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{12.477649in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{12.478160in}{1.377197in}}%
\pgfpathlineto{\pgfqpoint{12.478671in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{12.479692in}{1.358767in}}%
\pgfpathlineto{\pgfqpoint{12.480203in}{1.367095in}}%
\pgfpathlineto{\pgfqpoint{12.481224in}{1.362891in}}%
\pgfpathlineto{\pgfqpoint{12.488374in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{12.488885in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{12.489906in}{1.477447in}}%
\pgfpathlineto{\pgfqpoint{12.492460in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{12.494503in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{12.495524in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{12.496035in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{12.496546in}{1.416515in}}%
\pgfpathlineto{\pgfqpoint{12.501142in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{12.501653in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{12.502674in}{1.341493in}}%
\pgfpathlineto{\pgfqpoint{12.503185in}{1.352600in}}%
\pgfpathlineto{\pgfqpoint{12.503696in}{1.352038in}}%
\pgfpathlineto{\pgfqpoint{12.504206in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{12.504206in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{12.504206in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{12.504717in}{1.355297in}}%
\pgfpathlineto{\pgfqpoint{12.505228in}{1.346577in}}%
\pgfpathlineto{\pgfqpoint{12.505739in}{1.331817in}}%
\pgfpathlineto{\pgfqpoint{12.506760in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{12.510335in}{1.381142in}}%
\pgfpathlineto{\pgfqpoint{12.511357in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{12.512378in}{1.372222in}}%
\pgfpathlineto{\pgfqpoint{12.513399in}{1.377057in}}%
\pgfpathlineto{\pgfqpoint{12.514932in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{12.515442in}{1.368023in}}%
\pgfpathlineto{\pgfqpoint{12.515953in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{12.517996in}{1.390630in}}%
\pgfpathlineto{\pgfqpoint{12.518507in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{12.522082in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{12.523614in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{12.524635in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{12.525146in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{12.525657in}{1.444310in}}%
\pgfpathlineto{\pgfqpoint{12.526678in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{12.527189in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{12.528721in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{12.529232in}{1.442963in}}%
\pgfpathlineto{\pgfqpoint{12.530253in}{1.442457in}}%
\pgfpathlineto{\pgfqpoint{12.531785in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{12.532296in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{12.534339in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{12.536382in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{12.536892in}{1.462948in}}%
\pgfpathlineto{\pgfqpoint{12.537403in}{1.458785in}}%
\pgfpathlineto{\pgfqpoint{12.539446in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{12.539957in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{12.543021in}{1.405702in}}%
\pgfpathlineto{\pgfqpoint{12.546085in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{12.546596in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{12.548128in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{12.552214in}{1.492118in}}%
\pgfpathlineto{\pgfqpoint{12.552725in}{1.500646in}}%
\pgfpathlineto{\pgfqpoint{12.553746in}{1.499195in}}%
\pgfpathlineto{\pgfqpoint{12.554257in}{1.493708in}}%
\pgfpathlineto{\pgfqpoint{12.555789in}{1.522130in}}%
\pgfpathlineto{\pgfqpoint{12.556810in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{12.557321in}{1.525142in}}%
\pgfpathlineto{\pgfqpoint{12.559364in}{1.499849in}}%
\pgfpathlineto{\pgfqpoint{12.560386in}{1.504967in}}%
\pgfpathlineto{\pgfqpoint{12.562939in}{1.483079in}}%
\pgfpathlineto{\pgfqpoint{12.564471in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{12.564982in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{12.568557in}{1.415834in}}%
\pgfpathlineto{\pgfqpoint{12.571111in}{1.375399in}}%
\pgfpathlineto{\pgfqpoint{12.572132in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{12.572643in}{1.378164in}}%
\pgfpathlineto{\pgfqpoint{12.576218in}{1.424662in}}%
\pgfpathlineto{\pgfqpoint{12.576729in}{1.415079in}}%
\pgfpathlineto{\pgfqpoint{12.577239in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{12.577239in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{12.577239in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{12.579282in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{12.579793in}{1.436561in}}%
\pgfpathlineto{\pgfqpoint{12.580304in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{12.580814in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{12.580814in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{12.580814in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{12.582857in}{1.446229in}}%
\pgfpathlineto{\pgfqpoint{12.585411in}{1.425645in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{12.587454in}{1.428360in}}%
\pgfpathlineto{\pgfqpoint{12.590518in}{1.399467in}}%
\pgfpathlineto{\pgfqpoint{12.591029in}{1.400603in}}%
\pgfpathlineto{\pgfqpoint{12.592050in}{1.405076in}}%
\pgfpathlineto{\pgfqpoint{12.593072in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{12.593582in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{12.594093in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{12.594093in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{12.594093in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{12.596136in}{1.402373in}}%
\pgfpathlineto{\pgfqpoint{12.598689in}{1.431926in}}%
\pgfpathlineto{\pgfqpoint{12.600732in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{12.602264in}{1.430685in}}%
\pgfpathlineto{\pgfqpoint{12.602775in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{12.603286in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{12.603797in}{1.431231in}}%
\pgfpathlineto{\pgfqpoint{12.604818in}{1.430382in}}%
\pgfpathlineto{\pgfqpoint{12.605839in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{12.606861in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{12.609414in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{12.609925in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{12.610436in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{12.610947in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{12.610947in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{12.610947in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{12.612479in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{12.612990in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{12.613500in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{12.613500in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{12.613500in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{12.614011in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{12.614522in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{12.615032in}{1.427988in}}%
\pgfpathlineto{\pgfqpoint{12.616054in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{12.616565in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{12.616565in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{12.616565in}{1.428668in}}%
\pgfpathlineto{\pgfqpoint{12.617075in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{12.618097in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{12.619118in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{12.619629in}{1.441444in}}%
\pgfpathlineto{\pgfqpoint{12.620140in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{12.620650in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{12.623204in}{1.410759in}}%
\pgfpathlineto{\pgfqpoint{12.625247in}{1.437032in}}%
\pgfpathlineto{\pgfqpoint{12.625757in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{12.625757in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{12.625757in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{12.626779in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{12.627290in}{1.449250in}}%
\pgfpathlineto{\pgfqpoint{12.628311in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{12.628822in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{12.629333in}{1.455358in}}%
\pgfpathlineto{\pgfqpoint{12.629843in}{1.448554in}}%
\pgfpathlineto{\pgfqpoint{12.630354in}{1.447509in}}%
\pgfpathlineto{\pgfqpoint{12.631886in}{1.499922in}}%
\pgfpathlineto{\pgfqpoint{12.634950in}{1.755585in}}%
\pgfpathlineto{\pgfqpoint{12.639036in}{2.444501in}}%
\pgfpathlineto{\pgfqpoint{12.642100in}{2.965639in}}%
\pgfpathlineto{\pgfqpoint{12.647208in}{3.354861in}}%
\pgfpathlineto{\pgfqpoint{12.648229in}{3.341794in}}%
\pgfpathlineto{\pgfqpoint{12.648740in}{3.297153in}}%
\pgfpathlineto{\pgfqpoint{12.649761in}{3.328101in}}%
\pgfpathlineto{\pgfqpoint{12.651804in}{3.513312in}}%
\pgfpathlineto{\pgfqpoint{12.652315in}{3.486477in}}%
\pgfpathlineto{\pgfqpoint{12.653336in}{3.178759in}}%
\pgfpathlineto{\pgfqpoint{12.654358in}{3.208903in}}%
\pgfpathlineto{\pgfqpoint{12.655890in}{3.354608in}}%
\pgfpathlineto{\pgfqpoint{12.656911in}{3.052861in}}%
\pgfpathlineto{\pgfqpoint{12.657933in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{12.659976in}{3.299862in}}%
\pgfpathlineto{\pgfqpoint{12.660486in}{3.294527in}}%
\pgfpathlineto{\pgfqpoint{12.660997in}{3.311794in}}%
\pgfpathlineto{\pgfqpoint{12.662529in}{3.172364in}}%
\pgfpathlineto{\pgfqpoint{12.663551in}{3.238569in}}%
\pgfpathlineto{\pgfqpoint{12.665594in}{3.422765in}}%
\pgfpathlineto{\pgfqpoint{12.667126in}{3.000956in}}%
\pgfpathlineto{\pgfqpoint{12.667636in}{3.060694in}}%
\pgfpathlineto{\pgfqpoint{12.669679in}{2.901318in}}%
\pgfpathlineto{\pgfqpoint{12.670190in}{2.968830in}}%
\pgfpathlineto{\pgfqpoint{12.670701in}{2.971921in}}%
\pgfpathlineto{\pgfqpoint{12.672744in}{3.384013in}}%
\pgfpathlineto{\pgfqpoint{12.673254in}{3.288157in}}%
\pgfpathlineto{\pgfqpoint{12.673765in}{3.354751in}}%
\pgfpathlineto{\pgfqpoint{12.674786in}{3.408881in}}%
\pgfpathlineto{\pgfqpoint{12.675297in}{3.382712in}}%
\pgfpathlineto{\pgfqpoint{12.676319in}{3.338540in}}%
\pgfpathlineto{\pgfqpoint{12.681426in}{3.129990in}}%
\pgfpathlineto{\pgfqpoint{12.683979in}{3.467887in}}%
\pgfpathlineto{\pgfqpoint{12.685001in}{3.799101in}}%
\pgfpathmoveto{\pgfqpoint{13.708481in}{1.727596in}}%
\pgfpathlineto{\pgfqpoint{13.709502in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{13.711034in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{13.712056in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{13.712566in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{13.713588in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{13.714099in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{13.714609in}{1.486749in}}%
\pgfpathlineto{\pgfqpoint{13.715631in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{13.716141in}{1.390221in}}%
\pgfpathlineto{\pgfqpoint{13.717163in}{1.429928in}}%
\pgfpathlineto{\pgfqpoint{13.717674in}{1.425676in}}%
\pgfpathlineto{\pgfqpoint{13.718695in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{13.719206in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{13.720738in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{13.721249in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{13.722270in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{13.722781in}{1.490629in}}%
\pgfpathlineto{\pgfqpoint{13.723802in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{13.724313in}{1.468564in}}%
\pgfpathlineto{\pgfqpoint{13.724824in}{1.478224in}}%
\pgfpathlineto{\pgfqpoint{13.726866in}{1.489799in}}%
\pgfpathlineto{\pgfqpoint{13.727888in}{1.502201in}}%
\pgfpathlineto{\pgfqpoint{13.728399in}{1.491961in}}%
\pgfpathlineto{\pgfqpoint{13.729420in}{1.476342in}}%
\pgfpathlineto{\pgfqpoint{13.730441in}{1.477311in}}%
\pgfpathlineto{\pgfqpoint{13.730952in}{1.481383in}}%
\pgfpathlineto{\pgfqpoint{13.733506in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{13.734017in}{1.454973in}}%
\pgfpathlineto{\pgfqpoint{13.737081in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{13.737592in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{13.738102in}{1.421618in}}%
\pgfpathlineto{\pgfqpoint{13.740656in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{13.742188in}{1.459344in}}%
\pgfpathlineto{\pgfqpoint{13.742699in}{1.453361in}}%
\pgfpathlineto{\pgfqpoint{13.743209in}{1.452720in}}%
\pgfpathlineto{\pgfqpoint{13.743720in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{13.744742in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{13.747806in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{13.748317in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{13.748827in}{1.437119in}}%
\pgfpathlineto{\pgfqpoint{13.749338in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{13.750360in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{13.751892in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{13.752402in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{13.754445in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{13.754956in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{13.756999in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{13.757510in}{1.445285in}}%
\pgfpathlineto{\pgfqpoint{13.759042in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{13.759552in}{1.433471in}}%
\pgfpathlineto{\pgfqpoint{13.761085in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{13.761595in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{13.762617in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{13.763127in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{13.766192in}{1.431724in}}%
\pgfpathlineto{\pgfqpoint{13.768745in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{13.769256in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{13.771299in}{1.428978in}}%
\pgfpathlineto{\pgfqpoint{13.771810in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{13.772831in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{13.773342in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{13.774363in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{13.774874in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{13.775385in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{13.776406in}{1.412609in}}%
\pgfpathlineto{\pgfqpoint{13.777428in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{13.777938in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{13.778449in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{13.781003in}{1.408606in}}%
\pgfpathlineto{\pgfqpoint{13.781513in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{13.782535in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{13.783045in}{1.411643in}}%
\pgfpathlineto{\pgfqpoint{13.783556in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{13.786110in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{13.786621in}{1.441814in}}%
\pgfpathlineto{\pgfqpoint{13.786621in}{1.441814in}}%
\pgfpathlineto{\pgfqpoint{13.786621in}{1.441814in}}%
\pgfpathlineto{\pgfqpoint{13.788153in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{13.788663in}{1.438607in}}%
\pgfpathlineto{\pgfqpoint{13.788663in}{1.438607in}}%
\pgfpathlineto{\pgfqpoint{13.788663in}{1.438607in}}%
\pgfpathlineto{\pgfqpoint{13.789685in}{1.430930in}}%
\pgfpathlineto{\pgfqpoint{13.790196in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{13.790706in}{1.440320in}}%
\pgfpathlineto{\pgfqpoint{13.794281in}{1.408342in}}%
\pgfpathlineto{\pgfqpoint{13.796324in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{13.797346in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{13.797856in}{1.421799in}}%
\pgfpathlineto{\pgfqpoint{13.797856in}{1.421799in}}%
\pgfpathlineto{\pgfqpoint{13.797856in}{1.421799in}}%
\pgfpathlineto{\pgfqpoint{13.800410in}{1.396049in}}%
\pgfpathlineto{\pgfqpoint{13.802453in}{1.407483in}}%
\pgfpathlineto{\pgfqpoint{13.802964in}{1.416435in}}%
\pgfpathlineto{\pgfqpoint{13.803474in}{1.411492in}}%
\pgfpathlineto{\pgfqpoint{13.805517in}{1.400095in}}%
\pgfpathlineto{\pgfqpoint{13.806028in}{1.399805in}}%
\pgfpathlineto{\pgfqpoint{13.807560in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{13.812156in}{1.368460in}}%
\pgfpathlineto{\pgfqpoint{13.812667in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{13.813178in}{1.363342in}}%
\pgfpathlineto{\pgfqpoint{13.813689in}{1.368539in}}%
\pgfpathlineto{\pgfqpoint{13.815221in}{1.372734in}}%
\pgfpathlineto{\pgfqpoint{13.817264in}{1.384948in}}%
\pgfpathlineto{\pgfqpoint{13.817774in}{1.379576in}}%
\pgfpathlineto{\pgfqpoint{13.818796in}{1.380041in}}%
\pgfpathlineto{\pgfqpoint{13.820839in}{1.393229in}}%
\pgfpathlineto{\pgfqpoint{13.823903in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{13.824414in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{13.824924in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{13.825435in}{1.366061in}}%
\pgfpathlineto{\pgfqpoint{13.826457in}{1.358911in}}%
\pgfpathlineto{\pgfqpoint{13.826967in}{1.359610in}}%
\pgfpathlineto{\pgfqpoint{13.828499in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{13.829010in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{13.829521in}{1.363459in}}%
\pgfpathlineto{\pgfqpoint{13.831564in}{1.379807in}}%
\pgfpathlineto{\pgfqpoint{13.832074in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{13.835139in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{13.835649in}{1.411802in}}%
\pgfpathlineto{\pgfqpoint{13.836160in}{1.407859in}}%
\pgfpathlineto{\pgfqpoint{13.836671in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{13.837182in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{13.837182in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{13.837182in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{13.837692in}{1.411030in}}%
\pgfpathlineto{\pgfqpoint{13.839735in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{13.840246in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{13.841778in}{1.412891in}}%
\pgfpathlineto{\pgfqpoint{13.843310in}{1.423052in}}%
\pgfpathlineto{\pgfqpoint{13.843821in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{13.846885in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{13.847396in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{13.847907in}{1.381018in}}%
\pgfpathlineto{\pgfqpoint{13.848928in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{13.850460in}{1.379497in}}%
\pgfpathlineto{\pgfqpoint{13.852503in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{13.853014in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{13.853525in}{1.391585in}}%
\pgfpathlineto{\pgfqpoint{13.854546in}{1.386243in}}%
\pgfpathlineto{\pgfqpoint{13.857100in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{13.861185in}{1.437218in}}%
\pgfpathlineto{\pgfqpoint{13.862207in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{13.865782in}{1.404882in}}%
\pgfpathlineto{\pgfqpoint{13.866803in}{1.405890in}}%
\pgfpathlineto{\pgfqpoint{13.868846in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{13.869357in}{1.395186in}}%
\pgfpathlineto{\pgfqpoint{13.869868in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{13.870378in}{1.398006in}}%
\pgfpathlineto{\pgfqpoint{13.873443in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{13.873953in}{1.364966in}}%
\pgfpathlineto{\pgfqpoint{13.874464in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{13.874975in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{13.875996in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{13.879571in}{1.395751in}}%
\pgfpathlineto{\pgfqpoint{13.882636in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{13.888764in}{1.379405in}}%
\pgfpathlineto{\pgfqpoint{13.889275in}{1.379237in}}%
\pgfpathlineto{\pgfqpoint{13.891318in}{1.372712in}}%
\pgfpathlineto{\pgfqpoint{13.891829in}{1.377704in}}%
\pgfpathlineto{\pgfqpoint{13.891829in}{1.377704in}}%
\pgfpathlineto{\pgfqpoint{13.891829in}{1.377704in}}%
\pgfpathlineto{\pgfqpoint{13.892850in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{13.893361in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{13.893871in}{1.373701in}}%
\pgfpathlineto{\pgfqpoint{13.893871in}{1.373701in}}%
\pgfpathlineto{\pgfqpoint{13.893871in}{1.373701in}}%
\pgfpathlineto{\pgfqpoint{13.894382in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{13.894382in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{13.894382in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{13.896936in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{13.898468in}{1.376439in}}%
\pgfpathlineto{\pgfqpoint{13.901532in}{1.425962in}}%
\pgfpathlineto{\pgfqpoint{13.902554in}{1.417669in}}%
\pgfpathlineto{\pgfqpoint{13.903064in}{1.417837in}}%
\pgfpathlineto{\pgfqpoint{13.904596in}{1.421842in}}%
\pgfpathlineto{\pgfqpoint{13.905618in}{1.412919in}}%
\pgfpathlineto{\pgfqpoint{13.906129in}{1.418869in}}%
\pgfpathlineto{\pgfqpoint{13.906639in}{1.420998in}}%
\pgfpathlineto{\pgfqpoint{13.907150in}{1.419180in}}%
\pgfpathlineto{\pgfqpoint{13.908682in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{13.909193in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{13.909193in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{13.909193in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{13.911747in}{1.398561in}}%
\pgfpathlineto{\pgfqpoint{13.912768in}{1.403544in}}%
\pgfpathlineto{\pgfqpoint{13.913279in}{1.400994in}}%
\pgfpathlineto{\pgfqpoint{13.914811in}{1.399351in}}%
\pgfpathlineto{\pgfqpoint{13.918897in}{1.373151in}}%
\pgfpathlineto{\pgfqpoint{13.919407in}{1.377806in}}%
\pgfpathlineto{\pgfqpoint{13.919407in}{1.377806in}}%
\pgfpathlineto{\pgfqpoint{13.919407in}{1.377806in}}%
\pgfpathlineto{\pgfqpoint{13.919918in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{13.920429in}{1.375146in}}%
\pgfpathlineto{\pgfqpoint{13.922472in}{1.382523in}}%
\pgfpathlineto{\pgfqpoint{13.922982in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{13.922982in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{13.922982in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{13.923493in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{13.923493in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{13.923493in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{13.929111in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{13.931154in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{13.931665in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{13.931665in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{13.931665in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{13.934218in}{1.394191in}}%
\pgfpathlineto{\pgfqpoint{13.937282in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{13.937793in}{1.402053in}}%
\pgfpathlineto{\pgfqpoint{13.938815in}{1.407183in}}%
\pgfpathlineto{\pgfqpoint{13.940857in}{1.397991in}}%
\pgfpathlineto{\pgfqpoint{13.943411in}{1.403694in}}%
\pgfpathlineto{\pgfqpoint{13.943922in}{1.401837in}}%
\pgfpathlineto{\pgfqpoint{13.944943in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{13.945454in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{13.946986in}{1.415338in}}%
\pgfpathlineto{\pgfqpoint{13.947497in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{13.951583in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{13.952604in}{1.388065in}}%
\pgfpathlineto{\pgfqpoint{13.954647in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{13.955158in}{1.396740in}}%
\pgfpathlineto{\pgfqpoint{13.955668in}{1.411489in}}%
\pgfpathlineto{\pgfqpoint{13.956690in}{1.409693in}}%
\pgfpathlineto{\pgfqpoint{13.957200in}{1.410522in}}%
\pgfpathlineto{\pgfqpoint{13.958733in}{1.429148in}}%
\pgfpathlineto{\pgfqpoint{13.961286in}{1.468179in}}%
\pgfpathlineto{\pgfqpoint{13.963329in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{13.963840in}{1.455163in}}%
\pgfpathlineto{\pgfqpoint{13.964351in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{13.965372in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{13.965883in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{13.966393in}{1.444065in}}%
\pgfpathlineto{\pgfqpoint{13.966904in}{1.442796in}}%
\pgfpathlineto{\pgfqpoint{13.967926in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{13.968436in}{1.438683in}}%
\pgfpathlineto{\pgfqpoint{13.968947in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{13.968947in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{13.968947in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{13.978651in}{1.364481in}}%
\pgfpathlineto{\pgfqpoint{13.979161in}{1.365823in}}%
\pgfpathlineto{\pgfqpoint{13.979672in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{13.979672in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{13.979672in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{13.982226in}{1.348369in}}%
\pgfpathlineto{\pgfqpoint{13.983758in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{13.984269in}{1.339656in}}%
\pgfpathlineto{\pgfqpoint{13.985290in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{13.988354in}{1.357313in}}%
\pgfpathlineto{\pgfqpoint{13.990397in}{1.343333in}}%
\pgfpathlineto{\pgfqpoint{13.990908in}{1.346500in}}%
\pgfpathlineto{\pgfqpoint{13.991419in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{13.991929in}{1.339325in}}%
\pgfpathlineto{\pgfqpoint{13.992440in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{13.992440in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{13.993972in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{13.994483in}{1.352919in}}%
\pgfpathlineto{\pgfqpoint{13.994994in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{13.998569in}{1.381521in}}%
\pgfpathlineto{\pgfqpoint{13.999590in}{1.381333in}}%
\pgfpathlineto{\pgfqpoint{14.000612in}{1.382972in}}%
\pgfpathlineto{\pgfqpoint{14.001122in}{1.381042in}}%
\pgfpathlineto{\pgfqpoint{14.001633in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{14.001633in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{14.001633in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{14.002144in}{1.383883in}}%
\pgfpathlineto{\pgfqpoint{14.003165in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{14.004187in}{1.372546in}}%
\pgfpathlineto{\pgfqpoint{14.005719in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{14.006740in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{14.007762in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{14.008783in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{14.010826in}{1.372793in}}%
\pgfpathlineto{\pgfqpoint{14.011337in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{14.012358in}{1.374548in}}%
\pgfpathlineto{\pgfqpoint{14.012869in}{1.369179in}}%
\pgfpathlineto{\pgfqpoint{14.013380in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{14.014401in}{1.376380in}}%
\pgfpathlineto{\pgfqpoint{14.014912in}{1.363469in}}%
\pgfpathlineto{\pgfqpoint{14.015933in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{14.016444in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{14.016955in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{14.017465in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{14.017976in}{1.364330in}}%
\pgfpathlineto{\pgfqpoint{14.021040in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{14.021551in}{1.391193in}}%
\pgfpathlineto{\pgfqpoint{14.023594in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{14.026658in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{14.027680in}{1.431806in}}%
\pgfpathlineto{\pgfqpoint{14.028190in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{14.028701in}{1.434966in}}%
\pgfpathlineto{\pgfqpoint{14.030233in}{1.423171in}}%
\pgfpathlineto{\pgfqpoint{14.030744in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{14.031255in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{14.031765in}{1.423454in}}%
\pgfpathlineto{\pgfqpoint{14.031765in}{1.423454in}}%
\pgfpathlineto{\pgfqpoint{14.031765in}{1.423454in}}%
\pgfpathlineto{\pgfqpoint{14.033298in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{14.033808in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{14.034319in}{1.427137in}}%
\pgfpathlineto{\pgfqpoint{14.035340in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{14.035851in}{1.434659in}}%
\pgfpathlineto{\pgfqpoint{14.036873in}{1.433237in}}%
\pgfpathlineto{\pgfqpoint{14.038405in}{1.421459in}}%
\pgfpathlineto{\pgfqpoint{14.038915in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{14.039426in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{14.039426in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{14.039426in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{14.041980in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{14.043512in}{1.434774in}}%
\pgfpathlineto{\pgfqpoint{14.044023in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{14.045555in}{1.418322in}}%
\pgfpathlineto{\pgfqpoint{14.046065in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{14.046576in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{14.047598in}{1.420243in}}%
\pgfpathlineto{\pgfqpoint{14.048108in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{14.048108in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{14.048108in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{14.049641in}{1.413560in}}%
\pgfpathlineto{\pgfqpoint{14.050151in}{1.415119in}}%
\pgfpathlineto{\pgfqpoint{14.053216in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{14.055258in}{1.494700in}}%
\pgfpathlineto{\pgfqpoint{14.057301in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{14.057812in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{14.058323in}{1.524102in}}%
\pgfpathlineto{\pgfqpoint{14.059344in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{14.060366in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{14.063430in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{14.065473in}{1.434286in}}%
\pgfpathlineto{\pgfqpoint{14.069048in}{1.375217in}}%
\pgfpathlineto{\pgfqpoint{14.071091in}{1.371614in}}%
\pgfpathlineto{\pgfqpoint{14.073134in}{1.390754in}}%
\pgfpathlineto{\pgfqpoint{14.073644in}{1.388470in}}%
\pgfpathlineto{\pgfqpoint{14.075176in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{14.076198in}{1.388598in}}%
\pgfpathlineto{\pgfqpoint{14.076709in}{1.385843in}}%
\pgfpathlineto{\pgfqpoint{14.077219in}{1.382627in}}%
\pgfpathlineto{\pgfqpoint{14.078241in}{1.384419in}}%
\pgfpathlineto{\pgfqpoint{14.079262in}{1.389305in}}%
\pgfpathlineto{\pgfqpoint{14.079773in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{14.082327in}{1.373900in}}%
\pgfpathlineto{\pgfqpoint{14.082837in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{14.082837in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{14.082837in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{14.084369in}{1.375119in}}%
\pgfpathlineto{\pgfqpoint{14.084880in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{14.085902in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{14.086412in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{14.086412in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{14.086412in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{14.087944in}{1.367573in}}%
\pgfpathlineto{\pgfqpoint{14.088455in}{1.373575in}}%
\pgfpathlineto{\pgfqpoint{14.088966in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{14.089987in}{1.359406in}}%
\pgfpathlineto{\pgfqpoint{14.090498in}{1.360138in}}%
\pgfpathlineto{\pgfqpoint{14.091009in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{14.091519in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{14.092030in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{14.092541in}{1.363110in}}%
\pgfpathlineto{\pgfqpoint{14.093052in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{14.096627in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{14.097137in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{14.101734in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{14.102755in}{1.379676in}}%
\pgfpathlineto{\pgfqpoint{14.103777in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{14.104287in}{1.377549in}}%
\pgfpathlineto{\pgfqpoint{14.105309in}{1.385999in}}%
\pgfpathlineto{\pgfqpoint{14.105820in}{1.380260in}}%
\pgfpathlineto{\pgfqpoint{14.107862in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{14.108373in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{14.113991in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{14.115523in}{1.429426in}}%
\pgfpathlineto{\pgfqpoint{14.116545in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{14.117566in}{1.411236in}}%
\pgfpathlineto{\pgfqpoint{14.119609in}{1.423557in}}%
\pgfpathlineto{\pgfqpoint{14.120120in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{14.120120in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{14.120120in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{14.123695in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{14.124205in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{14.125227in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{14.126248in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{14.126759in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{14.126759in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{14.126759in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{14.129313in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{14.129823in}{1.429319in}}%
\pgfpathlineto{\pgfqpoint{14.130334in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{14.133398in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{14.136973in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{14.137995in}{1.383354in}}%
\pgfpathlineto{\pgfqpoint{14.140038in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{14.141570in}{1.378173in}}%
\pgfpathlineto{\pgfqpoint{14.144634in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{14.145145in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{14.146677in}{1.342077in}}%
\pgfpathlineto{\pgfqpoint{14.147188in}{1.343825in}}%
\pgfpathlineto{\pgfqpoint{14.147698in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{14.150252in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{14.150763in}{1.321797in}}%
\pgfpathlineto{\pgfqpoint{14.152806in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{14.153316in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{14.153827in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{14.161488in}{1.414323in}}%
\pgfpathlineto{\pgfqpoint{14.163020in}{3.251789in}}%
\pgfpathlineto{\pgfqpoint{14.164552in}{4.543481in}}%
\pgfpathlineto{\pgfqpoint{14.164552in}{4.543481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{10.647745in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.682421in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{0.765996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647745in}{4.723361in}}%
\pgfpathlineto{\pgfqpoint{14.682421in}{4.723361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.665083in,y=4.806695in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n_0 = \)2100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> LowRankChange.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{5.020935in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{5.020935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786506in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.786506in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617742in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617742in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448979in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448979in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280215in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280215in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950237in,y=3.137483in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.968906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345567in,y=4.920711in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.657843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=4.609649in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.346781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=4.298587in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.035719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=3.987524in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{3.724657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=3.676462in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=3.365400in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.792430in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{3.792430in}}%
\pgfpathlineto{\pgfqpoint{1.950237in}{3.792430in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{3.792430in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{3.792430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{3.792430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285248in}{3.792430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950237in}{3.792430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615226in}{3.792430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280215in}{3.792430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{4.948964in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{4.864299in}}%
\pgfpathlineto{\pgfqpoint{1.950237in}{4.624311in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{4.187025in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{3.509550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.948964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285248in}{4.864299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950237in}{4.624311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615226in}{4.187025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280215in}{3.509550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{5.020935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280215in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{5.020935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{3.413594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{5.020935in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{5.020935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950237in,y=5.104268in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont p = 400 \(\displaystyle \beta = \) 0.4, \(\displaystyle w = \) 15 and \(\displaystyle \bar{d} = \) 25.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267085in}{4.839023in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{4.839023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405974in}{4.839023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.655974in,y=4.790412in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.267085in}{4.626255in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{4.626255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405974in}{4.626255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.655974in,y=4.577643in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{5.020935in}}%
\pgfpathlineto{\pgfqpoint{4.021548in}{5.020935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.021548in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686537in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.686537in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351526in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.351526in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016516in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.016516in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681505in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.681505in,y=3.316372in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.351526in,y=3.137483in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{4.958399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=4.910204in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{4.620691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=4.572496in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{4.282983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=4.234789in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{3.945276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=3.897081in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{3.607568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=3.559373in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{3.994277in}}%
\pgfpathlineto{\pgfqpoint{4.686537in}{3.995684in}}%
\pgfpathlineto{\pgfqpoint{5.351526in}{3.997108in}}%
\pgfpathlineto{\pgfqpoint{6.016516in}{4.021469in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{4.014219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{3.994277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686537in}{3.995684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351526in}{3.997108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016516in}{4.021469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681505in}{4.014219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{4.947874in}}%
\pgfpathlineto{\pgfqpoint{4.686537in}{4.684970in}}%
\pgfpathlineto{\pgfqpoint{5.351526in}{4.364285in}}%
\pgfpathlineto{\pgfqpoint{6.016516in}{3.931275in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{3.486655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{3.413594in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{4.947874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686537in}{4.684970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351526in}{4.364285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016516in}{3.931275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681505in}{3.486655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{4.021548in}{5.020935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681505in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{5.020935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{3.413594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{5.020935in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{5.020935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.351526in,y=5.104268in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta = \) 0.4, \(\displaystyle p = \) 400, r = 200 and \(\displaystyle \bar{d} = \) 25.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668374in}{4.839023in}}%
\pgfpathlineto{\pgfqpoint{5.946152in}{4.839023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807263in}{4.839023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.057263in,y=4.790412in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.668374in}{4.626255in}}%
\pgfpathlineto{\pgfqpoint{5.946152in}{4.626255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807263in}{4.626255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.057263in,y=4.577643in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{2.375824in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{2.375824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730600in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730600in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282305in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.282305in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834011in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.834011in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385717in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.385717in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937422in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.937422in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950237in,y=0.492373in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{0.822451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=0.774256in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.177728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=1.129534in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.533006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=1.484811in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.888283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=1.840089in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{2.243560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=2.195366in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{0.730600in}{1.603176in}}%
\pgfpathlineto{\pgfqpoint{0.909720in}{1.583748in}}%
\pgfpathlineto{\pgfqpoint{1.158723in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{1.472460in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{1.846516in}{1.637774in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{2.757198in}{1.568914in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{1.573555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.673913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730600in}{1.603176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909720in}{1.583748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158723in}{1.610413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472460in}{1.610413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846516in}{1.637774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276111in}{1.567743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757198in}{1.568914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280215in}{1.573555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{2.302764in}}%
\pgfpathlineto{\pgfqpoint{0.730600in}{1.863596in}}%
\pgfpathlineto{\pgfqpoint{0.909720in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{1.158723in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{1.472460in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{1.846516in}{1.229893in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{2.757198in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{1.055443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{2.302764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730600in}{1.863596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909720in}{1.545865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158723in}{1.390322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472460in}{1.287323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846516in}{1.229893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276111in}{0.936432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757198in}{0.841545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280215in}{1.055443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{2.375824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280215in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{2.375824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{0.768484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{2.375824in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{2.375824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950237in,y=2.459158in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont p = 400 \(\displaystyle \beta = \) 0.4, \(\displaystyle r = \) 200 and w = 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267085in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{2.193913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405974in}{2.193913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.655974in,y=2.145301in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.267085in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{2.544863in}{1.981144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405974in}{1.981144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.655974in,y=1.932533in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{2.375824in}}%
\pgfpathlineto{\pgfqpoint{4.021548in}{2.375824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.021548in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686537in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.686537in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351526in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.351526in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016516in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.016516in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681505in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.681505in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.351526in,y=0.492373in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{2.375824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.746856in,y=2.327630in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{2.095213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=2.047019in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{1.814602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=1.766408in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{1.533991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=1.485797in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{1.253380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=1.205186in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{0.972769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638831in,y=0.924575in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.287544in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.553539in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{4.819535in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{5.085531in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{5.351526in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{5.617522in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{5.883518in}{1.295212in}}%
\pgfpathlineto{\pgfqpoint{6.149513in}{1.295212in}}%
\pgfpathlineto{\pgfqpoint{6.415509in}{1.295212in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{1.295212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287544in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553539in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819535in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085531in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351526in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617522in}{1.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883518in}{1.295212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149513in}{1.295212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415509in}{1.295212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681505in}{1.295212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{2.258203in}}%
\pgfpathlineto{\pgfqpoint{4.287544in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{4.553539in}{2.139115in}}%
\pgfpathlineto{\pgfqpoint{4.819535in}{2.052782in}}%
\pgfpathlineto{\pgfqpoint{5.085531in}{1.947509in}}%
\pgfpathlineto{\pgfqpoint{5.351526in}{1.823162in}}%
\pgfpathlineto{\pgfqpoint{5.617522in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{5.883518in}{1.497194in}}%
\pgfpathlineto{\pgfqpoint{6.149513in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{6.415509in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{0.839423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.021548in}{0.768484in}}{\pgfqpoint{2.659957in}{1.607341in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021548in}{2.258203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287544in}{2.207004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553539in}{2.139115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819535in}{2.052782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085531in}{1.947509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351526in}{1.823162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617522in}{1.670860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883518in}{1.497194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149513in}{1.301251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415509in}{1.072751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681505in}{0.839423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{4.021548in}{2.375824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681505in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{2.375824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{0.768484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021548in}{2.375824in}}%
\pgfpathlineto{\pgfqpoint{6.681505in}{2.375824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.351526in,y=2.459158in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w = \) 15, \(\displaystyle p = \) 400, r = 200 and \(\displaystyle \bar{d} = \) 89.34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668374in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{5.946152in}{2.193913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807263in}{2.193913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.057263in,y=2.145301in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.668374in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{5.946152in}{1.981144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807263in}{1.981144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.057263in,y=1.932533in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Psi0Psi1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.856690in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.856690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.856690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580564in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{2.748690in}}%
\pgfpathlineto{\pgfqpoint{0.580564in}{2.748690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669902in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046062in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516262in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986462in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456662in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563282in,y=0.224145in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430322in,y=0.443239in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297794in,y=0.870214in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350814in,y=1.297189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297794in,y=1.724164in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430322in,y=2.151139in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297794in,y=2.578114in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242239in,y=1.603131in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g_1\left(w\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580564in}{0.457571in}}{\pgfqpoint{1.965436in}{2.291120in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669902in}{2.644549in}}%
\pgfpathlineto{\pgfqpoint{0.763942in}{1.460722in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{1.105068in}}%
\pgfpathlineto{\pgfqpoint{0.952022in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.838907in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{0.775192in}}%
\pgfpathlineto{\pgfqpoint{1.234142in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{1.328182in}{0.697225in}}%
\pgfpathlineto{\pgfqpoint{1.422222in}{0.671657in}}%
\pgfpathlineto{\pgfqpoint{1.516262in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.634849in}}%
\pgfpathlineto{\pgfqpoint{1.704342in}{0.621163in}}%
\pgfpathlineto{\pgfqpoint{1.798382in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{1.892422in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.986462in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{2.174542in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{2.268582in}{0.571534in}}%
\pgfpathlineto{\pgfqpoint{2.362622in}{0.566360in}}%
\pgfpathlineto{\pgfqpoint{2.456662in}{0.561713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580564in}{0.457571in}}{\pgfqpoint{1.965436in}{2.291120in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669902in}{2.644549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763942in}{1.460722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857982in}{1.105068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952022in}{0.936648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046062in}{0.838907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140102in}{0.775192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234142in}{0.730408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328182in}{0.697225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422222in}{0.671657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516262in}{0.651356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610302in}{0.634849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704342in}{0.621163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798382in}{0.609633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892422in}{0.599787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986462in}{0.591281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080502in}{0.583860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174542in}{0.577328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268582in}{0.571534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362622in}{0.566360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456662in}{0.561713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580564in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{0.580564in}{2.748690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546000in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{2.748690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580564in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{0.457571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580564in}{2.748690in}}%
\pgfpathlineto{\pgfqpoint{2.546000in}{2.748690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126564in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{2.748690in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{2.748690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215902in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592062in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062262in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532462in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002662in,y=0.360349in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109282in,y=0.224145in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976322in,y=0.438839in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843794in,y=0.756103in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896814in,y=1.073367in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843794in,y=1.390631in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896814in,y=1.707895in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843794in,y=2.025159in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896814in,y=2.342422in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843794in,y=2.659686in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788239in,y=1.603131in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g_2\left(w\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.126564in}{0.457571in}}{\pgfqpoint{1.965436in}{2.291120in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.215902in}{2.644549in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{3.403982in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{3.498022in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{3.592062in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{3.686102in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{3.780142in}{0.738635in}}%
\pgfpathlineto{\pgfqpoint{3.874182in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{3.968222in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{4.062262in}{0.655809in}}%
\pgfpathlineto{\pgfqpoint{4.156302in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{4.250342in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{4.344382in}{0.612031in}}%
\pgfpathlineto{\pgfqpoint{4.438422in}{0.601695in}}%
\pgfpathlineto{\pgfqpoint{4.532462in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{4.626502in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{4.720542in}{0.578112in}}%
\pgfpathlineto{\pgfqpoint{4.814582in}{0.572028in}}%
\pgfpathlineto{\pgfqpoint{4.908622in}{0.566594in}}%
\pgfpathlineto{\pgfqpoint{5.002662in}{0.561713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.126564in}{0.457571in}}{\pgfqpoint{1.965436in}{2.291120in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215902in}{2.644549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309942in}{1.489647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403982in}{1.127636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498022in}{0.953628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592062in}{0.851969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686102in}{0.785470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780142in}{0.738635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874182in}{0.703889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968222in}{0.677095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062262in}{0.655809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156302in}{0.638493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250342in}{0.624132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344382in}{0.612031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438422in}{0.601695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532462in}{0.592765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626502in}{0.584972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720542in}{0.578112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814582in}{0.572028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908622in}{0.566594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002662in}{0.561713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126564in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{2.748690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092000in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{2.748690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126564in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.457571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126564in}{2.748690in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{2.748690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SP500Fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{9.801389in}}%
\pgfpathlineto{\pgfqpoint{0.556250in}{9.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547608in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.098836in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644109in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195337in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740611in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.291839in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837113in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.388341in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936618in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.487846in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033120in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.584348in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.129622in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.680850in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226123in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.777351in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.325629in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.876857in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.422131in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.973359in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.518632in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.069860in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.615134in}{0.661276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=13.166362in,y=0.188691in,left,base,rotate=30.000000]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{1.838227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149797in,y=1.764361in,left,base]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{3.668872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149797in,y=3.595006in,left,base]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{5.499517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149797in,y=5.425651in,left,base]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{7.330162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149797in,y=7.256296in,left,base]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{9.160807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149797in,y=9.086941in,left,base]{\sffamily\fontsize{14.000000}{16.800000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427443in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.427443in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430447in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.430447in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433451in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439460in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.439460in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448472in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.448472in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451476in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.451476in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454480in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.454480in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457484in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.457484in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460488in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.460488in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469501in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.469501in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472505in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.472505in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475509in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478513in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.478513in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481517in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.481517in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490529in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.490529in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493534in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496538in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.496538in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499542in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.499542in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502546in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.502546in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511558in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514562in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.514562in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517566in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520571in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532587in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535591in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.535591in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538595in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.538595in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541599in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.541599in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544604in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.544604in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553616in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.553616in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556620in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.556620in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559624in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562628in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.562628in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565632in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.565632in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574645in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.574645in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577649in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.577649in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580653in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.580653in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583657in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.583657in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586661in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.586661in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598678in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.598678in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601682in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604686in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.604686in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607690in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.607690in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616702in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.616702in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619706in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.619706in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622710in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.622710in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625715in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.625715in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628719in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.628719in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637731in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.637731in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640735in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.640735in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643739in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.643739in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646743in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.646743in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649748in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658760in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.658760in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661764in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664768in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.664768in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667772in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.667772in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670776in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.670776in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679789in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682793in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685797in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.685797in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688801in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.688801in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691805in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.691805in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703822in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.703822in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706826in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.706826in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709830in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.709830in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712834in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.712834in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721846in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.721846in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724850in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.724850in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727854in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.727854in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730859in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733863in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.733863in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742875in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.742875in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745879in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.745879in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748883in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.748883in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751887in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.751887in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754892in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763904in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.763904in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766908in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.766908in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769912in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772916in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775920in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.775920in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784933in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787937in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.787937in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790941in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.790941in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793945in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.793945in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805961in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.805961in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808966in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.808966in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811970in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814974in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817978in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.817978in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826990in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.826990in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829994in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.829994in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832998in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.832998in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836003in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839007in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848019in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.848019in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851023in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.851023in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854027in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857031in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.857031in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860036in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869048in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.869048in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872052in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.872052in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875056in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.875056in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878060in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.878060in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881064in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.881064in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890077in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.890077in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893081in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896085in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.896085in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899089in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.899089in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902093in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.902093in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911105in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914110in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917114in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.917114in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920118in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.920118in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923122in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.923122in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932134in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.932134in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935138in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.935138in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938142in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.938142in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941147in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.941147in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944151in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.944151in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953163in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956167in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959171in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.959171in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962175in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.962175in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965179in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.965179in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974192in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.974192in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977196in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980200in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.980200in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983204in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986208in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998225in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{1.998225in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001229in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004233in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007237in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.007237in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016249in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.016249in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019254in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.019254in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022258in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.022258in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025262in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028266in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.028266in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037278in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.037278in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040282in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.040282in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043286in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046291in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.046291in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049295in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.049295in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058307in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061311in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.061311in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064315in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.064315in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067319in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.067319in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070323in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.070323in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079336in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082340in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.082340in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085344in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.085344in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088348in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091352in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.091352in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103369in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.103369in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106373in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109377in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.109377in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112381in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.112381in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121393in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.121393in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124398in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.124398in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127402in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.127402in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130406in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133410in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.133410in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142422in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.142422in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145426in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.145426in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148430in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.148430in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151435in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.151435in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154439in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.154439in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163451in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.163451in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166455in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.166455in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169459in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.169459in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172463in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.172463in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175467in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.175467in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184480in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.184480in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187484in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.187484in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190488in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.190488in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193492in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.193492in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196496in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205509in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.205509in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208513in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.208513in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211517in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.211517in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214521in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217525in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.217525in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226537in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229542in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.229542in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232546in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.232546in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235550in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.235550in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238554in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.238554in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247566in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.247566in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250570in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.250570in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253574in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.253574in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256579in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.256579in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259583in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268595in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.268595in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271599in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.271599in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274603in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277607in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280611in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292628in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.292628in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295632in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.295632in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298636in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.298636in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301640in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.301640in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310653in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.310653in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313657in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316661in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.316661in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319665in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.319665in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322669in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.322669in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331681in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.331681in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334686in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.334686in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337690in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340694in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.340694in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343698in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.343698in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352710in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355714in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.355714in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358718in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.358718in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361723in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.361723in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364727in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.364727in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373739in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.373739in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376743in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379747in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{2.379747in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382751in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385755in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{2.385755in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394768in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{2.394768in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397772in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{2.397772in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400776in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{2.400776in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403780in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{2.403780in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406784in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415797in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{2.415797in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418801in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421805in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{2.421805in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424809in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{2.424809in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427813in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{2.427813in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436825in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.436825in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439830in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.439830in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442834in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.442834in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445838in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.445838in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448842in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.448842in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457854in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.457854in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460858in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.460858in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463862in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.463862in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466867in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469871in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.469871in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478883in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.478883in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481887in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.481887in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484891in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.484891in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487895in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.487895in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490899in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.490899in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499912in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502916in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.502916in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505920in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.505920in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508924in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.508924in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511928in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.511928in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520941in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523945in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.523945in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526949in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.526949in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532957in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.532957in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541969in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.541969in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544974in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.544974in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547978in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.547978in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550982in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.550982in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553986in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.553986in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562998in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566002in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.566002in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569006in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.569006in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572011in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.572011in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575015in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584027in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.584027in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587031in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.587031in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590035in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593039in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.593039in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596043in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.596043in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605056in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608060in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.608060in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611064in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.611064in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614068in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.614068in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617072in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.617072in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629089in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.629089in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632093in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.632093in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635097in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.635097in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638101in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650117in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.650117in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653122in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.653122in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656126in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.656126in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659130in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.659130in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668142in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.668142in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671146in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.671146in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674150in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.674150in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677155in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.677155in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680159in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.680159in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692175in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.692175in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695179in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698183in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.698183in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701187in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.701187in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710200in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{2.710200in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713204in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.713204in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716208in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.716208in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719212in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.719212in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722216in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.722216in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734233in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.734233in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737237in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.737237in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740241in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.740241in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743245in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.743245in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752257in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.752257in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755261in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.755261in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758266in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.758266in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761270in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764274in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.764274in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773286in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.773286in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776290in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779294in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782299in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.782299in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785303in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.785303in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797319in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.797319in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800323in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.800323in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803327in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.803327in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806331in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.806331in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815344in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818348in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.818348in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821352in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.821352in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824356in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.824356in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827360in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836373in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839377in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.839377in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842381in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.842381in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845385in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848389in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.848389in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857401in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860405in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.860405in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863410in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.863410in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866414in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.866414in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869418in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.869418in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878430in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.878430in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881434in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.881434in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884438in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.884438in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887443in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890447in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899459in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.899459in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902463in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.902463in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905467in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.905467in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908471in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.908471in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911475in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.911475in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920488in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.920488in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923492in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.923492in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926496in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929500in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932504in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941517in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.941517in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944521in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947525in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.947525in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950529in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.950529in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962545in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.962545in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965549in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.965549in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968554in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.968554in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971558in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.971558in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974562in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.974562in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983574in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.983574in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986578in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.986578in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989582in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.989582in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992587in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.992587in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995591in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.995591in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004603in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.004603in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007607in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.007607in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010611in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.010611in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013615in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.013615in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016619in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.016619in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025632in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.025632in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028636in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031640in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.031640in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034644in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.034644in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037648in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.037648in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046661in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.046661in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049665in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.049665in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052669in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.052669in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055673in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.055673in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058677in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.058677in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067689in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.067689in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070693in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.070693in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073698in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.073698in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076702in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.076702in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079706in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.079706in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091722in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.091722in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094726in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.094726in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097730in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.097730in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100735in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.100735in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109747in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112751in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115755in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.115755in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118759in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.118759in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121763in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130776in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.130776in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133780in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.133780in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136784in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.136784in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139788in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.139788in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142792in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.142792in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151805in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.151805in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154809in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.154809in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157813in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.157813in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160817in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.160817in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163821in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172833in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.172833in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175837in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.175837in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178842in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181846in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.181846in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184850in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.184850in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193862in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.193862in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199870in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.199870in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202874in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.202874in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205879in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.205879in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214891in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.214891in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217895in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.217895in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220899in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.220899in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223903in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.223903in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226907in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.226907in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235920in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.235920in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238924in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.238924in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241928in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.241928in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244932in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247936in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256949in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.256949in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259953in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.259953in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262957in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.262957in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265961in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.265961in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268965in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.268965in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277977in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280981in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{3.280981in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283986in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{3.283986in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286990in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{3.286990in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289994in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{3.289994in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299006in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{3.299006in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302010in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305014in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308018in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311023in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{3.311023in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320035in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.320035in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323039in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.323039in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326043in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.326043in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329047in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.329047in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332051in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.332051in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341064in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.341064in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344068in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.344068in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347072in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350076in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.350076in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353080in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.353080in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362093in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.362093in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365097in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368101in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.368101in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371105in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.371105in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374109in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.374109in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386125in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389130in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.389130in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392134in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.392134in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395138in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.395138in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404150in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.404150in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407154in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.407154in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410158in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.410158in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413162in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.413162in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416167in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.416167in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425179in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.425179in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428183in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.428183in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431187in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.431187in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434191in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.434191in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437195in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446208in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449212in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.449212in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452216in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.452216in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455220in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.455220in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458224in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.458224in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467237in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.467237in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470241in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.470241in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473245in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.473245in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476249in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.476249in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479253in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.479253in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488265in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.488265in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491269in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.491269in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494274in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.494274in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497278in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.497278in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500282in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.500282in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509294in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.509294in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512298in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515302in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518306in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.518306in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521311in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.521311in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530323in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.530323in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533327in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.533327in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536331in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.536331in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539335in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.539335in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542339in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.542339in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551352in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.551352in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554356in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.554356in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557360in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.557360in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560364in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.560364in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563368in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.563368in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572381in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{3.572381in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575385in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.575385in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578389in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581393in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.581393in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584397in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.584397in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593409in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.593409in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596413in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.596413in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599418in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.599418in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602422in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.602422in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605426in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.605426in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614438in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.614438in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617442in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.617442in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620446in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.620446in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626455in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.626455in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635467in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.635467in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638471in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.638471in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641475in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.641475in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644479in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.644479in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647483in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656496in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.656496in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659500in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.659500in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662504in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.662504in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665508in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.665508in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668512in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.668512in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677525in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.677525in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680529in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.680529in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683533in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686537in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689541in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.689541in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698553in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.698553in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701557in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.701557in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704562in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.704562in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707566in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.707566in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710570in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.710570in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722586in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.722586in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725590in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.725590in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728594in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.728594in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731599in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746619in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.746619in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749623in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.749623in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752627in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.752627in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761640in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.761640in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764644in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.764644in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767648in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.767648in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770652in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.770652in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773656in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.773656in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785673in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.785673in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788677in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791681in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.791681in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794685in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.794685in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803697in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.803697in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806701in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.806701in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809706in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.809706in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812710in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.812710in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815714in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824726in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.824726in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827730in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830734in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.830734in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833738in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.833738in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836743in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.836743in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845755in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848759in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.848759in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851763in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.851763in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854767in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.854767in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857771in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.857771in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866784in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.866784in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869788in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.869788in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872792in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.872792in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875796in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.875796in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878800in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.878800in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890817in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.890817in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893821in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.893821in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896825in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899829in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.899829in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908841in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.908841in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911845in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.911845in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914850in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.914850in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917854in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.917854in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920858in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.920858in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929870in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.929870in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932874in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.932874in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935878in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.935878in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938882in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.938882in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941887in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.941887in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950899in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.950899in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953903in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.953903in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956907in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{3.956907in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959911in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.959911in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962915in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971928in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.971928in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974932in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.974932in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977936in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.977936in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980940in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.980940in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983944in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.983944in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992956in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.992956in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995961in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.995961in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998965in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{3.998965in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001969in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.001969in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004973in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.004973in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013985in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.013985in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016989in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.016989in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019994in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.019994in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022998in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.022998in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035014in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.035014in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038018in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.038018in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041022in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.041022in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044026in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.044026in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047031in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.047031in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056043in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.056043in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059047in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.059047in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062051in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.062051in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065055in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068059in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.068059in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077072in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.077072in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080076in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.080076in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083080in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.083080in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086084in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.086084in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089088in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.089088in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098100in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.098100in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101105in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.101105in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104109in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.104109in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107113in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.107113in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110117in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.110117in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119129in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.119129in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122133in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{4.122133in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125138in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{4.125138in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128142in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{4.128142in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131146in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{4.131146in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140158in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{4.140158in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143162in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.143162in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146166in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.146166in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149170in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.149170in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152175in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.152175in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161187in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.161187in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164191in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.164191in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167195in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.167195in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170199in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.170199in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173203in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.173203in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185220in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188224in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.188224in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191228in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.191228in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194232in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.194232in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203244in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.203244in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206249in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.206249in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209253in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212257in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.212257in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215261in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.215261in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224273in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.224273in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227277in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.227277in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230281in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.230281in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233286in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.233286in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236290in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.236290in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245302in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.245302in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248306in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.248306in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251310in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.251310in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254314in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.254314in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257319in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.257319in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266331in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.266331in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269335in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.269335in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272339in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275343in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278347in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.278347in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287360in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.287360in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290364in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.290364in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296372in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{4.296372in}{2.115426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299376in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{4.299376in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308388in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{4.308388in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311393in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{4.311393in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314397in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{4.314397in}{3.173066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317401in}{1.123229in}}%
\pgfpathlineto{\pgfqpoint{4.317401in}{4.164193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320405in}{1.297649in}}%
\pgfpathlineto{\pgfqpoint{4.320405in}{4.722030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329417in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{4.329417in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332421in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{4.332421in}{5.610643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335425in}{2.396067in}}%
\pgfpathlineto{\pgfqpoint{4.335425in}{5.930225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338430in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{4.338430in}{6.131583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341434in}{3.299068in}}%
\pgfpathlineto{\pgfqpoint{4.341434in}{6.235450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350446in}{3.639701in}}%
\pgfpathlineto{\pgfqpoint{4.350446in}{6.260946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353450in}{3.867398in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{6.252926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356454in}{4.258148in}}%
\pgfpathlineto{\pgfqpoint{4.356454in}{6.191692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359458in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{4.359458in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362463in}{4.408149in}}%
\pgfpathlineto{\pgfqpoint{4.362463in}{6.151530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371475in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{4.371475in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374479in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{4.374479in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377483in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{4.377483in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380487in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.380487in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383491in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.383491in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392504in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.392504in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395508in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.395508in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398512in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.398512in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401516in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.401516in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404520in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.404520in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413532in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.413532in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416537in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.416537in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419541in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.419541in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422545in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.422545in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425549in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.425549in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434561in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.434561in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437565in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.437565in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440569in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443574in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.443574in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446578in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.446578in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455590in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.455590in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458594in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.458594in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461598in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.461598in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464602in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.464602in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467607in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.467607in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479623in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.479623in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482627in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.482627in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485631in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.485631in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488635in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.488635in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497648in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.497648in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500652in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.500652in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503656in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.503656in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506660in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.506660in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509664in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.509664in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518676in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.518676in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521681in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.521681in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524685in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.524685in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527689in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.527689in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530693in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.530693in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539705in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.539705in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542709in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.542709in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545713in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.545713in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548718in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.548718in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551722in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.551722in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560734in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.560734in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563738in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.563738in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566742in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.566742in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569746in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.569746in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572750in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.572750in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581763in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.581763in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584767in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.584767in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587771in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.587771in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590775in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.590775in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593779in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.593779in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602792in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.602792in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605796in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.605796in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608800in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.608800in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611804in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.611804in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614808in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.614808in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623820in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626825in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.626825in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629829in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.629829in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632833in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.632833in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635837in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.635837in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644849in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647853in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.647853in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650857in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.650857in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653862in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{4.653862in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656866in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665878in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.665878in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668882in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.668882in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671886in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.671886in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674890in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.674890in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677894in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.677894in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686907in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.686907in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689911in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.689911in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692915in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.692915in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695919in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.695919in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698923in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.698923in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707936in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.707936in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710940in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.710940in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713944in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.713944in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719952in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728964in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.728964in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731969in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734973in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737977in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.737977in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740981in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.740981in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749993in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.749993in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752997in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.752997in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756001in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.756001in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759006in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.759006in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762010in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771022in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.771022in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774026in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.774026in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777030in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.777030in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780034in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.780034in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783038in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.783038in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792051in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.792051in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795055in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798059in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.798059in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801063in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804067in}{4.834932in}}%
\pgfpathlineto{\pgfqpoint{4.804067in}{5.981038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813080in}{4.834932in}}%
\pgfpathlineto{\pgfqpoint{4.813080in}{5.981038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819088in}{4.834932in}}%
\pgfpathlineto{\pgfqpoint{4.819088in}{5.981038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822092in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{4.822092in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825096in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{4.825096in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834108in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{4.834108in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840117in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{4.840117in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843121in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{4.843121in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846125in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{4.846125in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855137in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.855137in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858141in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.858141in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861145in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.861145in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864150in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.864150in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867154in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.867154in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876166in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.876166in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879170in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.879170in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882174in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.882174in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885178in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.885178in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888182in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.888182in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900199in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903203in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.903203in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906207in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.906207in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909211in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.909211in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918224in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.918224in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921228in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.921228in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924232in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.924232in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927236in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.927236in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930240in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.930240in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939252in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.939252in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942257in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.942257in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945261in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.945261in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948265in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.948265in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951269in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.951269in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960281in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.960281in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963285in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.963285in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966289in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.966289in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969294in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.969294in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972298in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.972298in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984314in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.984314in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987318in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.987318in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990322in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.990322in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993326in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{4.993326in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002339in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.002339in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005343in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.005343in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008347in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.008347in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011351in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.011351in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014355in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023368in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.023368in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026372in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.026372in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029376in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.029376in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032380in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.032380in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035384in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.035384in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044396in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.044396in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047401in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.047401in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050405in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.050405in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053409in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.053409in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056413in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.056413in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065425in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.065425in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068429in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.068429in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071433in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.071433in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074438in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.074438in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086454in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.086454in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089458in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.089458in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092462in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.092462in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095466in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098470in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.098470in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107483in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.107483in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110487in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.110487in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113491in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.113491in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116495in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.116495in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119499in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.119499in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128512in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.128512in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131516in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.131516in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134520in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.134520in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137524in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.137524in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140528in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.140528in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149540in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.149540in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152545in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.152545in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155549in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.155549in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158553in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.158553in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161557in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.161557in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170569in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.170569in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173573in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.173573in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176577in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.176577in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179582in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.179582in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182586in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191598in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{5.191598in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194602in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{5.194602in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197606in}{5.097696in}}%
\pgfpathlineto{\pgfqpoint{5.197606in}{5.828112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200610in}{4.998442in}}%
\pgfpathlineto{\pgfqpoint{5.200610in}{5.890753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203614in}{4.834932in}}%
\pgfpathlineto{\pgfqpoint{5.203614in}{5.981038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212627in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{5.212627in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215631in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{5.215631in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218635in}{4.164678in}}%
\pgfpathlineto{\pgfqpoint{5.218635in}{6.211936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221639in}{4.032245in}}%
\pgfpathlineto{\pgfqpoint{5.221639in}{6.234531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224643in}{3.827959in}}%
\pgfpathlineto{\pgfqpoint{5.224643in}{6.255752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233656in}{3.789155in}}%
\pgfpathlineto{\pgfqpoint{5.233656in}{6.257944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236660in}{3.867398in}}%
\pgfpathlineto{\pgfqpoint{5.236660in}{6.252926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239664in}{3.827959in}}%
\pgfpathlineto{\pgfqpoint{5.239664in}{6.255752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242668in}{3.750954in}}%
\pgfpathlineto{\pgfqpoint{5.242668in}{6.259532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245672in}{3.789155in}}%
\pgfpathlineto{\pgfqpoint{5.245672in}{6.257944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254684in}{3.827959in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{6.255752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257689in}{3.907506in}}%
\pgfpathlineto{\pgfqpoint{5.257689in}{6.249432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260693in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{5.260693in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263697in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{5.263697in}{6.240279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266701in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{5.266701in}{6.240279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278717in}{4.210838in}}%
\pgfpathlineto{\pgfqpoint{5.278717in}{6.202390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281721in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{5.281721in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284726in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{5.284726in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287730in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296742in}{4.408149in}}%
\pgfpathlineto{\pgfqpoint{5.296742in}{6.151530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299746in}{4.408149in}}%
\pgfpathlineto{\pgfqpoint{5.299746in}{6.151530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302750in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{5.302750in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305754in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{5.305754in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308758in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{5.308758in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317771in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{5.317771in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320775in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{5.320775in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323779in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{5.323779in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326783in}{4.633802in}}%
\pgfpathlineto{\pgfqpoint{5.326783in}{6.072329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329787in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{5.329787in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338800in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341804in}{4.763542in}}%
\pgfpathlineto{\pgfqpoint{5.341804in}{6.015815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344808in}{4.834932in}}%
\pgfpathlineto{\pgfqpoint{5.344808in}{5.981038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347812in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{5.347812in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350816in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{5.350816in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359828in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{5.359828in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362832in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{5.362832in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365837in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{5.365837in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368841in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.368841in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371845in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.371845in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380857in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.380857in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383861in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.383861in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386865in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.386865in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389870in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.389870in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401886in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.401886in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404890in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407894in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.407894in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410898in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.410898in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413902in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.413902in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422915in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.422915in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425919in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428923in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.428923in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431927in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434931in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.434931in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443944in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.443944in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446948in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.446948in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449952in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452956in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.452956in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455960in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.455960in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464972in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.464972in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467976in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.467976in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470981in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.470981in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473985in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.473985in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476989in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.476989in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486001in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489005in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492009in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.492009in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495014in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.495014in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498018in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.498018in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507030in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510034in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.510034in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513038in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516042in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.516042in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519046in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.519046in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528059in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.528059in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531063in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.531063in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534067in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.534067in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537071in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.537071in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540075in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.540075in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549088in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.549088in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552092in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555096in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.555096in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558100in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.558100in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561104in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.561104in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573120in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.573120in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576125in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.576125in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579129in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582133in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.582133in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591145in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.591145in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594149in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.594149in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597153in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.597153in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600158in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.600158in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603162in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.603162in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612174in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.612174in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615178in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.615178in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618182in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621186in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.621186in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624190in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.624190in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633203in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.633203in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636207in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.636207in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639211in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.639211in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642215in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.642215in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645219in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.645219in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654232in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.654232in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657236in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.657236in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660240in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.660240in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663244in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.663244in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666248in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.666248in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675260in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.675260in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678264in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.678264in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681269in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.681269in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684273in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.684273in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687277in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.687277in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696289in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.696289in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699293in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.699293in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702297in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.702297in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705301in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.705301in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708306in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.708306in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717318in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.717318in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720322in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.720322in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723326in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.723326in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726330in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729334in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.729334in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738347in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.738347in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741351in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.741351in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744355in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.744355in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747359in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.747359in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750363in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.750363in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759376in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.759376in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762380in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.762380in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765384in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.765384in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768388in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.768388in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771392in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.771392in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780404in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.780404in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783408in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.783408in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786413in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.786413in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789417in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.789417in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792421in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.792421in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801433in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.801433in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804437in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807441in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.807441in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810445in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.810445in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813450in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.813450in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822462in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.822462in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825466in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.825466in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828470in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.828470in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834478in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.834478in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843491in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.843491in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846495in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.846495in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849499in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.849499in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852503in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.852503in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855507in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.855507in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864520in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.864520in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867524in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.867524in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870528in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873532in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.873532in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876536in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.876536in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885548in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.885548in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888552in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.888552in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891557in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.891557in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894561in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.894561in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897565in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.897565in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906577in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.906577in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909581in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.909581in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912585in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.912585in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918594in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.918594in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927606in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.927606in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930610in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.930610in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933614in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.933614in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939622in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.939622in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948635in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.948635in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951639in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.951639in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954643in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.954643in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957647in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.957647in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960651in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.960651in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969664in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.969664in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972668in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.972668in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975672in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.975672in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978676in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.978676in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981680in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.981680in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993696in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.993696in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996701in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.996701in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999705in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.999705in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002709in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.002709in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011721in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.011721in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014725in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.014725in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017729in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.017729in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020733in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.020733in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023738in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.023738in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032750in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.032750in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035754in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.035754in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038758in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.038758in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041762in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.041762in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044766in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.044766in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053779in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.053779in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056783in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.056783in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059787in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.059787in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062791in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.062791in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065795in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.065795in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077812in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.077812in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080816in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083820in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.083820in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086824in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.086824in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095836in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.095836in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098840in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.098840in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101845in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.101845in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104849in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.104849in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107853in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.107853in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116865in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.116865in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119869in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.119869in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122873in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.122873in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125877in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.125877in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128882in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.128882in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137894in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.137894in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140898in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.140898in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143902in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.143902in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146906in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.146906in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149910in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.149910in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158923in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.158923in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161927in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.161927in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164931in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.164931in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167935in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.167935in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170939in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.170939in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179952in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.179952in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182956in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.182956in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185960in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.185960in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188964in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.188964in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191968in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.191968in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200980in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.200980in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203984in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.203984in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206989in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.206989in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209993in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.209993in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212997in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.212997in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222009in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.222009in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225013in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.225013in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228017in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.228017in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231021in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.231021in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243038in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.243038in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246042in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.246042in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249046in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.249046in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252050in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.252050in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255054in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.255054in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264067in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.264067in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267071in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.267071in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270075in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.270075in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273079in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.273079in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276083in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.276083in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285096in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.285096in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288100in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.288100in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291104in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.291104in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294108in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.294108in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297112in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.297112in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306124in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.306124in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309128in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.309128in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312133in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.312133in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315137in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.315137in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318141in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.318141in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327153in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.327153in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330157in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.330157in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333161in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.333161in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336165in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.336165in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339170in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.339170in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348182in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.348182in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351186in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.351186in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354190in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.354190in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357194in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.357194in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360198in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.360198in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372215in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.372215in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375219in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.375219in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378223in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.378223in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381227in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.381227in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390240in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.390240in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393244in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.393244in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396248in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.396248in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399252in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.399252in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402256in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.402256in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411268in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.411268in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414272in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417277in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.417277in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420281in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.420281in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423285in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.423285in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432297in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.432297in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435301in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.435301in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438305in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.438305in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441309in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.441309in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444314in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.444314in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453326in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.453326in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456330in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459334in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.459334in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462338in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.462338in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465342in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.465342in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474355in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.474355in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477359in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.477359in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480363in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.480363in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483367in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.483367in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495383in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.495383in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498388in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.498388in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501392in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.501392in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504396in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.504396in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507400in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.507400in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516412in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.516412in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519416in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.519416in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522421in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.522421in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525425in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.525425in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528429in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.528429in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537441in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.537441in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540445in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.540445in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543449in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.543449in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546453in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.546453in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549458in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.549458in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558470in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.558470in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561474in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.561474in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564478in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.564478in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567482in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.567482in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570486in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.570486in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579499in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.579499in}{5.499517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582503in}{4.998442in}}%
\pgfpathlineto{\pgfqpoint{6.582503in}{5.890753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585507in}{4.998442in}}%
\pgfpathlineto{\pgfqpoint{6.585507in}{5.890753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588511in}{4.998442in}}%
\pgfpathlineto{\pgfqpoint{6.588511in}{5.890753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591515in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.591515in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600527in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.600527in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603532in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606536in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.606536in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609540in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.609540in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612544in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.612544in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621556in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.621556in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624560in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.624560in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627565in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.627565in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630569in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.630569in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633573in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.633573in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642585in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.642585in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645589in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.645589in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648593in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.648593in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651597in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.651597in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654602in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.654602in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663614in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.663614in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666618in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.666618in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669622in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.669622in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672626in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.672626in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675630in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.675630in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687647in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.687647in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.690651in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.690651in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693655in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.693655in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696659in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.696659in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705671in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.705671in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708676in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.708676in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711680in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.711680in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714684in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.714684in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717688in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.717688in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726700in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.726700in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729704in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.729704in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732709in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.732709in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735713in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.735713in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738717in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.738717in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747729in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.747729in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750733in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.750733in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753737in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.753737in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756741in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.756741in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759746in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768758in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.768758in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771762in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.771762in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.774766in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.774766in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.777770in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.777770in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780774in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.780774in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.789787in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.789787in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792791in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.792791in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795795in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.795795in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798799in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.798799in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801803in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.801803in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810815in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813820in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.813820in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816824in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.816824in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819828in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.819828in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822832in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.822832in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831844in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.831844in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834848in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.834848in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837852in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.837852in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840857in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.840857in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843861in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.843861in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852873in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.852873in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855877in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.855877in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858881in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.858881in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861885in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.861885in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864890in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.864890in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873902in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.873902in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876906in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.876906in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879910in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.879910in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882914in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{6.882914in}{5.940158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885918in}{4.998442in}}%
\pgfpathlineto{\pgfqpoint{6.885918in}{5.890753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894931in}{5.097696in}}%
\pgfpathlineto{\pgfqpoint{6.894931in}{5.828112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897935in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{6.897935in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900939in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{6.900939in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903943in}{5.222318in}}%
\pgfpathlineto{\pgfqpoint{6.903943in}{5.740103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906947in}{5.097696in}}%
\pgfpathlineto{\pgfqpoint{6.906947in}{5.828112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915959in}{4.696812in}}%
\pgfpathlineto{\pgfqpoint{6.915959in}{6.045931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918964in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{6.918964in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921968in}{3.639701in}}%
\pgfpathlineto{\pgfqpoint{6.921968in}{6.260946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927976in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{6.927976in}{6.247416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936988in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{6.936988in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939992in}{2.590438in}}%
\pgfpathlineto{\pgfqpoint{6.939992in}{6.028757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942996in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{6.942996in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946001in}{2.005839in}}%
\pgfpathlineto{\pgfqpoint{6.946001in}{5.661421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949005in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{6.949005in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958017in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{6.958017in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961021in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{6.961021in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964025in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{6.964025in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967029in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{6.967029in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970034in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{6.970034in}{5.144619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979046in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{6.979046in}{5.144619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982050in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{6.982050in}{5.144619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985054in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{6.985054in}{5.144619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988058in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{6.988058in}{5.100902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991062in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{6.991062in}{5.056405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000075in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{7.000075in}{5.033861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.003079in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{7.003079in}{5.033861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006083in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{7.006083in}{5.033861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009087in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{7.009087in}{4.988173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021103in}{1.407519in}}%
\pgfpathlineto{\pgfqpoint{7.021103in}{4.941677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024108in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{7.024108in}{4.988173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027112in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{7.027112in}{5.100902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030116in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{7.030116in}{5.187564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042132in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{7.042132in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.045136in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{7.045136in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048140in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{7.048140in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051145in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{7.051145in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054149in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{7.054149in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063161in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{7.063161in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066165in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{7.066165in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069169in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{7.069169in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072173in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{7.072173in}{5.540357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075178in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{7.075178in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087194in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{7.087194in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090198in}{1.833633in}}%
\pgfpathlineto{\pgfqpoint{7.090198in}{5.504111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093202in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{7.093202in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096206in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{7.096206in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105219in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{7.105219in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108223in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{7.108223in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111227in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{7.111227in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114231in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.117235in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{7.117235in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126247in}{1.889378in}}%
\pgfpathlineto{\pgfqpoint{7.126247in}{5.558204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129252in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{7.129252in}{5.575868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132256in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{7.132256in}{5.757944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135260in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{7.135260in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138264in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{7.138264in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147276in}{2.326626in}}%
\pgfpathlineto{\pgfqpoint{7.147276in}{5.889827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150280in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{7.150280in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153284in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{7.153284in}{6.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156289in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{7.156289in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159293in}{3.173551in}}%
\pgfpathlineto{\pgfqpoint{7.159293in}{6.214515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171309in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{7.171309in}{6.243804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174313in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{7.174313in}{6.243804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177317in}{3.430333in}}%
\pgfpathlineto{\pgfqpoint{7.177317in}{6.250636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180322in}{3.532994in}}%
\pgfpathlineto{\pgfqpoint{7.180322in}{6.257814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189334in}{3.713328in}}%
\pgfpathlineto{\pgfqpoint{7.189334in}{6.260545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192338in}{3.789155in}}%
\pgfpathlineto{\pgfqpoint{7.192338in}{6.257944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195342in}{3.867398in}}%
\pgfpathlineto{\pgfqpoint{7.195342in}{6.252926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198346in}{3.907506in}}%
\pgfpathlineto{\pgfqpoint{7.198346in}{6.249432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201350in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{7.201350in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210363in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{7.210363in}{6.227933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213367in}{4.164678in}}%
\pgfpathlineto{\pgfqpoint{7.213367in}{6.211936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216371in}{4.210838in}}%
\pgfpathlineto{\pgfqpoint{7.216371in}{6.202390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219375in}{4.258148in}}%
\pgfpathlineto{\pgfqpoint{7.219375in}{6.191692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222379in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.222379in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231391in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.231391in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234396in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.234396in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237400in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.237400in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240404in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.240404in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243408in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.243408in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252420in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.252420in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255424in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.255424in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258428in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.258428in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261433in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.261433in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264437in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.264437in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273449in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.273449in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276453in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.276453in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279457in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.279457in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.282461in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.282461in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285465in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.285465in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294478in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.294478in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297482in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.297482in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300486in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303490in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.303490in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315507in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.315507in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318511in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.318511in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321515in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.321515in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324519in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.324519in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327523in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.327523in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336535in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.336535in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339540in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{7.339540in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342544in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.342544in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345548in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.345548in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348552in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.348552in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.357564in}{4.408149in}}%
\pgfpathlineto{\pgfqpoint{7.357564in}{6.151530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360568in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.360568in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363572in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.363572in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366577in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.366577in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369581in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.369581in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378593in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.378593in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.381597in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.381597in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384601in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.384601in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387605in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.387605in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390609in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.390609in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399622in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.399622in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402626in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.402626in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.405630in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.405630in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408634in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.408634in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411638in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.411638in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420651in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.420651in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423655in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.423655in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426659in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.426659in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429663in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.429663in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432667in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.432667in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441679in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.441679in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444684in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.444684in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447688in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.447688in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450692in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.450692in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453696in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.453696in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462708in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.462708in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465712in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.465712in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468716in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.468716in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.471721in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.471721in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474725in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.474725in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.486741in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.486741in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489745in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.489745in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492749in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.492749in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495753in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.495753in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504766in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.504766in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507770in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.507770in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510774in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.510774in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.513778in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.513778in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516782in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.516782in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.525795in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.525795in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528799in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.528799in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531803in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.531803in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.534807in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.534807in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.537811in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.537811in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546823in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.546823in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549828in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.549828in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552832in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.552832in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555836in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.555836in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558840in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.558840in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567852in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.567852in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570856in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.570856in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573860in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.573860in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576865in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.576865in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579869in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.579869in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591885in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.591885in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594889in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.594889in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597893in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.597893in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600897in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.600897in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609910in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.609910in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.612914in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.612914in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615918in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.615918in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618922in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.618922in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621926in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.621926in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630939in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.630939in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633943in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.633943in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.636947in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.636947in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639951in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.639951in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642955in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.642955in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651967in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.651967in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.654972in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.654972in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657976in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.657976in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.660980in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.660980in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663984in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.663984in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672996in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.672996in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676000in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.676000in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.679004in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.679004in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682009in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685013in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.685013in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.694025in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.694025in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697029in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.697029in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700033in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.700033in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703037in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.703037in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706041in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.706041in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715054in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.715054in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718058in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.718058in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721062in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.721062in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724066in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.724066in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727070in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.727070in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736083in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.736083in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.739087in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.739087in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.742091in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.742091in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.745095in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.745095in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748099in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.748099in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.757111in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.757111in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760116in}{4.573854in}}%
\pgfpathlineto{\pgfqpoint{7.760116in}{6.095664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.763120in}{4.516490in}}%
\pgfpathlineto{\pgfqpoint{7.763120in}{6.116415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766124in}{4.461350in}}%
\pgfpathlineto{\pgfqpoint{7.766124in}{6.134943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769128in}{4.408149in}}%
\pgfpathlineto{\pgfqpoint{7.769128in}{6.151530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.781144in}{4.408149in}}%
\pgfpathlineto{\pgfqpoint{7.781144in}{6.151530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.784148in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.784148in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787153in}{4.356665in}}%
\pgfpathlineto{\pgfqpoint{7.787153in}{6.166401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.790157in}{4.258148in}}%
\pgfpathlineto{\pgfqpoint{7.790157in}{6.191692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.799169in}{4.210838in}}%
\pgfpathlineto{\pgfqpoint{7.799169in}{6.202390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802173in}{3.907506in}}%
\pgfpathlineto{\pgfqpoint{7.802173in}{6.249432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805177in}{3.464130in}}%
\pgfpathlineto{\pgfqpoint{7.805177in}{6.253452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808181in}{3.173551in}}%
\pgfpathlineto{\pgfqpoint{7.808181in}{6.214515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811185in}{3.112764in}}%
\pgfpathlineto{\pgfqpoint{7.811185in}{6.202077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820198in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{7.820198in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823202in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{7.823202in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826206in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.826206in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.829210in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{7.829210in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.832214in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{7.832214in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.841227in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.841227in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844231in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.844231in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.847235in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.847235in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850239in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.850239in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.853243in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.853243in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862255in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{7.862255in}{6.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.865260in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.865260in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.868264in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{7.868264in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.871268in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{7.871268in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874272in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{7.874272in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.883284in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{7.883284in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.886288in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{7.886288in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889292in}{3.023875in}}%
\pgfpathlineto{\pgfqpoint{7.889292in}{6.181127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892297in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{7.892297in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.895301in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{7.895301in}{6.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.904313in}{2.799143in}}%
\pgfpathlineto{\pgfqpoint{7.904313in}{6.112956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.907317in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{7.907317in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910321in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{7.910321in}{6.083154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.913325in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{7.913325in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.916329in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{7.916329in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925342in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{7.925342in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928346in}{2.590438in}}%
\pgfpathlineto{\pgfqpoint{7.928346in}{6.028757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931350in}{2.590438in}}%
\pgfpathlineto{\pgfqpoint{7.931350in}{6.028757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934354in}{2.515941in}}%
\pgfpathlineto{\pgfqpoint{7.934354in}{5.993416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937358in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.937358in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.946371in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.946371in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.949375in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.949375in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.952379in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.952379in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.955383in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.955383in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958387in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.958387in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.967399in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.967399in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970403in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{7.970403in}{5.968772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.973408in}{2.443386in}}%
\pgfpathlineto{\pgfqpoint{7.973408in}{5.956132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.976412in}{2.396067in}}%
\pgfpathlineto{\pgfqpoint{7.976412in}{5.930225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979416in}{2.326626in}}%
\pgfpathlineto{\pgfqpoint{7.979416in}{5.889827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.988428in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{7.988428in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991432in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{7.991432in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994436in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{7.994436in}{5.677976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.997441in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{7.997441in}{5.627754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000445in}{1.889378in}}%
\pgfpathlineto{\pgfqpoint{8.000445in}{5.558204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009457in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{8.009457in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012461in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.012461in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015465in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{8.015465in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021473in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{8.021473in}{4.988173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030486in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{8.030486in}{4.846201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033490in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{8.033490in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036494in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{8.036494in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.039498in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{8.039498in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.042502in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{8.042502in}{4.565525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.051515in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{8.051515in}{4.428372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054519in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{8.054519in}{4.371675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057523in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{8.057523in}{4.313868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.060527in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{8.060527in}{4.284536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.063531in}{1.142352in}}%
\pgfpathlineto{\pgfqpoint{8.063531in}{4.254908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.072543in}{1.123229in}}%
\pgfpathlineto{\pgfqpoint{8.072543in}{4.164193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075547in}{1.112082in}}%
\pgfpathlineto{\pgfqpoint{8.075547in}{4.102114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078552in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{8.078552in}{4.070569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.081556in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{8.081556in}{4.038676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084560in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.084560in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093572in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.093572in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096576in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.096576in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.099580in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.099580in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102585in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.102585in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.114601in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.114601in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117605in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{8.117605in}{3.973804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.120609in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.120609in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123613in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.123613in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126617in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.126617in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135630in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.135630in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138634in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{8.138634in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.141638in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{8.141638in}{4.038676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144642in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{8.144642in}{4.038676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.147646in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{8.147646in}{4.038676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.156659in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{8.156659in}{4.070569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.159663in}{1.112082in}}%
\pgfpathlineto{\pgfqpoint{8.159663in}{4.102114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162667in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{8.162667in}{4.194744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165671in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{8.165671in}{4.313868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168675in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{8.168675in}{4.371675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.180691in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{8.180691in}{4.428372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.183696in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{8.183696in}{4.538601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.186700in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{8.186700in}{4.565525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.189704in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{8.189704in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198716in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{8.198716in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201720in}{1.407519in}}%
\pgfpathlineto{\pgfqpoint{8.201720in}{4.941677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204724in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{8.204724in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.207729in}{1.519241in}}%
\pgfpathlineto{\pgfqpoint{8.207729in}{5.122858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.210733in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{8.210733in}{5.187564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219745in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.219745in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222749in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.222749in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225753in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.225753in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.228757in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.228757in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.231761in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.231761in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240774in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.240774in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.243778in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.243778in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246782in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.246782in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.249786in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.249786in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252790in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.252790in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.261803in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.261803in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.264807in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.264807in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267811in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.267811in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270815in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.270815in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273819in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.273819in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.285835in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.285835in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.288840in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.288840in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291844in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.291844in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.294848in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.294848in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.303860in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.303860in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306864in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.306864in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.309868in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.309868in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312873in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.312873in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.315877in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.315877in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.324889in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.324889in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.327893in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.327893in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.330897in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.330897in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333901in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.333901in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.336905in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.336905in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345918in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.345918in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348922in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.348922in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351926in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.351926in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354930in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.354930in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.357934in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.357934in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366947in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.366947in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369951in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.369951in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372955in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.372955in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.375959in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.375959in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.378963in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.378963in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387975in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.387975in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390979in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.390979in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.393984in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.393984in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.396988in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.396988in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.399992in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.399992in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.409004in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.409004in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.412008in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.412008in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415012in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.415012in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.418016in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.418016in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.421021in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.421021in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.430033in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.430033in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433037in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.433037in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436041in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.436041in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.439045in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.439045in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.442049in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.442049in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451062in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.451062in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454066in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.454066in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.457070in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.457070in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460074in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.460074in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472091in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.472091in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.475095in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.475095in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.478099in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.478099in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.481103in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.481103in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.484107in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.484107in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.493119in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.493119in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496123in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.496123in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.499128in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.499128in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502132in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.502132in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.505136in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.505136in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.514148in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.514148in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.517152in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.517152in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520156in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.520156in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.523160in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.523160in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.526165in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.526165in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535177in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.535177in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538181in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.538181in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.541185in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.541185in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.544189in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.544189in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547193in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.547193in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.556206in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.556206in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.559210in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.559210in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.562214in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.562214in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565218in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.565218in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.568222in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.568222in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.580239in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.580239in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583243in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.583243in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.586247in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.586247in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.589251in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.589251in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.598263in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.598263in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601267in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.601267in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.604272in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.604272in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.607276in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.607276in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610280in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.610280in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619292in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.619292in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.622296in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.622296in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625300in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.625300in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.628304in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.628304in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631309in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.631309in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.640321in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.640321in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.643325in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.643325in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646329in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.646329in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649333in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.649333in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652337in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.652337in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661350in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.661350in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.664354in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.664354in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.667358in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{8.667358in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.670362in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.670362in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673366in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.673366in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.685383in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.685383in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688387in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.688387in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.691391in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.691391in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.694395in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.694395in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.703407in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{8.703407in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.706411in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.706411in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.709416in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{8.709416in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712420in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{8.712420in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715424in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.715424in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724436in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{8.724436in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727440in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{8.727440in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730444in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{8.730444in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.733448in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{8.733448in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.736453in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{8.736453in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.745465in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{8.745465in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748469in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{8.748469in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.751473in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{8.751473in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.754477in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{8.754477in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.757481in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{8.757481in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.766494in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{8.766494in}{5.410283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.769498in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{8.769498in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772502in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{8.772502in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775506in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{8.775506in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.778510in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{8.778510in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.787523in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.787523in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.790527in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.790527in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793531in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.793531in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.796535in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{8.796535in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.799539in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.799539in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808551in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.808551in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.811555in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.811555in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814560in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.814560in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817564in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.817564in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.820568in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.820568in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829580in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.829580in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832584in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.832584in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835588in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.835588in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.838592in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{8.838592in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.841597in}{1.709990in}}%
\pgfpathlineto{\pgfqpoint{8.841597in}{5.371464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850609in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{8.850609in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853613in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{8.853613in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.856617in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{8.856617in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.859621in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{8.859621in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862625in}{1.833633in}}%
\pgfpathlineto{\pgfqpoint{8.862625in}{5.504111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.874642in}{1.927461in}}%
\pgfpathlineto{\pgfqpoint{8.874642in}{5.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877646in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{8.877646in}{5.627754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880650in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{8.880650in}{5.677976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.883654in}{2.066572in}}%
\pgfpathlineto{\pgfqpoint{8.883654in}{5.710527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.892667in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{8.892667in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.895671in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{8.895671in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898675in}{2.396067in}}%
\pgfpathlineto{\pgfqpoint{8.898675in}{5.930225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.901679in}{2.565386in}}%
\pgfpathlineto{\pgfqpoint{8.901679in}{6.017197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.904683in}{2.615714in}}%
\pgfpathlineto{\pgfqpoint{8.904683in}{6.040095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.913695in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{8.913695in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916699in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{8.916699in}{6.083154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.919704in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{8.919704in}{6.131583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922708in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{8.922708in}{6.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.925712in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{8.925712in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.934724in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{8.934724in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937728in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{8.937728in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940732in}{3.173551in}}%
\pgfpathlineto{\pgfqpoint{8.940732in}{6.214515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943736in}{3.331319in}}%
\pgfpathlineto{\pgfqpoint{8.943736in}{6.239811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.946741in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{8.946741in}{6.243804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955753in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{8.955753in}{6.247416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.958757in}{3.603654in}}%
\pgfpathlineto{\pgfqpoint{8.958757in}{6.260380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.961761in}{3.676252in}}%
\pgfpathlineto{\pgfqpoint{8.961761in}{6.261008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.964765in}{3.676252in}}%
\pgfpathlineto{\pgfqpoint{8.964765in}{6.261008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.967769in}{3.713328in}}%
\pgfpathlineto{\pgfqpoint{8.967769in}{6.260545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.976782in}{3.827959in}}%
\pgfpathlineto{\pgfqpoint{8.976782in}{6.255752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979786in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{8.979786in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982790in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{8.982790in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.985794in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{8.985794in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.988798in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{8.988798in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997811in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{8.997811in}{6.240279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000815in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{9.000815in}{6.227933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.003819in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{9.003819in}{6.227933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006823in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{9.006823in}{6.227933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009827in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{9.009827in}{6.227933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.018839in}{4.075455in}}%
\pgfpathlineto{\pgfqpoint{9.018839in}{6.227933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021843in}{4.032245in}}%
\pgfpathlineto{\pgfqpoint{9.021843in}{6.234531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.024848in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{9.024848in}{6.240279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.027852in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{9.027852in}{6.240279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030856in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{9.030856in}{6.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039868in}{3.867398in}}%
\pgfpathlineto{\pgfqpoint{9.039868in}{6.252926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042872in}{3.789155in}}%
\pgfpathlineto{\pgfqpoint{9.042872in}{6.257944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.045876in}{3.713328in}}%
\pgfpathlineto{\pgfqpoint{9.045876in}{6.260545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.048880in}{3.676252in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{6.261008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.051885in}{3.568091in}}%
\pgfpathlineto{\pgfqpoint{9.051885in}{6.259330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.060897in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{9.060897in}{6.247416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063901in}{3.173551in}}%
\pgfpathlineto{\pgfqpoint{9.063901in}{6.214515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.066905in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.066905in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.069909in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.069909in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.072913in}{2.826315in}}%
\pgfpathlineto{\pgfqpoint{9.072913in}{6.122396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.081926in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{9.081926in}{6.093331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084930in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{9.084930in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087934in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{9.087934in}{6.083154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.090938in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{9.090938in}{6.083154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.093942in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{9.093942in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.102954in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{9.102954in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.105959in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{9.105959in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.108963in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.114971in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.114971in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.123983in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.123983in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.126987in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.126987in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.129992in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.129992in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.132996in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.132996in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.136000in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.136000in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.145012in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.145012in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.148016in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.148016in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.151020in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.151020in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.154024in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.154024in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157029in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.157029in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.166041in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.166041in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.169045in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.169045in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172049in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.172049in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.175053in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.175053in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.178057in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.178057in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.187070in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.187070in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.190074in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.190074in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193078in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.193078in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196082in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.196082in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.199086in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{9.199086in}{6.051206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.211103in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.211103in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214107in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.214107in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.217111in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{9.217111in}{6.072739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.220115in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{9.220115in}{6.083154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.232131in}{2.772219in}}%
\pgfpathlineto{\pgfqpoint{9.232131in}{6.103266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235136in}{2.799143in}}%
\pgfpathlineto{\pgfqpoint{9.235136in}{6.112956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.238140in}{2.799143in}}%
\pgfpathlineto{\pgfqpoint{9.238140in}{6.112956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.241144in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{9.241144in}{6.131583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.250156in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{9.250156in}{6.140512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.253160in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.253160in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.256164in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.256164in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.259168in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.259168in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.262173in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.262173in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274189in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.274189in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.277193in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.277193in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.280197in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.280197in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.283201in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.283201in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.292214in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.292214in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.295218in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.295218in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298222in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.298222in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.301226in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.301226in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.304230in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.304230in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.313242in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.313242in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316247in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.316247in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.319251in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.319251in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322255in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.322255in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.325259in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.325259in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334271in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.334271in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337275in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.337275in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.340280in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.340280in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.343284in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.343284in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.346288in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.346288in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355300in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.355300in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.358304in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.358304in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361308in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.361308in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.364312in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.364312in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.367317in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.367317in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.379333in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.379333in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.382337in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.382337in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.385341in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.385341in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.388345in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.388345in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.397358in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.397358in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400362in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.400362in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403366in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.403366in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.406370in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{9.406370in}{6.188407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409374in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.409374in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.418386in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.418386in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421391in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.421391in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.424395in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.424395in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.427399in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.427399in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.430403in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.430403in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439415in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.439415in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.442419in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.442419in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.445424in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.445424in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448428in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{9.448428in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.451432in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.451432in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460444in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.460444in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.463448in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.463448in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.466452in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.466452in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.469456in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.469456in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.472461in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.472461in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481473in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.481473in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.484477in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.484477in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.487481in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.487481in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.490485in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{9.490485in}{6.165707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493489in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{9.493489in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.502502in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.502502in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.505506in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.505506in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.508510in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.508510in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511514in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.511514in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.523530in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.523530in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.526535in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.526535in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.529539in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.529539in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.532543in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.532543in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.535547in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.535547in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.544559in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.544559in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.547563in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.547563in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550567in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.550567in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.553572in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.553572in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.556576in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{9.556576in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.565588in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{9.565588in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568592in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{9.568592in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.571596in}{2.937584in}}%
\pgfpathlineto{\pgfqpoint{9.571596in}{6.157579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.574600in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.574600in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.577605in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.577605in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.586617in}{2.909371in}}%
\pgfpathlineto{\pgfqpoint{9.586617in}{6.149179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589621in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{9.589621in}{6.131583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.592625in}{2.826315in}}%
\pgfpathlineto{\pgfqpoint{9.592625in}{6.122396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595629in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{9.595629in}{6.093331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598633in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{9.598633in}{6.093331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.607646in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.607646in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.610650in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{9.610650in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.613654in}{2.615714in}}%
\pgfpathlineto{\pgfqpoint{9.613654in}{6.040095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616658in}{2.590438in}}%
\pgfpathlineto{\pgfqpoint{9.616658in}{6.028757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.619662in}{2.515941in}}%
\pgfpathlineto{\pgfqpoint{9.619662in}{5.993416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628674in}{2.443386in}}%
\pgfpathlineto{\pgfqpoint{9.628674in}{5.956132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.631679in}{2.419623in}}%
\pgfpathlineto{\pgfqpoint{9.631679in}{5.943282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.634683in}{2.396067in}}%
\pgfpathlineto{\pgfqpoint{9.634683in}{5.930225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637687in}{2.326626in}}%
\pgfpathlineto{\pgfqpoint{9.637687in}{5.889827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.640691in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{9.640691in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.649703in}{2.236841in}}%
\pgfpathlineto{\pgfqpoint{9.649703in}{5.833161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.652707in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{9.652707in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.655711in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{9.655711in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.658716in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{9.658716in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.661720in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{9.661720in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.673736in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{9.673736in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.676740in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.676740in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.679744in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.679744in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.682749in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.682749in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.691761in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.691761in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.694765in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.694765in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.697769in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.697769in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700773in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.700773in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.703777in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.703777in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.712790in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.712790in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715794in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{9.715794in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.718798in}{2.150179in}}%
\pgfpathlineto{\pgfqpoint{9.718798in}{5.773371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721802in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{9.721802in}{5.726521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.724806in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{9.724806in}{5.694345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.733818in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{9.733818in}{5.694345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.736823in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{9.736823in}{5.694345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.739827in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{9.739827in}{5.694345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.742831in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{9.742831in}{5.610643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.745835in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{9.745835in}{5.575868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.754847in}{1.889378in}}%
\pgfpathlineto{\pgfqpoint{9.754847in}{5.558204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.757851in}{1.889378in}}%
\pgfpathlineto{\pgfqpoint{9.757851in}{5.558204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.760855in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{9.760855in}{5.540357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.763860in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{9.763860in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.766864in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{9.766864in}{5.410283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775876in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{9.775876in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.778880in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{9.778880in}{5.429416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.784888in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{9.784888in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.787893in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{9.787893in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.796905in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{9.796905in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799909in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{9.799909in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.802913in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{9.802913in}{5.522326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.805917in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{9.805917in}{5.540357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.808921in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{9.808921in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.817934in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{9.817934in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.820938in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{9.820938in}{5.410283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823942in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{9.823942in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826946in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{9.826946in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829950in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{9.829950in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.838962in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{9.838962in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.841967in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{9.841967in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.844971in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{9.844971in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.847975in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{9.847975in}{5.250553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850979in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{9.850979in}{5.187564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859991in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{9.859991in}{5.187564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.862995in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{9.862995in}{5.166188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.865999in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{9.865999in}{5.166188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.869004in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{9.869004in}{5.144619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872008in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{9.872008in}{5.100902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.881020in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{9.881020in}{5.100902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884024in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{9.884024in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.887028in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{9.887028in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.890032in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{9.890032in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.893036in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{9.893036in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.902049in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{9.902049in}{5.078752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.905053in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{9.905053in}{5.011117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.908057in}{1.407519in}}%
\pgfpathlineto{\pgfqpoint{9.908057in}{4.941677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.911061in}{1.407519in}}%
\pgfpathlineto{\pgfqpoint{9.911061in}{4.941677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914065in}{1.407519in}}%
\pgfpathlineto{\pgfqpoint{9.914065in}{4.941677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923078in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.923078in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926082in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.926082in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929086in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.929086in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.932090in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.932090in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.935094in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.935094in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944106in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.944106in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.947111in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.947111in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.950115in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.950115in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.953119in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.953119in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.956123in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{9.956123in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.968139in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.968139in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.971143in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.971143in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974148in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.974148in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.977152in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.977152in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.986164in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.986164in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989168in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.989168in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.992172in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.992172in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.995176in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.995176in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.998180in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{9.998180in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007193in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.007193in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.010197in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.010197in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.013201in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.013201in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016205in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.016205in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.019209in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.019209in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.028222in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.028222in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.031226in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.031226in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.034230in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.034230in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.037234in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.037234in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.040238in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.040238in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.049250in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.049250in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.052255in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.052255in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.055259in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.055259in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.058263in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.058263in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.061267in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.061267in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.070279in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.070279in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.073283in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.073283in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.076287in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{10.076287in}{4.894357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079292in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.079292in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.082296in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.082296in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.091308in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.091308in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.094312in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{10.094312in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.097316in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{10.097316in}{4.846201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.100320in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{10.100320in}{4.821803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.103324in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{10.103324in}{4.821803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.112337in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{10.112337in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.115341in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{10.115341in}{4.797190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.118345in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{10.118345in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.121349in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{10.121349in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.124353in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{10.124353in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.139374in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{10.139374in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142378in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.142378in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.145382in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.145382in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.154394in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.154394in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.157399in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.157399in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.160403in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.160403in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163407in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.163407in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166411in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.166411in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175423in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.175423in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178427in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.178427in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.181431in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.181431in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184436in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.184436in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.187440in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.187440in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.196452in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.196452in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.199456in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.199456in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202460in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.202460in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.208468in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.208468in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217481in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.217481in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.220485in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.220485in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.223489in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.223489in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.226493in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.226493in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.229497in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.229497in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.238510in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.238510in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.241514in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.241514in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.244518in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.244518in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.247522in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.247522in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.250526in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.250526in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.259538in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.259538in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.262543in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.262543in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.265547in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.265547in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.268551in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.268551in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271555in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.271555in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.280567in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.280567in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.283571in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.283571in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286575in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.286575in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.289580in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.289580in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.292584in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.292584in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301596in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.301596in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.307604in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.307604in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310608in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.310608in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.313612in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.313612in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.322625in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.322625in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328633in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.328633in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331637in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.331637in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.334641in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.334641in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.343654in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.343654in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346658in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.346658in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.349662in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.349662in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352666in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.352666in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.355670in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.355670in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364682in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.364682in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.367687in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.367687in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.370691in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.370691in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.373695in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.373695in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.376699in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.376699in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.388715in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.388715in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.391719in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.391719in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.394724in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.394724in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.397728in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.397728in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.406740in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.406740in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.409744in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.409744in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.412748in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.412748in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.415752in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.415752in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.418756in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.418756in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427769in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.427769in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.430773in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.430773in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.433777in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{10.433777in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.436781in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.436781in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439785in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.439785in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.448798in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.448798in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.451802in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.451802in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.454806in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.454806in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.457810in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{10.457810in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.460814in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.460814in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.472831in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.472831in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.475835in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.475835in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.478839in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.478839in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.481843in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.481843in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.490855in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.490855in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.493859in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.493859in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.496863in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.496863in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.499868in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.499868in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502872in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.502872in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.511884in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.511884in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.514888in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.514888in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.517892in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.517892in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.520896in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.520896in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.523900in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.532913in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.532913in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.535917in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.535917in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.538921in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.538921in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.541925in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.541925in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.544929in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.544929in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553942in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.553942in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.556946in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.556946in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.559950in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.559950in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.562954in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.562954in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565958in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.565958in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.574970in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.574970in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.577975in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.577975in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580979in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.580979in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.583983in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.583983in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.595999in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.595999in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.599003in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.599003in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.602007in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.602007in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.605012in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.605012in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.608016in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.608016in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.617028in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{10.617028in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620032in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{10.620032in}{4.618638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.623036in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{10.623036in}{4.592202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.626040in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{10.626040in}{4.592202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.629044in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{10.629044in}{4.592202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.638057in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{10.638057in}{4.538601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.641061in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{10.641061in}{4.484002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.644065in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{10.644065in}{4.342913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647069in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{10.647069in}{4.313868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.650073in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{10.650073in}{4.313868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.659086in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{10.659086in}{4.194744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662090in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{10.662090in}{4.006424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.665094in}{1.090328in}}%
\pgfpathlineto{\pgfqpoint{10.665094in}{3.940803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.668098in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{10.668098in}{3.839398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.671102in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{10.671102in}{3.586790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680114in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{10.680114in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.683118in}{1.084817in}}%
\pgfpathlineto{\pgfqpoint{10.683118in}{3.470346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.686123in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{10.686123in}{3.430238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.689127in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{10.689127in}{3.389424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.692131in}{1.109810in}}%
\pgfpathlineto{\pgfqpoint{10.692131in}{3.262288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701143in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{10.701143in}{3.173066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.704147in}{1.158006in}}%
\pgfpathlineto{\pgfqpoint{10.704147in}{3.031029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707151in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{10.707151in}{2.981078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.710156in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{10.710156in}{2.929594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.713160in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.713160in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.722172in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.722172in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.725176in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.725176in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.728180in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.728180in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.731184in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.731184in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.734188in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.734188in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.743201in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.743201in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.746205in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.746205in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.749209in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.749209in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.752213in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.752213in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.755217in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.755217in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.767234in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.767234in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.770238in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.770238in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.773242in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.773242in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.776246in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.776246in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.785258in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.785258in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.788262in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.788262in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.791267in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.791267in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.794271in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.794271in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.797275in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.797275in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.806287in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.806287in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.809291in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.809291in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.812295in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.812295in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.815300in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.815300in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.818304in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.818304in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.827316in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.827316in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.830320in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.830320in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.833324in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.833324in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.836328in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.836328in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839332in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.839332in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.848345in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.848345in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.851349in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.851349in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.854353in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.854353in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857357in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.857357in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.860361in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.860361in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869374in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.869374in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.872378in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875382in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.875382in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881390in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.881390in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890402in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.890402in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893406in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.893406in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.896411in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.896411in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899415in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.899415in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.902419in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.902419in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.911431in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.911431in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.914435in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.914435in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917439in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.917439in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.920444in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.920444in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923448in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.923448in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.932460in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.932460in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935464in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.935464in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.938468in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.938468in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.941472in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.941472in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.944476in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.944476in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.953489in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.953489in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.956493in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{10.956493in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.959497in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{10.959497in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.962501in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{10.962501in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.965505in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{10.965505in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.974518in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{10.974518in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.977522in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{10.977522in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.980526in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{10.980526in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983530in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{10.983530in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.986534in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{10.986534in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.995546in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{10.995546in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.998550in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{10.998550in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.001555in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.001555in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.004559in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.004559in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.007563in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.007563in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016575in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.016575in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.019579in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.019579in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.022583in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.022583in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.025587in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.025587in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028592in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.028592in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.037604in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.037604in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.040608in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.040608in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.043612in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.043612in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.046616in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.046616in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.049620in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.049620in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.061637in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.061637in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.064641in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.064641in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.067645in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.067645in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.070649in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.070649in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.079662in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.079662in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082666in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.082666in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.085670in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.085670in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088674in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.088674in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.091678in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.091678in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.100690in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.100690in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103694in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.103694in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.106699in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.106699in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109703in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.109703in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112707in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.112707in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.121719in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.121719in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.124723in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.124723in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.127727in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.127727in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130731in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.130731in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.133736in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.133736in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.142748in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.142748in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.145752in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.145752in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.148756in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.148756in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.151760in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.151760in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.154764in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.154764in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.163777in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.163777in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166781in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.166781in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.169785in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.169785in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.172789in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.172789in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175793in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.175793in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184806in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.184806in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.187810in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.187810in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.190814in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.190814in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.193818in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.193818in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.196822in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.196822in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205834in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.205834in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.208838in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.208838in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211843in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.211843in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.214847in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.214847in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.217851in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.217851in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.226863in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.226863in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.229867in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.229867in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232871in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.232871in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235875in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.235875in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238880in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.238880in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247892in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.247892in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250896in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.250896in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.253900in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.253900in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.256904in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.256904in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.259908in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.259908in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268921in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.268921in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.271925in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.271925in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.274929in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.274929in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277933in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.277933in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.280937in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.280937in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.289950in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.289950in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.292954in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.292954in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.295958in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.295958in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.298962in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.298962in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.301966in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.301966in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.310978in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.310978in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.313982in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.313982in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.316987in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.316987in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.322995in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.322995in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332007in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.332007in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335011in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.335011in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.338015in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.338015in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.341019in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.341019in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.344024in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.344024in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353036in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.353036in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.356040in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.356040in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359044in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.359044in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.362048in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.362048in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.365052in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.365052in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.374065in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.374065in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.377069in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.377069in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380073in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.380073in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.383077in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.383077in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.386081in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.386081in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.395094in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.395094in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.398098in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.398098in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.404106in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.404106in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.407110in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.407110in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416122in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.416122in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.419126in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.419126in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.425135in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.425135in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428139in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.428139in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437151in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.437151in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440155in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.440155in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.443159in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.443159in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.446163in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.446163in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.449168in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.449168in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.458180in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.458180in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.461184in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.461184in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.464188in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.464188in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.467192in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.467192in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.470196in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.470196in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482213in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.482213in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485217in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.485217in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.488221in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.488221in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.491225in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.491225in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.500238in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.500238in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.503242in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.503242in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.506246in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.506246in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.509250in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.509250in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512254in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.512254in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.521266in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.521266in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.524270in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.524270in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.527275in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.527275in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530279in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{11.530279in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.533283in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.533283in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.542295in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.542295in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.545299in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.545299in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548303in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.548303in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.551307in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.551307in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.554312in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.554312in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.566328in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.566328in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.569332in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.569332in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.572336in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.572336in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.575340in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.575340in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.584353in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.584353in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.587357in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.587357in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.590361in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.590361in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.593365in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.593365in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.596369in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.596369in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.605382in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.605382in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.608386in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.608386in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.611390in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.611390in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614394in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.614394in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617398in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.617398in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626410in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.626410in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.629414in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.629414in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.632419in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.632419in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635423in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.635423in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.638427in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.638427in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.647439in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.647439in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650443in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.650443in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.653447in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.653447in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.656451in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.656451in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.659456in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.659456in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.668468in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.668468in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.671472in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.671472in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.674476in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.674476in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.677480in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.677480in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680484in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.680484in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.689497in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.689497in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.692501in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.692501in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.695505in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.695505in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698509in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.698509in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701513in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.701513in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.710526in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.710526in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.713530in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.713530in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.716534in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.716534in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719538in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.719538in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.722542in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.722542in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.731554in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.731554in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734558in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.734558in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737563in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.737563in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.740567in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.740567in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752583in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.752583in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755587in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.755587in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.758591in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.758591in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.761595in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.761595in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.764600in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.764600in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773612in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.773612in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.776616in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.776616in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.779620in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.779620in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.782624in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.782624in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.785628in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.785628in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.794641in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{11.794641in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.797645in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.797645in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800649in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.800649in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.803653in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{11.803653in}{2.640931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.806657in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{11.806657in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815669in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{11.815669in}{2.929594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.818674in}{1.158006in}}%
\pgfpathlineto{\pgfqpoint{11.818674in}{3.031029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821678in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{11.821678in}{3.126906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.824682in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{11.824682in}{3.347860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827686in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{11.827686in}{3.430238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.836698in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{11.836698in}{3.661492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.839702in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{11.839702in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.842707in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{11.842707in}{3.907411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845711in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{11.845711in}{4.070569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.848715in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{11.848715in}{4.194744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.860731in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{11.860731in}{4.224980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.863735in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{11.863735in}{4.371675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866739in}{1.215347in}}%
\pgfpathlineto{\pgfqpoint{11.866739in}{4.511429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.869744in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{11.869744in}{4.565525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.878756in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{11.878756in}{4.592202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.881760in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{11.881760in}{4.592202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.884764in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{11.884764in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.887768in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{11.887768in}{4.670798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.890772in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{11.890772in}{4.846201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.899785in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{11.899785in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.902789in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{11.902789in}{4.965027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.905793in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{11.905793in}{5.100902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.908797in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{11.908797in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.911801in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{11.911801in}{5.208750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.920813in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{11.920813in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.923818in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{11.923818in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.926822in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{11.926822in}{5.271172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.929826in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{11.929826in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932830in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{11.932830in}{5.291603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.941842in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.941842in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944846in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.944846in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947851in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.947851in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950855in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.950855in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.953859in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.953859in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.962871in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.962871in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.965875in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.965875in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.968879in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.968879in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971883in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.971883in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.983900in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.983900in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.986904in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.986904in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.989908in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.989908in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.992912in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.992912in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.995916in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{11.995916in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.004929in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.004929in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.007933in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.007933in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.010937in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.010937in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.013941in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.013941in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.016945in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.016945in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.025957in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.025957in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.028962in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.028962in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.031966in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.031966in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.034970in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.034970in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.037974in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.037974in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.046986in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.046986in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.049990in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.049990in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.052995in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.052995in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.055999in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.055999in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.059003in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{12.059003in}{5.311847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.068015in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{12.068015in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.071019in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{12.071019in}{5.351777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.074023in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{12.074023in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077027in}{1.779540in}}%
\pgfpathlineto{\pgfqpoint{12.077027in}{5.448365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080032in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{12.080032in}{5.485713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.089044in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{12.089044in}{5.540357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.092048in}{1.927461in}}%
\pgfpathlineto{\pgfqpoint{12.092048in}{5.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.095052in}{1.927461in}}%
\pgfpathlineto{\pgfqpoint{12.095052in}{5.593348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.098056in}{1.985967in}}%
\pgfpathlineto{\pgfqpoint{12.098056in}{5.644680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.101060in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{12.101060in}{5.677976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.110073in}{2.107998in}}%
\pgfpathlineto{\pgfqpoint{12.110073in}{5.742327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.113077in}{2.171556in}}%
\pgfpathlineto{\pgfqpoint{12.113077in}{5.788607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.116081in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{12.116081in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.119085in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{12.119085in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.122089in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{12.122089in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.131101in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{12.131101in}{5.818503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.134106in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.134106in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.137110in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.137110in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.140114in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.140114in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.143118in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.143118in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.155134in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.155134in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.158138in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.158138in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.161143in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.161143in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.164147in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.164147in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.173159in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.173159in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.176163in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.176163in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179167in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.179167in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182171in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.182171in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.185176in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.185176in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.194188in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.194188in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.197192in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.197192in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.200196in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.200196in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.203200in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.203200in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.206204in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.206204in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.215217in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.215217in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.218221in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.218221in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.221225in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.221225in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.224229in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.224229in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.227233in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.227233in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.236245in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.236245in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.239250in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.239250in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.242254in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.242254in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.245258in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.245258in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.248262in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.248262in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.257274in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.257274in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.260278in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.260278in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.263282in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.263282in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.266287in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.266287in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.269291in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.269291in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.278303in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.278303in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.281307in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.281307in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.284311in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.284311in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.287315in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.287315in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290320in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.290320in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.299332in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.299332in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.302336in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.302336in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.305340in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.305340in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308344in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.308344in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.311348in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.311348in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.320361in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.320361in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.323365in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.323365in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.326369in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.326369in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329373in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.329373in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.332377in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.332377in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.341389in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{12.341389in}{5.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.344394in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.344394in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.347398in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.347398in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.350402in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.350402in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.353406in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.353406in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.362418in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.362418in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.365422in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.365422in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.368426in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.368426in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.371431in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.371431in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.374435in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.374435in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.383447in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.383447in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.386451in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.386451in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.389455in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.389455in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.392459in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.392459in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395464in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.395464in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.404476in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.404476in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.407480in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.407480in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.410484in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.410484in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416492in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.416492in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.425505in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.425505in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.428509in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.428509in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.431513in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.431513in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.434517in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.434517in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.437521in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.437521in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.446533in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.446533in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.449538in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.449538in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.452542in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.452542in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.455546in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.455546in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.458550in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.458550in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.467562in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.467562in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.470566in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.470566in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.473570in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.473570in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.476575in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.476575in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.479579in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.479579in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.488591in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.488591in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.491595in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.491595in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.494599in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.494599in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.500608in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.500608in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.509620in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.509620in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.512624in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.512624in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.515628in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.515628in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.521636in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.521636in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.530649in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.530649in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.533653in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.533653in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.536657in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.536657in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.539661in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.539661in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.542665in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.542665in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.551677in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.551677in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.554682in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.554682in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.557686in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.557686in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.560690in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.560690in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.563694in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.563694in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575710in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.575710in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.578714in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.578714in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.581719in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.581719in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.584723in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.584723in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.593735in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.593735in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.596739in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.596739in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.599743in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.599743in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.602747in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.602747in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.605751in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.605751in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.614764in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.614764in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.617768in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.617768in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.620772in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.620772in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.623776in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.623776in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.626780in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.626780in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.635793in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.635793in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.638797in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.638797in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.641801in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.641801in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.644805in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.644805in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.647809in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.647809in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.659826in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.659826in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.662830in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.662830in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.665834in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{12.665834in}{5.847623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.668838in}{2.236841in}}%
\pgfpathlineto{\pgfqpoint{12.668838in}{5.833161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.677850in}{2.236841in}}%
\pgfpathlineto{\pgfqpoint{12.677850in}{5.833161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.680854in}{2.236841in}}%
\pgfpathlineto{\pgfqpoint{12.680854in}{5.833161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.683858in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{12.683858in}{5.803651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.686863in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{12.686863in}{5.757944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.689867in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{12.689867in}{5.726521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698879in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{12.698879in}{5.694345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.701883in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{12.701883in}{5.610643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.704887in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{12.704887in}{5.575868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.707891in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{12.707891in}{5.467131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.710895in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{12.710895in}{5.390966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.719908in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{12.719908in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.722912in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{12.722912in}{5.229746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725916in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{12.725916in}{5.144619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728920in}{1.519241in}}%
\pgfpathlineto{\pgfqpoint{12.728920in}{5.122858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.731924in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{12.731924in}{4.988173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740937in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{12.740937in}{4.870385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.743941in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{12.743941in}{4.821803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.746945in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{12.746945in}{4.797190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.749949in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{12.749949in}{4.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.752953in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{12.752953in}{4.696528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.761965in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{12.761965in}{4.644836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.764970in}{1.197232in}}%
\pgfpathlineto{\pgfqpoint{12.764970in}{4.456319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.767974in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{12.767974in}{4.428372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770978in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{12.770978in}{4.313868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.773982in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{12.773982in}{4.133319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.782994in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{12.782994in}{3.973804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.785998in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{12.785998in}{3.973804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.789002in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{12.789002in}{3.873613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.792007in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{12.792007in}{3.873613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.804023in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{12.804023in}{3.873613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.807027in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{12.807027in}{3.839398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.810031in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{12.810031in}{3.839398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.813035in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.813035in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.816039in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.816039in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.825052in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.825052in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.828056in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.828056in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831060in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.831060in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.834064in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.834064in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.837068in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.837068in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.846081in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.846081in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.849085in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.849085in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.852089in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.852089in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.855093in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.855093in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.858097in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.858097in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.867109in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.867109in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870114in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.870114in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.873118in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.873118in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.876122in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.876122in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.879126in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.879126in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.888138in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.888138in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.891142in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.891142in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.894146in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.894146in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.897151in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.897151in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.900155in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.900155in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909167in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.909167in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.912171in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.912171in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.915175in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.915175in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.918179in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.918179in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.921183in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.921183in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.930196in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.930196in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.933200in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{12.933200in}{3.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.936204in}{1.078414in}}%
\pgfpathlineto{\pgfqpoint{12.936204in}{3.769653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.939208in}{1.077364in}}%
\pgfpathlineto{\pgfqpoint{12.939208in}{3.734090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.942212in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{12.942212in}{3.661492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954229in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{12.954229in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.957233in}{1.084817in}}%
\pgfpathlineto{\pgfqpoint{12.957233in}{3.470346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960237in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{12.960237in}{3.347860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.963241in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{12.963241in}{3.218167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.972253in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{12.972253in}{3.218167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.975258in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{12.975258in}{3.079596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.978262in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{12.978262in}{2.981078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.981266in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{12.981266in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.984270in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{12.984270in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.993282in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{12.993282in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.996286in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{12.996286in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.999290in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{12.999290in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.002295in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{13.002295in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.005299in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.005299in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.014311in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.014311in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.017315in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.017315in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.020319in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.020319in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.023323in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.023323in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.026327in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.026327in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.035340in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.035340in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.038344in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.038344in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.041348in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.041348in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.044352in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.044352in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.047356in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.047356in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.056369in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.056369in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.059373in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.059373in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.062377in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.062377in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.065381in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.065381in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.077397in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.077397in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.080402in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.080402in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.083406in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.083406in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.086410in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.086410in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089414in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.089414in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.098426in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.098426in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.101430in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.101430in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.104434in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.104434in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.107439in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{13.107439in}{2.425319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.110443in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{13.110443in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.119455in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{13.119455in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.122459in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{13.122459in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.125463in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.128467in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{13.128467in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.131471in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.131471in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.140484in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.140484in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.143488in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.143488in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.146492in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.146492in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.149496in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.149496in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.152500in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.152500in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.161513in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.161513in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.164517in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.164517in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.167521in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.167521in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.170525in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.170525in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.173529in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.173529in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.182541in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.182541in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.185546in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.185546in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.188550in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.188550in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.191554in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.191554in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.194558in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.194558in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.203570in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.203570in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.206574in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.206574in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209578in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.209578in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.212583in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.212583in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.215587in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.215587in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.224599in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.224599in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.227603in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.227603in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.230607in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.230607in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.233611in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.233611in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.236615in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.236615in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.245628in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.245628in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.248632in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.248632in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251636in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.251636in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.254640in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.254640in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.257644in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.257644in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.269661in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.269661in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.272665in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.272665in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.275669in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.275669in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.278673in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.278673in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.287685in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.287685in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.290689in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.290689in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.293694in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.293694in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.296698in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.296698in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.299702in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.299702in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.308714in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.308714in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.311718in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.311718in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.314722in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.314722in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.317727in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.317727in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.320731in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.320731in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.329743in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.329743in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.332747in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.332747in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.335751in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.335751in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.338755in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.338755in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.341759in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.341759in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.350772in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.350772in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.353776in}{1.509632in}}%
\pgfpathlineto{\pgfqpoint{13.353776in}{2.240048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.356780in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{13.356780in}{2.339302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.359784in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{13.359784in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.362788in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{13.362788in}{2.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.371801in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{13.371801in}{2.574202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.374805in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{13.374805in}{2.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.377809in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{13.377809in}{2.763890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.380813in}{1.221329in}}%
\pgfpathlineto{\pgfqpoint{13.380813in}{2.821253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.383817in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{13.383817in}{2.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.392829in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{13.392829in}{2.981078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.395833in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{13.395833in}{3.126906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.398838in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{13.398838in}{3.218167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.401842in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{13.401842in}{3.430238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.404846in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{13.404846in}{3.509785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.413858in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.413858in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.416862in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.416862in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.419866in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.419866in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.422871in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.422871in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.425875in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.425875in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.434887in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.434887in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.437891in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.437891in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.440895in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.440895in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.443899in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.443899in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.446903in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.446903in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.455916in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.455916in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.458920in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.458920in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.461924in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.461924in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.464928in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.464928in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.467932in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.467932in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.476945in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.476945in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.479949in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.479949in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.482953in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.482953in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485957in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.485957in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.488961in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.488961in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.497973in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.497973in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500977in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.500977in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.503982in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.503982in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.509990in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.509990in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.519002in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.519002in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.522006in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.522006in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.525010in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.525010in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.528015in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.528015in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.531019in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.531019in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.540031in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.540031in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.543035in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.543035in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.546039in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.546039in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.549043in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.549043in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.552047in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.552047in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.561060in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.561060in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.564064in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.564064in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.567068in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.567068in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.570072in}{1.079800in}}%
\pgfpathlineto{\pgfqpoint{13.570072in}{3.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.573076in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{13.573076in}{3.586790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.582089in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{13.582089in}{3.586790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.585093in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{13.585093in}{3.586790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.588097in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{13.588097in}{3.586790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.591101in}{1.077199in}}%
\pgfpathlineto{\pgfqpoint{13.591101in}{3.624416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.603117in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{13.603117in}{3.661492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.606121in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{13.606121in}{3.661492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.609126in}{1.076797in}}%
\pgfpathlineto{\pgfqpoint{13.609126in}{3.698043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.612130in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{13.612130in}{4.070569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.624146in}{1.215347in}}%
\pgfpathlineto{\pgfqpoint{13.624146in}{4.511429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.627150in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{13.627150in}{5.033861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.630154in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{13.630154in}{5.331905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.633159in}{2.349571in}}%
\pgfpathlineto{\pgfqpoint{13.633159in}{5.903496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.636163in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{13.636163in}{6.062088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.645175in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{13.645175in}{6.173558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.648179in}{3.331319in}}%
\pgfpathlineto{\pgfqpoint{13.648179in}{6.239811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.651183in}{3.568091in}}%
\pgfpathlineto{\pgfqpoint{13.651183in}{6.259330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654187in}{3.568091in}}%
\pgfpathlineto{\pgfqpoint{13.654187in}{6.259330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.657191in}{3.827959in}}%
\pgfpathlineto{\pgfqpoint{13.657191in}{6.255752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.669208in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{13.669208in}{6.240279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672212in}{4.164678in}}%
\pgfpathlineto{\pgfqpoint{13.672212in}{6.211936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.675216in}{4.210838in}}%
\pgfpathlineto{\pgfqpoint{13.675216in}{6.202390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.678220in}{4.258148in}}%
\pgfpathlineto{\pgfqpoint{13.678220in}{6.191692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.687233in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{13.687233in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.690237in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{13.690237in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.693241in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{13.693241in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.696245in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{13.696245in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.699249in}{4.306715in}}%
\pgfpathlineto{\pgfqpoint{13.699249in}{6.179738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708261in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{13.708261in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652382in}{4.819054in}}%
\pgfpathlineto{\pgfqpoint{0.655386in}{4.839120in}}%
\pgfpathlineto{\pgfqpoint{0.661394in}{4.997457in}}%
\pgfpathlineto{\pgfqpoint{0.670406in}{5.016689in}}%
\pgfpathlineto{\pgfqpoint{0.673410in}{5.017009in}}%
\pgfpathlineto{\pgfqpoint{0.676415in}{5.101987in}}%
\pgfpathlineto{\pgfqpoint{0.679419in}{5.069671in}}%
\pgfpathlineto{\pgfqpoint{0.682423in}{5.074387in}}%
\pgfpathlineto{\pgfqpoint{0.691435in}{5.115711in}}%
\pgfpathlineto{\pgfqpoint{0.697443in}{5.110989in}}%
\pgfpathlineto{\pgfqpoint{0.700447in}{5.211902in}}%
\pgfpathlineto{\pgfqpoint{0.703452in}{5.202293in}}%
\pgfpathlineto{\pgfqpoint{0.712464in}{5.238914in}}%
\pgfpathlineto{\pgfqpoint{0.715468in}{5.229848in}}%
\pgfpathlineto{\pgfqpoint{0.718472in}{5.175764in}}%
\pgfpathlineto{\pgfqpoint{0.721476in}{5.190640in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{5.239355in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{5.284162in}}%
\pgfpathlineto{\pgfqpoint{0.736497in}{5.284920in}}%
\pgfpathlineto{\pgfqpoint{0.742505in}{5.249741in}}%
\pgfpathlineto{\pgfqpoint{0.754522in}{5.181232in}}%
\pgfpathlineto{\pgfqpoint{0.757526in}{5.180801in}}%
\pgfpathlineto{\pgfqpoint{0.763534in}{5.069021in}}%
\pgfpathlineto{\pgfqpoint{0.766538in}{5.089691in}}%
\pgfpathlineto{\pgfqpoint{0.775550in}{5.014758in}}%
\pgfpathlineto{\pgfqpoint{0.778554in}{5.099715in}}%
\pgfpathlineto{\pgfqpoint{0.781559in}{5.099443in}}%
\pgfpathlineto{\pgfqpoint{0.787567in}{5.136244in}}%
\pgfpathlineto{\pgfqpoint{0.796579in}{5.136747in}}%
\pgfpathlineto{\pgfqpoint{0.799583in}{5.062905in}}%
\pgfpathlineto{\pgfqpoint{0.802587in}{5.155437in}}%
\pgfpathlineto{\pgfqpoint{0.805591in}{5.180946in}}%
\pgfpathlineto{\pgfqpoint{0.808596in}{5.186204in}}%
\pgfpathlineto{\pgfqpoint{0.817608in}{5.234503in}}%
\pgfpathlineto{\pgfqpoint{0.820612in}{5.220660in}}%
\pgfpathlineto{\pgfqpoint{0.823616in}{5.181199in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{5.164902in}}%
\pgfpathlineto{\pgfqpoint{0.829624in}{5.268175in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{5.348615in}}%
\pgfpathlineto{\pgfqpoint{0.841641in}{5.403194in}}%
\pgfpathlineto{\pgfqpoint{0.847649in}{5.332334in}}%
\pgfpathlineto{\pgfqpoint{0.850653in}{5.334000in}}%
\pgfpathlineto{\pgfqpoint{0.859666in}{5.330111in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{5.343431in}}%
\pgfpathlineto{\pgfqpoint{0.865674in}{5.342069in}}%
\pgfpathlineto{\pgfqpoint{0.868678in}{5.278246in}}%
\pgfpathlineto{\pgfqpoint{0.871682in}{5.250841in}}%
\pgfpathlineto{\pgfqpoint{0.880694in}{5.140563in}}%
\pgfpathlineto{\pgfqpoint{0.883698in}{5.253051in}}%
\pgfpathlineto{\pgfqpoint{0.886703in}{5.241020in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{5.244809in}}%
\pgfpathlineto{\pgfqpoint{0.892711in}{5.153355in}}%
\pgfpathlineto{\pgfqpoint{0.913740in}{5.042684in}}%
\pgfpathlineto{\pgfqpoint{0.922752in}{5.109915in}}%
\pgfpathlineto{\pgfqpoint{0.925756in}{5.068869in}}%
\pgfpathlineto{\pgfqpoint{0.931764in}{4.805423in}}%
\pgfpathlineto{\pgfqpoint{0.946785in}{4.826067in}}%
\pgfpathlineto{\pgfqpoint{0.949789in}{4.807650in}}%
\pgfpathlineto{\pgfqpoint{0.952793in}{4.800673in}}%
\pgfpathlineto{\pgfqpoint{0.955797in}{4.718258in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{4.694437in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{4.680809in}}%
\pgfpathlineto{\pgfqpoint{0.973822in}{4.711418in}}%
\pgfpathlineto{\pgfqpoint{0.976826in}{4.722406in}}%
\pgfpathlineto{\pgfqpoint{0.985838in}{4.647390in}}%
\pgfpathlineto{\pgfqpoint{0.988842in}{4.680788in}}%
\pgfpathlineto{\pgfqpoint{0.991847in}{4.663702in}}%
\pgfpathlineto{\pgfqpoint{0.994851in}{4.734060in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{4.736584in}}%
\pgfpathlineto{\pgfqpoint{1.009871in}{4.767279in}}%
\pgfpathlineto{\pgfqpoint{1.012875in}{4.731354in}}%
\pgfpathlineto{\pgfqpoint{1.015879in}{4.787250in}}%
\pgfpathlineto{\pgfqpoint{1.018884in}{4.693779in}}%
\pgfpathlineto{\pgfqpoint{1.027896in}{4.703871in}}%
\pgfpathlineto{\pgfqpoint{1.030900in}{4.672078in}}%
\pgfpathlineto{\pgfqpoint{1.033904in}{4.690664in}}%
\pgfpathlineto{\pgfqpoint{1.036908in}{4.664227in}}%
\pgfpathlineto{\pgfqpoint{1.039912in}{4.662471in}}%
\pgfpathlineto{\pgfqpoint{1.048925in}{4.682376in}}%
\pgfpathlineto{\pgfqpoint{1.051929in}{4.739882in}}%
\pgfpathlineto{\pgfqpoint{1.054933in}{4.870067in}}%
\pgfpathlineto{\pgfqpoint{1.057937in}{4.933124in}}%
\pgfpathlineto{\pgfqpoint{1.060941in}{4.954810in}}%
\pgfpathlineto{\pgfqpoint{1.069954in}{4.923792in}}%
\pgfpathlineto{\pgfqpoint{1.072958in}{5.028541in}}%
\pgfpathlineto{\pgfqpoint{1.075962in}{5.021949in}}%
\pgfpathlineto{\pgfqpoint{1.078966in}{5.076653in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{5.044999in}}%
\pgfpathlineto{\pgfqpoint{1.090982in}{5.045234in}}%
\pgfpathlineto{\pgfqpoint{1.093986in}{5.040889in}}%
\pgfpathlineto{\pgfqpoint{1.096991in}{5.064838in}}%
\pgfpathlineto{\pgfqpoint{1.102999in}{5.207371in}}%
\pgfpathlineto{\pgfqpoint{1.112011in}{5.175676in}}%
\pgfpathlineto{\pgfqpoint{1.115015in}{5.261693in}}%
\pgfpathlineto{\pgfqpoint{1.118019in}{5.281511in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{5.312294in}}%
\pgfpathlineto{\pgfqpoint{1.124028in}{5.292133in}}%
\pgfpathlineto{\pgfqpoint{1.133040in}{5.388595in}}%
\pgfpathlineto{\pgfqpoint{1.136044in}{5.387017in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{5.439664in}}%
\pgfpathlineto{\pgfqpoint{1.142052in}{5.401830in}}%
\pgfpathlineto{\pgfqpoint{1.145056in}{5.321465in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{5.277403in}}%
\pgfpathlineto{\pgfqpoint{1.157073in}{5.226291in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{5.202674in}}%
\pgfpathlineto{\pgfqpoint{1.163081in}{5.113477in}}%
\pgfpathlineto{\pgfqpoint{1.166085in}{5.073656in}}%
\pgfpathlineto{\pgfqpoint{1.175097in}{5.032134in}}%
\pgfpathlineto{\pgfqpoint{1.178102in}{5.032017in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{5.023816in}}%
\pgfpathlineto{\pgfqpoint{1.184110in}{5.024077in}}%
\pgfpathlineto{\pgfqpoint{1.187114in}{5.001280in}}%
\pgfpathlineto{\pgfqpoint{1.199130in}{4.872602in}}%
\pgfpathlineto{\pgfqpoint{1.202135in}{4.762729in}}%
\pgfpathlineto{\pgfqpoint{1.205139in}{4.799926in}}%
\pgfpathlineto{\pgfqpoint{1.208143in}{4.748239in}}%
\pgfpathlineto{\pgfqpoint{1.217155in}{4.713719in}}%
\pgfpathlineto{\pgfqpoint{1.220159in}{4.628091in}}%
\pgfpathlineto{\pgfqpoint{1.223163in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{4.572792in}}%
\pgfpathlineto{\pgfqpoint{1.229172in}{4.551580in}}%
\pgfpathlineto{\pgfqpoint{1.238184in}{4.525520in}}%
\pgfpathlineto{\pgfqpoint{1.241188in}{4.524913in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{4.588807in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{4.586076in}}%
\pgfpathlineto{\pgfqpoint{1.250200in}{4.591641in}}%
\pgfpathlineto{\pgfqpoint{1.259213in}{4.593703in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{4.678106in}}%
\pgfpathlineto{\pgfqpoint{1.268225in}{4.675717in}}%
\pgfpathlineto{\pgfqpoint{1.271229in}{4.730306in}}%
\pgfpathlineto{\pgfqpoint{1.280241in}{4.740386in}}%
\pgfpathlineto{\pgfqpoint{1.283246in}{4.701004in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{4.699140in}}%
\pgfpathlineto{\pgfqpoint{1.289254in}{4.735389in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{4.749018in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{4.703710in}}%
\pgfpathlineto{\pgfqpoint{1.307279in}{4.755274in}}%
\pgfpathlineto{\pgfqpoint{1.313287in}{4.779910in}}%
\pgfpathlineto{\pgfqpoint{1.322299in}{4.799652in}}%
\pgfpathlineto{\pgfqpoint{1.328307in}{4.883751in}}%
\pgfpathlineto{\pgfqpoint{1.331311in}{4.903959in}}%
\pgfpathlineto{\pgfqpoint{1.334316in}{4.887120in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{4.891361in}}%
\pgfpathlineto{\pgfqpoint{1.349336in}{5.070038in}}%
\pgfpathlineto{\pgfqpoint{1.352340in}{5.075264in}}%
\pgfpathlineto{\pgfqpoint{1.355344in}{5.060750in}}%
\pgfpathlineto{\pgfqpoint{1.364357in}{5.054169in}}%
\pgfpathlineto{\pgfqpoint{1.367361in}{5.016458in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{5.212876in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{5.171372in}}%
\pgfpathlineto{\pgfqpoint{1.388390in}{5.139092in}}%
\pgfpathlineto{\pgfqpoint{1.391394in}{5.161065in}}%
\pgfpathlineto{\pgfqpoint{1.394398in}{5.156591in}}%
\pgfpathlineto{\pgfqpoint{1.397402in}{5.118571in}}%
\pgfpathlineto{\pgfqpoint{1.406414in}{5.094818in}}%
\pgfpathlineto{\pgfqpoint{1.409418in}{5.115474in}}%
\pgfpathlineto{\pgfqpoint{1.412423in}{5.114587in}}%
\pgfpathlineto{\pgfqpoint{1.415427in}{5.040669in}}%
\pgfpathlineto{\pgfqpoint{1.418431in}{5.094166in}}%
\pgfpathlineto{\pgfqpoint{1.427443in}{5.059684in}}%
\pgfpathlineto{\pgfqpoint{1.430447in}{5.003078in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{1.439460in}{4.889068in}}%
\pgfpathlineto{\pgfqpoint{1.451476in}{4.766177in}}%
\pgfpathlineto{\pgfqpoint{1.454480in}{4.858546in}}%
\pgfpathlineto{\pgfqpoint{1.457484in}{4.892603in}}%
\pgfpathlineto{\pgfqpoint{1.460488in}{4.876674in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{4.783038in}}%
\pgfpathlineto{\pgfqpoint{1.478513in}{4.783547in}}%
\pgfpathlineto{\pgfqpoint{1.481517in}{4.781478in}}%
\pgfpathlineto{\pgfqpoint{1.490529in}{4.801906in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.795222in}}%
\pgfpathlineto{\pgfqpoint{1.496538in}{4.769077in}}%
\pgfpathlineto{\pgfqpoint{1.499542in}{4.770502in}}%
\pgfpathlineto{\pgfqpoint{1.502546in}{4.782579in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{4.754350in}}%
\pgfpathlineto{\pgfqpoint{1.514562in}{4.763752in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{4.683372in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{4.648918in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{4.650124in}}%
\pgfpathlineto{\pgfqpoint{1.538595in}{4.658128in}}%
\pgfpathlineto{\pgfqpoint{1.544604in}{4.590552in}}%
\pgfpathlineto{\pgfqpoint{1.553616in}{4.566747in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{4.652064in}}%
\pgfpathlineto{\pgfqpoint{1.562628in}{4.658143in}}%
\pgfpathlineto{\pgfqpoint{1.565632in}{4.591729in}}%
\pgfpathlineto{\pgfqpoint{1.574645in}{4.574764in}}%
\pgfpathlineto{\pgfqpoint{1.577649in}{4.562505in}}%
\pgfpathlineto{\pgfqpoint{1.580653in}{4.575469in}}%
\pgfpathlineto{\pgfqpoint{1.583657in}{4.567245in}}%
\pgfpathlineto{\pgfqpoint{1.586661in}{4.567457in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{4.606325in}}%
\pgfpathlineto{\pgfqpoint{1.604686in}{4.601843in}}%
\pgfpathlineto{\pgfqpoint{1.607690in}{4.621419in}}%
\pgfpathlineto{\pgfqpoint{1.616702in}{4.607144in}}%
\pgfpathlineto{\pgfqpoint{1.619706in}{4.614648in}}%
\pgfpathlineto{\pgfqpoint{1.625715in}{4.707141in}}%
\pgfpathlineto{\pgfqpoint{1.628719in}{4.698493in}}%
\pgfpathlineto{\pgfqpoint{1.637731in}{4.796768in}}%
\pgfpathlineto{\pgfqpoint{1.643739in}{4.899254in}}%
\pgfpathlineto{\pgfqpoint{1.646743in}{4.819146in}}%
\pgfpathlineto{\pgfqpoint{1.649748in}{4.807815in}}%
\pgfpathlineto{\pgfqpoint{1.658760in}{4.756973in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{4.749801in}}%
\pgfpathlineto{\pgfqpoint{1.664768in}{4.798855in}}%
\pgfpathlineto{\pgfqpoint{1.670776in}{4.827441in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{4.822447in}}%
\pgfpathlineto{\pgfqpoint{1.682793in}{4.793736in}}%
\pgfpathlineto{\pgfqpoint{1.685797in}{4.801325in}}%
\pgfpathlineto{\pgfqpoint{1.691805in}{4.786528in}}%
\pgfpathlineto{\pgfqpoint{1.703822in}{4.899791in}}%
\pgfpathlineto{\pgfqpoint{1.706826in}{4.895872in}}%
\pgfpathlineto{\pgfqpoint{1.709830in}{4.886482in}}%
\pgfpathlineto{\pgfqpoint{1.712834in}{4.903114in}}%
\pgfpathlineto{\pgfqpoint{1.721846in}{4.900437in}}%
\pgfpathlineto{\pgfqpoint{1.724850in}{4.914044in}}%
\pgfpathlineto{\pgfqpoint{1.727854in}{4.884521in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{4.839661in}}%
\pgfpathlineto{\pgfqpoint{1.733863in}{4.854889in}}%
\pgfpathlineto{\pgfqpoint{1.745879in}{4.844974in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{4.873188in}}%
\pgfpathlineto{\pgfqpoint{1.763904in}{4.844557in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{4.860679in}}%
\pgfpathlineto{\pgfqpoint{1.775920in}{4.854561in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{4.841279in}}%
\pgfpathlineto{\pgfqpoint{1.790941in}{4.876266in}}%
\pgfpathlineto{\pgfqpoint{1.793945in}{4.755454in}}%
\pgfpathlineto{\pgfqpoint{1.805961in}{4.749404in}}%
\pgfpathlineto{\pgfqpoint{1.808966in}{4.759179in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{4.793685in}}%
\pgfpathlineto{\pgfqpoint{1.814974in}{4.805368in}}%
\pgfpathlineto{\pgfqpoint{1.817978in}{4.786299in}}%
\pgfpathlineto{\pgfqpoint{1.826990in}{4.799329in}}%
\pgfpathlineto{\pgfqpoint{1.829994in}{4.806892in}}%
\pgfpathlineto{\pgfqpoint{1.832998in}{4.739596in}}%
\pgfpathlineto{\pgfqpoint{1.836003in}{4.746351in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{4.748741in}}%
\pgfpathlineto{\pgfqpoint{1.848019in}{4.679648in}}%
\pgfpathlineto{\pgfqpoint{1.851023in}{4.706661in}}%
\pgfpathlineto{\pgfqpoint{1.854027in}{4.763044in}}%
\pgfpathlineto{\pgfqpoint{1.857031in}{4.787253in}}%
\pgfpathlineto{\pgfqpoint{1.860036in}{4.888856in}}%
\pgfpathlineto{\pgfqpoint{1.869048in}{4.900906in}}%
\pgfpathlineto{\pgfqpoint{1.875056in}{5.013605in}}%
\pgfpathlineto{\pgfqpoint{1.878060in}{5.179275in}}%
\pgfpathlineto{\pgfqpoint{1.881064in}{5.169942in}}%
\pgfpathlineto{\pgfqpoint{1.890077in}{5.191315in}}%
\pgfpathlineto{\pgfqpoint{1.896085in}{5.258015in}}%
\pgfpathlineto{\pgfqpoint{1.899089in}{5.272884in}}%
\pgfpathlineto{\pgfqpoint{1.902093in}{5.254525in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{5.259637in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{5.244975in}}%
\pgfpathlineto{\pgfqpoint{1.917114in}{5.301744in}}%
\pgfpathlineto{\pgfqpoint{1.920118in}{5.301046in}}%
\pgfpathlineto{\pgfqpoint{1.923122in}{5.308986in}}%
\pgfpathlineto{\pgfqpoint{1.932134in}{5.316138in}}%
\pgfpathlineto{\pgfqpoint{1.938142in}{5.334584in}}%
\pgfpathlineto{\pgfqpoint{1.941147in}{5.363396in}}%
\pgfpathlineto{\pgfqpoint{1.944151in}{5.337881in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{5.328269in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{5.213100in}}%
\pgfpathlineto{\pgfqpoint{1.959171in}{5.243935in}}%
\pgfpathlineto{\pgfqpoint{1.962175in}{5.211757in}}%
\pgfpathlineto{\pgfqpoint{1.965179in}{5.100707in}}%
\pgfpathlineto{\pgfqpoint{1.986208in}{4.802262in}}%
\pgfpathlineto{\pgfqpoint{1.998225in}{4.729138in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{4.686469in}}%
\pgfpathlineto{\pgfqpoint{2.004233in}{4.670629in}}%
\pgfpathlineto{\pgfqpoint{2.007237in}{4.668480in}}%
\pgfpathlineto{\pgfqpoint{2.016249in}{4.594024in}}%
\pgfpathlineto{\pgfqpoint{2.022258in}{4.588597in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{4.588515in}}%
\pgfpathlineto{\pgfqpoint{2.028266in}{4.541891in}}%
\pgfpathlineto{\pgfqpoint{2.037278in}{4.533002in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{4.352851in}}%
\pgfpathlineto{\pgfqpoint{2.046291in}{4.292322in}}%
\pgfpathlineto{\pgfqpoint{2.049295in}{4.280625in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{4.203309in}}%
\pgfpathlineto{\pgfqpoint{2.061311in}{4.219529in}}%
\pgfpathlineto{\pgfqpoint{2.064315in}{4.222452in}}%
\pgfpathlineto{\pgfqpoint{2.070323in}{4.347726in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.355073in}}%
\pgfpathlineto{\pgfqpoint{2.082340in}{4.425400in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{4.449642in}}%
\pgfpathlineto{\pgfqpoint{2.091352in}{4.417291in}}%
\pgfpathlineto{\pgfqpoint{2.103369in}{4.451740in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{4.492249in}}%
\pgfpathlineto{\pgfqpoint{2.109377in}{4.498183in}}%
\pgfpathlineto{\pgfqpoint{2.112381in}{4.557757in}}%
\pgfpathlineto{\pgfqpoint{2.121393in}{4.561106in}}%
\pgfpathlineto{\pgfqpoint{2.124398in}{4.543640in}}%
\pgfpathlineto{\pgfqpoint{2.127402in}{4.546781in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{4.592990in}}%
\pgfpathlineto{\pgfqpoint{2.133410in}{4.575144in}}%
\pgfpathlineto{\pgfqpoint{2.142422in}{4.579923in}}%
\pgfpathlineto{\pgfqpoint{2.148430in}{4.628786in}}%
\pgfpathlineto{\pgfqpoint{2.151435in}{4.697258in}}%
\pgfpathlineto{\pgfqpoint{2.154439in}{4.730355in}}%
\pgfpathlineto{\pgfqpoint{2.163451in}{4.742160in}}%
\pgfpathlineto{\pgfqpoint{2.169459in}{4.658842in}}%
\pgfpathlineto{\pgfqpoint{2.172463in}{4.682851in}}%
\pgfpathlineto{\pgfqpoint{2.175467in}{4.657942in}}%
\pgfpathlineto{\pgfqpoint{2.184480in}{4.662550in}}%
\pgfpathlineto{\pgfqpoint{2.187484in}{4.661322in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{4.719921in}}%
\pgfpathlineto{\pgfqpoint{2.205509in}{4.756541in}}%
\pgfpathlineto{\pgfqpoint{2.208513in}{4.702446in}}%
\pgfpathlineto{\pgfqpoint{2.211517in}{4.695481in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{4.710062in}}%
\pgfpathlineto{\pgfqpoint{2.217525in}{4.713049in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{4.680927in}}%
\pgfpathlineto{\pgfqpoint{2.229542in}{4.755759in}}%
\pgfpathlineto{\pgfqpoint{2.232546in}{4.762474in}}%
\pgfpathlineto{\pgfqpoint{2.238554in}{4.674127in}}%
\pgfpathlineto{\pgfqpoint{2.247566in}{4.620495in}}%
\pgfpathlineto{\pgfqpoint{2.250570in}{4.571096in}}%
\pgfpathlineto{\pgfqpoint{2.253574in}{4.575028in}}%
\pgfpathlineto{\pgfqpoint{2.256579in}{4.553947in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{4.519650in}}%
\pgfpathlineto{\pgfqpoint{2.271599in}{4.438877in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{4.519225in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{4.513776in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{4.501857in}}%
\pgfpathlineto{\pgfqpoint{2.292628in}{4.559472in}}%
\pgfpathlineto{\pgfqpoint{2.298636in}{4.477857in}}%
\pgfpathlineto{\pgfqpoint{2.301640in}{4.489033in}}%
\pgfpathlineto{\pgfqpoint{2.310653in}{4.509018in}}%
\pgfpathlineto{\pgfqpoint{2.316661in}{4.538475in}}%
\pgfpathlineto{\pgfqpoint{2.319665in}{4.543860in}}%
\pgfpathlineto{\pgfqpoint{2.322669in}{4.500947in}}%
\pgfpathlineto{\pgfqpoint{2.331681in}{4.545395in}}%
\pgfpathlineto{\pgfqpoint{2.334686in}{4.583146in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{4.683026in}}%
\pgfpathlineto{\pgfqpoint{2.343698in}{4.757540in}}%
\pgfpathlineto{\pgfqpoint{2.355714in}{4.769317in}}%
\pgfpathlineto{\pgfqpoint{2.358718in}{4.783705in}}%
\pgfpathlineto{\pgfqpoint{2.361723in}{4.832614in}}%
\pgfpathlineto{\pgfqpoint{2.364727in}{4.845459in}}%
\pgfpathlineto{\pgfqpoint{2.373739in}{4.788112in}}%
\pgfpathlineto{\pgfqpoint{2.376743in}{4.821944in}}%
\pgfpathlineto{\pgfqpoint{2.379747in}{4.966588in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{4.931457in}}%
\pgfpathlineto{\pgfqpoint{2.385755in}{4.940923in}}%
\pgfpathlineto{\pgfqpoint{2.394768in}{4.958444in}}%
\pgfpathlineto{\pgfqpoint{2.397772in}{4.945094in}}%
\pgfpathlineto{\pgfqpoint{2.403780in}{4.987075in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{5.048848in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{5.067139in}}%
\pgfpathlineto{\pgfqpoint{2.424809in}{5.183499in}}%
\pgfpathlineto{\pgfqpoint{2.427813in}{5.146346in}}%
\pgfpathlineto{\pgfqpoint{2.442834in}{5.316154in}}%
\pgfpathlineto{\pgfqpoint{2.445838in}{5.393115in}}%
\pgfpathlineto{\pgfqpoint{2.448842in}{5.518972in}}%
\pgfpathlineto{\pgfqpoint{2.460858in}{5.544732in}}%
\pgfpathlineto{\pgfqpoint{2.463862in}{5.597001in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{5.597916in}}%
\pgfpathlineto{\pgfqpoint{2.469871in}{5.497300in}}%
\pgfpathlineto{\pgfqpoint{2.478883in}{5.464030in}}%
\pgfpathlineto{\pgfqpoint{2.481887in}{5.462195in}}%
\pgfpathlineto{\pgfqpoint{2.484891in}{5.435274in}}%
\pgfpathlineto{\pgfqpoint{2.487895in}{5.457922in}}%
\pgfpathlineto{\pgfqpoint{2.490899in}{5.397062in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{5.376061in}}%
\pgfpathlineto{\pgfqpoint{2.502916in}{5.378426in}}%
\pgfpathlineto{\pgfqpoint{2.505920in}{5.384858in}}%
\pgfpathlineto{\pgfqpoint{2.508924in}{5.360731in}}%
\pgfpathlineto{\pgfqpoint{2.511928in}{5.304030in}}%
\pgfpathlineto{\pgfqpoint{2.523945in}{5.177242in}}%
\pgfpathlineto{\pgfqpoint{2.526949in}{5.082491in}}%
\pgfpathlineto{\pgfqpoint{2.532957in}{5.015954in}}%
\pgfpathlineto{\pgfqpoint{2.541969in}{5.030375in}}%
\pgfpathlineto{\pgfqpoint{2.547978in}{4.823149in}}%
\pgfpathlineto{\pgfqpoint{2.550982in}{4.825265in}}%
\pgfpathlineto{\pgfqpoint{2.553986in}{4.788985in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{4.757067in}}%
\pgfpathlineto{\pgfqpoint{2.566002in}{4.709346in}}%
\pgfpathlineto{\pgfqpoint{2.569006in}{4.701648in}}%
\pgfpathlineto{\pgfqpoint{2.572011in}{4.703002in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{4.689157in}}%
\pgfpathlineto{\pgfqpoint{2.584027in}{4.672299in}}%
\pgfpathlineto{\pgfqpoint{2.587031in}{4.600421in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{4.619428in}}%
\pgfpathlineto{\pgfqpoint{2.593039in}{4.619997in}}%
\pgfpathlineto{\pgfqpoint{2.596043in}{4.604775in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{4.644011in}}%
\pgfpathlineto{\pgfqpoint{2.608060in}{4.569264in}}%
\pgfpathlineto{\pgfqpoint{2.611064in}{4.568063in}}%
\pgfpathlineto{\pgfqpoint{2.614068in}{4.554513in}}%
\pgfpathlineto{\pgfqpoint{2.617072in}{4.507576in}}%
\pgfpathlineto{\pgfqpoint{2.632093in}{4.531698in}}%
\pgfpathlineto{\pgfqpoint{2.635097in}{4.444333in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{4.419643in}}%
\pgfpathlineto{\pgfqpoint{2.650117in}{4.507296in}}%
\pgfpathlineto{\pgfqpoint{2.653122in}{4.453864in}}%
\pgfpathlineto{\pgfqpoint{2.659130in}{4.514358in}}%
\pgfpathlineto{\pgfqpoint{2.671146in}{4.538487in}}%
\pgfpathlineto{\pgfqpoint{2.674150in}{4.536527in}}%
\pgfpathlineto{\pgfqpoint{2.677155in}{4.561203in}}%
\pgfpathlineto{\pgfqpoint{2.680159in}{4.567571in}}%
\pgfpathlineto{\pgfqpoint{2.692175in}{4.569469in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{4.568093in}}%
\pgfpathlineto{\pgfqpoint{2.698183in}{4.600646in}}%
\pgfpathlineto{\pgfqpoint{2.701187in}{4.719827in}}%
\pgfpathlineto{\pgfqpoint{2.710200in}{4.676014in}}%
\pgfpathlineto{\pgfqpoint{2.719212in}{4.819187in}}%
\pgfpathlineto{\pgfqpoint{2.722216in}{4.877310in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{4.866384in}}%
\pgfpathlineto{\pgfqpoint{2.737237in}{4.963696in}}%
\pgfpathlineto{\pgfqpoint{2.740241in}{5.036951in}}%
\pgfpathlineto{\pgfqpoint{2.743245in}{4.964181in}}%
\pgfpathlineto{\pgfqpoint{2.752257in}{4.960204in}}%
\pgfpathlineto{\pgfqpoint{2.755261in}{4.999246in}}%
\pgfpathlineto{\pgfqpoint{2.758266in}{4.974006in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{4.978045in}}%
\pgfpathlineto{\pgfqpoint{2.764274in}{4.964666in}}%
\pgfpathlineto{\pgfqpoint{2.773286in}{4.951388in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{4.991024in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{4.993735in}}%
\pgfpathlineto{\pgfqpoint{2.782299in}{5.002852in}}%
\pgfpathlineto{\pgfqpoint{2.797319in}{4.974296in}}%
\pgfpathlineto{\pgfqpoint{2.800323in}{4.892573in}}%
\pgfpathlineto{\pgfqpoint{2.803327in}{4.893556in}}%
\pgfpathlineto{\pgfqpoint{2.806331in}{4.863520in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{4.847262in}}%
\pgfpathlineto{\pgfqpoint{2.818348in}{4.823762in}}%
\pgfpathlineto{\pgfqpoint{2.821352in}{4.812928in}}%
\pgfpathlineto{\pgfqpoint{2.824356in}{4.796093in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{4.758447in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{4.777838in}}%
\pgfpathlineto{\pgfqpoint{2.842381in}{4.720201in}}%
\pgfpathlineto{\pgfqpoint{2.845385in}{4.703926in}}%
\pgfpathlineto{\pgfqpoint{2.848389in}{4.655517in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{4.645996in}}%
\pgfpathlineto{\pgfqpoint{2.860405in}{4.650712in}}%
\pgfpathlineto{\pgfqpoint{2.863410in}{4.673258in}}%
\pgfpathlineto{\pgfqpoint{2.866414in}{4.674767in}}%
\pgfpathlineto{\pgfqpoint{2.869418in}{4.617449in}}%
\pgfpathlineto{\pgfqpoint{2.878430in}{4.623259in}}%
\pgfpathlineto{\pgfqpoint{2.881434in}{4.619099in}}%
\pgfpathlineto{\pgfqpoint{2.884438in}{4.617741in}}%
\pgfpathlineto{\pgfqpoint{2.887443in}{4.606686in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{4.539583in}}%
\pgfpathlineto{\pgfqpoint{2.899459in}{4.534605in}}%
\pgfpathlineto{\pgfqpoint{2.905467in}{4.553691in}}%
\pgfpathlineto{\pgfqpoint{2.911475in}{4.497321in}}%
\pgfpathlineto{\pgfqpoint{2.920488in}{4.511861in}}%
\pgfpathlineto{\pgfqpoint{2.923492in}{4.528449in}}%
\pgfpathlineto{\pgfqpoint{2.926496in}{4.471646in}}%
\pgfpathlineto{\pgfqpoint{2.929500in}{4.470490in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{4.520328in}}%
\pgfpathlineto{\pgfqpoint{2.941517in}{4.511616in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{4.529479in}}%
\pgfpathlineto{\pgfqpoint{2.947525in}{4.524486in}}%
\pgfpathlineto{\pgfqpoint{2.950529in}{4.471448in}}%
\pgfpathlineto{\pgfqpoint{2.962545in}{4.451178in}}%
\pgfpathlineto{\pgfqpoint{2.965549in}{4.598442in}}%
\pgfpathlineto{\pgfqpoint{2.971558in}{4.661722in}}%
\pgfpathlineto{\pgfqpoint{2.974562in}{4.670362in}}%
\pgfpathlineto{\pgfqpoint{2.983574in}{4.680283in}}%
\pgfpathlineto{\pgfqpoint{2.986578in}{4.710860in}}%
\pgfpathlineto{\pgfqpoint{2.995591in}{4.855891in}}%
\pgfpathlineto{\pgfqpoint{3.004603in}{4.861680in}}%
\pgfpathlineto{\pgfqpoint{3.010611in}{4.886627in}}%
\pgfpathlineto{\pgfqpoint{3.013615in}{4.901418in}}%
\pgfpathlineto{\pgfqpoint{3.016619in}{4.944326in}}%
\pgfpathlineto{\pgfqpoint{3.025632in}{4.932811in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{4.912386in}}%
\pgfpathlineto{\pgfqpoint{3.031640in}{4.875907in}}%
\pgfpathlineto{\pgfqpoint{3.037648in}{5.010031in}}%
\pgfpathlineto{\pgfqpoint{3.049665in}{5.055504in}}%
\pgfpathlineto{\pgfqpoint{3.052669in}{5.161999in}}%
\pgfpathlineto{\pgfqpoint{3.055673in}{5.033621in}}%
\pgfpathlineto{\pgfqpoint{3.058677in}{5.016196in}}%
\pgfpathlineto{\pgfqpoint{3.070693in}{5.003724in}}%
\pgfpathlineto{\pgfqpoint{3.073698in}{5.023796in}}%
\pgfpathlineto{\pgfqpoint{3.076702in}{5.080381in}}%
\pgfpathlineto{\pgfqpoint{3.079706in}{5.054945in}}%
\pgfpathlineto{\pgfqpoint{3.091722in}{5.067136in}}%
\pgfpathlineto{\pgfqpoint{3.097730in}{5.134682in}}%
\pgfpathlineto{\pgfqpoint{3.100735in}{5.106315in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{5.203738in}}%
\pgfpathlineto{\pgfqpoint{3.115755in}{5.144065in}}%
\pgfpathlineto{\pgfqpoint{3.118759in}{5.159812in}}%
\pgfpathlineto{\pgfqpoint{3.121763in}{5.146051in}}%
\pgfpathlineto{\pgfqpoint{3.130776in}{5.186190in}}%
\pgfpathlineto{\pgfqpoint{3.133780in}{5.190349in}}%
\pgfpathlineto{\pgfqpoint{3.136784in}{5.204615in}}%
\pgfpathlineto{\pgfqpoint{3.139788in}{5.394499in}}%
\pgfpathlineto{\pgfqpoint{3.142792in}{5.385537in}}%
\pgfpathlineto{\pgfqpoint{3.154809in}{5.309769in}}%
\pgfpathlineto{\pgfqpoint{3.157813in}{5.356577in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{5.324656in}}%
\pgfpathlineto{\pgfqpoint{3.172833in}{5.301423in}}%
\pgfpathlineto{\pgfqpoint{3.175837in}{5.272653in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{5.273689in}}%
\pgfpathlineto{\pgfqpoint{3.181846in}{5.372031in}}%
\pgfpathlineto{\pgfqpoint{3.184850in}{5.345431in}}%
\pgfpathlineto{\pgfqpoint{3.193862in}{5.287118in}}%
\pgfpathlineto{\pgfqpoint{3.199870in}{5.314477in}}%
\pgfpathlineto{\pgfqpoint{3.202874in}{5.198945in}}%
\pgfpathlineto{\pgfqpoint{3.205879in}{5.215183in}}%
\pgfpathlineto{\pgfqpoint{3.217895in}{5.181027in}}%
\pgfpathlineto{\pgfqpoint{3.220899in}{5.222527in}}%
\pgfpathlineto{\pgfqpoint{3.223903in}{5.216821in}}%
\pgfpathlineto{\pgfqpoint{3.226907in}{5.178711in}}%
\pgfpathlineto{\pgfqpoint{3.235920in}{5.176498in}}%
\pgfpathlineto{\pgfqpoint{3.238924in}{4.985651in}}%
\pgfpathlineto{\pgfqpoint{3.241928in}{5.156336in}}%
\pgfpathlineto{\pgfqpoint{3.244932in}{5.180734in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{5.237648in}}%
\pgfpathlineto{\pgfqpoint{3.256949in}{5.287101in}}%
\pgfpathlineto{\pgfqpoint{3.262957in}{5.355885in}}%
\pgfpathlineto{\pgfqpoint{3.268965in}{5.458544in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{5.467395in}}%
\pgfpathlineto{\pgfqpoint{3.280981in}{5.331620in}}%
\pgfpathlineto{\pgfqpoint{3.283986in}{5.356264in}}%
\pgfpathlineto{\pgfqpoint{3.286990in}{5.405578in}}%
\pgfpathlineto{\pgfqpoint{3.289994in}{5.387205in}}%
\pgfpathlineto{\pgfqpoint{3.299006in}{5.406369in}}%
\pgfpathlineto{\pgfqpoint{3.302010in}{5.402205in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{5.430825in}}%
\pgfpathlineto{\pgfqpoint{3.311023in}{5.399173in}}%
\pgfpathlineto{\pgfqpoint{3.320035in}{5.339725in}}%
\pgfpathlineto{\pgfqpoint{3.326043in}{5.393195in}}%
\pgfpathlineto{\pgfqpoint{3.329047in}{5.392946in}}%
\pgfpathlineto{\pgfqpoint{3.332051in}{5.267783in}}%
\pgfpathlineto{\pgfqpoint{3.341064in}{5.177662in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{5.016893in}}%
\pgfpathlineto{\pgfqpoint{3.353080in}{4.904576in}}%
\pgfpathlineto{\pgfqpoint{3.362093in}{4.848980in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{4.774094in}}%
\pgfpathlineto{\pgfqpoint{3.368101in}{4.758511in}}%
\pgfpathlineto{\pgfqpoint{3.374109in}{4.674448in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{4.633734in}}%
\pgfpathlineto{\pgfqpoint{3.389130in}{4.680330in}}%
\pgfpathlineto{\pgfqpoint{3.392134in}{4.668229in}}%
\pgfpathlineto{\pgfqpoint{3.395138in}{4.647184in}}%
\pgfpathlineto{\pgfqpoint{3.404150in}{4.636254in}}%
\pgfpathlineto{\pgfqpoint{3.407154in}{4.688711in}}%
\pgfpathlineto{\pgfqpoint{3.410158in}{4.692864in}}%
\pgfpathlineto{\pgfqpoint{3.413162in}{4.701384in}}%
\pgfpathlineto{\pgfqpoint{3.416167in}{4.630725in}}%
\pgfpathlineto{\pgfqpoint{3.425179in}{4.603681in}}%
\pgfpathlineto{\pgfqpoint{3.428183in}{4.602246in}}%
\pgfpathlineto{\pgfqpoint{3.434191in}{4.662792in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{4.666820in}}%
\pgfpathlineto{\pgfqpoint{3.449212in}{4.690791in}}%
\pgfpathlineto{\pgfqpoint{3.452216in}{4.722455in}}%
\pgfpathlineto{\pgfqpoint{3.455220in}{4.710873in}}%
\pgfpathlineto{\pgfqpoint{3.458224in}{4.719396in}}%
\pgfpathlineto{\pgfqpoint{3.467237in}{4.736295in}}%
\pgfpathlineto{\pgfqpoint{3.470241in}{4.762252in}}%
\pgfpathlineto{\pgfqpoint{3.473245in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{3.476249in}{4.830666in}}%
\pgfpathlineto{\pgfqpoint{3.479253in}{4.776843in}}%
\pgfpathlineto{\pgfqpoint{3.491269in}{4.745036in}}%
\pgfpathlineto{\pgfqpoint{3.494274in}{4.708451in}}%
\pgfpathlineto{\pgfqpoint{3.497278in}{4.652570in}}%
\pgfpathlineto{\pgfqpoint{3.500282in}{4.644645in}}%
\pgfpathlineto{\pgfqpoint{3.509294in}{4.644292in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{4.650020in}}%
\pgfpathlineto{\pgfqpoint{3.515302in}{4.647138in}}%
\pgfpathlineto{\pgfqpoint{3.518306in}{4.670062in}}%
\pgfpathlineto{\pgfqpoint{3.521311in}{4.648993in}}%
\pgfpathlineto{\pgfqpoint{3.530323in}{4.611380in}}%
\pgfpathlineto{\pgfqpoint{3.533327in}{4.627931in}}%
\pgfpathlineto{\pgfqpoint{3.536331in}{4.629780in}}%
\pgfpathlineto{\pgfqpoint{3.539335in}{4.648622in}}%
\pgfpathlineto{\pgfqpoint{3.542339in}{4.685744in}}%
\pgfpathlineto{\pgfqpoint{3.551352in}{4.697865in}}%
\pgfpathlineto{\pgfqpoint{3.554356in}{4.694811in}}%
\pgfpathlineto{\pgfqpoint{3.557360in}{4.714562in}}%
\pgfpathlineto{\pgfqpoint{3.563368in}{4.644179in}}%
\pgfpathlineto{\pgfqpoint{3.572381in}{4.659992in}}%
\pgfpathlineto{\pgfqpoint{3.575385in}{4.659428in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{4.673803in}}%
\pgfpathlineto{\pgfqpoint{3.581393in}{4.708291in}}%
\pgfpathlineto{\pgfqpoint{3.584397in}{4.711465in}}%
\pgfpathlineto{\pgfqpoint{3.593409in}{4.684021in}}%
\pgfpathlineto{\pgfqpoint{3.596413in}{4.693307in}}%
\pgfpathlineto{\pgfqpoint{3.599418in}{4.683342in}}%
\pgfpathlineto{\pgfqpoint{3.602422in}{4.685791in}}%
\pgfpathlineto{\pgfqpoint{3.605426in}{4.658428in}}%
\pgfpathlineto{\pgfqpoint{3.617442in}{4.628833in}}%
\pgfpathlineto{\pgfqpoint{3.626455in}{4.557209in}}%
\pgfpathlineto{\pgfqpoint{3.635467in}{4.640460in}}%
\pgfpathlineto{\pgfqpoint{3.638471in}{4.595608in}}%
\pgfpathlineto{\pgfqpoint{3.641475in}{4.589992in}}%
\pgfpathlineto{\pgfqpoint{3.647483in}{4.571514in}}%
\pgfpathlineto{\pgfqpoint{3.656496in}{4.586394in}}%
\pgfpathlineto{\pgfqpoint{3.659500in}{4.572604in}}%
\pgfpathlineto{\pgfqpoint{3.668512in}{4.503376in}}%
\pgfpathlineto{\pgfqpoint{3.677525in}{4.476521in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{4.409081in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{4.425587in}}%
\pgfpathlineto{\pgfqpoint{3.689541in}{4.414738in}}%
\pgfpathlineto{\pgfqpoint{3.698553in}{4.430943in}}%
\pgfpathlineto{\pgfqpoint{3.701557in}{4.402730in}}%
\pgfpathlineto{\pgfqpoint{3.704562in}{4.414863in}}%
\pgfpathlineto{\pgfqpoint{3.707566in}{4.398921in}}%
\pgfpathlineto{\pgfqpoint{3.710570in}{4.368446in}}%
\pgfpathlineto{\pgfqpoint{3.722586in}{4.353725in}}%
\pgfpathlineto{\pgfqpoint{3.725590in}{4.373363in}}%
\pgfpathlineto{\pgfqpoint{3.728594in}{4.210175in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{4.201166in}}%
\pgfpathlineto{\pgfqpoint{3.746619in}{4.215160in}}%
\pgfpathlineto{\pgfqpoint{3.749623in}{4.231915in}}%
\pgfpathlineto{\pgfqpoint{3.752627in}{4.288802in}}%
\pgfpathlineto{\pgfqpoint{3.761640in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{3.764644in}{4.219492in}}%
\pgfpathlineto{\pgfqpoint{3.767648in}{4.236982in}}%
\pgfpathlineto{\pgfqpoint{3.773656in}{4.316026in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{4.323432in}}%
\pgfpathlineto{\pgfqpoint{3.791681in}{4.356506in}}%
\pgfpathlineto{\pgfqpoint{3.794685in}{4.356430in}}%
\pgfpathlineto{\pgfqpoint{3.803697in}{4.359767in}}%
\pgfpathlineto{\pgfqpoint{3.806701in}{4.367944in}}%
\pgfpathlineto{\pgfqpoint{3.809706in}{4.401981in}}%
\pgfpathlineto{\pgfqpoint{3.812710in}{4.464130in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{4.464560in}}%
\pgfpathlineto{\pgfqpoint{3.824726in}{4.467498in}}%
\pgfpathlineto{\pgfqpoint{3.830734in}{4.543242in}}%
\pgfpathlineto{\pgfqpoint{3.833738in}{4.604167in}}%
\pgfpathlineto{\pgfqpoint{3.836743in}{4.610993in}}%
\pgfpathlineto{\pgfqpoint{3.848759in}{4.524517in}}%
\pgfpathlineto{\pgfqpoint{3.851763in}{4.463077in}}%
\pgfpathlineto{\pgfqpoint{3.857771in}{4.499009in}}%
\pgfpathlineto{\pgfqpoint{3.866784in}{4.496809in}}%
\pgfpathlineto{\pgfqpoint{3.869788in}{4.487210in}}%
\pgfpathlineto{\pgfqpoint{3.872792in}{4.483585in}}%
\pgfpathlineto{\pgfqpoint{3.875796in}{4.493683in}}%
\pgfpathlineto{\pgfqpoint{3.878800in}{4.480550in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{4.424652in}}%
\pgfpathlineto{\pgfqpoint{3.899829in}{4.402138in}}%
\pgfpathlineto{\pgfqpoint{3.908841in}{4.390936in}}%
\pgfpathlineto{\pgfqpoint{3.911845in}{4.759373in}}%
\pgfpathlineto{\pgfqpoint{3.914850in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{3.917854in}{4.781039in}}%
\pgfpathlineto{\pgfqpoint{3.920858in}{4.823132in}}%
\pgfpathlineto{\pgfqpoint{3.929870in}{4.837346in}}%
\pgfpathlineto{\pgfqpoint{3.932874in}{4.899388in}}%
\pgfpathlineto{\pgfqpoint{3.935878in}{4.901696in}}%
\pgfpathlineto{\pgfqpoint{3.938882in}{4.935026in}}%
\pgfpathlineto{\pgfqpoint{3.941887in}{4.923693in}}%
\pgfpathlineto{\pgfqpoint{3.950899in}{4.919828in}}%
\pgfpathlineto{\pgfqpoint{3.953903in}{5.039292in}}%
\pgfpathlineto{\pgfqpoint{3.959911in}{5.059209in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{5.015331in}}%
\pgfpathlineto{\pgfqpoint{3.971928in}{5.029707in}}%
\pgfpathlineto{\pgfqpoint{3.974932in}{5.040377in}}%
\pgfpathlineto{\pgfqpoint{3.977936in}{5.134373in}}%
\pgfpathlineto{\pgfqpoint{3.980940in}{5.127306in}}%
\pgfpathlineto{\pgfqpoint{3.983944in}{5.126751in}}%
\pgfpathlineto{\pgfqpoint{3.992956in}{5.117971in}}%
\pgfpathlineto{\pgfqpoint{3.995961in}{5.127736in}}%
\pgfpathlineto{\pgfqpoint{3.998965in}{5.123388in}}%
\pgfpathlineto{\pgfqpoint{4.001969in}{4.760811in}}%
\pgfpathlineto{\pgfqpoint{4.004973in}{4.736409in}}%
\pgfpathlineto{\pgfqpoint{4.013985in}{4.744149in}}%
\pgfpathlineto{\pgfqpoint{4.022998in}{4.476295in}}%
\pgfpathlineto{\pgfqpoint{4.035014in}{4.450757in}}%
\pgfpathlineto{\pgfqpoint{4.038018in}{4.424759in}}%
\pgfpathlineto{\pgfqpoint{4.041022in}{4.454033in}}%
\pgfpathlineto{\pgfqpoint{4.044026in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{4.047031in}{4.217221in}}%
\pgfpathlineto{\pgfqpoint{4.062051in}{4.264281in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{4.257624in}}%
\pgfpathlineto{\pgfqpoint{4.068059in}{4.274540in}}%
\pgfpathlineto{\pgfqpoint{4.077072in}{4.197837in}}%
\pgfpathlineto{\pgfqpoint{4.080076in}{4.220348in}}%
\pgfpathlineto{\pgfqpoint{4.086084in}{4.330655in}}%
\pgfpathlineto{\pgfqpoint{4.089088in}{4.320784in}}%
\pgfpathlineto{\pgfqpoint{4.098100in}{4.374118in}}%
\pgfpathlineto{\pgfqpoint{4.104109in}{4.428526in}}%
\pgfpathlineto{\pgfqpoint{4.110117in}{4.413226in}}%
\pgfpathlineto{\pgfqpoint{4.119129in}{4.419032in}}%
\pgfpathlineto{\pgfqpoint{4.125138in}{4.451557in}}%
\pgfpathlineto{\pgfqpoint{4.128142in}{4.550142in}}%
\pgfpathlineto{\pgfqpoint{4.131146in}{4.547325in}}%
\pgfpathlineto{\pgfqpoint{4.140158in}{4.549845in}}%
\pgfpathlineto{\pgfqpoint{4.143162in}{4.562722in}}%
\pgfpathlineto{\pgfqpoint{4.146166in}{4.553062in}}%
\pgfpathlineto{\pgfqpoint{4.152175in}{4.548471in}}%
\pgfpathlineto{\pgfqpoint{4.161187in}{4.528123in}}%
\pgfpathlineto{\pgfqpoint{4.164191in}{4.504595in}}%
\pgfpathlineto{\pgfqpoint{4.167195in}{4.514321in}}%
\pgfpathlineto{\pgfqpoint{4.170199in}{4.579906in}}%
\pgfpathlineto{\pgfqpoint{4.173203in}{4.532702in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{4.501815in}}%
\pgfpathlineto{\pgfqpoint{4.188224in}{4.531546in}}%
\pgfpathlineto{\pgfqpoint{4.191228in}{4.473116in}}%
\pgfpathlineto{\pgfqpoint{4.194232in}{4.450280in}}%
\pgfpathlineto{\pgfqpoint{4.203244in}{4.426026in}}%
\pgfpathlineto{\pgfqpoint{4.206249in}{4.436121in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{4.478831in}}%
\pgfpathlineto{\pgfqpoint{4.212257in}{4.642801in}}%
\pgfpathlineto{\pgfqpoint{4.215261in}{4.694014in}}%
\pgfpathlineto{\pgfqpoint{4.224273in}{4.685376in}}%
\pgfpathlineto{\pgfqpoint{4.227277in}{4.654089in}}%
\pgfpathlineto{\pgfqpoint{4.230281in}{4.732210in}}%
\pgfpathlineto{\pgfqpoint{4.236290in}{4.730074in}}%
\pgfpathlineto{\pgfqpoint{4.248306in}{4.699310in}}%
\pgfpathlineto{\pgfqpoint{4.251310in}{4.764098in}}%
\pgfpathlineto{\pgfqpoint{4.254314in}{4.781912in}}%
\pgfpathlineto{\pgfqpoint{4.257319in}{4.836239in}}%
\pgfpathlineto{\pgfqpoint{4.266331in}{4.838389in}}%
\pgfpathlineto{\pgfqpoint{4.269335in}{4.794510in}}%
\pgfpathlineto{\pgfqpoint{4.272339in}{4.846112in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{4.838028in}}%
\pgfpathlineto{\pgfqpoint{4.278347in}{4.788811in}}%
\pgfpathlineto{\pgfqpoint{4.287360in}{4.852007in}}%
\pgfpathlineto{\pgfqpoint{4.290364in}{4.839434in}}%
\pgfpathlineto{\pgfqpoint{4.296372in}{4.846317in}}%
\pgfpathlineto{\pgfqpoint{4.299376in}{4.831731in}}%
\pgfpathlineto{\pgfqpoint{4.308388in}{4.799964in}}%
\pgfpathlineto{\pgfqpoint{4.314397in}{4.721507in}}%
\pgfpathlineto{\pgfqpoint{4.317401in}{4.833409in}}%
\pgfpathlineto{\pgfqpoint{4.320405in}{4.789905in}}%
\pgfpathlineto{\pgfqpoint{4.329417in}{4.728021in}}%
\pgfpathlineto{\pgfqpoint{4.335425in}{4.753177in}}%
\pgfpathlineto{\pgfqpoint{4.338430in}{4.791942in}}%
\pgfpathlineto{\pgfqpoint{4.341434in}{4.868024in}}%
\pgfpathlineto{\pgfqpoint{4.350446in}{4.810651in}}%
\pgfpathlineto{\pgfqpoint{4.353450in}{4.967790in}}%
\pgfpathlineto{\pgfqpoint{4.356454in}{4.960691in}}%
\pgfpathlineto{\pgfqpoint{4.359458in}{5.163697in}}%
\pgfpathlineto{\pgfqpoint{4.362463in}{5.258601in}}%
\pgfpathlineto{\pgfqpoint{4.371475in}{5.271169in}}%
\pgfpathlineto{\pgfqpoint{4.377483in}{5.420782in}}%
\pgfpathlineto{\pgfqpoint{4.380487in}{5.409772in}}%
\pgfpathlineto{\pgfqpoint{4.383491in}{5.599422in}}%
\pgfpathlineto{\pgfqpoint{4.395508in}{5.871311in}}%
\pgfpathlineto{\pgfqpoint{4.404520in}{6.238641in}}%
\pgfpathlineto{\pgfqpoint{4.413532in}{6.215379in}}%
\pgfpathlineto{\pgfqpoint{4.422545in}{6.427406in}}%
\pgfpathlineto{\pgfqpoint{4.425549in}{6.589592in}}%
\pgfpathlineto{\pgfqpoint{4.434561in}{6.589425in}}%
\pgfpathlineto{\pgfqpoint{4.437565in}{6.578127in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{6.636106in}}%
\pgfpathlineto{\pgfqpoint{4.443574in}{6.557392in}}%
\pgfpathlineto{\pgfqpoint{4.446578in}{6.568149in}}%
\pgfpathlineto{\pgfqpoint{4.455590in}{6.462629in}}%
\pgfpathlineto{\pgfqpoint{4.461598in}{6.597404in}}%
\pgfpathlineto{\pgfqpoint{4.467607in}{6.525125in}}%
\pgfpathlineto{\pgfqpoint{4.479623in}{6.525277in}}%
\pgfpathlineto{\pgfqpoint{4.485631in}{6.251371in}}%
\pgfpathlineto{\pgfqpoint{4.488635in}{6.267948in}}%
\pgfpathlineto{\pgfqpoint{4.497648in}{6.139356in}}%
\pgfpathlineto{\pgfqpoint{4.503656in}{5.897638in}}%
\pgfpathlineto{\pgfqpoint{4.506660in}{5.847756in}}%
\pgfpathlineto{\pgfqpoint{4.509664in}{5.709169in}}%
\pgfpathlineto{\pgfqpoint{4.518676in}{5.603816in}}%
\pgfpathlineto{\pgfqpoint{4.521681in}{5.689554in}}%
\pgfpathlineto{\pgfqpoint{4.524685in}{5.581708in}}%
\pgfpathlineto{\pgfqpoint{4.527689in}{5.590867in}}%
\pgfpathlineto{\pgfqpoint{4.530693in}{5.571525in}}%
\pgfpathlineto{\pgfqpoint{4.539705in}{5.544422in}}%
\pgfpathlineto{\pgfqpoint{4.542709in}{5.553634in}}%
\pgfpathlineto{\pgfqpoint{4.545713in}{5.541066in}}%
\pgfpathlineto{\pgfqpoint{4.548718in}{5.498523in}}%
\pgfpathlineto{\pgfqpoint{4.551722in}{5.291362in}}%
\pgfpathlineto{\pgfqpoint{4.560734in}{5.215737in}}%
\pgfpathlineto{\pgfqpoint{4.566742in}{5.227897in}}%
\pgfpathlineto{\pgfqpoint{4.572750in}{5.173990in}}%
\pgfpathlineto{\pgfqpoint{4.581763in}{5.180607in}}%
\pgfpathlineto{\pgfqpoint{4.584767in}{5.049978in}}%
\pgfpathlineto{\pgfqpoint{4.590775in}{5.078811in}}%
\pgfpathlineto{\pgfqpoint{4.593779in}{5.073997in}}%
\pgfpathlineto{\pgfqpoint{4.602792in}{5.125553in}}%
\pgfpathlineto{\pgfqpoint{4.605796in}{5.164350in}}%
\pgfpathlineto{\pgfqpoint{4.608800in}{5.163006in}}%
\pgfpathlineto{\pgfqpoint{4.611804in}{4.933399in}}%
\pgfpathlineto{\pgfqpoint{4.614808in}{5.119103in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{5.131662in}}%
\pgfpathlineto{\pgfqpoint{4.626825in}{5.173615in}}%
\pgfpathlineto{\pgfqpoint{4.629829in}{5.190627in}}%
\pgfpathlineto{\pgfqpoint{4.635837in}{5.249068in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{5.258273in}}%
\pgfpathlineto{\pgfqpoint{4.647853in}{5.281519in}}%
\pgfpathlineto{\pgfqpoint{4.650857in}{5.269921in}}%
\pgfpathlineto{\pgfqpoint{4.653862in}{5.455400in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{5.472317in}}%
\pgfpathlineto{\pgfqpoint{4.665878in}{5.492583in}}%
\pgfpathlineto{\pgfqpoint{4.668882in}{5.491285in}}%
\pgfpathlineto{\pgfqpoint{4.671886in}{5.677551in}}%
\pgfpathlineto{\pgfqpoint{4.674890in}{5.729999in}}%
\pgfpathlineto{\pgfqpoint{4.677894in}{5.811689in}}%
\pgfpathlineto{\pgfqpoint{4.686907in}{5.882321in}}%
\pgfpathlineto{\pgfqpoint{4.689911in}{6.068135in}}%
\pgfpathlineto{\pgfqpoint{4.692915in}{6.074618in}}%
\pgfpathlineto{\pgfqpoint{4.707936in}{6.168592in}}%
\pgfpathlineto{\pgfqpoint{4.710940in}{6.069107in}}%
\pgfpathlineto{\pgfqpoint{4.713944in}{6.091954in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{6.111620in}}%
\pgfpathlineto{\pgfqpoint{4.728964in}{6.182980in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{6.233442in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{6.395421in}}%
\pgfpathlineto{\pgfqpoint{4.737977in}{6.393873in}}%
\pgfpathlineto{\pgfqpoint{4.740981in}{6.410506in}}%
\pgfpathlineto{\pgfqpoint{4.749993in}{6.366249in}}%
\pgfpathlineto{\pgfqpoint{4.752997in}{6.250634in}}%
\pgfpathlineto{\pgfqpoint{4.759006in}{6.345592in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{6.305404in}}%
\pgfpathlineto{\pgfqpoint{4.771022in}{6.135498in}}%
\pgfpathlineto{\pgfqpoint{4.774026in}{6.289211in}}%
\pgfpathlineto{\pgfqpoint{4.783038in}{6.069510in}}%
\pgfpathlineto{\pgfqpoint{4.792051in}{6.118609in}}%
\pgfpathlineto{\pgfqpoint{4.798059in}{6.095619in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{6.026636in}}%
\pgfpathlineto{\pgfqpoint{4.804067in}{6.057023in}}%
\pgfpathlineto{\pgfqpoint{4.813080in}{5.976355in}}%
\pgfpathlineto{\pgfqpoint{4.819088in}{5.937951in}}%
\pgfpathlineto{\pgfqpoint{4.825096in}{5.758539in}}%
\pgfpathlineto{\pgfqpoint{4.834108in}{5.559043in}}%
\pgfpathlineto{\pgfqpoint{4.840117in}{5.659069in}}%
\pgfpathlineto{\pgfqpoint{4.843121in}{5.658709in}}%
\pgfpathlineto{\pgfqpoint{4.846125in}{5.805841in}}%
\pgfpathlineto{\pgfqpoint{4.858141in}{5.877638in}}%
\pgfpathlineto{\pgfqpoint{4.861145in}{5.863447in}}%
\pgfpathlineto{\pgfqpoint{4.864150in}{5.943302in}}%
\pgfpathlineto{\pgfqpoint{4.867154in}{5.978166in}}%
\pgfpathlineto{\pgfqpoint{4.876166in}{5.898776in}}%
\pgfpathlineto{\pgfqpoint{4.888182in}{6.208983in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{6.307404in}}%
\pgfpathlineto{\pgfqpoint{4.903203in}{6.515426in}}%
\pgfpathlineto{\pgfqpoint{4.906207in}{6.610807in}}%
\pgfpathlineto{\pgfqpoint{4.909211in}{6.569207in}}%
\pgfpathlineto{\pgfqpoint{4.924232in}{6.761683in}}%
\pgfpathlineto{\pgfqpoint{4.930240in}{7.018336in}}%
\pgfpathlineto{\pgfqpoint{4.939252in}{6.998401in}}%
\pgfpathlineto{\pgfqpoint{4.942257in}{7.115958in}}%
\pgfpathlineto{\pgfqpoint{4.945261in}{7.021050in}}%
\pgfpathlineto{\pgfqpoint{4.948265in}{7.005997in}}%
\pgfpathlineto{\pgfqpoint{4.951269in}{6.944872in}}%
\pgfpathlineto{\pgfqpoint{4.963285in}{6.911800in}}%
\pgfpathlineto{\pgfqpoint{4.966289in}{6.874286in}}%
\pgfpathlineto{\pgfqpoint{4.969294in}{6.880847in}}%
\pgfpathlineto{\pgfqpoint{4.972298in}{6.776050in}}%
\pgfpathlineto{\pgfqpoint{4.984314in}{6.721062in}}%
\pgfpathlineto{\pgfqpoint{4.987318in}{6.557002in}}%
\pgfpathlineto{\pgfqpoint{4.990322in}{6.558798in}}%
\pgfpathlineto{\pgfqpoint{4.993326in}{6.438316in}}%
\pgfpathlineto{\pgfqpoint{5.002339in}{6.314210in}}%
\pgfpathlineto{\pgfqpoint{5.008347in}{6.147688in}}%
\pgfpathlineto{\pgfqpoint{5.011351in}{6.122711in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{6.275444in}}%
\pgfpathlineto{\pgfqpoint{5.023368in}{6.250535in}}%
\pgfpathlineto{\pgfqpoint{5.029376in}{6.031735in}}%
\pgfpathlineto{\pgfqpoint{5.032380in}{6.095230in}}%
\pgfpathlineto{\pgfqpoint{5.035384in}{5.932351in}}%
\pgfpathlineto{\pgfqpoint{5.044396in}{5.976630in}}%
\pgfpathlineto{\pgfqpoint{5.047401in}{6.187587in}}%
\pgfpathlineto{\pgfqpoint{5.050405in}{6.182265in}}%
\pgfpathlineto{\pgfqpoint{5.053409in}{6.170226in}}%
\pgfpathlineto{\pgfqpoint{5.056413in}{6.198917in}}%
\pgfpathlineto{\pgfqpoint{5.065425in}{6.207846in}}%
\pgfpathlineto{\pgfqpoint{5.068429in}{6.468411in}}%
\pgfpathlineto{\pgfqpoint{5.074438in}{6.673163in}}%
\pgfpathlineto{\pgfqpoint{5.086454in}{6.751385in}}%
\pgfpathlineto{\pgfqpoint{5.089458in}{6.727970in}}%
\pgfpathlineto{\pgfqpoint{5.092462in}{6.760184in}}%
\pgfpathlineto{\pgfqpoint{5.098470in}{6.705779in}}%
\pgfpathlineto{\pgfqpoint{5.107483in}{6.719150in}}%
\pgfpathlineto{\pgfqpoint{5.110487in}{6.911540in}}%
\pgfpathlineto{\pgfqpoint{5.113491in}{6.753153in}}%
\pgfpathlineto{\pgfqpoint{5.116495in}{6.743516in}}%
\pgfpathlineto{\pgfqpoint{5.128512in}{6.735475in}}%
\pgfpathlineto{\pgfqpoint{5.131516in}{6.599573in}}%
\pgfpathlineto{\pgfqpoint{5.134520in}{6.618836in}}%
\pgfpathlineto{\pgfqpoint{5.137524in}{6.540101in}}%
\pgfpathlineto{\pgfqpoint{5.140528in}{6.418559in}}%
\pgfpathlineto{\pgfqpoint{5.152545in}{6.384492in}}%
\pgfpathlineto{\pgfqpoint{5.155549in}{6.412584in}}%
\pgfpathlineto{\pgfqpoint{5.158553in}{6.324916in}}%
\pgfpathlineto{\pgfqpoint{5.161557in}{6.153222in}}%
\pgfpathlineto{\pgfqpoint{5.176577in}{5.858885in}}%
\pgfpathlineto{\pgfqpoint{5.179582in}{5.940448in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{5.911819in}}%
\pgfpathlineto{\pgfqpoint{5.191598in}{5.865191in}}%
\pgfpathlineto{\pgfqpoint{5.194602in}{5.873661in}}%
\pgfpathlineto{\pgfqpoint{5.197606in}{5.904807in}}%
\pgfpathlineto{\pgfqpoint{5.200610in}{5.805873in}}%
\pgfpathlineto{\pgfqpoint{5.212627in}{5.832287in}}%
\pgfpathlineto{\pgfqpoint{5.215631in}{5.830270in}}%
\pgfpathlineto{\pgfqpoint{5.218635in}{5.929422in}}%
\pgfpathlineto{\pgfqpoint{5.221639in}{5.930115in}}%
\pgfpathlineto{\pgfqpoint{5.224643in}{5.880268in}}%
\pgfpathlineto{\pgfqpoint{5.233656in}{5.907091in}}%
\pgfpathlineto{\pgfqpoint{5.236660in}{5.810538in}}%
\pgfpathlineto{\pgfqpoint{5.239664in}{5.798953in}}%
\pgfpathlineto{\pgfqpoint{5.242668in}{5.799494in}}%
\pgfpathlineto{\pgfqpoint{5.245672in}{5.678953in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{5.673192in}}%
\pgfpathlineto{\pgfqpoint{5.257689in}{5.636121in}}%
\pgfpathlineto{\pgfqpoint{5.260693in}{5.703232in}}%
\pgfpathlineto{\pgfqpoint{5.263697in}{5.648513in}}%
\pgfpathlineto{\pgfqpoint{5.266701in}{5.648166in}}%
\pgfpathlineto{\pgfqpoint{5.281721in}{5.557178in}}%
\pgfpathlineto{\pgfqpoint{5.284726in}{5.585851in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{5.543453in}}%
\pgfpathlineto{\pgfqpoint{5.296742in}{5.539645in}}%
\pgfpathlineto{\pgfqpoint{5.299746in}{5.361554in}}%
\pgfpathlineto{\pgfqpoint{5.302750in}{5.354818in}}%
\pgfpathlineto{\pgfqpoint{5.305754in}{5.424015in}}%
\pgfpathlineto{\pgfqpoint{5.308758in}{5.676762in}}%
\pgfpathlineto{\pgfqpoint{5.317771in}{5.616175in}}%
\pgfpathlineto{\pgfqpoint{5.320775in}{5.631433in}}%
\pgfpathlineto{\pgfqpoint{5.323779in}{5.743095in}}%
\pgfpathlineto{\pgfqpoint{5.326783in}{5.706311in}}%
\pgfpathlineto{\pgfqpoint{5.329787in}{5.789183in}}%
\pgfpathlineto{\pgfqpoint{5.341804in}{5.762089in}}%
\pgfpathlineto{\pgfqpoint{5.344808in}{5.774024in}}%
\pgfpathlineto{\pgfqpoint{5.350816in}{5.923051in}}%
\pgfpathlineto{\pgfqpoint{5.359828in}{5.915529in}}%
\pgfpathlineto{\pgfqpoint{5.362832in}{5.928519in}}%
\pgfpathlineto{\pgfqpoint{5.365837in}{5.954008in}}%
\pgfpathlineto{\pgfqpoint{5.368841in}{6.091926in}}%
\pgfpathlineto{\pgfqpoint{5.371845in}{6.076554in}}%
\pgfpathlineto{\pgfqpoint{5.380857in}{6.058635in}}%
\pgfpathlineto{\pgfqpoint{5.383861in}{6.104870in}}%
\pgfpathlineto{\pgfqpoint{5.386865in}{6.185304in}}%
\pgfpathlineto{\pgfqpoint{5.389870in}{6.209393in}}%
\pgfpathlineto{\pgfqpoint{5.401886in}{6.220633in}}%
\pgfpathlineto{\pgfqpoint{5.404890in}{6.324241in}}%
\pgfpathlineto{\pgfqpoint{5.407894in}{6.250045in}}%
\pgfpathlineto{\pgfqpoint{5.410898in}{6.286358in}}%
\pgfpathlineto{\pgfqpoint{5.413902in}{6.298210in}}%
\pgfpathlineto{\pgfqpoint{5.422915in}{6.263414in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{6.282634in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{6.566439in}}%
\pgfpathlineto{\pgfqpoint{5.434931in}{6.566701in}}%
\pgfpathlineto{\pgfqpoint{5.443944in}{6.601967in}}%
\pgfpathlineto{\pgfqpoint{5.446948in}{6.696674in}}%
\pgfpathlineto{\pgfqpoint{5.449952in}{6.723913in}}%
\pgfpathlineto{\pgfqpoint{5.452956in}{6.818762in}}%
\pgfpathlineto{\pgfqpoint{5.455960in}{6.820605in}}%
\pgfpathlineto{\pgfqpoint{5.464972in}{6.839488in}}%
\pgfpathlineto{\pgfqpoint{5.467976in}{6.818723in}}%
\pgfpathlineto{\pgfqpoint{5.470981in}{6.871777in}}%
\pgfpathlineto{\pgfqpoint{5.473985in}{6.887764in}}%
\pgfpathlineto{\pgfqpoint{5.476989in}{6.888171in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{6.842130in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{6.986184in}}%
\pgfpathlineto{\pgfqpoint{5.492009in}{6.993639in}}%
\pgfpathlineto{\pgfqpoint{5.495014in}{6.963524in}}%
\pgfpathlineto{\pgfqpoint{5.498018in}{6.984312in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{6.964252in}}%
\pgfpathlineto{\pgfqpoint{5.510034in}{6.970456in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{6.986793in}}%
\pgfpathlineto{\pgfqpoint{5.516042in}{6.942353in}}%
\pgfpathlineto{\pgfqpoint{5.519046in}{6.826876in}}%
\pgfpathlineto{\pgfqpoint{5.528059in}{6.793288in}}%
\pgfpathlineto{\pgfqpoint{5.531063in}{6.840045in}}%
\pgfpathlineto{\pgfqpoint{5.534067in}{6.804824in}}%
\pgfpathlineto{\pgfqpoint{5.537071in}{6.685128in}}%
\pgfpathlineto{\pgfqpoint{5.540075in}{6.632263in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{6.534569in}}%
\pgfpathlineto{\pgfqpoint{5.558100in}{6.387095in}}%
\pgfpathlineto{\pgfqpoint{5.561104in}{6.358621in}}%
\pgfpathlineto{\pgfqpoint{5.576125in}{6.342784in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.582133in}{6.308180in}}%
\pgfpathlineto{\pgfqpoint{5.591145in}{6.416556in}}%
\pgfpathlineto{\pgfqpoint{5.594149in}{6.508816in}}%
\pgfpathlineto{\pgfqpoint{5.597153in}{6.381572in}}%
\pgfpathlineto{\pgfqpoint{5.600158in}{6.383771in}}%
\pgfpathlineto{\pgfqpoint{5.603162in}{6.369428in}}%
\pgfpathlineto{\pgfqpoint{5.615178in}{6.597267in}}%
\pgfpathlineto{\pgfqpoint{5.624190in}{7.137468in}}%
\pgfpathlineto{\pgfqpoint{5.636207in}{7.387273in}}%
\pgfpathlineto{\pgfqpoint{5.639211in}{7.365524in}}%
\pgfpathlineto{\pgfqpoint{5.642215in}{7.385849in}}%
\pgfpathlineto{\pgfqpoint{5.645219in}{7.432487in}}%
\pgfpathlineto{\pgfqpoint{5.654232in}{7.666851in}}%
\pgfpathlineto{\pgfqpoint{5.660240in}{7.857637in}}%
\pgfpathlineto{\pgfqpoint{5.663244in}{7.965572in}}%
\pgfpathlineto{\pgfqpoint{5.666248in}{8.006624in}}%
\pgfpathlineto{\pgfqpoint{5.675260in}{8.066497in}}%
\pgfpathlineto{\pgfqpoint{5.678264in}{8.191040in}}%
\pgfpathlineto{\pgfqpoint{5.681269in}{8.096423in}}%
\pgfpathlineto{\pgfqpoint{5.687277in}{8.237859in}}%
\pgfpathlineto{\pgfqpoint{5.699293in}{8.584805in}}%
\pgfpathlineto{\pgfqpoint{5.702297in}{8.648469in}}%
\pgfpathlineto{\pgfqpoint{5.705301in}{8.777515in}}%
\pgfpathlineto{\pgfqpoint{5.708306in}{8.750552in}}%
\pgfpathlineto{\pgfqpoint{5.717318in}{8.758279in}}%
\pgfpathlineto{\pgfqpoint{5.720322in}{8.641135in}}%
\pgfpathlineto{\pgfqpoint{5.723326in}{8.667785in}}%
\pgfpathlineto{\pgfqpoint{5.729334in}{8.810728in}}%
\pgfpathlineto{\pgfqpoint{5.738347in}{8.758595in}}%
\pgfpathlineto{\pgfqpoint{5.741351in}{9.079784in}}%
\pgfpathlineto{\pgfqpoint{5.744355in}{9.080824in}}%
\pgfpathlineto{\pgfqpoint{5.747359in}{9.084354in}}%
\pgfpathlineto{\pgfqpoint{5.750363in}{9.187667in}}%
\pgfpathlineto{\pgfqpoint{5.759376in}{9.168839in}}%
\pgfpathlineto{\pgfqpoint{5.762380in}{9.304578in}}%
\pgfpathlineto{\pgfqpoint{5.765384in}{9.326030in}}%
\pgfpathlineto{\pgfqpoint{5.768388in}{9.322095in}}%
\pgfpathlineto{\pgfqpoint{5.771392in}{9.385929in}}%
\pgfpathlineto{\pgfqpoint{5.783408in}{9.225932in}}%
\pgfpathlineto{\pgfqpoint{5.786413in}{9.103807in}}%
\pgfpathlineto{\pgfqpoint{5.789417in}{9.263127in}}%
\pgfpathlineto{\pgfqpoint{5.801433in}{9.110087in}}%
\pgfpathlineto{\pgfqpoint{5.804437in}{9.099673in}}%
\pgfpathlineto{\pgfqpoint{5.807441in}{9.019550in}}%
\pgfpathlineto{\pgfqpoint{5.810445in}{9.056028in}}%
\pgfpathlineto{\pgfqpoint{5.813450in}{9.201972in}}%
\pgfpathlineto{\pgfqpoint{5.822462in}{9.351064in}}%
\pgfpathlineto{\pgfqpoint{5.825466in}{9.321331in}}%
\pgfpathlineto{\pgfqpoint{5.828470in}{9.350846in}}%
\pgfpathlineto{\pgfqpoint{5.834478in}{9.190557in}}%
\pgfpathlineto{\pgfqpoint{5.843491in}{9.292179in}}%
\pgfpathlineto{\pgfqpoint{5.846495in}{9.301891in}}%
\pgfpathlineto{\pgfqpoint{5.849499in}{9.302359in}}%
\pgfpathlineto{\pgfqpoint{5.852503in}{9.344275in}}%
\pgfpathlineto{\pgfqpoint{5.855507in}{9.364523in}}%
\pgfpathlineto{\pgfqpoint{5.864520in}{9.351033in}}%
\pgfpathlineto{\pgfqpoint{5.867524in}{9.278383in}}%
\pgfpathlineto{\pgfqpoint{5.870528in}{9.249883in}}%
\pgfpathlineto{\pgfqpoint{5.873532in}{9.290755in}}%
\pgfpathlineto{\pgfqpoint{5.876536in}{9.259929in}}%
\pgfpathlineto{\pgfqpoint{5.885548in}{9.127639in}}%
\pgfpathlineto{\pgfqpoint{5.888552in}{9.116650in}}%
\pgfpathlineto{\pgfqpoint{5.891557in}{8.968205in}}%
\pgfpathlineto{\pgfqpoint{5.897565in}{8.933484in}}%
\pgfpathlineto{\pgfqpoint{5.906577in}{8.789229in}}%
\pgfpathlineto{\pgfqpoint{5.912585in}{8.401019in}}%
\pgfpathlineto{\pgfqpoint{5.918594in}{8.215200in}}%
\pgfpathlineto{\pgfqpoint{5.927606in}{8.171946in}}%
\pgfpathlineto{\pgfqpoint{5.930610in}{8.125150in}}%
\pgfpathlineto{\pgfqpoint{5.933614in}{8.114676in}}%
\pgfpathlineto{\pgfqpoint{5.939622in}{7.904284in}}%
\pgfpathlineto{\pgfqpoint{5.948635in}{7.847076in}}%
\pgfpathlineto{\pgfqpoint{5.951639in}{7.818032in}}%
\pgfpathlineto{\pgfqpoint{5.954643in}{7.816214in}}%
\pgfpathlineto{\pgfqpoint{5.957647in}{7.679387in}}%
\pgfpathlineto{\pgfqpoint{5.960651in}{7.652183in}}%
\pgfpathlineto{\pgfqpoint{5.969664in}{7.648987in}}%
\pgfpathlineto{\pgfqpoint{5.972668in}{7.602729in}}%
\pgfpathlineto{\pgfqpoint{5.975672in}{7.646926in}}%
\pgfpathlineto{\pgfqpoint{5.981680in}{7.607145in}}%
\pgfpathlineto{\pgfqpoint{5.993696in}{7.565319in}}%
\pgfpathlineto{\pgfqpoint{5.996701in}{7.693906in}}%
\pgfpathlineto{\pgfqpoint{5.999705in}{7.678235in}}%
\pgfpathlineto{\pgfqpoint{6.002709in}{7.693085in}}%
\pgfpathlineto{\pgfqpoint{6.011721in}{7.637340in}}%
\pgfpathlineto{\pgfqpoint{6.014725in}{7.666801in}}%
\pgfpathlineto{\pgfqpoint{6.023738in}{8.069016in}}%
\pgfpathlineto{\pgfqpoint{6.032750in}{7.969747in}}%
\pgfpathlineto{\pgfqpoint{6.035754in}{7.979799in}}%
\pgfpathlineto{\pgfqpoint{6.038758in}{7.831498in}}%
\pgfpathlineto{\pgfqpoint{6.044766in}{7.932082in}}%
\pgfpathlineto{\pgfqpoint{6.053779in}{7.832647in}}%
\pgfpathlineto{\pgfqpoint{6.056783in}{8.001461in}}%
\pgfpathlineto{\pgfqpoint{6.059787in}{7.962052in}}%
\pgfpathlineto{\pgfqpoint{6.062791in}{7.884709in}}%
\pgfpathlineto{\pgfqpoint{6.065795in}{7.871117in}}%
\pgfpathlineto{\pgfqpoint{6.077812in}{7.910272in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{7.870533in}}%
\pgfpathlineto{\pgfqpoint{6.083820in}{7.857095in}}%
\pgfpathlineto{\pgfqpoint{6.086824in}{7.716152in}}%
\pgfpathlineto{\pgfqpoint{6.095836in}{7.675581in}}%
\pgfpathlineto{\pgfqpoint{6.098840in}{7.856740in}}%
\pgfpathlineto{\pgfqpoint{6.101845in}{7.843044in}}%
\pgfpathlineto{\pgfqpoint{6.104849in}{7.877612in}}%
\pgfpathlineto{\pgfqpoint{6.116865in}{7.779722in}}%
\pgfpathlineto{\pgfqpoint{6.119869in}{7.746585in}}%
\pgfpathlineto{\pgfqpoint{6.125877in}{7.962939in}}%
\pgfpathlineto{\pgfqpoint{6.128882in}{7.891567in}}%
\pgfpathlineto{\pgfqpoint{6.137894in}{7.909957in}}%
\pgfpathlineto{\pgfqpoint{6.140898in}{8.110920in}}%
\pgfpathlineto{\pgfqpoint{6.143902in}{8.004680in}}%
\pgfpathlineto{\pgfqpoint{6.146906in}{8.249263in}}%
\pgfpathlineto{\pgfqpoint{6.149910in}{8.177045in}}%
\pgfpathlineto{\pgfqpoint{6.158923in}{8.219891in}}%
\pgfpathlineto{\pgfqpoint{6.164931in}{8.457397in}}%
\pgfpathlineto{\pgfqpoint{6.167935in}{8.341534in}}%
\pgfpathlineto{\pgfqpoint{6.170939in}{8.413954in}}%
\pgfpathlineto{\pgfqpoint{6.179952in}{8.581427in}}%
\pgfpathlineto{\pgfqpoint{6.182956in}{8.594787in}}%
\pgfpathlineto{\pgfqpoint{6.185960in}{8.443230in}}%
\pgfpathlineto{\pgfqpoint{6.188964in}{8.397288in}}%
\pgfpathlineto{\pgfqpoint{6.191968in}{8.429308in}}%
\pgfpathlineto{\pgfqpoint{6.200980in}{8.488269in}}%
\pgfpathlineto{\pgfqpoint{6.203984in}{8.455388in}}%
\pgfpathlineto{\pgfqpoint{6.206989in}{8.243987in}}%
\pgfpathlineto{\pgfqpoint{6.209993in}{8.272054in}}%
\pgfpathlineto{\pgfqpoint{6.212997in}{8.233559in}}%
\pgfpathlineto{\pgfqpoint{6.222009in}{8.024309in}}%
\pgfpathlineto{\pgfqpoint{6.225013in}{8.140130in}}%
\pgfpathlineto{\pgfqpoint{6.231021in}{7.998868in}}%
\pgfpathlineto{\pgfqpoint{6.243038in}{7.977642in}}%
\pgfpathlineto{\pgfqpoint{6.246042in}{7.956952in}}%
\pgfpathlineto{\pgfqpoint{6.249046in}{7.949228in}}%
\pgfpathlineto{\pgfqpoint{6.252050in}{7.918283in}}%
\pgfpathlineto{\pgfqpoint{6.255054in}{7.840889in}}%
\pgfpathlineto{\pgfqpoint{6.264067in}{7.983833in}}%
\pgfpathlineto{\pgfqpoint{6.267071in}{7.959205in}}%
\pgfpathlineto{\pgfqpoint{6.270075in}{7.883736in}}%
\pgfpathlineto{\pgfqpoint{6.273079in}{7.713329in}}%
\pgfpathlineto{\pgfqpoint{6.276083in}{7.675130in}}%
\pgfpathlineto{\pgfqpoint{6.285096in}{7.741107in}}%
\pgfpathlineto{\pgfqpoint{6.288100in}{7.663482in}}%
\pgfpathlineto{\pgfqpoint{6.291104in}{7.628611in}}%
\pgfpathlineto{\pgfqpoint{6.294108in}{7.463633in}}%
\pgfpathlineto{\pgfqpoint{6.297112in}{7.490798in}}%
\pgfpathlineto{\pgfqpoint{6.306124in}{7.553434in}}%
\pgfpathlineto{\pgfqpoint{6.309128in}{7.481546in}}%
\pgfpathlineto{\pgfqpoint{6.312133in}{7.474507in}}%
\pgfpathlineto{\pgfqpoint{6.315137in}{7.551844in}}%
\pgfpathlineto{\pgfqpoint{6.318141in}{7.441739in}}%
\pgfpathlineto{\pgfqpoint{6.327153in}{7.530919in}}%
\pgfpathlineto{\pgfqpoint{6.330157in}{7.443016in}}%
\pgfpathlineto{\pgfqpoint{6.333161in}{7.601254in}}%
\pgfpathlineto{\pgfqpoint{6.336165in}{7.540905in}}%
\pgfpathlineto{\pgfqpoint{6.339170in}{7.537209in}}%
\pgfpathlineto{\pgfqpoint{6.348182in}{7.576620in}}%
\pgfpathlineto{\pgfqpoint{6.351186in}{7.563565in}}%
\pgfpathlineto{\pgfqpoint{6.354190in}{7.367275in}}%
\pgfpathlineto{\pgfqpoint{6.357194in}{7.384950in}}%
\pgfpathlineto{\pgfqpoint{6.360198in}{7.307865in}}%
\pgfpathlineto{\pgfqpoint{6.372215in}{7.394924in}}%
\pgfpathlineto{\pgfqpoint{6.375219in}{7.391008in}}%
\pgfpathlineto{\pgfqpoint{6.378223in}{7.352755in}}%
\pgfpathlineto{\pgfqpoint{6.381227in}{7.350071in}}%
\pgfpathlineto{\pgfqpoint{6.390240in}{7.393051in}}%
\pgfpathlineto{\pgfqpoint{6.393244in}{7.357402in}}%
\pgfpathlineto{\pgfqpoint{6.396248in}{7.372961in}}%
\pgfpathlineto{\pgfqpoint{6.399252in}{7.268467in}}%
\pgfpathlineto{\pgfqpoint{6.402256in}{7.227115in}}%
\pgfpathlineto{\pgfqpoint{6.411268in}{7.162391in}}%
\pgfpathlineto{\pgfqpoint{6.417277in}{6.931357in}}%
\pgfpathlineto{\pgfqpoint{6.420281in}{6.853281in}}%
\pgfpathlineto{\pgfqpoint{6.423285in}{6.828661in}}%
\pgfpathlineto{\pgfqpoint{6.432297in}{6.769163in}}%
\pgfpathlineto{\pgfqpoint{6.435301in}{6.783924in}}%
\pgfpathlineto{\pgfqpoint{6.438305in}{6.765625in}}%
\pgfpathlineto{\pgfqpoint{6.441309in}{6.630461in}}%
\pgfpathlineto{\pgfqpoint{6.444314in}{6.607784in}}%
\pgfpathlineto{\pgfqpoint{6.453326in}{6.757791in}}%
\pgfpathlineto{\pgfqpoint{6.456330in}{6.674500in}}%
\pgfpathlineto{\pgfqpoint{6.459334in}{6.695240in}}%
\pgfpathlineto{\pgfqpoint{6.462338in}{6.635727in}}%
\pgfpathlineto{\pgfqpoint{6.465342in}{6.513307in}}%
\pgfpathlineto{\pgfqpoint{6.474355in}{6.465419in}}%
\pgfpathlineto{\pgfqpoint{6.477359in}{6.414472in}}%
\pgfpathlineto{\pgfqpoint{6.480363in}{6.208290in}}%
\pgfpathlineto{\pgfqpoint{6.483367in}{6.367009in}}%
\pgfpathlineto{\pgfqpoint{6.495383in}{6.346976in}}%
\pgfpathlineto{\pgfqpoint{6.498388in}{6.379633in}}%
\pgfpathlineto{\pgfqpoint{6.501392in}{6.385040in}}%
\pgfpathlineto{\pgfqpoint{6.504396in}{6.411754in}}%
\pgfpathlineto{\pgfqpoint{6.507400in}{6.365755in}}%
\pgfpathlineto{\pgfqpoint{6.516412in}{6.504179in}}%
\pgfpathlineto{\pgfqpoint{6.519416in}{6.474509in}}%
\pgfpathlineto{\pgfqpoint{6.522421in}{6.646002in}}%
\pgfpathlineto{\pgfqpoint{6.525425in}{6.514260in}}%
\pgfpathlineto{\pgfqpoint{6.528429in}{6.460599in}}%
\pgfpathlineto{\pgfqpoint{6.537441in}{6.470069in}}%
\pgfpathlineto{\pgfqpoint{6.540445in}{6.436798in}}%
\pgfpathlineto{\pgfqpoint{6.543449in}{6.428548in}}%
\pgfpathlineto{\pgfqpoint{6.546453in}{6.303500in}}%
\pgfpathlineto{\pgfqpoint{6.549458in}{6.290954in}}%
\pgfpathlineto{\pgfqpoint{6.558470in}{6.289134in}}%
\pgfpathlineto{\pgfqpoint{6.561474in}{6.227889in}}%
\pgfpathlineto{\pgfqpoint{6.567482in}{6.324298in}}%
\pgfpathlineto{\pgfqpoint{6.570486in}{6.308506in}}%
\pgfpathlineto{\pgfqpoint{6.579499in}{6.338463in}}%
\pgfpathlineto{\pgfqpoint{6.582503in}{6.044704in}}%
\pgfpathlineto{\pgfqpoint{6.585507in}{6.037903in}}%
\pgfpathlineto{\pgfqpoint{6.588511in}{5.829092in}}%
\pgfpathlineto{\pgfqpoint{6.591515in}{5.827513in}}%
\pgfpathlineto{\pgfqpoint{6.600527in}{5.886721in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{5.958754in}}%
\pgfpathlineto{\pgfqpoint{6.606536in}{5.898745in}}%
\pgfpathlineto{\pgfqpoint{6.609540in}{5.903644in}}%
\pgfpathlineto{\pgfqpoint{6.612544in}{5.847799in}}%
\pgfpathlineto{\pgfqpoint{6.621556in}{6.039988in}}%
\pgfpathlineto{\pgfqpoint{6.624560in}{6.035541in}}%
\pgfpathlineto{\pgfqpoint{6.627565in}{5.982785in}}%
\pgfpathlineto{\pgfqpoint{6.630569in}{5.969561in}}%
\pgfpathlineto{\pgfqpoint{6.633573in}{6.021154in}}%
\pgfpathlineto{\pgfqpoint{6.642585in}{5.863190in}}%
\pgfpathlineto{\pgfqpoint{6.648593in}{5.832024in}}%
\pgfpathlineto{\pgfqpoint{6.654602in}{5.717956in}}%
\pgfpathlineto{\pgfqpoint{6.663614in}{5.683487in}}%
\pgfpathlineto{\pgfqpoint{6.666618in}{5.814121in}}%
\pgfpathlineto{\pgfqpoint{6.669622in}{5.741943in}}%
\pgfpathlineto{\pgfqpoint{6.672626in}{5.733389in}}%
\pgfpathlineto{\pgfqpoint{6.675630in}{5.717308in}}%
\pgfpathlineto{\pgfqpoint{6.687647in}{5.728836in}}%
\pgfpathlineto{\pgfqpoint{6.690651in}{5.654066in}}%
\pgfpathlineto{\pgfqpoint{6.693655in}{5.641438in}}%
\pgfpathlineto{\pgfqpoint{6.696659in}{5.595064in}}%
\pgfpathlineto{\pgfqpoint{6.705671in}{5.573242in}}%
\pgfpathlineto{\pgfqpoint{6.711680in}{5.603186in}}%
\pgfpathlineto{\pgfqpoint{6.714684in}{5.395613in}}%
\pgfpathlineto{\pgfqpoint{6.717688in}{5.388770in}}%
\pgfpathlineto{\pgfqpoint{6.726700in}{5.419797in}}%
\pgfpathlineto{\pgfqpoint{6.729704in}{5.421279in}}%
\pgfpathlineto{\pgfqpoint{6.732709in}{5.402395in}}%
\pgfpathlineto{\pgfqpoint{6.735713in}{5.472053in}}%
\pgfpathlineto{\pgfqpoint{6.738717in}{5.465798in}}%
\pgfpathlineto{\pgfqpoint{6.750733in}{5.584818in}}%
\pgfpathlineto{\pgfqpoint{6.753737in}{5.589786in}}%
\pgfpathlineto{\pgfqpoint{6.756741in}{5.782626in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{5.666354in}}%
\pgfpathlineto{\pgfqpoint{6.768758in}{5.713522in}}%
\pgfpathlineto{\pgfqpoint{6.771762in}{5.716482in}}%
\pgfpathlineto{\pgfqpoint{6.774766in}{5.686173in}}%
\pgfpathlineto{\pgfqpoint{6.777770in}{5.689789in}}%
\pgfpathlineto{\pgfqpoint{6.780774in}{5.660528in}}%
\pgfpathlineto{\pgfqpoint{6.792791in}{5.610676in}}%
\pgfpathlineto{\pgfqpoint{6.795795in}{5.674388in}}%
\pgfpathlineto{\pgfqpoint{6.798799in}{5.657094in}}%
\pgfpathlineto{\pgfqpoint{6.801803in}{5.587128in}}%
\pgfpathlineto{\pgfqpoint{6.810815in}{5.586554in}}%
\pgfpathlineto{\pgfqpoint{6.822832in}{5.738252in}}%
\pgfpathlineto{\pgfqpoint{6.831844in}{5.724970in}}%
\pgfpathlineto{\pgfqpoint{6.834848in}{5.758970in}}%
\pgfpathlineto{\pgfqpoint{6.837852in}{5.816693in}}%
\pgfpathlineto{\pgfqpoint{6.843861in}{6.151362in}}%
\pgfpathlineto{\pgfqpoint{6.852873in}{5.984180in}}%
\pgfpathlineto{\pgfqpoint{6.855877in}{5.989118in}}%
\pgfpathlineto{\pgfqpoint{6.858881in}{5.937462in}}%
\pgfpathlineto{\pgfqpoint{6.861885in}{6.029965in}}%
\pgfpathlineto{\pgfqpoint{6.864890in}{6.041540in}}%
\pgfpathlineto{\pgfqpoint{6.873902in}{6.128395in}}%
\pgfpathlineto{\pgfqpoint{6.876906in}{6.121425in}}%
\pgfpathlineto{\pgfqpoint{6.879910in}{6.128417in}}%
\pgfpathlineto{\pgfqpoint{6.882914in}{6.164236in}}%
\pgfpathlineto{\pgfqpoint{6.885918in}{6.080173in}}%
\pgfpathlineto{\pgfqpoint{6.894931in}{6.112922in}}%
\pgfpathlineto{\pgfqpoint{6.900939in}{6.051653in}}%
\pgfpathlineto{\pgfqpoint{6.903943in}{6.064358in}}%
\pgfpathlineto{\pgfqpoint{6.906947in}{6.005924in}}%
\pgfpathlineto{\pgfqpoint{6.915959in}{5.967222in}}%
\pgfpathlineto{\pgfqpoint{6.921968in}{5.825987in}}%
\pgfpathlineto{\pgfqpoint{6.927976in}{5.876504in}}%
\pgfpathlineto{\pgfqpoint{6.936988in}{5.706505in}}%
\pgfpathlineto{\pgfqpoint{6.939992in}{5.602529in}}%
\pgfpathlineto{\pgfqpoint{6.942996in}{5.344691in}}%
\pgfpathlineto{\pgfqpoint{6.946001in}{5.381509in}}%
\pgfpathlineto{\pgfqpoint{6.958017in}{5.359191in}}%
\pgfpathlineto{\pgfqpoint{6.961021in}{5.265748in}}%
\pgfpathlineto{\pgfqpoint{6.964025in}{5.250261in}}%
\pgfpathlineto{\pgfqpoint{6.967029in}{5.102095in}}%
\pgfpathlineto{\pgfqpoint{6.970034in}{5.117533in}}%
\pgfpathlineto{\pgfqpoint{6.979046in}{5.150502in}}%
\pgfpathlineto{\pgfqpoint{6.982050in}{5.106261in}}%
\pgfpathlineto{\pgfqpoint{6.985054in}{5.122262in}}%
\pgfpathlineto{\pgfqpoint{6.988058in}{5.094106in}}%
\pgfpathlineto{\pgfqpoint{6.991062in}{5.114158in}}%
\pgfpathlineto{\pgfqpoint{7.000075in}{5.128901in}}%
\pgfpathlineto{\pgfqpoint{7.003079in}{5.033442in}}%
\pgfpathlineto{\pgfqpoint{7.006083in}{5.024954in}}%
\pgfpathlineto{\pgfqpoint{7.009087in}{4.968433in}}%
\pgfpathlineto{\pgfqpoint{7.021103in}{4.938855in}}%
\pgfpathlineto{\pgfqpoint{7.024108in}{4.922359in}}%
\pgfpathlineto{\pgfqpoint{7.027112in}{4.746091in}}%
\pgfpathlineto{\pgfqpoint{7.030116in}{4.767226in}}%
\pgfpathlineto{\pgfqpoint{7.042132in}{4.776973in}}%
\pgfpathlineto{\pgfqpoint{7.045136in}{4.805345in}}%
\pgfpathlineto{\pgfqpoint{7.048140in}{4.763168in}}%
\pgfpathlineto{\pgfqpoint{7.051145in}{4.761045in}}%
\pgfpathlineto{\pgfqpoint{7.054149in}{4.752168in}}%
\pgfpathlineto{\pgfqpoint{7.063161in}{4.718465in}}%
\pgfpathlineto{\pgfqpoint{7.066165in}{4.803490in}}%
\pgfpathlineto{\pgfqpoint{7.069169in}{4.804814in}}%
\pgfpathlineto{\pgfqpoint{7.072173in}{4.792689in}}%
\pgfpathlineto{\pgfqpoint{7.075178in}{4.812477in}}%
\pgfpathlineto{\pgfqpoint{7.087194in}{4.848083in}}%
\pgfpathlineto{\pgfqpoint{7.090198in}{4.890631in}}%
\pgfpathlineto{\pgfqpoint{7.093202in}{4.993286in}}%
\pgfpathlineto{\pgfqpoint{7.096206in}{5.152564in}}%
\pgfpathlineto{\pgfqpoint{7.105219in}{5.125936in}}%
\pgfpathlineto{\pgfqpoint{7.111227in}{5.149609in}}%
\pgfpathlineto{\pgfqpoint{7.126247in}{5.373822in}}%
\pgfpathlineto{\pgfqpoint{7.129252in}{5.475534in}}%
\pgfpathlineto{\pgfqpoint{7.132256in}{5.482279in}}%
\pgfpathlineto{\pgfqpoint{7.135260in}{5.661694in}}%
\pgfpathlineto{\pgfqpoint{7.138264in}{5.651021in}}%
\pgfpathlineto{\pgfqpoint{7.147276in}{5.631932in}}%
\pgfpathlineto{\pgfqpoint{7.150280in}{5.665693in}}%
\pgfpathlineto{\pgfqpoint{7.153284in}{5.636330in}}%
\pgfpathlineto{\pgfqpoint{7.156289in}{5.676145in}}%
\pgfpathlineto{\pgfqpoint{7.159293in}{5.635395in}}%
\pgfpathlineto{\pgfqpoint{7.171309in}{5.723285in}}%
\pgfpathlineto{\pgfqpoint{7.174313in}{5.722215in}}%
\pgfpathlineto{\pgfqpoint{7.177317in}{5.713441in}}%
\pgfpathlineto{\pgfqpoint{7.180322in}{5.664914in}}%
\pgfpathlineto{\pgfqpoint{7.189334in}{5.638839in}}%
\pgfpathlineto{\pgfqpoint{7.192338in}{5.558422in}}%
\pgfpathlineto{\pgfqpoint{7.195342in}{5.436326in}}%
\pgfpathlineto{\pgfqpoint{7.198346in}{5.430356in}}%
\pgfpathlineto{\pgfqpoint{7.201350in}{5.404212in}}%
\pgfpathlineto{\pgfqpoint{7.210363in}{5.426111in}}%
\pgfpathlineto{\pgfqpoint{7.219375in}{5.215550in}}%
\pgfpathlineto{\pgfqpoint{7.222379in}{5.211127in}}%
\pgfpathlineto{\pgfqpoint{7.231391in}{5.164113in}}%
\pgfpathlineto{\pgfqpoint{7.234396in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{7.237400in}{4.700973in}}%
\pgfpathlineto{\pgfqpoint{7.243408in}{4.581974in}}%
\pgfpathlineto{\pgfqpoint{7.252420in}{4.570570in}}%
\pgfpathlineto{\pgfqpoint{7.255424in}{4.533548in}}%
\pgfpathlineto{\pgfqpoint{7.258428in}{4.528763in}}%
\pgfpathlineto{\pgfqpoint{7.261433in}{4.446900in}}%
\pgfpathlineto{\pgfqpoint{7.264437in}{4.477923in}}%
\pgfpathlineto{\pgfqpoint{7.273449in}{4.477389in}}%
\pgfpathlineto{\pgfqpoint{7.276453in}{4.474557in}}%
\pgfpathlineto{\pgfqpoint{7.279457in}{4.509474in}}%
\pgfpathlineto{\pgfqpoint{7.282461in}{4.448517in}}%
\pgfpathlineto{\pgfqpoint{7.285465in}{4.418989in}}%
\pgfpathlineto{\pgfqpoint{7.294478in}{4.418568in}}%
\pgfpathlineto{\pgfqpoint{7.297482in}{4.406223in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{4.354036in}}%
\pgfpathlineto{\pgfqpoint{7.303490in}{4.371233in}}%
\pgfpathlineto{\pgfqpoint{7.318511in}{4.415996in}}%
\pgfpathlineto{\pgfqpoint{7.321515in}{4.399208in}}%
\pgfpathlineto{\pgfqpoint{7.324519in}{4.404077in}}%
\pgfpathlineto{\pgfqpoint{7.327523in}{4.420843in}}%
\pgfpathlineto{\pgfqpoint{7.336535in}{4.412414in}}%
\pgfpathlineto{\pgfqpoint{7.339540in}{4.423185in}}%
\pgfpathlineto{\pgfqpoint{7.342544in}{4.483725in}}%
\pgfpathlineto{\pgfqpoint{7.345548in}{4.491924in}}%
\pgfpathlineto{\pgfqpoint{7.348552in}{4.585835in}}%
\pgfpathlineto{\pgfqpoint{7.357564in}{4.570675in}}%
\pgfpathlineto{\pgfqpoint{7.360568in}{4.610112in}}%
\pgfpathlineto{\pgfqpoint{7.363572in}{4.607449in}}%
\pgfpathlineto{\pgfqpoint{7.369581in}{4.669697in}}%
\pgfpathlineto{\pgfqpoint{7.378593in}{4.658215in}}%
\pgfpathlineto{\pgfqpoint{7.381597in}{4.897681in}}%
\pgfpathlineto{\pgfqpoint{7.384601in}{4.937919in}}%
\pgfpathlineto{\pgfqpoint{7.387605in}{5.029598in}}%
\pgfpathlineto{\pgfqpoint{7.390609in}{5.182713in}}%
\pgfpathlineto{\pgfqpoint{7.399622in}{5.246543in}}%
\pgfpathlineto{\pgfqpoint{7.402626in}{5.459978in}}%
\pgfpathlineto{\pgfqpoint{7.405630in}{5.478739in}}%
\pgfpathlineto{\pgfqpoint{7.408634in}{5.756424in}}%
\pgfpathlineto{\pgfqpoint{7.411638in}{5.850821in}}%
\pgfpathlineto{\pgfqpoint{7.420651in}{6.238471in}}%
\pgfpathlineto{\pgfqpoint{7.423655in}{6.233706in}}%
\pgfpathlineto{\pgfqpoint{7.426659in}{6.322002in}}%
\pgfpathlineto{\pgfqpoint{7.432667in}{6.380680in}}%
\pgfpathlineto{\pgfqpoint{7.441679in}{6.391605in}}%
\pgfpathlineto{\pgfqpoint{7.447688in}{6.410982in}}%
\pgfpathlineto{\pgfqpoint{7.453696in}{6.676308in}}%
\pgfpathlineto{\pgfqpoint{7.462708in}{6.635885in}}%
\pgfpathlineto{\pgfqpoint{7.465712in}{6.600812in}}%
\pgfpathlineto{\pgfqpoint{7.468716in}{6.602361in}}%
\pgfpathlineto{\pgfqpoint{7.471721in}{6.817158in}}%
\pgfpathlineto{\pgfqpoint{7.474725in}{6.797456in}}%
\pgfpathlineto{\pgfqpoint{7.486741in}{6.749574in}}%
\pgfpathlineto{\pgfqpoint{7.489745in}{6.910296in}}%
\pgfpathlineto{\pgfqpoint{7.492749in}{6.853442in}}%
\pgfpathlineto{\pgfqpoint{7.495753in}{6.957012in}}%
\pgfpathlineto{\pgfqpoint{7.504766in}{6.983441in}}%
\pgfpathlineto{\pgfqpoint{7.513778in}{6.697863in}}%
\pgfpathlineto{\pgfqpoint{7.516782in}{6.705115in}}%
\pgfpathlineto{\pgfqpoint{7.525795in}{6.623165in}}%
\pgfpathlineto{\pgfqpoint{7.528799in}{6.749360in}}%
\pgfpathlineto{\pgfqpoint{7.531803in}{6.668886in}}%
\pgfpathlineto{\pgfqpoint{7.534807in}{6.657556in}}%
\pgfpathlineto{\pgfqpoint{7.537811in}{6.600272in}}%
\pgfpathlineto{\pgfqpoint{7.546823in}{6.585251in}}%
\pgfpathlineto{\pgfqpoint{7.549828in}{6.376024in}}%
\pgfpathlineto{\pgfqpoint{7.552832in}{6.306567in}}%
\pgfpathlineto{\pgfqpoint{7.558840in}{6.357160in}}%
\pgfpathlineto{\pgfqpoint{7.567852in}{6.354468in}}%
\pgfpathlineto{\pgfqpoint{7.570856in}{6.305332in}}%
\pgfpathlineto{\pgfqpoint{7.573860in}{6.297797in}}%
\pgfpathlineto{\pgfqpoint{7.576865in}{6.213230in}}%
\pgfpathlineto{\pgfqpoint{7.579869in}{6.002572in}}%
\pgfpathlineto{\pgfqpoint{7.591885in}{5.991477in}}%
\pgfpathlineto{\pgfqpoint{7.594889in}{5.978791in}}%
\pgfpathlineto{\pgfqpoint{7.600897in}{5.894563in}}%
\pgfpathlineto{\pgfqpoint{7.609910in}{5.886889in}}%
\pgfpathlineto{\pgfqpoint{7.612914in}{5.736202in}}%
\pgfpathlineto{\pgfqpoint{7.615918in}{5.729459in}}%
\pgfpathlineto{\pgfqpoint{7.618922in}{5.717931in}}%
\pgfpathlineto{\pgfqpoint{7.621926in}{5.756359in}}%
\pgfpathlineto{\pgfqpoint{7.630939in}{5.790083in}}%
\pgfpathlineto{\pgfqpoint{7.636947in}{5.937302in}}%
\pgfpathlineto{\pgfqpoint{7.639951in}{6.127988in}}%
\pgfpathlineto{\pgfqpoint{7.642955in}{6.062702in}}%
\pgfpathlineto{\pgfqpoint{7.651967in}{6.105894in}}%
\pgfpathlineto{\pgfqpoint{7.654972in}{6.046154in}}%
\pgfpathlineto{\pgfqpoint{7.657976in}{6.040976in}}%
\pgfpathlineto{\pgfqpoint{7.660980in}{6.063384in}}%
\pgfpathlineto{\pgfqpoint{7.663984in}{5.770976in}}%
\pgfpathlineto{\pgfqpoint{7.672996in}{5.819367in}}%
\pgfpathlineto{\pgfqpoint{7.676000in}{5.844355in}}%
\pgfpathlineto{\pgfqpoint{7.679004in}{5.829918in}}%
\pgfpathlineto{\pgfqpoint{7.682009in}{5.828217in}}%
\pgfpathlineto{\pgfqpoint{7.685013in}{5.634384in}}%
\pgfpathlineto{\pgfqpoint{7.694025in}{5.607704in}}%
\pgfpathlineto{\pgfqpoint{7.697029in}{5.634488in}}%
\pgfpathlineto{\pgfqpoint{7.700033in}{5.908023in}}%
\pgfpathlineto{\pgfqpoint{7.703037in}{5.826745in}}%
\pgfpathlineto{\pgfqpoint{7.706041in}{5.820257in}}%
\pgfpathlineto{\pgfqpoint{7.715054in}{5.811885in}}%
\pgfpathlineto{\pgfqpoint{7.718058in}{5.628642in}}%
\pgfpathlineto{\pgfqpoint{7.721062in}{5.613281in}}%
\pgfpathlineto{\pgfqpoint{7.724066in}{5.665203in}}%
\pgfpathlineto{\pgfqpoint{7.727070in}{5.571940in}}%
\pgfpathlineto{\pgfqpoint{7.736083in}{5.369146in}}%
\pgfpathlineto{\pgfqpoint{7.739087in}{5.365323in}}%
\pgfpathlineto{\pgfqpoint{7.742091in}{5.291933in}}%
\pgfpathlineto{\pgfqpoint{7.745095in}{5.257991in}}%
\pgfpathlineto{\pgfqpoint{7.748099in}{5.381017in}}%
\pgfpathlineto{\pgfqpoint{7.757111in}{5.402324in}}%
\pgfpathlineto{\pgfqpoint{7.760116in}{5.388681in}}%
\pgfpathlineto{\pgfqpoint{7.763120in}{5.537504in}}%
\pgfpathlineto{\pgfqpoint{7.769128in}{5.576191in}}%
\pgfpathlineto{\pgfqpoint{7.781144in}{5.612508in}}%
\pgfpathlineto{\pgfqpoint{7.784148in}{5.626781in}}%
\pgfpathlineto{\pgfqpoint{7.787153in}{5.627683in}}%
\pgfpathlineto{\pgfqpoint{7.790157in}{5.618524in}}%
\pgfpathlineto{\pgfqpoint{7.799169in}{5.384733in}}%
\pgfpathlineto{\pgfqpoint{7.802173in}{5.369439in}}%
\pgfpathlineto{\pgfqpoint{7.805177in}{5.378834in}}%
\pgfpathlineto{\pgfqpoint{7.808181in}{5.399275in}}%
\pgfpathlineto{\pgfqpoint{7.811185in}{5.329706in}}%
\pgfpathlineto{\pgfqpoint{7.820198in}{5.392772in}}%
\pgfpathlineto{\pgfqpoint{7.823202in}{5.267877in}}%
\pgfpathlineto{\pgfqpoint{7.832214in}{5.335497in}}%
\pgfpathlineto{\pgfqpoint{7.841227in}{5.363320in}}%
\pgfpathlineto{\pgfqpoint{7.844231in}{5.324455in}}%
\pgfpathlineto{\pgfqpoint{7.847235in}{5.262040in}}%
\pgfpathlineto{\pgfqpoint{7.850239in}{5.135838in}}%
\pgfpathlineto{\pgfqpoint{7.853243in}{5.122220in}}%
\pgfpathlineto{\pgfqpoint{7.862255in}{4.912430in}}%
\pgfpathlineto{\pgfqpoint{7.865260in}{5.002885in}}%
\pgfpathlineto{\pgfqpoint{7.868264in}{4.995161in}}%
\pgfpathlineto{\pgfqpoint{7.871268in}{4.902901in}}%
\pgfpathlineto{\pgfqpoint{7.874272in}{4.900206in}}%
\pgfpathlineto{\pgfqpoint{7.883284in}{4.880631in}}%
\pgfpathlineto{\pgfqpoint{7.886288in}{4.879319in}}%
\pgfpathlineto{\pgfqpoint{7.889292in}{4.855869in}}%
\pgfpathlineto{\pgfqpoint{7.892297in}{4.857127in}}%
\pgfpathlineto{\pgfqpoint{7.895301in}{4.855160in}}%
\pgfpathlineto{\pgfqpoint{7.904313in}{4.861748in}}%
\pgfpathlineto{\pgfqpoint{7.907317in}{4.987032in}}%
\pgfpathlineto{\pgfqpoint{7.910321in}{4.957500in}}%
\pgfpathlineto{\pgfqpoint{7.913325in}{4.955327in}}%
\pgfpathlineto{\pgfqpoint{7.916329in}{4.938309in}}%
\pgfpathlineto{\pgfqpoint{7.925342in}{4.864538in}}%
\pgfpathlineto{\pgfqpoint{7.928346in}{4.700916in}}%
\pgfpathlineto{\pgfqpoint{7.934354in}{4.732363in}}%
\pgfpathlineto{\pgfqpoint{7.937358in}{4.737624in}}%
\pgfpathlineto{\pgfqpoint{7.946371in}{4.742963in}}%
\pgfpathlineto{\pgfqpoint{7.949375in}{4.773733in}}%
\pgfpathlineto{\pgfqpoint{7.952379in}{4.748156in}}%
\pgfpathlineto{\pgfqpoint{7.958387in}{4.728056in}}%
\pgfpathlineto{\pgfqpoint{7.967399in}{4.738934in}}%
\pgfpathlineto{\pgfqpoint{7.973408in}{4.816259in}}%
\pgfpathlineto{\pgfqpoint{7.976412in}{4.830603in}}%
\pgfpathlineto{\pgfqpoint{7.979416in}{4.869377in}}%
\pgfpathlineto{\pgfqpoint{7.988428in}{4.860013in}}%
\pgfpathlineto{\pgfqpoint{7.991432in}{4.957380in}}%
\pgfpathlineto{\pgfqpoint{7.997441in}{4.903356in}}%
\pgfpathlineto{\pgfqpoint{8.000445in}{4.846420in}}%
\pgfpathlineto{\pgfqpoint{8.009457in}{4.833204in}}%
\pgfpathlineto{\pgfqpoint{8.012461in}{4.889926in}}%
\pgfpathlineto{\pgfqpoint{8.015465in}{4.985853in}}%
\pgfpathlineto{\pgfqpoint{8.021473in}{4.968559in}}%
\pgfpathlineto{\pgfqpoint{8.030486in}{4.936833in}}%
\pgfpathlineto{\pgfqpoint{8.033490in}{4.910637in}}%
\pgfpathlineto{\pgfqpoint{8.036494in}{5.054333in}}%
\pgfpathlineto{\pgfqpoint{8.039498in}{5.119459in}}%
\pgfpathlineto{\pgfqpoint{8.042502in}{5.085027in}}%
\pgfpathlineto{\pgfqpoint{8.051515in}{5.069458in}}%
\pgfpathlineto{\pgfqpoint{8.054519in}{4.942392in}}%
\pgfpathlineto{\pgfqpoint{8.057523in}{4.943476in}}%
\pgfpathlineto{\pgfqpoint{8.060527in}{4.947929in}}%
\pgfpathlineto{\pgfqpoint{8.063531in}{4.892740in}}%
\pgfpathlineto{\pgfqpoint{8.072543in}{4.888516in}}%
\pgfpathlineto{\pgfqpoint{8.075547in}{4.893153in}}%
\pgfpathlineto{\pgfqpoint{8.078552in}{4.837758in}}%
\pgfpathlineto{\pgfqpoint{8.081556in}{4.856309in}}%
\pgfpathlineto{\pgfqpoint{8.084560in}{4.714410in}}%
\pgfpathlineto{\pgfqpoint{8.093572in}{4.714867in}}%
\pgfpathlineto{\pgfqpoint{8.096576in}{4.661889in}}%
\pgfpathlineto{\pgfqpoint{8.099580in}{4.657694in}}%
\pgfpathlineto{\pgfqpoint{8.102585in}{4.640484in}}%
\pgfpathlineto{\pgfqpoint{8.114601in}{4.507462in}}%
\pgfpathlineto{\pgfqpoint{8.117605in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{8.123613in}{4.325852in}}%
\pgfpathlineto{\pgfqpoint{8.138634in}{4.119946in}}%
\pgfpathlineto{\pgfqpoint{8.141638in}{4.149190in}}%
\pgfpathlineto{\pgfqpoint{8.144642in}{4.203618in}}%
\pgfpathlineto{\pgfqpoint{8.147646in}{4.213202in}}%
\pgfpathlineto{\pgfqpoint{8.159663in}{4.196129in}}%
\pgfpathlineto{\pgfqpoint{8.162667in}{4.209938in}}%
\pgfpathlineto{\pgfqpoint{8.165671in}{4.194371in}}%
\pgfpathlineto{\pgfqpoint{8.180691in}{4.178926in}}%
\pgfpathlineto{\pgfqpoint{8.186700in}{4.281755in}}%
\pgfpathlineto{\pgfqpoint{8.189704in}{4.282022in}}%
\pgfpathlineto{\pgfqpoint{8.198716in}{4.295778in}}%
\pgfpathlineto{\pgfqpoint{8.201720in}{4.323528in}}%
\pgfpathlineto{\pgfqpoint{8.207729in}{4.455268in}}%
\pgfpathlineto{\pgfqpoint{8.210733in}{4.661559in}}%
\pgfpathlineto{\pgfqpoint{8.219745in}{4.719744in}}%
\pgfpathlineto{\pgfqpoint{8.222749in}{4.831049in}}%
\pgfpathlineto{\pgfqpoint{8.225753in}{4.878815in}}%
\pgfpathlineto{\pgfqpoint{8.228757in}{4.867807in}}%
\pgfpathlineto{\pgfqpoint{8.231761in}{4.844893in}}%
\pgfpathlineto{\pgfqpoint{8.240774in}{4.842706in}}%
\pgfpathlineto{\pgfqpoint{8.243778in}{4.816426in}}%
\pgfpathlineto{\pgfqpoint{8.246782in}{4.819609in}}%
\pgfpathlineto{\pgfqpoint{8.252790in}{4.840891in}}%
\pgfpathlineto{\pgfqpoint{8.261803in}{4.842325in}}%
\pgfpathlineto{\pgfqpoint{8.264807in}{4.853859in}}%
\pgfpathlineto{\pgfqpoint{8.270815in}{4.843002in}}%
\pgfpathlineto{\pgfqpoint{8.273819in}{4.768905in}}%
\pgfpathlineto{\pgfqpoint{8.288840in}{5.047482in}}%
\pgfpathlineto{\pgfqpoint{8.291844in}{5.044293in}}%
\pgfpathlineto{\pgfqpoint{8.294848in}{5.084158in}}%
\pgfpathlineto{\pgfqpoint{8.303860in}{5.075964in}}%
\pgfpathlineto{\pgfqpoint{8.306864in}{5.156018in}}%
\pgfpathlineto{\pgfqpoint{8.309868in}{5.022777in}}%
\pgfpathlineto{\pgfqpoint{8.312873in}{5.092158in}}%
\pgfpathlineto{\pgfqpoint{8.315877in}{5.030249in}}%
\pgfpathlineto{\pgfqpoint{8.324889in}{5.037303in}}%
\pgfpathlineto{\pgfqpoint{8.327893in}{5.075442in}}%
\pgfpathlineto{\pgfqpoint{8.330897in}{5.069648in}}%
\pgfpathlineto{\pgfqpoint{8.333901in}{5.179657in}}%
\pgfpathlineto{\pgfqpoint{8.336905in}{5.188440in}}%
\pgfpathlineto{\pgfqpoint{8.345918in}{5.209600in}}%
\pgfpathlineto{\pgfqpoint{8.348922in}{5.228831in}}%
\pgfpathlineto{\pgfqpoint{8.354930in}{5.321948in}}%
\pgfpathlineto{\pgfqpoint{8.357934in}{5.342442in}}%
\pgfpathlineto{\pgfqpoint{8.366947in}{5.414952in}}%
\pgfpathlineto{\pgfqpoint{8.372955in}{5.396288in}}%
\pgfpathlineto{\pgfqpoint{8.378963in}{5.200950in}}%
\pgfpathlineto{\pgfqpoint{8.387975in}{5.184053in}}%
\pgfpathlineto{\pgfqpoint{8.390979in}{5.138482in}}%
\pgfpathlineto{\pgfqpoint{8.393984in}{5.139766in}}%
\pgfpathlineto{\pgfqpoint{8.396988in}{5.015196in}}%
\pgfpathlineto{\pgfqpoint{8.399992in}{5.012798in}}%
\pgfpathlineto{\pgfqpoint{8.412008in}{4.877622in}}%
\pgfpathlineto{\pgfqpoint{8.415012in}{4.853567in}}%
\pgfpathlineto{\pgfqpoint{8.418016in}{4.787624in}}%
\pgfpathlineto{\pgfqpoint{8.421021in}{4.784124in}}%
\pgfpathlineto{\pgfqpoint{8.430033in}{4.642405in}}%
\pgfpathlineto{\pgfqpoint{8.433037in}{4.665095in}}%
\pgfpathlineto{\pgfqpoint{8.436041in}{4.631849in}}%
\pgfpathlineto{\pgfqpoint{8.439045in}{4.558775in}}%
\pgfpathlineto{\pgfqpoint{8.442049in}{4.406593in}}%
\pgfpathlineto{\pgfqpoint{8.451062in}{4.457269in}}%
\pgfpathlineto{\pgfqpoint{8.454066in}{4.449351in}}%
\pgfpathlineto{\pgfqpoint{8.460074in}{4.478103in}}%
\pgfpathlineto{\pgfqpoint{8.472091in}{4.472686in}}%
\pgfpathlineto{\pgfqpoint{8.475095in}{4.482912in}}%
\pgfpathlineto{\pgfqpoint{8.478099in}{4.506308in}}%
\pgfpathlineto{\pgfqpoint{8.481103in}{4.542697in}}%
\pgfpathlineto{\pgfqpoint{8.484107in}{4.552136in}}%
\pgfpathlineto{\pgfqpoint{8.493119in}{4.538438in}}%
\pgfpathlineto{\pgfqpoint{8.496123in}{4.579744in}}%
\pgfpathlineto{\pgfqpoint{8.499128in}{4.595488in}}%
\pgfpathlineto{\pgfqpoint{8.502132in}{4.638350in}}%
\pgfpathlineto{\pgfqpoint{8.505136in}{4.643488in}}%
\pgfpathlineto{\pgfqpoint{8.514148in}{4.646656in}}%
\pgfpathlineto{\pgfqpoint{8.520156in}{4.699263in}}%
\pgfpathlineto{\pgfqpoint{8.523160in}{4.706564in}}%
\pgfpathlineto{\pgfqpoint{8.526165in}{4.700913in}}%
\pgfpathlineto{\pgfqpoint{8.535177in}{4.714487in}}%
\pgfpathlineto{\pgfqpoint{8.538181in}{4.728605in}}%
\pgfpathlineto{\pgfqpoint{8.541185in}{4.758203in}}%
\pgfpathlineto{\pgfqpoint{8.544189in}{4.674223in}}%
\pgfpathlineto{\pgfqpoint{8.547193in}{4.702428in}}%
\pgfpathlineto{\pgfqpoint{8.556206in}{4.661107in}}%
\pgfpathlineto{\pgfqpoint{8.559210in}{4.619354in}}%
\pgfpathlineto{\pgfqpoint{8.562214in}{4.643959in}}%
\pgfpathlineto{\pgfqpoint{8.568222in}{4.571532in}}%
\pgfpathlineto{\pgfqpoint{8.580239in}{4.563139in}}%
\pgfpathlineto{\pgfqpoint{8.583243in}{4.757313in}}%
\pgfpathlineto{\pgfqpoint{8.586247in}{4.755757in}}%
\pgfpathlineto{\pgfqpoint{8.589251in}{4.767971in}}%
\pgfpathlineto{\pgfqpoint{8.598263in}{4.777843in}}%
\pgfpathlineto{\pgfqpoint{8.601267in}{4.751954in}}%
\pgfpathlineto{\pgfqpoint{8.604272in}{4.741097in}}%
\pgfpathlineto{\pgfqpoint{8.607276in}{4.757934in}}%
\pgfpathlineto{\pgfqpoint{8.610280in}{4.755312in}}%
\pgfpathlineto{\pgfqpoint{8.619292in}{4.736419in}}%
\pgfpathlineto{\pgfqpoint{8.628304in}{4.878398in}}%
\pgfpathlineto{\pgfqpoint{8.631309in}{4.882589in}}%
\pgfpathlineto{\pgfqpoint{8.640321in}{4.847874in}}%
\pgfpathlineto{\pgfqpoint{8.643325in}{4.946341in}}%
\pgfpathlineto{\pgfqpoint{8.649333in}{4.909677in}}%
\pgfpathlineto{\pgfqpoint{8.652337in}{4.950429in}}%
\pgfpathlineto{\pgfqpoint{8.661350in}{4.953514in}}%
\pgfpathlineto{\pgfqpoint{8.664354in}{5.013854in}}%
\pgfpathlineto{\pgfqpoint{8.667358in}{5.038444in}}%
\pgfpathlineto{\pgfqpoint{8.670362in}{5.041339in}}%
\pgfpathlineto{\pgfqpoint{8.673366in}{4.919700in}}%
\pgfpathlineto{\pgfqpoint{8.685383in}{4.916067in}}%
\pgfpathlineto{\pgfqpoint{8.688387in}{4.843502in}}%
\pgfpathlineto{\pgfqpoint{8.691391in}{4.811891in}}%
\pgfpathlineto{\pgfqpoint{8.694395in}{4.844289in}}%
\pgfpathlineto{\pgfqpoint{8.703407in}{4.989450in}}%
\pgfpathlineto{\pgfqpoint{8.706411in}{4.986449in}}%
\pgfpathlineto{\pgfqpoint{8.709416in}{4.877179in}}%
\pgfpathlineto{\pgfqpoint{8.712420in}{4.916274in}}%
\pgfpathlineto{\pgfqpoint{8.715424in}{4.869874in}}%
\pgfpathlineto{\pgfqpoint{8.724436in}{4.795342in}}%
\pgfpathlineto{\pgfqpoint{8.727440in}{4.870505in}}%
\pgfpathlineto{\pgfqpoint{8.730444in}{4.889118in}}%
\pgfpathlineto{\pgfqpoint{8.733448in}{4.972754in}}%
\pgfpathlineto{\pgfqpoint{8.736453in}{4.925463in}}%
\pgfpathlineto{\pgfqpoint{8.745465in}{4.936711in}}%
\pgfpathlineto{\pgfqpoint{8.748469in}{4.928524in}}%
\pgfpathlineto{\pgfqpoint{8.751473in}{5.071532in}}%
\pgfpathlineto{\pgfqpoint{8.754477in}{5.108349in}}%
\pgfpathlineto{\pgfqpoint{8.757481in}{5.063935in}}%
\pgfpathlineto{\pgfqpoint{8.766494in}{5.064875in}}%
\pgfpathlineto{\pgfqpoint{8.769498in}{5.251474in}}%
\pgfpathlineto{\pgfqpoint{8.772502in}{5.189022in}}%
\pgfpathlineto{\pgfqpoint{8.775506in}{5.562013in}}%
\pgfpathlineto{\pgfqpoint{8.778510in}{5.622667in}}%
\pgfpathlineto{\pgfqpoint{8.787523in}{5.852319in}}%
\pgfpathlineto{\pgfqpoint{8.790527in}{6.355926in}}%
\pgfpathlineto{\pgfqpoint{8.793531in}{6.501074in}}%
\pgfpathlineto{\pgfqpoint{8.796535in}{6.914561in}}%
\pgfpathlineto{\pgfqpoint{8.808551in}{7.130590in}}%
\pgfpathlineto{\pgfqpoint{8.811555in}{7.139083in}}%
\pgfpathlineto{\pgfqpoint{8.814560in}{7.136779in}}%
\pgfpathlineto{\pgfqpoint{8.817564in}{7.261453in}}%
\pgfpathlineto{\pgfqpoint{8.820568in}{7.274508in}}%
\pgfpathlineto{\pgfqpoint{8.829580in}{7.198246in}}%
\pgfpathlineto{\pgfqpoint{8.832584in}{7.485954in}}%
\pgfpathlineto{\pgfqpoint{8.835588in}{7.581557in}}%
\pgfpathlineto{\pgfqpoint{8.841597in}{7.654441in}}%
\pgfpathlineto{\pgfqpoint{8.850609in}{7.838940in}}%
\pgfpathlineto{\pgfqpoint{8.853613in}{7.837858in}}%
\pgfpathlineto{\pgfqpoint{8.856617in}{7.832546in}}%
\pgfpathlineto{\pgfqpoint{8.859621in}{7.714179in}}%
\pgfpathlineto{\pgfqpoint{8.862625in}{7.828988in}}%
\pgfpathlineto{\pgfqpoint{8.874642in}{7.570618in}}%
\pgfpathlineto{\pgfqpoint{8.877646in}{7.701646in}}%
\pgfpathlineto{\pgfqpoint{8.880650in}{7.395192in}}%
\pgfpathlineto{\pgfqpoint{8.892667in}{7.084834in}}%
\pgfpathlineto{\pgfqpoint{8.895671in}{6.843430in}}%
\pgfpathlineto{\pgfqpoint{8.898675in}{6.858912in}}%
\pgfpathlineto{\pgfqpoint{8.904683in}{6.784855in}}%
\pgfpathlineto{\pgfqpoint{8.913695in}{6.830594in}}%
\pgfpathlineto{\pgfqpoint{8.916699in}{6.523770in}}%
\pgfpathlineto{\pgfqpoint{8.922708in}{6.927998in}}%
\pgfpathlineto{\pgfqpoint{8.925712in}{6.726158in}}%
\pgfpathlineto{\pgfqpoint{8.934724in}{6.791007in}}%
\pgfpathlineto{\pgfqpoint{8.937728in}{6.752318in}}%
\pgfpathlineto{\pgfqpoint{8.940732in}{6.818621in}}%
\pgfpathlineto{\pgfqpoint{8.943736in}{6.663674in}}%
\pgfpathlineto{\pgfqpoint{8.946741in}{6.780601in}}%
\pgfpathlineto{\pgfqpoint{8.955753in}{6.924298in}}%
\pgfpathlineto{\pgfqpoint{8.958757in}{7.131992in}}%
\pgfpathlineto{\pgfqpoint{8.961761in}{7.119925in}}%
\pgfpathlineto{\pgfqpoint{8.964765in}{7.204068in}}%
\pgfpathlineto{\pgfqpoint{8.967769in}{7.036691in}}%
\pgfpathlineto{\pgfqpoint{8.976782in}{7.229393in}}%
\pgfpathlineto{\pgfqpoint{8.979786in}{7.068255in}}%
\pgfpathlineto{\pgfqpoint{8.982790in}{7.095507in}}%
\pgfpathlineto{\pgfqpoint{8.985794in}{7.085439in}}%
\pgfpathlineto{\pgfqpoint{8.988798in}{7.089783in}}%
\pgfpathlineto{\pgfqpoint{8.997811in}{7.138337in}}%
\pgfpathlineto{\pgfqpoint{9.000815in}{7.243196in}}%
\pgfpathlineto{\pgfqpoint{9.003819in}{7.241091in}}%
\pgfpathlineto{\pgfqpoint{9.006823in}{7.228972in}}%
\pgfpathlineto{\pgfqpoint{9.009827in}{7.090012in}}%
\pgfpathlineto{\pgfqpoint{9.018839in}{6.894458in}}%
\pgfpathlineto{\pgfqpoint{9.021843in}{7.021219in}}%
\pgfpathlineto{\pgfqpoint{9.024848in}{6.964312in}}%
\pgfpathlineto{\pgfqpoint{9.027852in}{7.109703in}}%
\pgfpathlineto{\pgfqpoint{9.030856in}{6.949528in}}%
\pgfpathlineto{\pgfqpoint{9.042872in}{7.122280in}}%
\pgfpathlineto{\pgfqpoint{9.045876in}{6.878620in}}%
\pgfpathlineto{\pgfqpoint{9.051885in}{6.774057in}}%
\pgfpathlineto{\pgfqpoint{9.060897in}{6.703453in}}%
\pgfpathlineto{\pgfqpoint{9.063901in}{6.650188in}}%
\pgfpathlineto{\pgfqpoint{9.066905in}{6.793556in}}%
\pgfpathlineto{\pgfqpoint{9.069909in}{6.797615in}}%
\pgfpathlineto{\pgfqpoint{9.072913in}{6.845667in}}%
\pgfpathlineto{\pgfqpoint{9.081926in}{6.854159in}}%
\pgfpathlineto{\pgfqpoint{9.093942in}{6.692319in}}%
\pgfpathlineto{\pgfqpoint{9.102954in}{6.755047in}}%
\pgfpathlineto{\pgfqpoint{9.105959in}{6.632135in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{6.622019in}}%
\pgfpathlineto{\pgfqpoint{9.114971in}{6.527174in}}%
\pgfpathlineto{\pgfqpoint{9.123983in}{6.683501in}}%
\pgfpathlineto{\pgfqpoint{9.126987in}{6.417888in}}%
\pgfpathlineto{\pgfqpoint{9.129992in}{6.735655in}}%
\pgfpathlineto{\pgfqpoint{9.136000in}{6.420609in}}%
\pgfpathlineto{\pgfqpoint{9.145012in}{6.377914in}}%
\pgfpathlineto{\pgfqpoint{9.148016in}{6.267064in}}%
\pgfpathlineto{\pgfqpoint{9.151020in}{6.254907in}}%
\pgfpathlineto{\pgfqpoint{9.154024in}{6.373588in}}%
\pgfpathlineto{\pgfqpoint{9.157029in}{6.409033in}}%
\pgfpathlineto{\pgfqpoint{9.166041in}{6.163396in}}%
\pgfpathlineto{\pgfqpoint{9.169045in}{6.169949in}}%
\pgfpathlineto{\pgfqpoint{9.172049in}{6.065649in}}%
\pgfpathlineto{\pgfqpoint{9.175053in}{6.073567in}}%
\pgfpathlineto{\pgfqpoint{9.178057in}{6.070649in}}%
\pgfpathlineto{\pgfqpoint{9.187070in}{6.024560in}}%
\pgfpathlineto{\pgfqpoint{9.190074in}{6.189980in}}%
\pgfpathlineto{\pgfqpoint{9.193078in}{6.211265in}}%
\pgfpathlineto{\pgfqpoint{9.196082in}{6.127550in}}%
\pgfpathlineto{\pgfqpoint{9.199086in}{6.100273in}}%
\pgfpathlineto{\pgfqpoint{9.211103in}{5.897751in}}%
\pgfpathlineto{\pgfqpoint{9.214107in}{5.971372in}}%
\pgfpathlineto{\pgfqpoint{9.217111in}{5.782961in}}%
\pgfpathlineto{\pgfqpoint{9.220115in}{5.767251in}}%
\pgfpathlineto{\pgfqpoint{9.232131in}{5.499754in}}%
\pgfpathlineto{\pgfqpoint{9.235136in}{5.516234in}}%
\pgfpathlineto{\pgfqpoint{9.238140in}{5.505326in}}%
\pgfpathlineto{\pgfqpoint{9.241144in}{5.458383in}}%
\pgfpathlineto{\pgfqpoint{9.250156in}{5.460396in}}%
\pgfpathlineto{\pgfqpoint{9.253160in}{5.505935in}}%
\pgfpathlineto{\pgfqpoint{9.256164in}{5.320498in}}%
\pgfpathlineto{\pgfqpoint{9.262173in}{5.175173in}}%
\pgfpathlineto{\pgfqpoint{9.274189in}{5.101134in}}%
\pgfpathlineto{\pgfqpoint{9.277193in}{5.050046in}}%
\pgfpathlineto{\pgfqpoint{9.280197in}{5.063559in}}%
\pgfpathlineto{\pgfqpoint{9.283201in}{5.092136in}}%
\pgfpathlineto{\pgfqpoint{9.292214in}{5.000573in}}%
\pgfpathlineto{\pgfqpoint{9.295218in}{4.757622in}}%
\pgfpathlineto{\pgfqpoint{9.298222in}{4.762538in}}%
\pgfpathlineto{\pgfqpoint{9.301226in}{4.807313in}}%
\pgfpathlineto{\pgfqpoint{9.304230in}{4.824293in}}%
\pgfpathlineto{\pgfqpoint{9.313242in}{4.846285in}}%
\pgfpathlineto{\pgfqpoint{9.316247in}{4.764331in}}%
\pgfpathlineto{\pgfqpoint{9.322255in}{4.812138in}}%
\pgfpathlineto{\pgfqpoint{9.325259in}{4.797690in}}%
\pgfpathlineto{\pgfqpoint{9.334271in}{4.777737in}}%
\pgfpathlineto{\pgfqpoint{9.337275in}{4.775677in}}%
\pgfpathlineto{\pgfqpoint{9.340280in}{4.754964in}}%
\pgfpathlineto{\pgfqpoint{9.343284in}{4.765530in}}%
\pgfpathlineto{\pgfqpoint{9.346288in}{4.744485in}}%
\pgfpathlineto{\pgfqpoint{9.358304in}{4.723097in}}%
\pgfpathlineto{\pgfqpoint{9.361308in}{4.726243in}}%
\pgfpathlineto{\pgfqpoint{9.364312in}{4.759328in}}%
\pgfpathlineto{\pgfqpoint{9.367317in}{4.715500in}}%
\pgfpathlineto{\pgfqpoint{9.379333in}{4.686834in}}%
\pgfpathlineto{\pgfqpoint{9.382337in}{4.670427in}}%
\pgfpathlineto{\pgfqpoint{9.385341in}{4.683195in}}%
\pgfpathlineto{\pgfqpoint{9.397358in}{4.586350in}}%
\pgfpathlineto{\pgfqpoint{9.400362in}{4.513570in}}%
\pgfpathlineto{\pgfqpoint{9.403366in}{4.510944in}}%
\pgfpathlineto{\pgfqpoint{9.406370in}{4.504204in}}%
\pgfpathlineto{\pgfqpoint{9.409374in}{4.504583in}}%
\pgfpathlineto{\pgfqpoint{9.418386in}{4.460734in}}%
\pgfpathlineto{\pgfqpoint{9.421391in}{4.576587in}}%
\pgfpathlineto{\pgfqpoint{9.424395in}{4.460390in}}%
\pgfpathlineto{\pgfqpoint{9.427399in}{4.506324in}}%
\pgfpathlineto{\pgfqpoint{9.430403in}{4.494578in}}%
\pgfpathlineto{\pgfqpoint{9.439415in}{4.501457in}}%
\pgfpathlineto{\pgfqpoint{9.442419in}{4.605640in}}%
\pgfpathlineto{\pgfqpoint{9.445424in}{4.603523in}}%
\pgfpathlineto{\pgfqpoint{9.448428in}{4.611553in}}%
\pgfpathlineto{\pgfqpoint{9.451432in}{4.602965in}}%
\pgfpathlineto{\pgfqpoint{9.460444in}{4.561703in}}%
\pgfpathlineto{\pgfqpoint{9.463448in}{4.511964in}}%
\pgfpathlineto{\pgfqpoint{9.466452in}{4.493364in}}%
\pgfpathlineto{\pgfqpoint{9.469456in}{4.504231in}}%
\pgfpathlineto{\pgfqpoint{9.472461in}{4.477451in}}%
\pgfpathlineto{\pgfqpoint{9.481473in}{4.522661in}}%
\pgfpathlineto{\pgfqpoint{9.484477in}{4.515898in}}%
\pgfpathlineto{\pgfqpoint{9.487481in}{4.546126in}}%
\pgfpathlineto{\pgfqpoint{9.490485in}{4.550985in}}%
\pgfpathlineto{\pgfqpoint{9.493489in}{4.534545in}}%
\pgfpathlineto{\pgfqpoint{9.502502in}{4.527092in}}%
\pgfpathlineto{\pgfqpoint{9.505506in}{4.528553in}}%
\pgfpathlineto{\pgfqpoint{9.508510in}{4.561369in}}%
\pgfpathlineto{\pgfqpoint{9.511514in}{4.424108in}}%
\pgfpathlineto{\pgfqpoint{9.523530in}{4.501012in}}%
\pgfpathlineto{\pgfqpoint{9.526535in}{4.605954in}}%
\pgfpathlineto{\pgfqpoint{9.529539in}{4.646303in}}%
\pgfpathlineto{\pgfqpoint{9.532543in}{4.729665in}}%
\pgfpathlineto{\pgfqpoint{9.535547in}{4.654393in}}%
\pgfpathlineto{\pgfqpoint{9.544559in}{4.647486in}}%
\pgfpathlineto{\pgfqpoint{9.547563in}{4.695746in}}%
\pgfpathlineto{\pgfqpoint{9.550567in}{4.698086in}}%
\pgfpathlineto{\pgfqpoint{9.556576in}{4.750908in}}%
\pgfpathlineto{\pgfqpoint{9.568592in}{4.800905in}}%
\pgfpathlineto{\pgfqpoint{9.571596in}{4.878646in}}%
\pgfpathlineto{\pgfqpoint{9.574600in}{4.868082in}}%
\pgfpathlineto{\pgfqpoint{9.577605in}{4.893056in}}%
\pgfpathlineto{\pgfqpoint{9.586617in}{4.880168in}}%
\pgfpathlineto{\pgfqpoint{9.595629in}{4.938127in}}%
\pgfpathlineto{\pgfqpoint{9.598633in}{5.010367in}}%
\pgfpathlineto{\pgfqpoint{9.607646in}{4.979372in}}%
\pgfpathlineto{\pgfqpoint{9.610650in}{4.989808in}}%
\pgfpathlineto{\pgfqpoint{9.613654in}{4.960694in}}%
\pgfpathlineto{\pgfqpoint{9.616658in}{4.839733in}}%
\pgfpathlineto{\pgfqpoint{9.619662in}{4.801517in}}%
\pgfpathlineto{\pgfqpoint{9.628674in}{4.753587in}}%
\pgfpathlineto{\pgfqpoint{9.631679in}{4.727934in}}%
\pgfpathlineto{\pgfqpoint{9.634683in}{4.740735in}}%
\pgfpathlineto{\pgfqpoint{9.640691in}{4.789374in}}%
\pgfpathlineto{\pgfqpoint{9.649703in}{4.940737in}}%
\pgfpathlineto{\pgfqpoint{9.652707in}{4.920427in}}%
\pgfpathlineto{\pgfqpoint{9.655711in}{4.921752in}}%
\pgfpathlineto{\pgfqpoint{9.658716in}{4.896947in}}%
\pgfpathlineto{\pgfqpoint{9.661720in}{4.799486in}}%
\pgfpathlineto{\pgfqpoint{9.673736in}{4.800892in}}%
\pgfpathlineto{\pgfqpoint{9.676740in}{4.865432in}}%
\pgfpathlineto{\pgfqpoint{9.679744in}{4.875478in}}%
\pgfpathlineto{\pgfqpoint{9.682749in}{5.042483in}}%
\pgfpathlineto{\pgfqpoint{9.691761in}{5.037834in}}%
\pgfpathlineto{\pgfqpoint{9.694765in}{5.089677in}}%
\pgfpathlineto{\pgfqpoint{9.697769in}{5.269627in}}%
\pgfpathlineto{\pgfqpoint{9.700773in}{5.272654in}}%
\pgfpathlineto{\pgfqpoint{9.703777in}{5.292463in}}%
\pgfpathlineto{\pgfqpoint{9.712790in}{5.325943in}}%
\pgfpathlineto{\pgfqpoint{9.718798in}{5.378018in}}%
\pgfpathlineto{\pgfqpoint{9.721802in}{5.392251in}}%
\pgfpathlineto{\pgfqpoint{9.724806in}{5.415728in}}%
\pgfpathlineto{\pgfqpoint{9.733818in}{5.406267in}}%
\pgfpathlineto{\pgfqpoint{9.736823in}{5.311702in}}%
\pgfpathlineto{\pgfqpoint{9.739827in}{5.282934in}}%
\pgfpathlineto{\pgfqpoint{9.742831in}{5.380781in}}%
\pgfpathlineto{\pgfqpoint{9.745835in}{5.388209in}}%
\pgfpathlineto{\pgfqpoint{9.754847in}{5.466916in}}%
\pgfpathlineto{\pgfqpoint{9.757851in}{5.459890in}}%
\pgfpathlineto{\pgfqpoint{9.760855in}{5.518183in}}%
\pgfpathlineto{\pgfqpoint{9.763860in}{5.496157in}}%
\pgfpathlineto{\pgfqpoint{9.766864in}{5.610648in}}%
\pgfpathlineto{\pgfqpoint{9.775876in}{5.604593in}}%
\pgfpathlineto{\pgfqpoint{9.778880in}{5.349615in}}%
\pgfpathlineto{\pgfqpoint{9.784888in}{5.358741in}}%
\pgfpathlineto{\pgfqpoint{9.787893in}{5.389603in}}%
\pgfpathlineto{\pgfqpoint{9.796905in}{5.246200in}}%
\pgfpathlineto{\pgfqpoint{9.799909in}{5.280840in}}%
\pgfpathlineto{\pgfqpoint{9.802913in}{5.274046in}}%
\pgfpathlineto{\pgfqpoint{9.805917in}{5.223767in}}%
\pgfpathlineto{\pgfqpoint{9.808921in}{5.263712in}}%
\pgfpathlineto{\pgfqpoint{9.820938in}{5.212635in}}%
\pgfpathlineto{\pgfqpoint{9.823942in}{5.226110in}}%
\pgfpathlineto{\pgfqpoint{9.826946in}{5.257333in}}%
\pgfpathlineto{\pgfqpoint{9.838962in}{5.311100in}}%
\pgfpathlineto{\pgfqpoint{9.841967in}{5.169294in}}%
\pgfpathlineto{\pgfqpoint{9.844971in}{5.193263in}}%
\pgfpathlineto{\pgfqpoint{9.847975in}{5.199369in}}%
\pgfpathlineto{\pgfqpoint{9.850979in}{5.312567in}}%
\pgfpathlineto{\pgfqpoint{9.859991in}{5.276385in}}%
\pgfpathlineto{\pgfqpoint{9.862995in}{5.299734in}}%
\pgfpathlineto{\pgfqpoint{9.865999in}{5.092484in}}%
\pgfpathlineto{\pgfqpoint{9.869004in}{5.130432in}}%
\pgfpathlineto{\pgfqpoint{9.872008in}{5.252087in}}%
\pgfpathlineto{\pgfqpoint{9.881020in}{5.237973in}}%
\pgfpathlineto{\pgfqpoint{9.884024in}{5.248497in}}%
\pgfpathlineto{\pgfqpoint{9.887028in}{5.243976in}}%
\pgfpathlineto{\pgfqpoint{9.893036in}{5.175248in}}%
\pgfpathlineto{\pgfqpoint{9.902049in}{5.129215in}}%
\pgfpathlineto{\pgfqpoint{9.905053in}{5.049053in}}%
\pgfpathlineto{\pgfqpoint{9.908057in}{5.038727in}}%
\pgfpathlineto{\pgfqpoint{9.911061in}{5.036042in}}%
\pgfpathlineto{\pgfqpoint{9.914065in}{4.988374in}}%
\pgfpathlineto{\pgfqpoint{9.923078in}{4.953239in}}%
\pgfpathlineto{\pgfqpoint{9.929086in}{4.793795in}}%
\pgfpathlineto{\pgfqpoint{9.935094in}{4.718989in}}%
\pgfpathlineto{\pgfqpoint{9.944106in}{4.582059in}}%
\pgfpathlineto{\pgfqpoint{9.947111in}{4.394087in}}%
\pgfpathlineto{\pgfqpoint{9.953119in}{4.330212in}}%
\pgfpathlineto{\pgfqpoint{9.956123in}{4.282711in}}%
\pgfpathlineto{\pgfqpoint{9.968139in}{4.218886in}}%
\pgfpathlineto{\pgfqpoint{9.971143in}{4.019408in}}%
\pgfpathlineto{\pgfqpoint{9.974148in}{4.224059in}}%
\pgfpathlineto{\pgfqpoint{9.977152in}{4.198676in}}%
\pgfpathlineto{\pgfqpoint{9.986164in}{4.211940in}}%
\pgfpathlineto{\pgfqpoint{9.989168in}{4.210686in}}%
\pgfpathlineto{\pgfqpoint{9.992172in}{4.218278in}}%
\pgfpathlineto{\pgfqpoint{9.998180in}{4.360027in}}%
\pgfpathlineto{\pgfqpoint{10.007193in}{4.397732in}}%
\pgfpathlineto{\pgfqpoint{10.010197in}{4.368853in}}%
\pgfpathlineto{\pgfqpoint{10.016205in}{4.388192in}}%
\pgfpathlineto{\pgfqpoint{10.028222in}{4.403000in}}%
\pgfpathlineto{\pgfqpoint{10.031226in}{4.447308in}}%
\pgfpathlineto{\pgfqpoint{10.034230in}{4.459305in}}%
\pgfpathlineto{\pgfqpoint{10.037234in}{4.492310in}}%
\pgfpathlineto{\pgfqpoint{10.040238in}{4.503659in}}%
\pgfpathlineto{\pgfqpoint{10.049250in}{4.524706in}}%
\pgfpathlineto{\pgfqpoint{10.052255in}{4.505919in}}%
\pgfpathlineto{\pgfqpoint{10.055259in}{4.535614in}}%
\pgfpathlineto{\pgfqpoint{10.058263in}{4.542561in}}%
\pgfpathlineto{\pgfqpoint{10.061267in}{4.528322in}}%
\pgfpathlineto{\pgfqpoint{10.070279in}{4.348210in}}%
\pgfpathlineto{\pgfqpoint{10.073283in}{4.383454in}}%
\pgfpathlineto{\pgfqpoint{10.076287in}{4.397075in}}%
\pgfpathlineto{\pgfqpoint{10.079292in}{4.391391in}}%
\pgfpathlineto{\pgfqpoint{10.082296in}{4.393541in}}%
\pgfpathlineto{\pgfqpoint{10.091308in}{4.324736in}}%
\pgfpathlineto{\pgfqpoint{10.094312in}{4.320445in}}%
\pgfpathlineto{\pgfqpoint{10.100320in}{4.388522in}}%
\pgfpathlineto{\pgfqpoint{10.103324in}{4.497418in}}%
\pgfpathlineto{\pgfqpoint{10.112337in}{4.484827in}}%
\pgfpathlineto{\pgfqpoint{10.115341in}{4.564256in}}%
\pgfpathlineto{\pgfqpoint{10.118345in}{4.591978in}}%
\pgfpathlineto{\pgfqpoint{10.121349in}{4.583990in}}%
\pgfpathlineto{\pgfqpoint{10.124353in}{4.599298in}}%
\pgfpathlineto{\pgfqpoint{10.139374in}{4.606213in}}%
\pgfpathlineto{\pgfqpoint{10.142378in}{4.728437in}}%
\pgfpathlineto{\pgfqpoint{10.145382in}{4.762498in}}%
\pgfpathlineto{\pgfqpoint{10.157399in}{4.809651in}}%
\pgfpathlineto{\pgfqpoint{10.160403in}{4.962839in}}%
\pgfpathlineto{\pgfqpoint{10.163407in}{5.021694in}}%
\pgfpathlineto{\pgfqpoint{10.166411in}{5.032900in}}%
\pgfpathlineto{\pgfqpoint{10.178427in}{4.976589in}}%
\pgfpathlineto{\pgfqpoint{10.181431in}{5.031411in}}%
\pgfpathlineto{\pgfqpoint{10.184436in}{5.038394in}}%
\pgfpathlineto{\pgfqpoint{10.187440in}{5.039790in}}%
\pgfpathlineto{\pgfqpoint{10.196452in}{5.101987in}}%
\pgfpathlineto{\pgfqpoint{10.202460in}{5.014959in}}%
\pgfpathlineto{\pgfqpoint{10.208468in}{4.977609in}}%
\pgfpathlineto{\pgfqpoint{10.217481in}{4.994278in}}%
\pgfpathlineto{\pgfqpoint{10.220485in}{4.931909in}}%
\pgfpathlineto{\pgfqpoint{10.223489in}{4.922890in}}%
\pgfpathlineto{\pgfqpoint{10.229497in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{10.238510in}{4.850282in}}%
\pgfpathlineto{\pgfqpoint{10.241514in}{4.750508in}}%
\pgfpathlineto{\pgfqpoint{10.244518in}{4.738455in}}%
\pgfpathlineto{\pgfqpoint{10.247522in}{4.716906in}}%
\pgfpathlineto{\pgfqpoint{10.250526in}{4.680667in}}%
\pgfpathlineto{\pgfqpoint{10.262543in}{4.374412in}}%
\pgfpathlineto{\pgfqpoint{10.268551in}{4.397154in}}%
\pgfpathlineto{\pgfqpoint{10.271555in}{4.390987in}}%
\pgfpathlineto{\pgfqpoint{10.280567in}{4.302974in}}%
\pgfpathlineto{\pgfqpoint{10.283571in}{4.332718in}}%
\pgfpathlineto{\pgfqpoint{10.286575in}{4.346834in}}%
\pgfpathlineto{\pgfqpoint{10.289580in}{4.259069in}}%
\pgfpathlineto{\pgfqpoint{10.292584in}{4.303829in}}%
\pgfpathlineto{\pgfqpoint{10.301596in}{4.300045in}}%
\pgfpathlineto{\pgfqpoint{10.307604in}{4.272565in}}%
\pgfpathlineto{\pgfqpoint{10.310608in}{4.236183in}}%
\pgfpathlineto{\pgfqpoint{10.322625in}{4.335734in}}%
\pgfpathlineto{\pgfqpoint{10.328633in}{4.562802in}}%
\pgfpathlineto{\pgfqpoint{10.331637in}{4.581494in}}%
\pgfpathlineto{\pgfqpoint{10.334641in}{4.574819in}}%
\pgfpathlineto{\pgfqpoint{10.343654in}{4.590451in}}%
\pgfpathlineto{\pgfqpoint{10.346658in}{4.583950in}}%
\pgfpathlineto{\pgfqpoint{10.349662in}{4.591345in}}%
\pgfpathlineto{\pgfqpoint{10.352666in}{4.611300in}}%
\pgfpathlineto{\pgfqpoint{10.355670in}{4.614855in}}%
\pgfpathlineto{\pgfqpoint{10.364682in}{4.597954in}}%
\pgfpathlineto{\pgfqpoint{10.367687in}{4.587817in}}%
\pgfpathlineto{\pgfqpoint{10.370691in}{4.570091in}}%
\pgfpathlineto{\pgfqpoint{10.373695in}{4.580171in}}%
\pgfpathlineto{\pgfqpoint{10.376699in}{4.549075in}}%
\pgfpathlineto{\pgfqpoint{10.388715in}{4.511116in}}%
\pgfpathlineto{\pgfqpoint{10.391719in}{4.494752in}}%
\pgfpathlineto{\pgfqpoint{10.394724in}{4.494197in}}%
\pgfpathlineto{\pgfqpoint{10.397728in}{4.449656in}}%
\pgfpathlineto{\pgfqpoint{10.406740in}{4.470819in}}%
\pgfpathlineto{\pgfqpoint{10.409744in}{4.465497in}}%
\pgfpathlineto{\pgfqpoint{10.412748in}{4.505587in}}%
\pgfpathlineto{\pgfqpoint{10.418756in}{4.459542in}}%
\pgfpathlineto{\pgfqpoint{10.427769in}{4.306305in}}%
\pgfpathlineto{\pgfqpoint{10.430773in}{4.323847in}}%
\pgfpathlineto{\pgfqpoint{10.436781in}{4.301242in}}%
\pgfpathlineto{\pgfqpoint{10.439785in}{4.277789in}}%
\pgfpathlineto{\pgfqpoint{10.454806in}{4.247560in}}%
\pgfpathlineto{\pgfqpoint{10.460814in}{4.302581in}}%
\pgfpathlineto{\pgfqpoint{10.472831in}{4.324448in}}%
\pgfpathlineto{\pgfqpoint{10.475835in}{4.423700in}}%
\pgfpathlineto{\pgfqpoint{10.481843in}{4.478553in}}%
\pgfpathlineto{\pgfqpoint{10.490855in}{4.642082in}}%
\pgfpathlineto{\pgfqpoint{10.493859in}{4.638230in}}%
\pgfpathlineto{\pgfqpoint{10.496863in}{4.692416in}}%
\pgfpathlineto{\pgfqpoint{10.499868in}{4.681582in}}%
\pgfpathlineto{\pgfqpoint{10.502872in}{4.656697in}}%
\pgfpathlineto{\pgfqpoint{10.511884in}{4.660558in}}%
\pgfpathlineto{\pgfqpoint{10.514888in}{4.654057in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{4.525397in}}%
\pgfpathlineto{\pgfqpoint{10.532913in}{4.509943in}}%
\pgfpathlineto{\pgfqpoint{10.538921in}{4.480210in}}%
\pgfpathlineto{\pgfqpoint{10.541925in}{4.487185in}}%
\pgfpathlineto{\pgfqpoint{10.544929in}{4.500842in}}%
\pgfpathlineto{\pgfqpoint{10.553942in}{4.516896in}}%
\pgfpathlineto{\pgfqpoint{10.556946in}{4.509090in}}%
\pgfpathlineto{\pgfqpoint{10.559950in}{4.510982in}}%
\pgfpathlineto{\pgfqpoint{10.562954in}{4.517017in}}%
\pgfpathlineto{\pgfqpoint{10.565958in}{4.417135in}}%
\pgfpathlineto{\pgfqpoint{10.577975in}{4.356622in}}%
\pgfpathlineto{\pgfqpoint{10.580979in}{4.126129in}}%
\pgfpathlineto{\pgfqpoint{10.583983in}{4.132707in}}%
\pgfpathlineto{\pgfqpoint{10.595999in}{4.107739in}}%
\pgfpathlineto{\pgfqpoint{10.599003in}{4.142923in}}%
\pgfpathlineto{\pgfqpoint{10.602007in}{4.240345in}}%
\pgfpathlineto{\pgfqpoint{10.605012in}{4.236489in}}%
\pgfpathlineto{\pgfqpoint{10.608016in}{4.227489in}}%
\pgfpathlineto{\pgfqpoint{10.617028in}{4.241936in}}%
\pgfpathlineto{\pgfqpoint{10.620032in}{4.236091in}}%
\pgfpathlineto{\pgfqpoint{10.623036in}{4.299532in}}%
\pgfpathlineto{\pgfqpoint{10.629044in}{4.346292in}}%
\pgfpathlineto{\pgfqpoint{10.641061in}{4.743616in}}%
\pgfpathlineto{\pgfqpoint{10.644065in}{4.812011in}}%
\pgfpathlineto{\pgfqpoint{10.647069in}{4.840454in}}%
\pgfpathlineto{\pgfqpoint{10.650073in}{4.894903in}}%
\pgfpathlineto{\pgfqpoint{10.659086in}{4.881502in}}%
\pgfpathlineto{\pgfqpoint{10.662090in}{4.902919in}}%
\pgfpathlineto{\pgfqpoint{10.668098in}{5.007097in}}%
\pgfpathlineto{\pgfqpoint{10.671102in}{5.008515in}}%
\pgfpathlineto{\pgfqpoint{10.680114in}{5.038131in}}%
\pgfpathlineto{\pgfqpoint{10.683118in}{5.029168in}}%
\pgfpathlineto{\pgfqpoint{10.689127in}{5.073412in}}%
\pgfpathlineto{\pgfqpoint{10.692131in}{5.055340in}}%
\pgfpathlineto{\pgfqpoint{10.701143in}{5.069157in}}%
\pgfpathlineto{\pgfqpoint{10.704147in}{5.060245in}}%
\pgfpathlineto{\pgfqpoint{10.707151in}{5.078300in}}%
\pgfpathlineto{\pgfqpoint{10.710156in}{5.112020in}}%
\pgfpathlineto{\pgfqpoint{10.713160in}{5.077190in}}%
\pgfpathlineto{\pgfqpoint{10.722172in}{5.064918in}}%
\pgfpathlineto{\pgfqpoint{10.725176in}{5.082886in}}%
\pgfpathlineto{\pgfqpoint{10.728180in}{4.771549in}}%
\pgfpathlineto{\pgfqpoint{10.731184in}{4.754221in}}%
\pgfpathlineto{\pgfqpoint{10.734188in}{4.646821in}}%
\pgfpathlineto{\pgfqpoint{10.743201in}{4.593352in}}%
\pgfpathlineto{\pgfqpoint{10.746205in}{4.540692in}}%
\pgfpathlineto{\pgfqpoint{10.749209in}{4.651624in}}%
\pgfpathlineto{\pgfqpoint{10.752213in}{4.639781in}}%
\pgfpathlineto{\pgfqpoint{10.755217in}{4.589158in}}%
\pgfpathlineto{\pgfqpoint{10.767234in}{4.565945in}}%
\pgfpathlineto{\pgfqpoint{10.770238in}{4.608705in}}%
\pgfpathlineto{\pgfqpoint{10.773242in}{4.598556in}}%
\pgfpathlineto{\pgfqpoint{10.776246in}{4.675946in}}%
\pgfpathlineto{\pgfqpoint{10.788262in}{4.616949in}}%
\pgfpathlineto{\pgfqpoint{10.791267in}{4.640277in}}%
\pgfpathlineto{\pgfqpoint{10.797275in}{4.743953in}}%
\pgfpathlineto{\pgfqpoint{10.806287in}{4.722012in}}%
\pgfpathlineto{\pgfqpoint{10.809291in}{4.746046in}}%
\pgfpathlineto{\pgfqpoint{10.812295in}{4.745909in}}%
\pgfpathlineto{\pgfqpoint{10.815300in}{4.869148in}}%
\pgfpathlineto{\pgfqpoint{10.818304in}{4.815838in}}%
\pgfpathlineto{\pgfqpoint{10.827316in}{4.823271in}}%
\pgfpathlineto{\pgfqpoint{10.830320in}{4.821712in}}%
\pgfpathlineto{\pgfqpoint{10.833324in}{4.849817in}}%
\pgfpathlineto{\pgfqpoint{10.836328in}{5.053545in}}%
\pgfpathlineto{\pgfqpoint{10.839332in}{5.081037in}}%
\pgfpathlineto{\pgfqpoint{10.848345in}{5.086492in}}%
\pgfpathlineto{\pgfqpoint{10.854353in}{5.196319in}}%
\pgfpathlineto{\pgfqpoint{10.857357in}{5.206013in}}%
\pgfpathlineto{\pgfqpoint{10.860361in}{5.170042in}}%
\pgfpathlineto{\pgfqpoint{10.869374in}{5.185162in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{5.131967in}}%
\pgfpathlineto{\pgfqpoint{10.875382in}{5.108054in}}%
\pgfpathlineto{\pgfqpoint{10.881390in}{5.132266in}}%
\pgfpathlineto{\pgfqpoint{10.890402in}{5.069291in}}%
\pgfpathlineto{\pgfqpoint{10.893406in}{5.073938in}}%
\pgfpathlineto{\pgfqpoint{10.896411in}{5.010865in}}%
\pgfpathlineto{\pgfqpoint{10.899415in}{5.084586in}}%
\pgfpathlineto{\pgfqpoint{10.902419in}{5.034122in}}%
\pgfpathlineto{\pgfqpoint{10.911431in}{4.995940in}}%
\pgfpathlineto{\pgfqpoint{10.914435in}{4.924946in}}%
\pgfpathlineto{\pgfqpoint{10.917439in}{4.911828in}}%
\pgfpathlineto{\pgfqpoint{10.923448in}{4.926957in}}%
\pgfpathlineto{\pgfqpoint{10.932460in}{4.796386in}}%
\pgfpathlineto{\pgfqpoint{10.935464in}{4.450873in}}%
\pgfpathlineto{\pgfqpoint{10.938468in}{4.504496in}}%
\pgfpathlineto{\pgfqpoint{10.941472in}{4.425219in}}%
\pgfpathlineto{\pgfqpoint{10.944476in}{4.416543in}}%
\pgfpathlineto{\pgfqpoint{10.953489in}{4.405899in}}%
\pgfpathlineto{\pgfqpoint{10.956493in}{4.381128in}}%
\pgfpathlineto{\pgfqpoint{10.959497in}{4.371084in}}%
\pgfpathlineto{\pgfqpoint{10.962501in}{4.437267in}}%
\pgfpathlineto{\pgfqpoint{10.965505in}{4.420444in}}%
\pgfpathlineto{\pgfqpoint{10.974518in}{4.426326in}}%
\pgfpathlineto{\pgfqpoint{10.977522in}{4.426410in}}%
\pgfpathlineto{\pgfqpoint{10.980526in}{4.432515in}}%
\pgfpathlineto{\pgfqpoint{10.983530in}{4.398751in}}%
\pgfpathlineto{\pgfqpoint{10.986534in}{4.390569in}}%
\pgfpathlineto{\pgfqpoint{10.995546in}{4.287128in}}%
\pgfpathlineto{\pgfqpoint{10.998550in}{4.282648in}}%
\pgfpathlineto{\pgfqpoint{11.001555in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{11.004559in}{4.427011in}}%
\pgfpathlineto{\pgfqpoint{11.007563in}{4.431889in}}%
\pgfpathlineto{\pgfqpoint{11.016575in}{4.392767in}}%
\pgfpathlineto{\pgfqpoint{11.022583in}{4.408670in}}%
\pgfpathlineto{\pgfqpoint{11.025587in}{4.454971in}}%
\pgfpathlineto{\pgfqpoint{11.028592in}{4.420978in}}%
\pgfpathlineto{\pgfqpoint{11.037604in}{4.379676in}}%
\pgfpathlineto{\pgfqpoint{11.040608in}{4.490488in}}%
\pgfpathlineto{\pgfqpoint{11.043612in}{4.487973in}}%
\pgfpathlineto{\pgfqpoint{11.046616in}{4.476658in}}%
\pgfpathlineto{\pgfqpoint{11.049620in}{4.452718in}}%
\pgfpathlineto{\pgfqpoint{11.061637in}{4.329479in}}%
\pgfpathlineto{\pgfqpoint{11.064641in}{4.366872in}}%
\pgfpathlineto{\pgfqpoint{11.067645in}{4.377607in}}%
\pgfpathlineto{\pgfqpoint{11.070649in}{4.365465in}}%
\pgfpathlineto{\pgfqpoint{11.079662in}{4.413828in}}%
\pgfpathlineto{\pgfqpoint{11.085670in}{4.463627in}}%
\pgfpathlineto{\pgfqpoint{11.088674in}{4.468097in}}%
\pgfpathlineto{\pgfqpoint{11.091678in}{4.467235in}}%
\pgfpathlineto{\pgfqpoint{11.100690in}{4.470852in}}%
\pgfpathlineto{\pgfqpoint{11.103694in}{4.330225in}}%
\pgfpathlineto{\pgfqpoint{11.106699in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{11.109703in}{4.389634in}}%
\pgfpathlineto{\pgfqpoint{11.112707in}{4.435390in}}%
\pgfpathlineto{\pgfqpoint{11.121719in}{4.433418in}}%
\pgfpathlineto{\pgfqpoint{11.124723in}{4.399539in}}%
\pgfpathlineto{\pgfqpoint{11.127727in}{4.413315in}}%
\pgfpathlineto{\pgfqpoint{11.130731in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{11.133736in}{4.228018in}}%
\pgfpathlineto{\pgfqpoint{11.142748in}{4.231779in}}%
\pgfpathlineto{\pgfqpoint{11.145752in}{4.251722in}}%
\pgfpathlineto{\pgfqpoint{11.148756in}{4.245210in}}%
\pgfpathlineto{\pgfqpoint{11.151760in}{4.288634in}}%
\pgfpathlineto{\pgfqpoint{11.154764in}{4.274260in}}%
\pgfpathlineto{\pgfqpoint{11.163777in}{4.322752in}}%
\pgfpathlineto{\pgfqpoint{11.166781in}{4.404931in}}%
\pgfpathlineto{\pgfqpoint{11.169785in}{4.358206in}}%
\pgfpathlineto{\pgfqpoint{11.172789in}{4.541452in}}%
\pgfpathlineto{\pgfqpoint{11.175793in}{4.543931in}}%
\pgfpathlineto{\pgfqpoint{11.184806in}{4.530708in}}%
\pgfpathlineto{\pgfqpoint{11.187810in}{4.566006in}}%
\pgfpathlineto{\pgfqpoint{11.193818in}{4.700310in}}%
\pgfpathlineto{\pgfqpoint{11.196822in}{4.623284in}}%
\pgfpathlineto{\pgfqpoint{11.205834in}{4.609253in}}%
\pgfpathlineto{\pgfqpoint{11.208838in}{4.611149in}}%
\pgfpathlineto{\pgfqpoint{11.217851in}{4.691783in}}%
\pgfpathlineto{\pgfqpoint{11.226863in}{4.705407in}}%
\pgfpathlineto{\pgfqpoint{11.229867in}{4.720779in}}%
\pgfpathlineto{\pgfqpoint{11.232871in}{4.754522in}}%
\pgfpathlineto{\pgfqpoint{11.238880in}{4.763539in}}%
\pgfpathlineto{\pgfqpoint{11.247892in}{4.708821in}}%
\pgfpathlineto{\pgfqpoint{11.250896in}{4.728349in}}%
\pgfpathlineto{\pgfqpoint{11.253900in}{4.709315in}}%
\pgfpathlineto{\pgfqpoint{11.256904in}{4.744567in}}%
\pgfpathlineto{\pgfqpoint{11.259908in}{4.813130in}}%
\pgfpathlineto{\pgfqpoint{11.268921in}{4.639420in}}%
\pgfpathlineto{\pgfqpoint{11.271925in}{4.638813in}}%
\pgfpathlineto{\pgfqpoint{11.274929in}{4.669068in}}%
\pgfpathlineto{\pgfqpoint{11.277933in}{4.630979in}}%
\pgfpathlineto{\pgfqpoint{11.280937in}{4.562853in}}%
\pgfpathlineto{\pgfqpoint{11.292954in}{4.500285in}}%
\pgfpathlineto{\pgfqpoint{11.295958in}{4.512132in}}%
\pgfpathlineto{\pgfqpoint{11.298962in}{4.505587in}}%
\pgfpathlineto{\pgfqpoint{11.301966in}{4.459113in}}%
\pgfpathlineto{\pgfqpoint{11.310978in}{4.415699in}}%
\pgfpathlineto{\pgfqpoint{11.313982in}{4.379318in}}%
\pgfpathlineto{\pgfqpoint{11.316987in}{4.366112in}}%
\pgfpathlineto{\pgfqpoint{11.322995in}{4.318762in}}%
\pgfpathlineto{\pgfqpoint{11.332007in}{4.287677in}}%
\pgfpathlineto{\pgfqpoint{11.335011in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{11.341019in}{4.318433in}}%
\pgfpathlineto{\pgfqpoint{11.344024in}{4.383048in}}%
\pgfpathlineto{\pgfqpoint{11.353036in}{4.341292in}}%
\pgfpathlineto{\pgfqpoint{11.356040in}{4.240827in}}%
\pgfpathlineto{\pgfqpoint{11.359044in}{4.231422in}}%
\pgfpathlineto{\pgfqpoint{11.362048in}{4.248257in}}%
\pgfpathlineto{\pgfqpoint{11.365052in}{4.237561in}}%
\pgfpathlineto{\pgfqpoint{11.374065in}{4.215881in}}%
\pgfpathlineto{\pgfqpoint{11.377069in}{4.184945in}}%
\pgfpathlineto{\pgfqpoint{11.380073in}{4.329259in}}%
\pgfpathlineto{\pgfqpoint{11.383077in}{4.341388in}}%
\pgfpathlineto{\pgfqpoint{11.386081in}{4.362232in}}%
\pgfpathlineto{\pgfqpoint{11.395094in}{4.350857in}}%
\pgfpathlineto{\pgfqpoint{11.398098in}{4.288740in}}%
\pgfpathlineto{\pgfqpoint{11.407110in}{4.232525in}}%
\pgfpathlineto{\pgfqpoint{11.416122in}{4.207143in}}%
\pgfpathlineto{\pgfqpoint{11.419126in}{4.191172in}}%
\pgfpathlineto{\pgfqpoint{11.425135in}{4.272360in}}%
\pgfpathlineto{\pgfqpoint{11.428139in}{4.256457in}}%
\pgfpathlineto{\pgfqpoint{11.437151in}{4.241504in}}%
\pgfpathlineto{\pgfqpoint{11.440155in}{4.249460in}}%
\pgfpathlineto{\pgfqpoint{11.443159in}{4.243218in}}%
\pgfpathlineto{\pgfqpoint{11.446163in}{4.178075in}}%
\pgfpathlineto{\pgfqpoint{11.449168in}{4.205086in}}%
\pgfpathlineto{\pgfqpoint{11.458180in}{4.306069in}}%
\pgfpathlineto{\pgfqpoint{11.461184in}{4.255437in}}%
\pgfpathlineto{\pgfqpoint{11.464188in}{4.252055in}}%
\pgfpathlineto{\pgfqpoint{11.470196in}{4.282019in}}%
\pgfpathlineto{\pgfqpoint{11.482213in}{4.292209in}}%
\pgfpathlineto{\pgfqpoint{11.485217in}{4.174653in}}%
\pgfpathlineto{\pgfqpoint{11.488221in}{4.231557in}}%
\pgfpathlineto{\pgfqpoint{11.491225in}{4.452406in}}%
\pgfpathlineto{\pgfqpoint{11.500238in}{4.454933in}}%
\pgfpathlineto{\pgfqpoint{11.524270in}{4.971224in}}%
\pgfpathlineto{\pgfqpoint{11.527275in}{4.992613in}}%
\pgfpathlineto{\pgfqpoint{11.533283in}{5.136680in}}%
\pgfpathlineto{\pgfqpoint{11.542295in}{5.132889in}}%
\pgfpathlineto{\pgfqpoint{11.545299in}{5.163899in}}%
\pgfpathlineto{\pgfqpoint{11.548303in}{5.146848in}}%
\pgfpathlineto{\pgfqpoint{11.551307in}{5.094086in}}%
\pgfpathlineto{\pgfqpoint{11.554312in}{5.072637in}}%
\pgfpathlineto{\pgfqpoint{11.566328in}{5.061897in}}%
\pgfpathlineto{\pgfqpoint{11.569332in}{5.077950in}}%
\pgfpathlineto{\pgfqpoint{11.572336in}{5.085114in}}%
\pgfpathlineto{\pgfqpoint{11.575340in}{5.069505in}}%
\pgfpathlineto{\pgfqpoint{11.584353in}{5.074205in}}%
\pgfpathlineto{\pgfqpoint{11.587357in}{5.037656in}}%
\pgfpathlineto{\pgfqpoint{11.590361in}{4.832098in}}%
\pgfpathlineto{\pgfqpoint{11.596369in}{4.786979in}}%
\pgfpathlineto{\pgfqpoint{11.608386in}{4.742018in}}%
\pgfpathlineto{\pgfqpoint{11.611390in}{4.701763in}}%
\pgfpathlineto{\pgfqpoint{11.614394in}{4.369495in}}%
\pgfpathlineto{\pgfqpoint{11.617398in}{4.337985in}}%
\pgfpathlineto{\pgfqpoint{11.626410in}{4.320215in}}%
\pgfpathlineto{\pgfqpoint{11.629414in}{4.281579in}}%
\pgfpathlineto{\pgfqpoint{11.632419in}{4.209803in}}%
\pgfpathlineto{\pgfqpoint{11.635423in}{4.286674in}}%
\pgfpathlineto{\pgfqpoint{11.638427in}{4.243222in}}%
\pgfpathlineto{\pgfqpoint{11.647439in}{4.256584in}}%
\pgfpathlineto{\pgfqpoint{11.650443in}{4.246776in}}%
\pgfpathlineto{\pgfqpoint{11.653447in}{4.272904in}}%
\pgfpathlineto{\pgfqpoint{11.659456in}{4.278242in}}%
\pgfpathlineto{\pgfqpoint{11.668468in}{4.282503in}}%
\pgfpathlineto{\pgfqpoint{11.674476in}{4.316769in}}%
\pgfpathlineto{\pgfqpoint{11.677480in}{4.316632in}}%
\pgfpathlineto{\pgfqpoint{11.680484in}{4.318113in}}%
\pgfpathlineto{\pgfqpoint{11.689497in}{4.356916in}}%
\pgfpathlineto{\pgfqpoint{11.692501in}{4.380927in}}%
\pgfpathlineto{\pgfqpoint{11.695505in}{4.364337in}}%
\pgfpathlineto{\pgfqpoint{11.698509in}{4.277348in}}%
\pgfpathlineto{\pgfqpoint{11.701513in}{4.355383in}}%
\pgfpathlineto{\pgfqpoint{11.713530in}{4.465396in}}%
\pgfpathlineto{\pgfqpoint{11.716534in}{4.536071in}}%
\pgfpathlineto{\pgfqpoint{11.719538in}{4.693464in}}%
\pgfpathlineto{\pgfqpoint{11.722542in}{4.724996in}}%
\pgfpathlineto{\pgfqpoint{11.731554in}{4.698504in}}%
\pgfpathlineto{\pgfqpoint{11.734558in}{4.720485in}}%
\pgfpathlineto{\pgfqpoint{11.737563in}{4.756840in}}%
\pgfpathlineto{\pgfqpoint{11.740567in}{4.771094in}}%
\pgfpathlineto{\pgfqpoint{11.752583in}{4.727565in}}%
\pgfpathlineto{\pgfqpoint{11.755587in}{4.723683in}}%
\pgfpathlineto{\pgfqpoint{11.758591in}{4.706931in}}%
\pgfpathlineto{\pgfqpoint{11.761595in}{4.712056in}}%
\pgfpathlineto{\pgfqpoint{11.764600in}{4.759963in}}%
\pgfpathlineto{\pgfqpoint{11.773612in}{4.755494in}}%
\pgfpathlineto{\pgfqpoint{11.776616in}{4.775635in}}%
\pgfpathlineto{\pgfqpoint{11.779620in}{4.776550in}}%
\pgfpathlineto{\pgfqpoint{11.782624in}{4.751935in}}%
\pgfpathlineto{\pgfqpoint{11.785628in}{4.753732in}}%
\pgfpathlineto{\pgfqpoint{11.794641in}{4.751816in}}%
\pgfpathlineto{\pgfqpoint{11.797645in}{4.763925in}}%
\pgfpathlineto{\pgfqpoint{11.800649in}{4.753910in}}%
\pgfpathlineto{\pgfqpoint{11.803653in}{4.686176in}}%
\pgfpathlineto{\pgfqpoint{11.806657in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{11.815669in}{4.681269in}}%
\pgfpathlineto{\pgfqpoint{11.818674in}{4.470070in}}%
\pgfpathlineto{\pgfqpoint{11.821678in}{4.430036in}}%
\pgfpathlineto{\pgfqpoint{11.824682in}{4.463964in}}%
\pgfpathlineto{\pgfqpoint{11.827686in}{4.451058in}}%
\pgfpathlineto{\pgfqpoint{11.836698in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{11.839702in}{4.401229in}}%
\pgfpathlineto{\pgfqpoint{11.842707in}{4.421909in}}%
\pgfpathlineto{\pgfqpoint{11.845711in}{4.413656in}}%
\pgfpathlineto{\pgfqpoint{11.848715in}{4.390593in}}%
\pgfpathlineto{\pgfqpoint{11.860731in}{4.371172in}}%
\pgfpathlineto{\pgfqpoint{11.863735in}{4.280682in}}%
\pgfpathlineto{\pgfqpoint{11.869744in}{4.202101in}}%
\pgfpathlineto{\pgfqpoint{11.881760in}{4.145284in}}%
\pgfpathlineto{\pgfqpoint{11.884764in}{4.108898in}}%
\pgfpathlineto{\pgfqpoint{11.887768in}{4.121073in}}%
\pgfpathlineto{\pgfqpoint{11.890772in}{4.073748in}}%
\pgfpathlineto{\pgfqpoint{11.902789in}{3.985329in}}%
\pgfpathlineto{\pgfqpoint{11.905793in}{3.990066in}}%
\pgfpathlineto{\pgfqpoint{11.908797in}{3.965834in}}%
\pgfpathlineto{\pgfqpoint{11.911801in}{3.963039in}}%
\pgfpathlineto{\pgfqpoint{11.920813in}{3.923138in}}%
\pgfpathlineto{\pgfqpoint{11.923818in}{3.853481in}}%
\pgfpathlineto{\pgfqpoint{11.926822in}{3.878940in}}%
\pgfpathlineto{\pgfqpoint{11.929826in}{3.867643in}}%
\pgfpathlineto{\pgfqpoint{11.932830in}{3.826193in}}%
\pgfpathlineto{\pgfqpoint{11.941842in}{3.816999in}}%
\pgfpathlineto{\pgfqpoint{11.944846in}{3.861098in}}%
\pgfpathlineto{\pgfqpoint{11.947851in}{3.876656in}}%
\pgfpathlineto{\pgfqpoint{11.950855in}{3.850847in}}%
\pgfpathlineto{\pgfqpoint{11.953859in}{3.851414in}}%
\pgfpathlineto{\pgfqpoint{11.962871in}{3.845179in}}%
\pgfpathlineto{\pgfqpoint{11.968879in}{3.905643in}}%
\pgfpathlineto{\pgfqpoint{11.971883in}{3.907037in}}%
\pgfpathlineto{\pgfqpoint{11.983900in}{3.925287in}}%
\pgfpathlineto{\pgfqpoint{11.995916in}{3.899124in}}%
\pgfpathlineto{\pgfqpoint{12.004929in}{3.890576in}}%
\pgfpathlineto{\pgfqpoint{12.007933in}{3.860903in}}%
\pgfpathlineto{\pgfqpoint{12.010937in}{3.885295in}}%
\pgfpathlineto{\pgfqpoint{12.013941in}{3.994561in}}%
\pgfpathlineto{\pgfqpoint{12.016945in}{4.036706in}}%
\pgfpathlineto{\pgfqpoint{12.025957in}{3.990559in}}%
\pgfpathlineto{\pgfqpoint{12.028962in}{4.006514in}}%
\pgfpathlineto{\pgfqpoint{12.031966in}{4.007600in}}%
\pgfpathlineto{\pgfqpoint{12.034970in}{4.052449in}}%
\pgfpathlineto{\pgfqpoint{12.037974in}{4.050533in}}%
\pgfpathlineto{\pgfqpoint{12.046986in}{4.049821in}}%
\pgfpathlineto{\pgfqpoint{12.052995in}{4.152410in}}%
\pgfpathlineto{\pgfqpoint{12.055999in}{4.328322in}}%
\pgfpathlineto{\pgfqpoint{12.059003in}{4.326391in}}%
\pgfpathlineto{\pgfqpoint{12.068015in}{4.351619in}}%
\pgfpathlineto{\pgfqpoint{12.071019in}{4.370020in}}%
\pgfpathlineto{\pgfqpoint{12.074023in}{4.410140in}}%
\pgfpathlineto{\pgfqpoint{12.077027in}{4.421853in}}%
\pgfpathlineto{\pgfqpoint{12.080032in}{4.519119in}}%
\pgfpathlineto{\pgfqpoint{12.089044in}{4.512693in}}%
\pgfpathlineto{\pgfqpoint{12.092048in}{4.502303in}}%
\pgfpathlineto{\pgfqpoint{12.098056in}{4.529945in}}%
\pgfpathlineto{\pgfqpoint{12.101060in}{4.507431in}}%
\pgfpathlineto{\pgfqpoint{12.110073in}{4.460419in}}%
\pgfpathlineto{\pgfqpoint{12.113077in}{4.424374in}}%
\pgfpathlineto{\pgfqpoint{12.116081in}{4.419131in}}%
\pgfpathlineto{\pgfqpoint{12.122089in}{4.371722in}}%
\pgfpathlineto{\pgfqpoint{12.131101in}{4.334827in}}%
\pgfpathlineto{\pgfqpoint{12.137110in}{4.284460in}}%
\pgfpathlineto{\pgfqpoint{12.158138in}{3.894221in}}%
\pgfpathlineto{\pgfqpoint{12.161143in}{3.880785in}}%
\pgfpathlineto{\pgfqpoint{12.164147in}{3.800257in}}%
\pgfpathlineto{\pgfqpoint{12.173159in}{3.767158in}}%
\pgfpathlineto{\pgfqpoint{12.176163in}{3.762733in}}%
\pgfpathlineto{\pgfqpoint{12.179167in}{3.686707in}}%
\pgfpathlineto{\pgfqpoint{12.182171in}{3.680283in}}%
\pgfpathlineto{\pgfqpoint{12.185176in}{3.773529in}}%
\pgfpathlineto{\pgfqpoint{12.197192in}{3.758297in}}%
\pgfpathlineto{\pgfqpoint{12.200196in}{3.762671in}}%
\pgfpathlineto{\pgfqpoint{12.203200in}{3.736017in}}%
\pgfpathlineto{\pgfqpoint{12.206204in}{3.741221in}}%
\pgfpathlineto{\pgfqpoint{12.215217in}{3.799644in}}%
\pgfpathlineto{\pgfqpoint{12.218221in}{3.833897in}}%
\pgfpathlineto{\pgfqpoint{12.221225in}{3.891519in}}%
\pgfpathlineto{\pgfqpoint{12.224229in}{3.995605in}}%
\pgfpathlineto{\pgfqpoint{12.227233in}{4.030565in}}%
\pgfpathlineto{\pgfqpoint{12.236245in}{4.032494in}}%
\pgfpathlineto{\pgfqpoint{12.239250in}{4.059689in}}%
\pgfpathlineto{\pgfqpoint{12.242254in}{4.160424in}}%
\pgfpathlineto{\pgfqpoint{12.245258in}{4.166796in}}%
\pgfpathlineto{\pgfqpoint{12.248262in}{4.244999in}}%
\pgfpathlineto{\pgfqpoint{12.257274in}{4.240826in}}%
\pgfpathlineto{\pgfqpoint{12.260278in}{4.328605in}}%
\pgfpathlineto{\pgfqpoint{12.266287in}{4.679390in}}%
\pgfpathlineto{\pgfqpoint{12.269291in}{4.731609in}}%
\pgfpathlineto{\pgfqpoint{12.281307in}{4.854252in}}%
\pgfpathlineto{\pgfqpoint{12.290320in}{5.088828in}}%
\pgfpathlineto{\pgfqpoint{12.299332in}{5.135389in}}%
\pgfpathlineto{\pgfqpoint{12.302336in}{5.318709in}}%
\pgfpathlineto{\pgfqpoint{12.305340in}{5.326644in}}%
\pgfpathlineto{\pgfqpoint{12.308344in}{5.387833in}}%
\pgfpathlineto{\pgfqpoint{12.311348in}{5.386781in}}%
\pgfpathlineto{\pgfqpoint{12.320361in}{5.336608in}}%
\pgfpathlineto{\pgfqpoint{12.323365in}{5.392613in}}%
\pgfpathlineto{\pgfqpoint{12.329373in}{5.441828in}}%
\pgfpathlineto{\pgfqpoint{12.332377in}{5.424955in}}%
\pgfpathlineto{\pgfqpoint{12.344394in}{5.430603in}}%
\pgfpathlineto{\pgfqpoint{12.347398in}{5.463198in}}%
\pgfpathlineto{\pgfqpoint{12.365422in}{5.026293in}}%
\pgfpathlineto{\pgfqpoint{12.368426in}{4.860785in}}%
\pgfpathlineto{\pgfqpoint{12.371431in}{4.840622in}}%
\pgfpathlineto{\pgfqpoint{12.374435in}{4.760225in}}%
\pgfpathlineto{\pgfqpoint{12.383447in}{4.702858in}}%
\pgfpathlineto{\pgfqpoint{12.386451in}{4.642236in}}%
\pgfpathlineto{\pgfqpoint{12.389455in}{4.628120in}}%
\pgfpathlineto{\pgfqpoint{12.395464in}{4.416573in}}%
\pgfpathlineto{\pgfqpoint{12.407480in}{4.341788in}}%
\pgfpathlineto{\pgfqpoint{12.410484in}{4.328406in}}%
\pgfpathlineto{\pgfqpoint{12.416492in}{4.332233in}}%
\pgfpathlineto{\pgfqpoint{12.425505in}{4.383359in}}%
\pgfpathlineto{\pgfqpoint{12.437521in}{4.284043in}}%
\pgfpathlineto{\pgfqpoint{12.446533in}{4.295374in}}%
\pgfpathlineto{\pgfqpoint{12.449538in}{4.265360in}}%
\pgfpathlineto{\pgfqpoint{12.452542in}{4.377256in}}%
\pgfpathlineto{\pgfqpoint{12.455546in}{4.383985in}}%
\pgfpathlineto{\pgfqpoint{12.458550in}{4.542159in}}%
\pgfpathlineto{\pgfqpoint{12.467562in}{4.548378in}}%
\pgfpathlineto{\pgfqpoint{12.470566in}{4.583314in}}%
\pgfpathlineto{\pgfqpoint{12.476575in}{4.957648in}}%
\pgfpathlineto{\pgfqpoint{12.479579in}{4.989672in}}%
\pgfpathlineto{\pgfqpoint{12.488591in}{4.996276in}}%
\pgfpathlineto{\pgfqpoint{12.491595in}{5.010824in}}%
\pgfpathlineto{\pgfqpoint{12.500608in}{4.974814in}}%
\pgfpathlineto{\pgfqpoint{12.509620in}{4.959915in}}%
\pgfpathlineto{\pgfqpoint{12.512624in}{4.973727in}}%
\pgfpathlineto{\pgfqpoint{12.515628in}{4.959341in}}%
\pgfpathlineto{\pgfqpoint{12.521636in}{4.915400in}}%
\pgfpathlineto{\pgfqpoint{12.530649in}{5.039639in}}%
\pgfpathlineto{\pgfqpoint{12.533653in}{5.039299in}}%
\pgfpathlineto{\pgfqpoint{12.539661in}{5.247979in}}%
\pgfpathlineto{\pgfqpoint{12.542665in}{5.236916in}}%
\pgfpathlineto{\pgfqpoint{12.551677in}{5.261518in}}%
\pgfpathlineto{\pgfqpoint{12.554682in}{5.172598in}}%
\pgfpathlineto{\pgfqpoint{12.557686in}{5.188362in}}%
\pgfpathlineto{\pgfqpoint{12.560690in}{5.111500in}}%
\pgfpathlineto{\pgfqpoint{12.563694in}{5.152812in}}%
\pgfpathlineto{\pgfqpoint{12.575710in}{5.132923in}}%
\pgfpathlineto{\pgfqpoint{12.581719in}{4.933488in}}%
\pgfpathlineto{\pgfqpoint{12.584723in}{4.925712in}}%
\pgfpathlineto{\pgfqpoint{12.593735in}{4.919241in}}%
\pgfpathlineto{\pgfqpoint{12.596739in}{4.923811in}}%
\pgfpathlineto{\pgfqpoint{12.605751in}{5.215403in}}%
\pgfpathlineto{\pgfqpoint{12.614764in}{5.301551in}}%
\pgfpathlineto{\pgfqpoint{12.620772in}{5.412401in}}%
\pgfpathlineto{\pgfqpoint{12.623776in}{5.328431in}}%
\pgfpathlineto{\pgfqpoint{12.626780in}{5.364669in}}%
\pgfpathlineto{\pgfqpoint{12.635793in}{5.314320in}}%
\pgfpathlineto{\pgfqpoint{12.638797in}{5.264018in}}%
\pgfpathlineto{\pgfqpoint{12.641801in}{5.244762in}}%
\pgfpathlineto{\pgfqpoint{12.644805in}{5.238107in}}%
\pgfpathlineto{\pgfqpoint{12.647809in}{5.251088in}}%
\pgfpathlineto{\pgfqpoint{12.659826in}{5.210145in}}%
\pgfpathlineto{\pgfqpoint{12.668838in}{5.135503in}}%
\pgfpathlineto{\pgfqpoint{12.677850in}{5.123601in}}%
\pgfpathlineto{\pgfqpoint{12.680854in}{5.038714in}}%
\pgfpathlineto{\pgfqpoint{12.683858in}{5.005487in}}%
\pgfpathlineto{\pgfqpoint{12.686863in}{5.011431in}}%
\pgfpathlineto{\pgfqpoint{12.689867in}{4.963657in}}%
\pgfpathlineto{\pgfqpoint{12.701883in}{4.833783in}}%
\pgfpathlineto{\pgfqpoint{12.704887in}{4.689471in}}%
\pgfpathlineto{\pgfqpoint{12.707891in}{4.621506in}}%
\pgfpathlineto{\pgfqpoint{12.710895in}{4.640557in}}%
\pgfpathlineto{\pgfqpoint{12.719908in}{4.596398in}}%
\pgfpathlineto{\pgfqpoint{12.722912in}{4.647727in}}%
\pgfpathlineto{\pgfqpoint{12.725916in}{4.585338in}}%
\pgfpathlineto{\pgfqpoint{12.728920in}{4.664935in}}%
\pgfpathlineto{\pgfqpoint{12.731924in}{4.618590in}}%
\pgfpathlineto{\pgfqpoint{12.740937in}{4.695231in}}%
\pgfpathlineto{\pgfqpoint{12.743941in}{4.633883in}}%
\pgfpathlineto{\pgfqpoint{12.746945in}{4.694058in}}%
\pgfpathlineto{\pgfqpoint{12.752953in}{4.733911in}}%
\pgfpathlineto{\pgfqpoint{12.761965in}{4.729649in}}%
\pgfpathlineto{\pgfqpoint{12.764970in}{4.725894in}}%
\pgfpathlineto{\pgfqpoint{12.767974in}{4.833590in}}%
\pgfpathlineto{\pgfqpoint{12.770978in}{4.818774in}}%
\pgfpathlineto{\pgfqpoint{12.773982in}{4.821302in}}%
\pgfpathlineto{\pgfqpoint{12.785998in}{4.880326in}}%
\pgfpathlineto{\pgfqpoint{12.789002in}{4.861078in}}%
\pgfpathlineto{\pgfqpoint{12.792007in}{4.861335in}}%
\pgfpathlineto{\pgfqpoint{12.807027in}{4.885587in}}%
\pgfpathlineto{\pgfqpoint{12.810031in}{4.759029in}}%
\pgfpathlineto{\pgfqpoint{12.813035in}{4.764812in}}%
\pgfpathlineto{\pgfqpoint{12.816039in}{4.648099in}}%
\pgfpathlineto{\pgfqpoint{12.825052in}{4.651804in}}%
\pgfpathlineto{\pgfqpoint{12.828056in}{4.554817in}}%
\pgfpathlineto{\pgfqpoint{12.831060in}{4.552944in}}%
\pgfpathlineto{\pgfqpoint{12.834064in}{4.469002in}}%
\pgfpathlineto{\pgfqpoint{12.837068in}{4.531319in}}%
\pgfpathlineto{\pgfqpoint{12.846081in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{12.849085in}{4.469369in}}%
\pgfpathlineto{\pgfqpoint{12.852089in}{4.419280in}}%
\pgfpathlineto{\pgfqpoint{12.858097in}{4.438700in}}%
\pgfpathlineto{\pgfqpoint{12.867109in}{4.347794in}}%
\pgfpathlineto{\pgfqpoint{12.870114in}{4.356136in}}%
\pgfpathlineto{\pgfqpoint{12.873118in}{4.394189in}}%
\pgfpathlineto{\pgfqpoint{12.876122in}{4.391192in}}%
\pgfpathlineto{\pgfqpoint{12.879126in}{4.441628in}}%
\pgfpathlineto{\pgfqpoint{12.888138in}{4.425753in}}%
\pgfpathlineto{\pgfqpoint{12.891142in}{4.505303in}}%
\pgfpathlineto{\pgfqpoint{12.894146in}{4.477037in}}%
\pgfpathlineto{\pgfqpoint{12.897151in}{4.501537in}}%
\pgfpathlineto{\pgfqpoint{12.900155in}{4.571461in}}%
\pgfpathlineto{\pgfqpoint{12.912171in}{4.565953in}}%
\pgfpathlineto{\pgfqpoint{12.915175in}{4.569434in}}%
\pgfpathlineto{\pgfqpoint{12.918179in}{4.627009in}}%
\pgfpathlineto{\pgfqpoint{12.921183in}{4.609290in}}%
\pgfpathlineto{\pgfqpoint{12.930196in}{4.613569in}}%
\pgfpathlineto{\pgfqpoint{12.933200in}{4.551029in}}%
\pgfpathlineto{\pgfqpoint{12.942212in}{4.472822in}}%
\pgfpathlineto{\pgfqpoint{12.954229in}{4.486672in}}%
\pgfpathlineto{\pgfqpoint{12.957233in}{4.481071in}}%
\pgfpathlineto{\pgfqpoint{12.960237in}{4.442294in}}%
\pgfpathlineto{\pgfqpoint{12.963241in}{4.446709in}}%
\pgfpathlineto{\pgfqpoint{12.972253in}{4.376738in}}%
\pgfpathlineto{\pgfqpoint{12.978262in}{4.273872in}}%
\pgfpathlineto{\pgfqpoint{12.981266in}{4.308473in}}%
\pgfpathlineto{\pgfqpoint{12.984270in}{4.229845in}}%
\pgfpathlineto{\pgfqpoint{12.993282in}{4.222896in}}%
\pgfpathlineto{\pgfqpoint{12.999290in}{4.168583in}}%
\pgfpathlineto{\pgfqpoint{13.005299in}{4.156080in}}%
\pgfpathlineto{\pgfqpoint{13.014311in}{4.151491in}}%
\pgfpathlineto{\pgfqpoint{13.017315in}{4.073731in}}%
\pgfpathlineto{\pgfqpoint{13.020319in}{4.052154in}}%
\pgfpathlineto{\pgfqpoint{13.023323in}{4.111795in}}%
\pgfpathlineto{\pgfqpoint{13.026327in}{4.107894in}}%
\pgfpathlineto{\pgfqpoint{13.035340in}{4.115147in}}%
\pgfpathlineto{\pgfqpoint{13.038344in}{4.106611in}}%
\pgfpathlineto{\pgfqpoint{13.041348in}{4.142785in}}%
\pgfpathlineto{\pgfqpoint{13.047356in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{13.056369in}{4.310248in}}%
\pgfpathlineto{\pgfqpoint{13.059373in}{4.293325in}}%
\pgfpathlineto{\pgfqpoint{13.062377in}{4.353967in}}%
\pgfpathlineto{\pgfqpoint{13.065381in}{4.343577in}}%
\pgfpathlineto{\pgfqpoint{13.077397in}{4.327211in}}%
\pgfpathlineto{\pgfqpoint{13.080402in}{4.372482in}}%
\pgfpathlineto{\pgfqpoint{13.083406in}{4.463461in}}%
\pgfpathlineto{\pgfqpoint{13.086410in}{4.481925in}}%
\pgfpathlineto{\pgfqpoint{13.089414in}{4.541373in}}%
\pgfpathlineto{\pgfqpoint{13.098426in}{4.524010in}}%
\pgfpathlineto{\pgfqpoint{13.101430in}{4.529316in}}%
\pgfpathlineto{\pgfqpoint{13.104434in}{4.539182in}}%
\pgfpathlineto{\pgfqpoint{13.110443in}{4.573282in}}%
\pgfpathlineto{\pgfqpoint{13.119455in}{4.581411in}}%
\pgfpathlineto{\pgfqpoint{13.122459in}{4.562630in}}%
\pgfpathlineto{\pgfqpoint{13.125463in}{4.585719in}}%
\pgfpathlineto{\pgfqpoint{13.131471in}{4.684690in}}%
\pgfpathlineto{\pgfqpoint{13.140484in}{4.688768in}}%
\pgfpathlineto{\pgfqpoint{13.146492in}{4.825583in}}%
\pgfpathlineto{\pgfqpoint{13.149496in}{4.661808in}}%
\pgfpathlineto{\pgfqpoint{13.152500in}{4.678589in}}%
\pgfpathlineto{\pgfqpoint{13.161513in}{4.661648in}}%
\pgfpathlineto{\pgfqpoint{13.170525in}{4.727978in}}%
\pgfpathlineto{\pgfqpoint{13.173529in}{4.637518in}}%
\pgfpathlineto{\pgfqpoint{13.182541in}{4.719927in}}%
\pgfpathlineto{\pgfqpoint{13.185546in}{4.730469in}}%
\pgfpathlineto{\pgfqpoint{13.188550in}{4.732225in}}%
\pgfpathlineto{\pgfqpoint{13.191554in}{4.743079in}}%
\pgfpathlineto{\pgfqpoint{13.203570in}{4.709777in}}%
\pgfpathlineto{\pgfqpoint{13.206574in}{4.690689in}}%
\pgfpathlineto{\pgfqpoint{13.209578in}{4.718619in}}%
\pgfpathlineto{\pgfqpoint{13.212583in}{4.858657in}}%
\pgfpathlineto{\pgfqpoint{13.215587in}{5.083521in}}%
\pgfpathlineto{\pgfqpoint{13.224599in}{5.424478in}}%
\pgfpathlineto{\pgfqpoint{13.227603in}{5.476955in}}%
\pgfpathlineto{\pgfqpoint{13.230607in}{5.799261in}}%
\pgfpathlineto{\pgfqpoint{13.233611in}{5.924888in}}%
\pgfpathlineto{\pgfqpoint{13.236615in}{5.895347in}}%
\pgfpathlineto{\pgfqpoint{13.245628in}{5.901295in}}%
\pgfpathlineto{\pgfqpoint{13.251636in}{6.155036in}}%
\pgfpathlineto{\pgfqpoint{13.254640in}{6.152447in}}%
\pgfpathlineto{\pgfqpoint{13.257644in}{6.155513in}}%
\pgfpathlineto{\pgfqpoint{13.269661in}{6.321955in}}%
\pgfpathlineto{\pgfqpoint{13.272665in}{6.334896in}}%
\pgfpathlineto{\pgfqpoint{13.275669in}{6.263103in}}%
\pgfpathlineto{\pgfqpoint{13.278673in}{6.262691in}}%
\pgfpathlineto{\pgfqpoint{13.287685in}{6.227769in}}%
\pgfpathlineto{\pgfqpoint{13.293694in}{6.313607in}}%
\pgfpathlineto{\pgfqpoint{13.296698in}{6.325706in}}%
\pgfpathlineto{\pgfqpoint{13.299702in}{6.394636in}}%
\pgfpathlineto{\pgfqpoint{13.308714in}{6.403328in}}%
\pgfpathlineto{\pgfqpoint{13.311718in}{6.354479in}}%
\pgfpathlineto{\pgfqpoint{13.314722in}{6.199384in}}%
\pgfpathlineto{\pgfqpoint{13.317727in}{5.870599in}}%
\pgfpathlineto{\pgfqpoint{13.320731in}{5.799162in}}%
\pgfpathlineto{\pgfqpoint{13.329743in}{5.714163in}}%
\pgfpathlineto{\pgfqpoint{13.332747in}{5.529017in}}%
\pgfpathlineto{\pgfqpoint{13.335751in}{5.646678in}}%
\pgfpathlineto{\pgfqpoint{13.338755in}{5.635942in}}%
\pgfpathlineto{\pgfqpoint{13.341759in}{5.482487in}}%
\pgfpathlineto{\pgfqpoint{13.350772in}{5.535623in}}%
\pgfpathlineto{\pgfqpoint{13.353776in}{5.588450in}}%
\pgfpathlineto{\pgfqpoint{13.356780in}{5.532816in}}%
\pgfpathlineto{\pgfqpoint{13.359784in}{5.393088in}}%
\pgfpathlineto{\pgfqpoint{13.362788in}{5.325678in}}%
\pgfpathlineto{\pgfqpoint{13.371801in}{5.338208in}}%
\pgfpathlineto{\pgfqpoint{13.374805in}{5.360630in}}%
\pgfpathlineto{\pgfqpoint{13.380813in}{5.436753in}}%
\pgfpathlineto{\pgfqpoint{13.383817in}{5.419648in}}%
\pgfpathlineto{\pgfqpoint{13.392829in}{5.406221in}}%
\pgfpathlineto{\pgfqpoint{13.395833in}{5.294168in}}%
\pgfpathlineto{\pgfqpoint{13.398838in}{5.323406in}}%
\pgfpathlineto{\pgfqpoint{13.404846in}{5.423423in}}%
\pgfpathlineto{\pgfqpoint{13.413858in}{5.440123in}}%
\pgfpathlineto{\pgfqpoint{13.416862in}{5.468918in}}%
\pgfpathlineto{\pgfqpoint{13.419866in}{5.284421in}}%
\pgfpathlineto{\pgfqpoint{13.422871in}{5.303640in}}%
\pgfpathlineto{\pgfqpoint{13.425875in}{5.264828in}}%
\pgfpathlineto{\pgfqpoint{13.434887in}{5.268523in}}%
\pgfpathlineto{\pgfqpoint{13.437891in}{5.232505in}}%
\pgfpathlineto{\pgfqpoint{13.443899in}{5.098608in}}%
\pgfpathlineto{\pgfqpoint{13.446903in}{5.157328in}}%
\pgfpathlineto{\pgfqpoint{13.455916in}{5.154757in}}%
\pgfpathlineto{\pgfqpoint{13.458920in}{5.161641in}}%
\pgfpathlineto{\pgfqpoint{13.461924in}{5.186147in}}%
\pgfpathlineto{\pgfqpoint{13.464928in}{5.250880in}}%
\pgfpathlineto{\pgfqpoint{13.467932in}{5.270080in}}%
\pgfpathlineto{\pgfqpoint{13.476945in}{5.294499in}}%
\pgfpathlineto{\pgfqpoint{13.479949in}{5.292269in}}%
\pgfpathlineto{\pgfqpoint{13.482953in}{5.360372in}}%
\pgfpathlineto{\pgfqpoint{13.485957in}{5.364653in}}%
\pgfpathlineto{\pgfqpoint{13.488961in}{5.341378in}}%
\pgfpathlineto{\pgfqpoint{13.503982in}{5.119246in}}%
\pgfpathlineto{\pgfqpoint{13.509990in}{5.045739in}}%
\pgfpathlineto{\pgfqpoint{13.519002in}{4.959050in}}%
\pgfpathlineto{\pgfqpoint{13.522006in}{4.961043in}}%
\pgfpathlineto{\pgfqpoint{13.528015in}{5.029630in}}%
\pgfpathlineto{\pgfqpoint{13.531019in}{5.165087in}}%
\pgfpathlineto{\pgfqpoint{13.540031in}{5.191340in}}%
\pgfpathlineto{\pgfqpoint{13.543035in}{5.215316in}}%
\pgfpathlineto{\pgfqpoint{13.549043in}{5.157614in}}%
\pgfpathlineto{\pgfqpoint{13.552047in}{5.261301in}}%
\pgfpathlineto{\pgfqpoint{13.561060in}{5.260008in}}%
\pgfpathlineto{\pgfqpoint{13.564064in}{5.263677in}}%
\pgfpathlineto{\pgfqpoint{13.567068in}{5.285796in}}%
\pgfpathlineto{\pgfqpoint{13.570072in}{5.291856in}}%
\pgfpathlineto{\pgfqpoint{13.573076in}{5.375247in}}%
\pgfpathlineto{\pgfqpoint{13.582089in}{5.301778in}}%
\pgfpathlineto{\pgfqpoint{13.585093in}{5.335960in}}%
\pgfpathlineto{\pgfqpoint{13.588097in}{5.407004in}}%
\pgfpathlineto{\pgfqpoint{13.591101in}{5.373401in}}%
\pgfpathlineto{\pgfqpoint{13.603117in}{5.343406in}}%
\pgfpathlineto{\pgfqpoint{13.606121in}{5.364616in}}%
\pgfpathlineto{\pgfqpoint{13.612130in}{5.378799in}}%
\pgfpathlineto{\pgfqpoint{13.624146in}{5.422599in}}%
\pgfpathlineto{\pgfqpoint{13.627150in}{5.393367in}}%
\pgfpathlineto{\pgfqpoint{13.630154in}{5.390723in}}%
\pgfpathlineto{\pgfqpoint{13.633159in}{5.371462in}}%
\pgfpathlineto{\pgfqpoint{13.636163in}{5.389893in}}%
\pgfpathlineto{\pgfqpoint{13.645175in}{5.409445in}}%
\pgfpathlineto{\pgfqpoint{13.648179in}{5.431856in}}%
\pgfpathlineto{\pgfqpoint{13.651183in}{5.554359in}}%
\pgfpathlineto{\pgfqpoint{13.654187in}{5.582747in}}%
\pgfpathlineto{\pgfqpoint{13.657191in}{5.649562in}}%
\pgfpathlineto{\pgfqpoint{13.669208in}{5.607043in}}%
\pgfpathlineto{\pgfqpoint{13.672212in}{5.565487in}}%
\pgfpathlineto{\pgfqpoint{13.675216in}{5.586241in}}%
\pgfpathlineto{\pgfqpoint{13.678220in}{5.677050in}}%
\pgfpathlineto{\pgfqpoint{13.687233in}{5.723359in}}%
\pgfpathlineto{\pgfqpoint{13.690237in}{5.801567in}}%
\pgfpathlineto{\pgfqpoint{13.693241in}{5.738549in}}%
\pgfpathlineto{\pgfqpoint{13.696245in}{5.855468in}}%
\pgfpathlineto{\pgfqpoint{13.699249in}{6.119439in}}%
\pgfpathlineto{\pgfqpoint{13.708261in}{6.121619in}}%
\pgfpathlineto{\pgfqpoint{13.714270in}{6.301696in}}%
\pgfpathlineto{\pgfqpoint{13.717274in}{6.339345in}}%
\pgfpathlineto{\pgfqpoint{13.720278in}{6.397453in}}%
\pgfpathlineto{\pgfqpoint{13.729290in}{6.445756in}}%
\pgfpathlineto{\pgfqpoint{13.732294in}{6.378810in}}%
\pgfpathlineto{\pgfqpoint{13.735298in}{6.387715in}}%
\pgfpathlineto{\pgfqpoint{13.738302in}{6.442639in}}%
\pgfpathlineto{\pgfqpoint{13.741307in}{6.554682in}}%
\pgfpathlineto{\pgfqpoint{13.753323in}{6.514735in}}%
\pgfpathlineto{\pgfqpoint{13.756327in}{6.529772in}}%
\pgfpathlineto{\pgfqpoint{13.759331in}{6.450302in}}%
\pgfpathlineto{\pgfqpoint{13.762335in}{6.429999in}}%
\pgfpathlineto{\pgfqpoint{13.771348in}{6.387522in}}%
\pgfpathlineto{\pgfqpoint{13.774352in}{6.409896in}}%
\pgfpathlineto{\pgfqpoint{13.780360in}{6.242153in}}%
\pgfpathlineto{\pgfqpoint{13.783364in}{6.230690in}}%
\pgfpathlineto{\pgfqpoint{13.792377in}{6.213271in}}%
\pgfpathlineto{\pgfqpoint{13.795381in}{6.257200in}}%
\pgfpathlineto{\pgfqpoint{13.798385in}{6.107725in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{6.096836in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{6.096836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.661276in}}{\pgfqpoint{13.245139in}{9.140113in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427443in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.574645in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{1.577649in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{2.373739in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{2.379747in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.385755in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.394768in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{2.397772in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{2.403780in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{2.415797in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.427813in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.436825in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{2.710200in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{2.713204in}{2.021291in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{2.021291in}}%
\pgfpathlineto{\pgfqpoint{2.947525in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{3.268965in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.021291in}}%
\pgfpathlineto{\pgfqpoint{3.280981in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{3.286990in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{3.289994in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{3.305014in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{3.311023in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{3.320035in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{3.572381in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{3.575385in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{3.824726in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{3.956907in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{3.959911in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{4.122133in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{4.128142in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{4.140158in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{4.143162in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{4.296372in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{4.299376in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{4.308388in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{4.314397in}{2.149436in}}%
\pgfpathlineto{\pgfqpoint{4.320405in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{4.329417in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{4.335425in}{4.163146in}}%
\pgfpathlineto{\pgfqpoint{4.341434in}{4.767259in}}%
\pgfpathlineto{\pgfqpoint{4.350446in}{4.950323in}}%
\pgfpathlineto{\pgfqpoint{4.359458in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{4.362463in}{5.279840in}}%
\pgfpathlineto{\pgfqpoint{4.371475in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{4.374479in}{5.353065in}}%
\pgfpathlineto{\pgfqpoint{4.377483in}{5.353065in}}%
\pgfpathlineto{\pgfqpoint{4.380487in}{5.371372in}}%
\pgfpathlineto{\pgfqpoint{4.653862in}{5.371372in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{5.389678in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{5.389678in}}%
\pgfpathlineto{\pgfqpoint{4.804067in}{5.407985in}}%
\pgfpathlineto{\pgfqpoint{4.819088in}{5.407985in}}%
\pgfpathlineto{\pgfqpoint{4.822092in}{5.426291in}}%
\pgfpathlineto{\pgfqpoint{4.834108in}{5.426291in}}%
\pgfpathlineto{\pgfqpoint{4.840117in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{4.846125in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{4.855137in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.182586in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{5.191598in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{5.194602in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{5.200610in}{5.444598in}}%
\pgfpathlineto{\pgfqpoint{5.215631in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{5.221639in}{5.133388in}}%
\pgfpathlineto{\pgfqpoint{5.224643in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{5.233656in}{5.023549in}}%
\pgfpathlineto{\pgfqpoint{5.236660in}{5.060162in}}%
\pgfpathlineto{\pgfqpoint{5.239664in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{5.242668in}{5.005243in}}%
\pgfpathlineto{\pgfqpoint{5.245672in}{5.023549in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{5.260693in}{5.096775in}}%
\pgfpathlineto{\pgfqpoint{5.263697in}{5.115082in}}%
\pgfpathlineto{\pgfqpoint{5.266701in}{5.115082in}}%
\pgfpathlineto{\pgfqpoint{5.278717in}{5.206614in}}%
\pgfpathlineto{\pgfqpoint{5.284726in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{5.296742in}{5.279840in}}%
\pgfpathlineto{\pgfqpoint{5.299746in}{5.279840in}}%
\pgfpathlineto{\pgfqpoint{5.302750in}{5.334759in}}%
\pgfpathlineto{\pgfqpoint{5.305754in}{5.334759in}}%
\pgfpathlineto{\pgfqpoint{5.308758in}{5.353065in}}%
\pgfpathlineto{\pgfqpoint{5.326783in}{5.353065in}}%
\pgfpathlineto{\pgfqpoint{5.329787in}{5.371372in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{5.389678in}}%
\pgfpathlineto{\pgfqpoint{5.341804in}{5.389678in}}%
\pgfpathlineto{\pgfqpoint{5.347812in}{5.426291in}}%
\pgfpathlineto{\pgfqpoint{5.350816in}{5.426291in}}%
\pgfpathlineto{\pgfqpoint{5.359828in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{5.365837in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{5.368841in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.579499in}{5.499517in}}%
\pgfpathlineto{\pgfqpoint{6.582503in}{5.444598in}}%
\pgfpathlineto{\pgfqpoint{6.588511in}{5.444598in}}%
\pgfpathlineto{\pgfqpoint{6.591515in}{5.426291in}}%
\pgfpathlineto{\pgfqpoint{6.882914in}{5.426291in}}%
\pgfpathlineto{\pgfqpoint{6.885918in}{5.444598in}}%
\pgfpathlineto{\pgfqpoint{6.894931in}{5.462904in}}%
\pgfpathlineto{\pgfqpoint{6.897935in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{6.903943in}{5.481211in}}%
\pgfpathlineto{\pgfqpoint{6.906947in}{5.462904in}}%
\pgfpathlineto{\pgfqpoint{6.915959in}{5.371372in}}%
\pgfpathlineto{\pgfqpoint{6.918964in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{6.921968in}{4.950323in}}%
\pgfpathlineto{\pgfqpoint{6.927976in}{4.822178in}}%
\pgfpathlineto{\pgfqpoint{6.936988in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{6.949005in}{3.650565in}}%
\pgfpathlineto{\pgfqpoint{6.961021in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{6.964025in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{6.967029in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{6.970034in}{3.339356in}}%
\pgfpathlineto{\pgfqpoint{6.985054in}{3.339356in}}%
\pgfpathlineto{\pgfqpoint{6.991062in}{3.266130in}}%
\pgfpathlineto{\pgfqpoint{7.000075in}{3.247824in}}%
\pgfpathlineto{\pgfqpoint{7.006083in}{3.247824in}}%
\pgfpathlineto{\pgfqpoint{7.009087in}{3.211211in}}%
\pgfpathlineto{\pgfqpoint{7.021103in}{3.174598in}}%
\pgfpathlineto{\pgfqpoint{7.024108in}{3.211211in}}%
\pgfpathlineto{\pgfqpoint{7.030116in}{3.375969in}}%
\pgfpathlineto{\pgfqpoint{7.048140in}{3.559033in}}%
\pgfpathlineto{\pgfqpoint{7.051145in}{3.559033in}}%
\pgfpathlineto{\pgfqpoint{7.054149in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{7.063161in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{7.066165in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{7.069169in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{7.072173in}{3.705485in}}%
\pgfpathlineto{\pgfqpoint{7.075178in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{7.087194in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{7.093202in}{3.650565in}}%
\pgfpathlineto{\pgfqpoint{7.096206in}{3.650565in}}%
\pgfpathlineto{\pgfqpoint{7.105219in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{7.108223in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{7.117235in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{7.129252in}{3.742098in}}%
\pgfpathlineto{\pgfqpoint{7.132256in}{3.943469in}}%
\pgfpathlineto{\pgfqpoint{7.138264in}{4.071614in}}%
\pgfpathlineto{\pgfqpoint{7.147276in}{4.108227in}}%
\pgfpathlineto{\pgfqpoint{7.153284in}{4.510969in}}%
\pgfpathlineto{\pgfqpoint{7.159293in}{4.694033in}}%
\pgfpathlineto{\pgfqpoint{7.171309in}{4.803872in}}%
\pgfpathlineto{\pgfqpoint{7.174313in}{4.803872in}}%
\pgfpathlineto{\pgfqpoint{7.198346in}{5.078469in}}%
\pgfpathlineto{\pgfqpoint{7.210363in}{5.151694in}}%
\pgfpathlineto{\pgfqpoint{7.216371in}{5.206614in}}%
\pgfpathlineto{\pgfqpoint{7.222379in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{7.243408in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{7.252420in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{7.276453in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{7.279457in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{7.339540in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{7.342544in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{7.348552in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{7.357564in}{5.279840in}}%
\pgfpathlineto{\pgfqpoint{7.360568in}{5.298146in}}%
\pgfpathlineto{\pgfqpoint{7.366577in}{5.298146in}}%
\pgfpathlineto{\pgfqpoint{7.369581in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{7.429663in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{7.432667in}{5.334759in}}%
\pgfpathlineto{\pgfqpoint{7.441679in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{7.444684in}{5.298146in}}%
\pgfpathlineto{\pgfqpoint{7.552832in}{5.298146in}}%
\pgfpathlineto{\pgfqpoint{7.555836in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{7.558840in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{7.567852in}{5.334759in}}%
\pgfpathlineto{\pgfqpoint{7.760116in}{5.334759in}}%
\pgfpathlineto{\pgfqpoint{7.769128in}{5.279840in}}%
\pgfpathlineto{\pgfqpoint{7.781144in}{5.279840in}}%
\pgfpathlineto{\pgfqpoint{7.784148in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{7.787153in}{5.261533in}}%
\pgfpathlineto{\pgfqpoint{7.790157in}{5.224920in}}%
\pgfpathlineto{\pgfqpoint{7.799169in}{5.206614in}}%
\pgfpathlineto{\pgfqpoint{7.802173in}{5.078469in}}%
\pgfpathlineto{\pgfqpoint{7.808181in}{4.694033in}}%
\pgfpathlineto{\pgfqpoint{7.820198in}{4.565888in}}%
\pgfpathlineto{\pgfqpoint{7.826206in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{7.829210in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{7.832214in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{7.841227in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{7.853243in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{7.862255in}{4.510969in}}%
\pgfpathlineto{\pgfqpoint{7.865260in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{7.868264in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{7.871268in}{4.565888in}}%
\pgfpathlineto{\pgfqpoint{7.883284in}{4.565888in}}%
\pgfpathlineto{\pgfqpoint{7.889292in}{4.602501in}}%
\pgfpathlineto{\pgfqpoint{7.892297in}{4.584194in}}%
\pgfpathlineto{\pgfqpoint{7.895301in}{4.510969in}}%
\pgfpathlineto{\pgfqpoint{7.904313in}{4.456049in}}%
\pgfpathlineto{\pgfqpoint{7.907317in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{7.910321in}{4.401130in}}%
\pgfpathlineto{\pgfqpoint{7.916329in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{7.925342in}{4.346211in}}%
\pgfpathlineto{\pgfqpoint{7.928346in}{4.309598in}}%
\pgfpathlineto{\pgfqpoint{7.931350in}{4.309598in}}%
\pgfpathlineto{\pgfqpoint{7.937358in}{4.218065in}}%
\pgfpathlineto{\pgfqpoint{7.970403in}{4.218065in}}%
\pgfpathlineto{\pgfqpoint{7.973408in}{4.199759in}}%
\pgfpathlineto{\pgfqpoint{7.979416in}{4.108227in}}%
\pgfpathlineto{\pgfqpoint{7.991432in}{4.053307in}}%
\pgfpathlineto{\pgfqpoint{7.994436in}{3.851936in}}%
\pgfpathlineto{\pgfqpoint{8.000445in}{3.723791in}}%
\pgfpathlineto{\pgfqpoint{8.009457in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{8.015465in}{3.284436in}}%
\pgfpathlineto{\pgfqpoint{8.030486in}{3.101372in}}%
\pgfpathlineto{\pgfqpoint{8.033490in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{8.036494in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{8.060527in}{2.716936in}}%
\pgfpathlineto{\pgfqpoint{8.072543in}{2.643711in}}%
\pgfpathlineto{\pgfqpoint{8.078552in}{2.588791in}}%
\pgfpathlineto{\pgfqpoint{8.084560in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{8.114601in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{8.117605in}{2.533872in}}%
\pgfpathlineto{\pgfqpoint{8.120609in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{8.138634in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{8.141638in}{2.570485in}}%
\pgfpathlineto{\pgfqpoint{8.147646in}{2.570485in}}%
\pgfpathlineto{\pgfqpoint{8.156659in}{2.588791in}}%
\pgfpathlineto{\pgfqpoint{8.159663in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{8.168675in}{2.771856in}}%
\pgfpathlineto{\pgfqpoint{8.180691in}{2.808469in}}%
\pgfpathlineto{\pgfqpoint{8.183696in}{2.881694in}}%
\pgfpathlineto{\pgfqpoint{8.186700in}{2.900001in}}%
\pgfpathlineto{\pgfqpoint{8.189704in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{8.198716in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{8.204724in}{3.284436in}}%
\pgfpathlineto{\pgfqpoint{8.210733in}{3.375969in}}%
\pgfpathlineto{\pgfqpoint{8.222749in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.225753in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.228757in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.231761in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.240774in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.246782in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.249786in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.264807in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.267811in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{8.291844in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{8.294848in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.303860in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.306864in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.418016in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.421021in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{8.430033in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{8.433037in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{8.535177in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{8.538181in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.580239in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.583243in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.622296in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{8.628304in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{8.664354in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{8.670362in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.673366in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{8.694395in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{8.703407in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{8.706411in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{8.709416in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{8.712420in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{8.715424in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{8.724436in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{8.727440in}{3.522420in}}%
\pgfpathlineto{\pgfqpoint{8.730444in}{3.522420in}}%
\pgfpathlineto{\pgfqpoint{8.733448in}{3.559033in}}%
\pgfpathlineto{\pgfqpoint{8.748469in}{3.559033in}}%
\pgfpathlineto{\pgfqpoint{8.751473in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{8.754477in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{8.757481in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{8.766494in}{3.577340in}}%
\pgfpathlineto{\pgfqpoint{8.769498in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{8.775506in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{8.778510in}{3.522420in}}%
\pgfpathlineto{\pgfqpoint{8.787523in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{8.790527in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{8.793531in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{8.796535in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{8.799539in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{8.838592in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{8.841597in}{3.540727in}}%
\pgfpathlineto{\pgfqpoint{8.850609in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{8.853613in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{8.856617in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{8.862625in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{8.874642in}{3.760404in}}%
\pgfpathlineto{\pgfqpoint{8.892667in}{3.998388in}}%
\pgfpathlineto{\pgfqpoint{8.898675in}{4.163146in}}%
\pgfpathlineto{\pgfqpoint{8.901679in}{4.291291in}}%
\pgfpathlineto{\pgfqpoint{8.904683in}{4.327904in}}%
\pgfpathlineto{\pgfqpoint{8.913695in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{8.916699in}{4.401130in}}%
\pgfpathlineto{\pgfqpoint{8.919704in}{4.492662in}}%
\pgfpathlineto{\pgfqpoint{8.922708in}{4.510969in}}%
\pgfpathlineto{\pgfqpoint{8.925712in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{8.934724in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{8.946741in}{4.803872in}}%
\pgfpathlineto{\pgfqpoint{8.955753in}{4.822178in}}%
\pgfpathlineto{\pgfqpoint{8.958757in}{4.932017in}}%
\pgfpathlineto{\pgfqpoint{8.961761in}{4.968630in}}%
\pgfpathlineto{\pgfqpoint{8.964765in}{4.968630in}}%
\pgfpathlineto{\pgfqpoint{8.976782in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{8.979786in}{5.096775in}}%
\pgfpathlineto{\pgfqpoint{8.988798in}{5.096775in}}%
\pgfpathlineto{\pgfqpoint{8.997811in}{5.115082in}}%
\pgfpathlineto{\pgfqpoint{9.000815in}{5.151694in}}%
\pgfpathlineto{\pgfqpoint{9.018839in}{5.151694in}}%
\pgfpathlineto{\pgfqpoint{9.024848in}{5.115082in}}%
\pgfpathlineto{\pgfqpoint{9.027852in}{5.115082in}}%
\pgfpathlineto{\pgfqpoint{9.030856in}{5.096775in}}%
\pgfpathlineto{\pgfqpoint{9.039868in}{5.060162in}}%
\pgfpathlineto{\pgfqpoint{9.060897in}{4.822178in}}%
\pgfpathlineto{\pgfqpoint{9.066905in}{4.584194in}}%
\pgfpathlineto{\pgfqpoint{9.072913in}{4.474356in}}%
\pgfpathlineto{\pgfqpoint{9.081926in}{4.419436in}}%
\pgfpathlineto{\pgfqpoint{9.084930in}{4.382823in}}%
\pgfpathlineto{\pgfqpoint{9.087934in}{4.401130in}}%
\pgfpathlineto{\pgfqpoint{9.090938in}{4.401130in}}%
\pgfpathlineto{\pgfqpoint{9.093942in}{4.382823in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{4.382823in}}%
\pgfpathlineto{\pgfqpoint{9.114971in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{9.129992in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{9.132996in}{4.346211in}}%
\pgfpathlineto{\pgfqpoint{9.199086in}{4.346211in}}%
\pgfpathlineto{\pgfqpoint{9.211103in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{9.214107in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{9.220115in}{4.401130in}}%
\pgfpathlineto{\pgfqpoint{9.232131in}{4.437743in}}%
\pgfpathlineto{\pgfqpoint{9.235136in}{4.456049in}}%
\pgfpathlineto{\pgfqpoint{9.238140in}{4.456049in}}%
\pgfpathlineto{\pgfqpoint{9.241144in}{4.492662in}}%
\pgfpathlineto{\pgfqpoint{9.250156in}{4.510969in}}%
\pgfpathlineto{\pgfqpoint{9.253160in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{9.262173in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{9.274189in}{4.584194in}}%
\pgfpathlineto{\pgfqpoint{9.277193in}{4.620807in}}%
\pgfpathlineto{\pgfqpoint{9.406370in}{4.620807in}}%
\pgfpathlineto{\pgfqpoint{9.409374in}{4.584194in}}%
\pgfpathlineto{\pgfqpoint{9.448428in}{4.584194in}}%
\pgfpathlineto{\pgfqpoint{9.451432in}{4.565888in}}%
\pgfpathlineto{\pgfqpoint{9.490485in}{4.565888in}}%
\pgfpathlineto{\pgfqpoint{9.493489in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{9.502502in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{9.553572in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{9.556576in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{9.571596in}{4.547582in}}%
\pgfpathlineto{\pgfqpoint{9.574600in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{9.586617in}{4.529275in}}%
\pgfpathlineto{\pgfqpoint{9.595629in}{4.419436in}}%
\pgfpathlineto{\pgfqpoint{9.598633in}{4.419436in}}%
\pgfpathlineto{\pgfqpoint{9.607646in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{9.610650in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{9.619662in}{4.254678in}}%
\pgfpathlineto{\pgfqpoint{9.634683in}{4.163146in}}%
\pgfpathlineto{\pgfqpoint{9.640691in}{4.071614in}}%
\pgfpathlineto{\pgfqpoint{9.655711in}{4.016694in}}%
\pgfpathlineto{\pgfqpoint{9.673736in}{4.016694in}}%
\pgfpathlineto{\pgfqpoint{9.676740in}{3.998388in}}%
\pgfpathlineto{\pgfqpoint{9.715794in}{3.998388in}}%
\pgfpathlineto{\pgfqpoint{9.724806in}{3.870243in}}%
\pgfpathlineto{\pgfqpoint{9.739827in}{3.870243in}}%
\pgfpathlineto{\pgfqpoint{9.742831in}{3.778711in}}%
\pgfpathlineto{\pgfqpoint{9.745835in}{3.742098in}}%
\pgfpathlineto{\pgfqpoint{9.754847in}{3.723791in}}%
\pgfpathlineto{\pgfqpoint{9.757851in}{3.723791in}}%
\pgfpathlineto{\pgfqpoint{9.760855in}{3.705485in}}%
\pgfpathlineto{\pgfqpoint{9.766864in}{3.577340in}}%
\pgfpathlineto{\pgfqpoint{9.775876in}{3.522420in}}%
\pgfpathlineto{\pgfqpoint{9.778880in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{9.784888in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{9.796905in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{9.802913in}{3.687178in}}%
\pgfpathlineto{\pgfqpoint{9.805917in}{3.705485in}}%
\pgfpathlineto{\pgfqpoint{9.808921in}{3.650565in}}%
\pgfpathlineto{\pgfqpoint{9.817934in}{3.632259in}}%
\pgfpathlineto{\pgfqpoint{9.820938in}{3.577340in}}%
\pgfpathlineto{\pgfqpoint{9.823942in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{9.826946in}{3.613953in}}%
\pgfpathlineto{\pgfqpoint{9.829950in}{3.522420in}}%
\pgfpathlineto{\pgfqpoint{9.838962in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{9.841967in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{9.844971in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{9.850979in}{3.375969in}}%
\pgfpathlineto{\pgfqpoint{9.859991in}{3.375969in}}%
\pgfpathlineto{\pgfqpoint{9.862995in}{3.357662in}}%
\pgfpathlineto{\pgfqpoint{9.865999in}{3.357662in}}%
\pgfpathlineto{\pgfqpoint{9.869004in}{3.339356in}}%
\pgfpathlineto{\pgfqpoint{9.872008in}{3.302743in}}%
\pgfpathlineto{\pgfqpoint{9.881020in}{3.302743in}}%
\pgfpathlineto{\pgfqpoint{9.884024in}{3.284436in}}%
\pgfpathlineto{\pgfqpoint{9.902049in}{3.284436in}}%
\pgfpathlineto{\pgfqpoint{9.908057in}{3.174598in}}%
\pgfpathlineto{\pgfqpoint{9.914065in}{3.174598in}}%
\pgfpathlineto{\pgfqpoint{9.923078in}{3.137985in}}%
\pgfpathlineto{\pgfqpoint{9.956123in}{3.137985in}}%
\pgfpathlineto{\pgfqpoint{9.968139in}{3.119678in}}%
\pgfpathlineto{\pgfqpoint{10.073283in}{3.119678in}}%
\pgfpathlineto{\pgfqpoint{10.076287in}{3.137985in}}%
\pgfpathlineto{\pgfqpoint{10.079292in}{3.119678in}}%
\pgfpathlineto{\pgfqpoint{10.094312in}{3.119678in}}%
\pgfpathlineto{\pgfqpoint{10.100320in}{3.083065in}}%
\pgfpathlineto{\pgfqpoint{10.103324in}{3.083065in}}%
\pgfpathlineto{\pgfqpoint{10.112337in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{10.115341in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{10.118345in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{10.139374in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{10.145382in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{10.265547in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{10.268551in}{2.973227in}}%
\pgfpathlineto{\pgfqpoint{10.292584in}{2.973227in}}%
\pgfpathlineto{\pgfqpoint{10.301596in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{10.433777in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{10.436781in}{2.973227in}}%
\pgfpathlineto{\pgfqpoint{10.457810in}{2.973227in}}%
\pgfpathlineto{\pgfqpoint{10.460814in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{10.617028in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{10.623036in}{2.918307in}}%
\pgfpathlineto{\pgfqpoint{10.629044in}{2.918307in}}%
\pgfpathlineto{\pgfqpoint{10.638057in}{2.881694in}}%
\pgfpathlineto{\pgfqpoint{10.641061in}{2.845082in}}%
\pgfpathlineto{\pgfqpoint{10.644065in}{2.753549in}}%
\pgfpathlineto{\pgfqpoint{10.647069in}{2.735243in}}%
\pgfpathlineto{\pgfqpoint{10.650073in}{2.735243in}}%
\pgfpathlineto{\pgfqpoint{10.659086in}{2.662017in}}%
\pgfpathlineto{\pgfqpoint{10.662090in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{10.668098in}{2.460646in}}%
\pgfpathlineto{\pgfqpoint{10.671102in}{2.332501in}}%
\pgfpathlineto{\pgfqpoint{10.680114in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{10.686123in}{2.259275in}}%
\pgfpathlineto{\pgfqpoint{10.689127in}{2.240969in}}%
\pgfpathlineto{\pgfqpoint{10.692131in}{2.186049in}}%
\pgfpathlineto{\pgfqpoint{10.701143in}{2.149436in}}%
\pgfpathlineto{\pgfqpoint{10.704147in}{2.094517in}}%
\pgfpathlineto{\pgfqpoint{10.713160in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{10.956493in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{10.959497in}{2.021291in}}%
\pgfpathlineto{\pgfqpoint{10.965505in}{2.021291in}}%
\pgfpathlineto{\pgfqpoint{10.974518in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{10.980526in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{10.983530in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{10.986534in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{10.995546in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{10.998550in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{11.001555in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{11.007563in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.016575in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{11.142748in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{11.145752in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.169785in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.172789in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{11.359044in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{11.362048in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.470196in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.482213in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{11.521266in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{11.524270in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.530279in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{11.533283in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{11.542295in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{11.545299in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{11.794641in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{11.797645in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{11.803653in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{11.806657in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{11.815669in}{2.057904in}}%
\pgfpathlineto{\pgfqpoint{11.821678in}{2.131130in}}%
\pgfpathlineto{\pgfqpoint{11.824682in}{2.222662in}}%
\pgfpathlineto{\pgfqpoint{11.836698in}{2.369114in}}%
\pgfpathlineto{\pgfqpoint{11.848715in}{2.662017in}}%
\pgfpathlineto{\pgfqpoint{11.860731in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{11.866739in}{2.863388in}}%
\pgfpathlineto{\pgfqpoint{11.869744in}{2.900001in}}%
\pgfpathlineto{\pgfqpoint{11.878756in}{2.918307in}}%
\pgfpathlineto{\pgfqpoint{11.881760in}{2.918307in}}%
\pgfpathlineto{\pgfqpoint{11.887768in}{2.973227in}}%
\pgfpathlineto{\pgfqpoint{11.890772in}{3.101372in}}%
\pgfpathlineto{\pgfqpoint{11.899785in}{3.119678in}}%
\pgfpathlineto{\pgfqpoint{11.905793in}{3.302743in}}%
\pgfpathlineto{\pgfqpoint{11.908797in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{11.911801in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{11.920813in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{11.926822in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{11.929826in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{11.932830in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{11.941842in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{12.059003in}{3.485807in}}%
\pgfpathlineto{\pgfqpoint{12.068015in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{12.071019in}{3.522420in}}%
\pgfpathlineto{\pgfqpoint{12.080032in}{3.650565in}}%
\pgfpathlineto{\pgfqpoint{12.089044in}{3.705485in}}%
\pgfpathlineto{\pgfqpoint{12.092048in}{3.760404in}}%
\pgfpathlineto{\pgfqpoint{12.095052in}{3.760404in}}%
\pgfpathlineto{\pgfqpoint{12.101060in}{3.851936in}}%
\pgfpathlineto{\pgfqpoint{12.110073in}{3.925162in}}%
\pgfpathlineto{\pgfqpoint{12.116081in}{4.016694in}}%
\pgfpathlineto{\pgfqpoint{12.131101in}{4.016694in}}%
\pgfpathlineto{\pgfqpoint{12.134106in}{4.053307in}}%
\pgfpathlineto{\pgfqpoint{12.257274in}{4.053307in}}%
\pgfpathlineto{\pgfqpoint{12.260278in}{4.071614in}}%
\pgfpathlineto{\pgfqpoint{12.341389in}{4.071614in}}%
\pgfpathlineto{\pgfqpoint{12.344394in}{4.053307in}}%
\pgfpathlineto{\pgfqpoint{12.665834in}{4.053307in}}%
\pgfpathlineto{\pgfqpoint{12.668838in}{4.035001in}}%
\pgfpathlineto{\pgfqpoint{12.680854in}{4.035001in}}%
\pgfpathlineto{\pgfqpoint{12.689867in}{3.906856in}}%
\pgfpathlineto{\pgfqpoint{12.698879in}{3.870243in}}%
\pgfpathlineto{\pgfqpoint{12.701883in}{3.778711in}}%
\pgfpathlineto{\pgfqpoint{12.704887in}{3.742098in}}%
\pgfpathlineto{\pgfqpoint{12.710895in}{3.559033in}}%
\pgfpathlineto{\pgfqpoint{12.719908in}{3.504114in}}%
\pgfpathlineto{\pgfqpoint{12.725916in}{3.339356in}}%
\pgfpathlineto{\pgfqpoint{12.728920in}{3.321049in}}%
\pgfpathlineto{\pgfqpoint{12.731924in}{3.211211in}}%
\pgfpathlineto{\pgfqpoint{12.746945in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{12.749949in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{12.752953in}{2.991533in}}%
\pgfpathlineto{\pgfqpoint{12.761965in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{12.764970in}{2.826775in}}%
\pgfpathlineto{\pgfqpoint{12.767974in}{2.808469in}}%
\pgfpathlineto{\pgfqpoint{12.773982in}{2.625404in}}%
\pgfpathlineto{\pgfqpoint{12.782994in}{2.533872in}}%
\pgfpathlineto{\pgfqpoint{12.785998in}{2.533872in}}%
\pgfpathlineto{\pgfqpoint{12.789002in}{2.478953in}}%
\pgfpathlineto{\pgfqpoint{12.804023in}{2.478953in}}%
\pgfpathlineto{\pgfqpoint{12.807027in}{2.460646in}}%
\pgfpathlineto{\pgfqpoint{12.810031in}{2.460646in}}%
\pgfpathlineto{\pgfqpoint{12.813035in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{12.933200in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{12.939208in}{2.405727in}}%
\pgfpathlineto{\pgfqpoint{12.942212in}{2.369114in}}%
\pgfpathlineto{\pgfqpoint{12.954229in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{12.960237in}{2.222662in}}%
\pgfpathlineto{\pgfqpoint{12.963241in}{2.167743in}}%
\pgfpathlineto{\pgfqpoint{12.972253in}{2.167743in}}%
\pgfpathlineto{\pgfqpoint{12.984270in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{12.993282in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{12.996286in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{12.999290in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{13.002295in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{13.005299in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{13.107439in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{13.110443in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{13.128467in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{13.131471in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{13.353776in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{13.356780in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{13.359784in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{13.362788in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{13.371801in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{13.377809in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{13.383817in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{13.392829in}{2.076211in}}%
\pgfpathlineto{\pgfqpoint{13.404846in}{2.295888in}}%
\pgfpathlineto{\pgfqpoint{13.413858in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{13.570072in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{13.573076in}{2.332501in}}%
\pgfpathlineto{\pgfqpoint{13.588097in}{2.332501in}}%
\pgfpathlineto{\pgfqpoint{13.591101in}{2.350807in}}%
\pgfpathlineto{\pgfqpoint{13.603117in}{2.369114in}}%
\pgfpathlineto{\pgfqpoint{13.606121in}{2.369114in}}%
\pgfpathlineto{\pgfqpoint{13.609126in}{2.387420in}}%
\pgfpathlineto{\pgfqpoint{13.612130in}{2.588791in}}%
\pgfpathlineto{\pgfqpoint{13.624146in}{2.863388in}}%
\pgfpathlineto{\pgfqpoint{13.636163in}{4.364517in}}%
\pgfpathlineto{\pgfqpoint{13.645175in}{4.584194in}}%
\pgfpathlineto{\pgfqpoint{13.651183in}{4.913711in}}%
\pgfpathlineto{\pgfqpoint{13.654187in}{4.913711in}}%
\pgfpathlineto{\pgfqpoint{13.657191in}{5.041856in}}%
\pgfpathlineto{\pgfqpoint{13.669208in}{5.115082in}}%
\pgfpathlineto{\pgfqpoint{13.672212in}{5.188307in}}%
\pgfpathlineto{\pgfqpoint{13.678220in}{5.224920in}}%
\pgfpathlineto{\pgfqpoint{13.687233in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{13.699249in}{5.243227in}}%
\pgfpathlineto{\pgfqpoint{13.708261in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{13.708261in}{1.838227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{0.556250in}{9.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.801389in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{9.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{0.661276in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{0.661276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{9.801389in}}%
\pgfpathlineto{\pgfqpoint{13.801389in}{9.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.214735in}{9.510330in}}%
\pgfpathlineto{\pgfqpoint{11.659180in}{9.510330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.836957in,y=9.432552in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont Return volatility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.436958in}{9.014569in}}%
\pgfpathlineto{\pgfqpoint{11.436958in}{9.236791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.214735in}{9.125680in}}%
\pgfpathlineto{\pgfqpoint{11.659180in}{9.125680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.836957in,y=9.047902in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont Average \(\displaystyle \hat{\Xi}_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> StarGraphChange.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901253in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{2.298711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222963in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.222963in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759145in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.759145in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295327in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.295327in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831509in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.831509in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866381in,y=0.073200in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901253in}{0.549479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518536in,y=0.501285in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901253in}{0.993744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518536in,y=0.945549in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901253in}{1.438008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518536in,y=1.389814in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901253in}{1.882273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518536in,y=1.834079in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901253in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901253in}{0.591448in}}%
\pgfpathlineto{\pgfqpoint{1.115726in}{0.685139in}}%
\pgfpathlineto{\pgfqpoint{1.330199in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{1.759145in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.547834in}}%
\pgfpathlineto{\pgfqpoint{2.188091in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{2.402563in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{0.655117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901253in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901253in}{0.591448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115726in}{0.685139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330199in}{0.587004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544672in}{0.635915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759145in}{0.605902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973618in}{0.547834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188091in}{0.664981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402563in}{0.641130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617036in}{0.646275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831509in}{0.655117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901253in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901253in}{2.210102in}}%
\pgfpathlineto{\pgfqpoint{1.115726in}{2.073535in}}%
\pgfpathlineto{\pgfqpoint{1.330199in}{1.915614in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{1.759145in}{1.562533in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{1.328853in}}%
\pgfpathlineto{\pgfqpoint{2.188091in}{1.132605in}}%
\pgfpathlineto{\pgfqpoint{2.402563in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.622561in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{0.437920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901253in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901253in}{2.210102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115726in}{2.073535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330199in}{1.915614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544672in}{1.747892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759145in}{1.562533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973618in}{1.328853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188091in}{1.132605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402563in}{0.915024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617036in}{0.622561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831509in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901253in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831509in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901253in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{0.349311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901253in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{2.831509in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866381in,y=2.382044in,,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta = \) 0.2 and \(\displaystyle w = \) 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818379in}{2.116799in}}%
\pgfpathlineto{\pgfqpoint{2.096156in}{2.116799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957268in}{2.116799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.207268in,y=2.068188in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.818379in}{1.904031in}}%
\pgfpathlineto{\pgfqpoint{2.096156in}{1.904031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957268in}{1.904031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.207268in,y=1.855420in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836540in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{3.836540in}{2.298711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.836540in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319104in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.319104in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801668in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.801668in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284232in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.284232in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766796in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.766796in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.801668in,y=0.073200in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{0.383071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.453823in,y=0.334876in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{0.927927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.453823in,y=0.879732in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{1.472783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.453823in,y=1.424588in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{2.017639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.453823in,y=1.969445in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836540in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836540in}{0.445286in}}%
\pgfpathlineto{\pgfqpoint{4.319104in}{0.452631in}}%
\pgfpathlineto{\pgfqpoint{4.801668in}{0.442772in}}%
\pgfpathlineto{\pgfqpoint{5.284232in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{0.441948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836540in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{0.445286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319104in}{0.452631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801668in}{0.442772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284232in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766796in}{0.441948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836540in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836540in}{2.210102in}}%
\pgfpathlineto{\pgfqpoint{4.319104in}{1.936374in}}%
\pgfpathlineto{\pgfqpoint{4.801668in}{1.555575in}}%
\pgfpathlineto{\pgfqpoint{5.284232in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{0.519218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836540in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836540in}{2.210102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319104in}{1.936374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801668in}{1.555575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284232in}{1.089055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766796in}{0.519218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836540in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{3.836540in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766796in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836540in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{0.349311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836540in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{5.766796in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.801668in,y=2.382044in,,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta = \) 0.2 and \(\displaystyle p = \) 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753666in}{2.116799in}}%
\pgfpathlineto{\pgfqpoint{5.031444in}{2.116799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892555in}{2.116799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.142555in,y=2.068188in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.753666in}{1.904031in}}%
\pgfpathlineto{\pgfqpoint{5.031444in}{1.904031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892555in}{1.904031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.142555in,y=1.855420in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771827in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{6.771827in}{2.298711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.771827in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375032in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.375032in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.978237in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.978237in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581442in}{0.349311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.581442in,y=0.252089in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.736955in,y=0.073200in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{0.399458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.389110in,y=0.351264in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{0.854823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.389110in,y=0.806629in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{1.310189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.389110in,y=1.261994in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{1.765554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.389110in,y=1.717360in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{2.220919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.497135in,y=2.172725in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771827in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771827in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{6.892468in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.013109in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.133750in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.254391in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.375032in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.495673in}{0.437920in}}%
\pgfpathlineto{\pgfqpoint{7.616314in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{7.736955in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{7.857596in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{7.978237in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{8.098878in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{8.219519in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{8.340160in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{8.460801in}{0.490735in}}%
\pgfpathlineto{\pgfqpoint{8.581442in}{0.490735in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{0.490735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771827in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892468in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013109in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133750in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254391in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375032in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.495673in}{0.437920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.616314in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736955in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857596in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.978237in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.098878in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219519in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340160in}{0.502582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460801in}{0.490735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581442in}{0.490735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702083in}{0.490735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771827in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.771827in}{2.210102in}}%
\pgfpathlineto{\pgfqpoint{6.892468in}{2.205859in}}%
\pgfpathlineto{\pgfqpoint{7.013109in}{2.199336in}}%
\pgfpathlineto{\pgfqpoint{7.133750in}{2.189437in}}%
\pgfpathlineto{\pgfqpoint{7.254391in}{2.174013in}}%
\pgfpathlineto{\pgfqpoint{7.375032in}{2.150110in}}%
\pgfpathlineto{\pgfqpoint{7.495673in}{2.118678in}}%
\pgfpathlineto{\pgfqpoint{7.616314in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{7.736955in}{1.990864in}}%
\pgfpathlineto{\pgfqpoint{7.857596in}{1.908664in}}%
\pgfpathlineto{\pgfqpoint{7.978237in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{8.098878in}{1.657439in}}%
\pgfpathlineto{\pgfqpoint{8.219519in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{8.340160in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{8.460801in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{8.581442in}{0.774789in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{0.445483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771827in}{0.349311in}}{\pgfqpoint{1.930256in}{1.949400in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771827in}{2.210102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892468in}{2.205859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013109in}{2.199336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133750in}{2.189437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254391in}{2.174013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375032in}{2.150110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.495673in}{2.118678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.616314in}{2.054988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736955in}{1.990864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857596in}{1.908664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.978237in}{1.799387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.098878in}{1.657439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.219519in}{1.485425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340160in}{1.279762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460801in}{1.047968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581442in}{0.774789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702083in}{0.445483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771827in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{6.771827in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702083in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771827in}{0.349311in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{0.349311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771827in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{8.702083in}{2.298711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.736955in,y=2.382044in,,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle w = \) 15 and \(\displaystyle p = \) 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896827in}{1.445145in}}%
\pgfpathlineto{\pgfqpoint{7.174605in}{1.445145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035716in}{1.445145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.285716in,y=1.396534in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.896827in}{1.232377in}}%
\pgfpathlineto{\pgfqpoint{7.174605in}{1.232377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035716in}{1.232377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.285716in,y=1.183766in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> UnifChange.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{5.024464in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{5.024464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924031in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924031in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531574in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.531574in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139118in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139118in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746661in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.746661in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354205in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354205in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.987232in,y=3.139248in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{3.468529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=3.420334in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{3.865869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=3.817675in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.263210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=4.215016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.660551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=4.612357in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.615731in}}%
\pgfpathlineto{\pgfqpoint{0.924031in}{3.578302in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{3.583603in}}%
\pgfpathlineto{\pgfqpoint{1.531574in}{3.555100in}}%
\pgfpathlineto{\pgfqpoint{1.835346in}{3.533891in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{3.503419in}}%
\pgfpathlineto{\pgfqpoint{2.442890in}{3.488500in}}%
\pgfpathlineto{\pgfqpoint{2.746661in}{3.564124in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{3.558512in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{3.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{3.615731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924031in}{3.578302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227802in}{3.583603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531574in}{3.555100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835346in}{3.533891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139118in}{3.503419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442890in}{3.488500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746661in}{3.564124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050433in}{3.558512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354205in}{3.524030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{4.951323in}}%
\pgfpathlineto{\pgfqpoint{0.924031in}{4.842856in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{4.707165in}}%
\pgfpathlineto{\pgfqpoint{1.531574in}{4.580794in}}%
\pgfpathlineto{\pgfqpoint{1.835346in}{4.414226in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{4.272054in}}%
\pgfpathlineto{\pgfqpoint{2.442890in}{4.127071in}}%
\pgfpathlineto{\pgfqpoint{2.746661in}{3.938425in}}%
\pgfpathlineto{\pgfqpoint{3.050433in}{3.690435in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{3.628898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{4.951323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924031in}{4.842856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227802in}{4.707165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531574in}{4.580794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835346in}{4.414226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139118in}{4.272054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442890in}{4.127071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746661in}{3.938425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050433in}{3.690435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354205in}{3.628898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{5.024464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354205in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{5.024464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{3.415359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{5.024464in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{5.024464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.987232in,y=5.107797in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta = \) 0.2, \(\displaystyle w = \) 15 and \(\displaystyle \bar{d} = \) 25.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341074in}{4.842552in}}%
\pgfpathlineto{\pgfqpoint{2.618852in}{4.842552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479963in}{4.842552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.729963in,y=4.793941in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341074in}{4.629784in}}%
\pgfpathlineto{\pgfqpoint{2.618852in}{4.629784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479963in}{4.629784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.729963in,y=4.581173in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{5.024464in}}%
\pgfpathlineto{\pgfqpoint{4.010338in}{5.024464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.010338in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557127in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.557127in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103916in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103916in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650705in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.650705in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197495in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.197495in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744284in}{3.415359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.744284in,y=3.318137in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.377311in,y=3.139248in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{3.616499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=3.568305in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{4.013105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=3.964911in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{4.409711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=4.361517in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{4.806317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=4.758123in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{3.656757in}}%
\pgfpathlineto{\pgfqpoint{4.557127in}{3.659616in}}%
\pgfpathlineto{\pgfqpoint{5.103916in}{3.633445in}}%
\pgfpathlineto{\pgfqpoint{5.650705in}{3.639097in}}%
\pgfpathlineto{\pgfqpoint{6.197495in}{3.655434in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{3.658391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{3.656757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557127in}{3.659616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103916in}{3.633445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650705in}{3.639097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197495in}{3.655434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744284in}{3.658391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{4.951323in}}%
\pgfpathlineto{\pgfqpoint{4.557127in}{4.763940in}}%
\pgfpathlineto{\pgfqpoint{5.103916in}{4.520203in}}%
\pgfpathlineto{\pgfqpoint{5.650705in}{4.207984in}}%
\pgfpathlineto{\pgfqpoint{6.197495in}{3.868989in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{3.488500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{3.415359in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{4.951323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557127in}{4.763940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103916in}{4.520203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650705in}{4.207984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197495in}{3.868989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744284in}{3.488500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{4.010338in}{5.024464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744284in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{5.024464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{3.415359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{5.024464in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{5.024464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.377311in,y=5.107797in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta = \) 0.2, \(\displaystyle p = \) 800 and \(\displaystyle \bar{d} = \)25.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731153in}{4.842552in}}%
\pgfpathlineto{\pgfqpoint{6.008931in}{4.842552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870042in}{4.842552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.120042in,y=4.793941in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.731153in}{4.629784in}}%
\pgfpathlineto{\pgfqpoint{6.008931in}{4.629784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870042in}{4.629784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.120042in,y=4.581173in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{2.377589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725410in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.725410in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251169in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.251169in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776928in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.776928in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302687in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.302687in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828446in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828446in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354205in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354205in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.987232in,y=0.492373in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{0.994406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=0.946211in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.495021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=1.446826in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.995636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237542in,y=1.947442in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{0.724709in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{0.898911in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{1.142513in}{1.852520in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{1.066942in}}%
\pgfpathlineto{\pgfqpoint{1.822494in}{2.304448in}}%
\pgfpathlineto{\pgfqpoint{2.260276in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{2.756943in}{1.937187in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{1.390794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.788804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724709in}{1.655481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898911in}{1.852520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142513in}{1.852520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449906in}{1.066942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822494in}{2.304448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260276in}{1.585623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756943in}{1.937187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311093in}{1.390794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{1.009875in}}%
\pgfpathlineto{\pgfqpoint{0.724709in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{0.898911in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{1.142513in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{1.594479in}}%
\pgfpathlineto{\pgfqpoint{1.822494in}{2.083158in}}%
\pgfpathlineto{\pgfqpoint{2.260276in}{1.804909in}}%
\pgfpathlineto{\pgfqpoint{2.756943in}{2.166256in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{2.083158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620259in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620259in}{1.009875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724709in}{1.549834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898911in}{1.788804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142513in}{0.841625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449906in}{1.594479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822494in}{2.083158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260276in}{1.804909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756943in}{2.166256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311093in}{2.083158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{0.620259in}{2.377589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354205in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{2.377589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{0.768484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620259in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{2.377589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.987232in,y=2.460922in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta = \) 0.2, \(\displaystyle p = \) 1000 and w = 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341074in}{1.192664in}}%
\pgfpathlineto{\pgfqpoint{2.618852in}{1.192664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479963in}{1.192664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.729963in,y=1.144053in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341074in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{2.618852in}{0.979896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479963in}{0.979896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.729963in,y=0.931285in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{4.010338in}{2.377589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.010338in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864696in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.864696in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719054in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.719054in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573412in}{0.768484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.573412in,y=0.671262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.377311in,y=0.492373in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{0.813710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=0.765516in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{1.189193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=1.140999in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{1.564677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=1.516482in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{1.940160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627621in,y=1.891966in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{2.315643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.735646in,y=2.267449in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.181209in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.352081in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.522953in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.693824in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.864696in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{5.035567in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{5.206439in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{5.548182in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{5.719054in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{5.889926in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{6.060797in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{6.231669in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{6.402541in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{6.573412in}{0.841625in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{0.841625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181209in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352081in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522953in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693824in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864696in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035567in}{0.901936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206439in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377311in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548182in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719054in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889926in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060797in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231669in}{0.877766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402541in}{0.841625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573412in}{0.841625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744284in}{0.841625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{2.304448in}}%
\pgfpathlineto{\pgfqpoint{4.181209in}{2.300212in}}%
\pgfpathlineto{\pgfqpoint{4.352081in}{2.294028in}}%
\pgfpathlineto{\pgfqpoint{4.522953in}{2.284397in}}%
\pgfpathlineto{\pgfqpoint{4.693824in}{2.269650in}}%
\pgfpathlineto{\pgfqpoint{4.864696in}{2.250514in}}%
\pgfpathlineto{\pgfqpoint{5.035567in}{2.223535in}}%
\pgfpathlineto{\pgfqpoint{5.206439in}{2.196969in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{2.151003in}}%
\pgfpathlineto{\pgfqpoint{5.548182in}{2.088301in}}%
\pgfpathlineto{\pgfqpoint{5.719054in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{5.889926in}{1.908700in}}%
\pgfpathlineto{\pgfqpoint{6.060797in}{1.782945in}}%
\pgfpathlineto{\pgfqpoint{6.231669in}{1.631797in}}%
\pgfpathlineto{\pgfqpoint{6.402541in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{6.573412in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{0.963509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.010338in}{0.768484in}}{\pgfqpoint{2.733946in}{1.609105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010338in}{2.304448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181209in}{2.300212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352081in}{2.294028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522953in}{2.284397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693824in}{2.269650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864696in}{2.250514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035567in}{2.223535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206439in}{2.196969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377311in}{2.151003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548182in}{2.088301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719054in}{2.005004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889926in}{1.908700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060797in}{1.782945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231669in}{1.631797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402541in}{1.411001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573412in}{1.188695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744284in}{0.963509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{4.010338in}{2.377589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744284in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{2.377589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{0.768484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010338in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{6.744284in}{2.377589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.377311in,y=2.460922in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w = \) 15, \(\displaystyle p = \) 800 and \(\displaystyle \bar{d} = \) 94.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135338in}{1.694171in}}%
\pgfpathlineto{\pgfqpoint{4.413115in}{1.694171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274226in}{1.694171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.524226in,y=1.645560in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.135338in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{4.413115in}{1.481402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274226in}{1.481402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.524226in,y=1.432791in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log_{10} \hat{\pi}_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histKDE_EstimatedTt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.800000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381028in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689229in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997431in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305632in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922035in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230236in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538437in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846639in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.411402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248459in,y=2.596840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=2.962283in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=3.327726in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=3.693170in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=4.058613in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139898in,y=3.432694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494223in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{2.619084in}}%
\pgfpathlineto{\pgfqpoint{0.494223in}{2.619084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543647in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.593071in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.593071in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{2.620223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593071in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.642495in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.642495in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{0.593071in}{2.620223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642495in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.691918in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.691918in}{2.622502in}}%
\pgfpathlineto{\pgfqpoint{0.642495in}{2.622502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691918in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.741342in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.741342in}{2.627060in}}%
\pgfpathlineto{\pgfqpoint{0.691918in}{2.627060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741342in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.790766in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.790766in}{2.636175in}}%
\pgfpathlineto{\pgfqpoint{0.741342in}{2.636175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790766in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.840190in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.840190in}{2.652127in}}%
\pgfpathlineto{\pgfqpoint{0.790766in}{2.652127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840190in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{2.653267in}}%
\pgfpathlineto{\pgfqpoint{0.840190in}{2.653267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889614in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{2.726190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939038in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{2.744421in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{2.744421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988461in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.037885in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.037885in}{2.836715in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{2.836715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037885in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.087309in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.087309in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{1.037885in}{2.875456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087309in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{3.021303in}}%
\pgfpathlineto{\pgfqpoint{1.087309in}{3.021303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136733in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.186157in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.186157in}{3.106760in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{3.106760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186157in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{3.275396in}}%
\pgfpathlineto{\pgfqpoint{1.186157in}{3.275396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235581in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.285005in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.285005in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{3.408709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285005in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{3.580763in}}%
\pgfpathlineto{\pgfqpoint{1.285005in}{3.580763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334428in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{3.655966in}}%
\pgfpathlineto{\pgfqpoint{1.334428in}{3.655966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383852in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.433276in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.433276in}{3.861063in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{3.861063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433276in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.482700in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.482700in}{3.903222in}}%
\pgfpathlineto{\pgfqpoint{1.433276in}{3.903222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482700in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{4.036536in}}%
\pgfpathlineto{\pgfqpoint{1.482700in}{4.036536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532124in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{4.169849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581548in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.630971in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.630971in}{4.087810in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{4.087810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630971in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{4.103762in}}%
\pgfpathlineto{\pgfqpoint{1.630971in}{4.103762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680395in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.729819in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.729819in}{3.993237in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{3.993237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729819in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.779243in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.779243in}{3.839414in}}%
\pgfpathlineto{\pgfqpoint{1.729819in}{3.839414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779243in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{3.806371in}}%
\pgfpathlineto{\pgfqpoint{1.779243in}{3.806371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828667in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{3.612668in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{3.612668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878091in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{3.544302in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{3.544302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927515in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.976938in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.976938in}{3.328949in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{3.328949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976938in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.026362in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.026362in}{3.232098in}}%
\pgfpathlineto{\pgfqpoint{1.976938in}{3.232098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026362in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{3.119294in}}%
\pgfpathlineto{\pgfqpoint{2.026362in}{3.119294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075786in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.125210in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.125210in}{3.003072in}}%
\pgfpathlineto{\pgfqpoint{2.075786in}{3.003072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125210in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.174634in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.174634in}{2.955216in}}%
\pgfpathlineto{\pgfqpoint{2.125210in}{2.955216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174634in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{2.174634in}{2.834436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224058in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{2.816205in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{2.816205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273481in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{2.766070in}}%
\pgfpathlineto{\pgfqpoint{2.273481in}{2.766070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322905in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.372329in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.372329in}{2.722772in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{2.722772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372329in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.421753in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.421753in}{2.689729in}}%
\pgfpathlineto{\pgfqpoint{2.372329in}{2.689729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421753in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.471177in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.471177in}{2.671498in}}%
\pgfpathlineto{\pgfqpoint{2.421753in}{2.671498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471177in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.520601in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.520601in}{2.656685in}}%
\pgfpathlineto{\pgfqpoint{2.471177in}{2.656685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520601in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{2.653267in}}%
\pgfpathlineto{\pgfqpoint{2.520601in}{2.653267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570025in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.619448in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.619448in}{2.632757in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{2.632757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619448in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{2.635036in}}%
\pgfpathlineto{\pgfqpoint{2.619448in}{2.635036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668872in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.718296in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.718296in}{2.628199in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{2.628199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718296in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.767720in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.767720in}{2.621363in}}%
\pgfpathlineto{\pgfqpoint{2.718296in}{2.621363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767720in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.817144in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.817144in}{2.621363in}}%
\pgfpathlineto{\pgfqpoint{2.767720in}{2.621363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817144in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.866568in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.866568in}{2.619084in}}%
\pgfpathlineto{\pgfqpoint{2.817144in}{2.619084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866568in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.915991in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.915991in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.866568in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915991in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{2.915991in}{2.620223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367139in}{2.617956in}}%
\pgfpathlineto{\pgfqpoint{0.534064in}{2.619289in}}%
\pgfpathlineto{\pgfqpoint{0.663335in}{2.623031in}}%
\pgfpathlineto{\pgfqpoint{0.706425in}{2.627367in}}%
\pgfpathlineto{\pgfqpoint{0.749516in}{2.634234in}}%
\pgfpathlineto{\pgfqpoint{0.792606in}{2.643631in}}%
\pgfpathlineto{\pgfqpoint{0.814151in}{2.649482in}}%
\pgfpathlineto{\pgfqpoint{0.835696in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{0.857241in}{2.667726in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{2.682467in}}%
\pgfpathlineto{\pgfqpoint{0.900332in}{2.700981in}}%
\pgfpathlineto{\pgfqpoint{0.943422in}{2.744082in}}%
\pgfpathlineto{\pgfqpoint{0.986512in}{2.791867in}}%
\pgfpathlineto{\pgfqpoint{1.008057in}{2.818536in}}%
\pgfpathlineto{\pgfqpoint{1.029602in}{2.848418in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{2.882989in}}%
\pgfpathlineto{\pgfqpoint{1.072693in}{2.922906in}}%
\pgfpathlineto{\pgfqpoint{1.115783in}{3.015230in}}%
\pgfpathlineto{\pgfqpoint{1.158873in}{3.120834in}}%
\pgfpathlineto{\pgfqpoint{1.201963in}{3.240894in}}%
\pgfpathlineto{\pgfqpoint{1.309689in}{3.559485in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{3.836464in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{3.934826in}}%
\pgfpathlineto{\pgfqpoint{1.503595in}{4.027726in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{4.067745in}}%
\pgfpathlineto{\pgfqpoint{1.546686in}{4.097609in}}%
\pgfpathlineto{\pgfqpoint{1.568231in}{4.113343in}}%
\pgfpathlineto{\pgfqpoint{1.589776in}{4.113915in}}%
\pgfpathlineto{\pgfqpoint{1.611321in}{4.101877in}}%
\pgfpathlineto{\pgfqpoint{1.632866in}{4.081241in}}%
\pgfpathlineto{\pgfqpoint{1.654411in}{4.054724in}}%
\pgfpathlineto{\pgfqpoint{1.675956in}{4.023209in}}%
\pgfpathlineto{\pgfqpoint{1.697501in}{3.987054in}}%
\pgfpathlineto{\pgfqpoint{1.740592in}{3.905760in}}%
\pgfpathlineto{\pgfqpoint{1.783682in}{3.817779in}}%
\pgfpathlineto{\pgfqpoint{1.805227in}{3.767344in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{3.654492in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{3.538147in}}%
\pgfpathlineto{\pgfqpoint{1.977588in}{3.295375in}}%
\pgfpathlineto{\pgfqpoint{2.020678in}{3.191149in}}%
\pgfpathlineto{\pgfqpoint{2.063769in}{3.094526in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{3.050295in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{3.010059in}}%
\pgfpathlineto{\pgfqpoint{2.149949in}{2.937818in}}%
\pgfpathlineto{\pgfqpoint{2.193039in}{2.871531in}}%
\pgfpathlineto{\pgfqpoint{2.214585in}{2.844405in}}%
\pgfpathlineto{\pgfqpoint{2.236130in}{2.822333in}}%
\pgfpathlineto{\pgfqpoint{2.343855in}{2.726898in}}%
\pgfpathlineto{\pgfqpoint{2.386946in}{2.699430in}}%
\pgfpathlineto{\pgfqpoint{2.408491in}{2.688421in}}%
\pgfpathlineto{\pgfqpoint{2.430036in}{2.679559in}}%
\pgfpathlineto{\pgfqpoint{2.473126in}{2.666925in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{2.640539in}}%
\pgfpathlineto{\pgfqpoint{2.623942in}{2.634415in}}%
\pgfpathlineto{\pgfqpoint{2.796303in}{2.620515in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{2.619074in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{2.619074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.869791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.792033in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.995}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.714274in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.211}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=4.330778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 200, w = 10, and d = 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{4.174680in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.174680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=4.15in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.053797in}}%
\pgfpathlineto{\pgfqpoint{1.86in}{4.053797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=4.05in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=3.98in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245028in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553229in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861431in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169632in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786035in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094236in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402437in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710639in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.411402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112459in,y=2.596840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=2.981042in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=3.365244in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=3.749446in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=4.133648in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003898in,y=3.432694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400836in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.445815in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.445815in}{2.620577in}}%
\pgfpathlineto{\pgfqpoint{3.400836in}{2.620577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445815in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.490794in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.490794in}{2.623210in}}%
\pgfpathlineto{\pgfqpoint{3.445815in}{2.623210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490794in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.535774in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.535774in}{2.621893in}}%
\pgfpathlineto{\pgfqpoint{3.490794in}{2.621893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535774in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.580753in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.580753in}{2.628475in}}%
\pgfpathlineto{\pgfqpoint{3.535774in}{2.628475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580753in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.625732in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.625732in}{2.628475in}}%
\pgfpathlineto{\pgfqpoint{3.580753in}{2.628475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625732in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.670712in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.670712in}{2.635056in}}%
\pgfpathlineto{\pgfqpoint{3.625732in}{2.635056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670712in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.715691in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.715691in}{2.658749in}}%
\pgfpathlineto{\pgfqpoint{3.670712in}{2.658749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715691in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.760671in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.760671in}{2.678494in}}%
\pgfpathlineto{\pgfqpoint{3.715691in}{2.678494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760671in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.805650in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.805650in}{2.716666in}}%
\pgfpathlineto{\pgfqpoint{3.760671in}{2.716666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805650in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.850629in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.850629in}{2.771950in}}%
\pgfpathlineto{\pgfqpoint{3.805650in}{2.771950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850629in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.895609in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.895609in}{2.833816in}}%
\pgfpathlineto{\pgfqpoint{3.850629in}{2.833816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895609in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{2.881202in}}%
\pgfpathlineto{\pgfqpoint{3.895609in}{2.881202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940588in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.985567in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.985567in}{2.982557in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{2.982557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985567in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.030547in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.030547in}{3.118134in}}%
\pgfpathlineto{\pgfqpoint{3.985567in}{3.118134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030547in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.075526in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.075526in}{3.218172in}}%
\pgfpathlineto{\pgfqpoint{4.030547in}{3.218172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075526in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.120505in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.120505in}{3.341903in}}%
\pgfpathlineto{\pgfqpoint{4.075526in}{3.341903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120505in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{3.526184in}}%
\pgfpathlineto{\pgfqpoint{4.120505in}{3.526184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165485in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.210464in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.210464in}{3.735474in}}%
\pgfpathlineto{\pgfqpoint{4.165485in}{3.735474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210464in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.255443in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.255443in}{3.748637in}}%
\pgfpathlineto{\pgfqpoint{4.210464in}{3.748637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255443in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.300423in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.300423in}{3.905275in}}%
\pgfpathlineto{\pgfqpoint{4.255443in}{3.905275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300423in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{4.009262in}}%
\pgfpathlineto{\pgfqpoint{4.300423in}{4.009262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345402in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.390381in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.390381in}{4.026374in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{4.026374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390381in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.435361in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.435361in}{4.085607in}}%
\pgfpathlineto{\pgfqpoint{4.390381in}{4.085607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435361in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.480340in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.480340in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{4.435361in}{4.169849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480340in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.525319in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.525319in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{4.480340in}{4.143523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525319in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.570299in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.570299in}{4.094821in}}%
\pgfpathlineto{\pgfqpoint{4.525319in}{4.094821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570299in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.615278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.615278in}{3.977671in}}%
\pgfpathlineto{\pgfqpoint{4.570299in}{3.977671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.660257in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.660257in}{3.878949in}}%
\pgfpathlineto{\pgfqpoint{4.615278in}{3.878949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660257in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.705237in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.705237in}{3.773646in}}%
\pgfpathlineto{\pgfqpoint{4.660257in}{3.773646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705237in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.750216in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.750216in}{3.649915in}}%
\pgfpathlineto{\pgfqpoint{4.705237in}{3.649915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750216in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.795195in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.795195in}{3.565673in}}%
\pgfpathlineto{\pgfqpoint{4.750216in}{3.565673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795195in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.840175in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.840175in}{3.434044in}}%
\pgfpathlineto{\pgfqpoint{4.795195in}{3.434044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840175in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.885154in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.885154in}{3.347169in}}%
\pgfpathlineto{\pgfqpoint{4.840175in}{3.347169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885154in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.930134in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.930134in}{3.224754in}}%
\pgfpathlineto{\pgfqpoint{4.885154in}{3.224754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930134in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.975113in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.975113in}{3.056269in}}%
\pgfpathlineto{\pgfqpoint{4.930134in}{3.056269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975113in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.020092in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.020092in}{2.982557in}}%
\pgfpathlineto{\pgfqpoint{4.975113in}{2.982557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020092in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.065072in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.065072in}{2.928589in}}%
\pgfpathlineto{\pgfqpoint{5.020092in}{2.928589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065072in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.110051in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.110051in}{2.858825in}}%
\pgfpathlineto{\pgfqpoint{5.065072in}{2.858825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110051in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{2.811439in}}%
\pgfpathlineto{\pgfqpoint{5.110051in}{2.811439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155030in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.200010in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.200010in}{2.765369in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{2.765369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200010in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.244989in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.244989in}{2.719299in}}%
\pgfpathlineto{\pgfqpoint{5.200010in}{2.719299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244989in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.289968in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.289968in}{2.711401in}}%
\pgfpathlineto{\pgfqpoint{5.244989in}{2.711401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289968in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{2.673229in}}%
\pgfpathlineto{\pgfqpoint{5.289968in}{2.673229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334948in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.379927in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.379927in}{2.657433in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{2.657433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379927in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.424906in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.424906in}{2.654801in}}%
\pgfpathlineto{\pgfqpoint{5.379927in}{2.654801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424906in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.469886in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.469886in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{5.424906in}{2.644270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469886in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.514865in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.514865in}{2.632424in}}%
\pgfpathlineto{\pgfqpoint{5.469886in}{2.632424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514865in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{2.625842in}}%
\pgfpathlineto{\pgfqpoint{5.514865in}{2.625842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559844in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.604824in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.604824in}{2.619261in}}%
\pgfpathlineto{\pgfqpoint{5.559844in}{2.619261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604824in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.649803in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.649803in}{2.625842in}}%
\pgfpathlineto{\pgfqpoint{5.604824in}{2.625842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264591in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{3.542546in}{2.625220in}}%
\pgfpathlineto{\pgfqpoint{3.602108in}{2.632130in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{2.640379in}}%
\pgfpathlineto{\pgfqpoint{3.681524in}{2.654209in}}%
\pgfpathlineto{\pgfqpoint{3.701378in}{2.663495in}}%
\pgfpathlineto{\pgfqpoint{3.721232in}{2.674560in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{2.687789in}}%
\pgfpathlineto{\pgfqpoint{3.760940in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{3.780794in}{2.721902in}}%
\pgfpathlineto{\pgfqpoint{3.820502in}{2.764748in}}%
\pgfpathlineto{\pgfqpoint{3.860210in}{2.813279in}}%
\pgfpathlineto{\pgfqpoint{3.880064in}{2.840264in}}%
\pgfpathlineto{\pgfqpoint{3.899918in}{2.870462in}}%
\pgfpathlineto{\pgfqpoint{3.919772in}{2.905158in}}%
\pgfpathlineto{\pgfqpoint{3.939626in}{2.945116in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{3.038701in}}%
\pgfpathlineto{\pgfqpoint{4.058750in}{3.242709in}}%
\pgfpathlineto{\pgfqpoint{4.078604in}{3.299947in}}%
\pgfpathlineto{\pgfqpoint{4.098458in}{3.363708in}}%
\pgfpathlineto{\pgfqpoint{4.177874in}{3.645132in}}%
\pgfpathlineto{\pgfqpoint{4.197728in}{3.702424in}}%
\pgfpathlineto{\pgfqpoint{4.217582in}{3.751350in}}%
\pgfpathlineto{\pgfqpoint{4.316852in}{3.973096in}}%
\pgfpathlineto{\pgfqpoint{4.336706in}{4.005356in}}%
\pgfpathlineto{\pgfqpoint{4.356560in}{4.030735in}}%
\pgfpathlineto{\pgfqpoint{4.435976in}{4.115539in}}%
\pgfpathlineto{\pgfqpoint{4.455830in}{4.130310in}}%
\pgfpathlineto{\pgfqpoint{4.475684in}{4.134895in}}%
\pgfpathlineto{\pgfqpoint{4.495538in}{4.127191in}}%
\pgfpathlineto{\pgfqpoint{4.515392in}{4.108346in}}%
\pgfpathlineto{\pgfqpoint{4.535246in}{4.081370in}}%
\pgfpathlineto{\pgfqpoint{4.555100in}{4.049191in}}%
\pgfpathlineto{\pgfqpoint{4.594808in}{3.975531in}}%
\pgfpathlineto{\pgfqpoint{4.634516in}{3.890266in}}%
\pgfpathlineto{\pgfqpoint{4.694078in}{3.744712in}}%
\pgfpathlineto{\pgfqpoint{4.813202in}{3.453952in}}%
\pgfpathlineto{\pgfqpoint{4.872764in}{3.305879in}}%
\pgfpathlineto{\pgfqpoint{4.952180in}{3.088030in}}%
\pgfpathlineto{\pgfqpoint{4.972034in}{3.042866in}}%
\pgfpathlineto{\pgfqpoint{4.991888in}{3.004229in}}%
\pgfpathlineto{\pgfqpoint{5.031596in}{2.939610in}}%
\pgfpathlineto{\pgfqpoint{5.071304in}{2.884759in}}%
\pgfpathlineto{\pgfqpoint{5.111012in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{5.170574in}{2.776357in}}%
\pgfpathlineto{\pgfqpoint{5.190428in}{2.757282in}}%
\pgfpathlineto{\pgfqpoint{5.210282in}{2.740376in}}%
\pgfpathlineto{\pgfqpoint{5.230136in}{2.725869in}}%
\pgfpathlineto{\pgfqpoint{5.269844in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{5.309552in}{2.681525in}}%
\pgfpathlineto{\pgfqpoint{5.349260in}{2.665273in}}%
\pgfpathlineto{\pgfqpoint{5.388968in}{2.654643in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{2.631720in}}%
\pgfpathlineto{\pgfqpoint{5.547800in}{2.625945in}}%
\pgfpathlineto{\pgfqpoint{5.587508in}{2.623074in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{2.618335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.926068in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.023}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.848309in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 1.017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.770551in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=4.330778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 200, w = 20, and d = 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{4.174680in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.174680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=4.15in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.053797in}}%
\pgfpathlineto{\pgfqpoint{4.76in}{4.053797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=4.05in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=3.98in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381028in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689229in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997431in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305632in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922035in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230236in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538437in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846639in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=0.197402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248459in,y=0.382840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=0.761605in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.140370in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.519135in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.897900in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139898in,y=1.218694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378787in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.429937in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.429937in}{0.405086in}}%
\pgfpathlineto{\pgfqpoint{0.378787in}{0.405086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429937in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.481088in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.481088in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.429937in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481088in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{0.405086in}}%
\pgfpathlineto{\pgfqpoint{0.481088in}{0.405086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.583388in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.583388in}{0.405086in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{0.405086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583388in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.634538in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.634538in}{0.408509in}}%
\pgfpathlineto{\pgfqpoint{0.583388in}{0.408509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634538in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{0.413073in}}%
\pgfpathlineto{\pgfqpoint{0.634538in}{0.413073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685689in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.736839in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.736839in}{0.414214in}}%
\pgfpathlineto{\pgfqpoint{0.685689in}{0.414214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736839in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.787989in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.787989in}{0.427908in}}%
\pgfpathlineto{\pgfqpoint{0.736839in}{0.427908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787989in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.839140in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.839140in}{0.441601in}}%
\pgfpathlineto{\pgfqpoint{0.787989in}{0.441601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839140in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.890290in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.890290in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{0.839140in}{0.475834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890290in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{0.495233in}}%
\pgfpathlineto{\pgfqpoint{0.890290in}{0.495233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941440in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.552288in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{0.552288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992591in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.043741in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.043741in}{0.645859in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.645859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043741in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.094891in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.094891in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{1.043741in}{0.736006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094891in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.146042in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.146042in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.094891in}{0.799908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146042in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.197192in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.197192in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{1.146042in}{0.958522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197192in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{1.197192in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248342in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{1.259774in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{1.259774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299492in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.350643in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.350643in}{1.389860in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{1.389860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350643in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.401793in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.401793in}{1.545051in}}%
\pgfpathlineto{\pgfqpoint{1.350643in}{1.545051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401793in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.452943in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.452943in}{1.677419in}}%
\pgfpathlineto{\pgfqpoint{1.401793in}{1.677419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452943in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{1.767567in}}%
\pgfpathlineto{\pgfqpoint{1.452943in}{1.767567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504094in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.555244in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.555244in}{1.891947in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{1.891947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555244in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.606394in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.606394in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{1.555244in}{1.955849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606394in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{1.841739in}}%
\pgfpathlineto{\pgfqpoint{1.606394in}{1.841739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657545in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{1.870266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708695in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.785824in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{1.785824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759845in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{1.759845in}{1.660303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810995in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.862146in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.862146in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.612376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862146in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.913296in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.913296in}{1.406977in}}%
\pgfpathlineto{\pgfqpoint{1.862146in}{1.406977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913296in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.964446in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.964446in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{1.913296in}{1.195872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964446in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.015597in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.015597in}{1.065786in}}%
\pgfpathlineto{\pgfqpoint{1.964446in}{1.065786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015597in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{2.015597in}{0.974498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066747in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.117897in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.117897in}{0.876363in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.876363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117897in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.169048in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.169048in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{2.117897in}{0.765675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169048in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{0.653847in}}%
\pgfpathlineto{\pgfqpoint{2.169048in}{0.653847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220198in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.271348in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.271348in}{0.623037in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{0.623037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271348in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.322499in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.322499in}{0.543159in}}%
\pgfpathlineto{\pgfqpoint{2.271348in}{0.543159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322499in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.373649in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.373649in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{2.322499in}{0.486104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373649in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{0.490669in}}%
\pgfpathlineto{\pgfqpoint{2.373649in}{0.490669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424799in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.447306in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{0.447306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475949in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.527100in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.527100in}{0.439319in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.439319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527100in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{0.419920in}}%
\pgfpathlineto{\pgfqpoint{2.527100in}{0.419920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578250in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{0.422202in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{0.422202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629400in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.680551in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.680551in}{0.409650in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{0.409650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680551in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{0.408509in}}%
\pgfpathlineto{\pgfqpoint{2.680551in}{0.408509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731701in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.782851in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.782851in}{0.406227in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{0.406227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782851in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.834002in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.834002in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.782851in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834002in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.885152in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.885152in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.834002in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885152in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.936302in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.936302in}{0.405086in}}%
\pgfpathlineto{\pgfqpoint{2.885152in}{0.405086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367139in}{0.404435in}}%
\pgfpathlineto{\pgfqpoint{0.555431in}{0.405939in}}%
\pgfpathlineto{\pgfqpoint{0.622226in}{0.409714in}}%
\pgfpathlineto{\pgfqpoint{0.711286in}{0.417335in}}%
\pgfpathlineto{\pgfqpoint{0.755816in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{0.800345in}{0.441587in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{0.462205in}}%
\pgfpathlineto{\pgfqpoint{0.889405in}{0.488624in}}%
\pgfpathlineto{\pgfqpoint{0.911670in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{0.525134in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{0.978465in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{1.000730in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{1.045259in}{0.689525in}}%
\pgfpathlineto{\pgfqpoint{1.089789in}{0.769076in}}%
\pgfpathlineto{\pgfqpoint{1.112054in}{0.811542in}}%
\pgfpathlineto{\pgfqpoint{1.134319in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{1.201114in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{1.245644in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{1.428510in}}%
\pgfpathlineto{\pgfqpoint{1.379233in}{1.553541in}}%
\pgfpathlineto{\pgfqpoint{1.401498in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{1.423763in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{1.512823in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{1.535088in}{1.874339in}}%
\pgfpathlineto{\pgfqpoint{1.557352in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{1.914093in}}%
\pgfpathlineto{\pgfqpoint{1.601882in}{1.910861in}}%
\pgfpathlineto{\pgfqpoint{1.624147in}{1.895253in}}%
\pgfpathlineto{\pgfqpoint{1.668677in}{1.849222in}}%
\pgfpathlineto{\pgfqpoint{1.690942in}{1.823652in}}%
\pgfpathlineto{\pgfqpoint{1.713207in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{1.735472in}{1.762530in}}%
\pgfpathlineto{\pgfqpoint{1.780002in}{1.688780in}}%
\pgfpathlineto{\pgfqpoint{1.802266in}{1.646473in}}%
\pgfpathlineto{\pgfqpoint{1.824531in}{1.596835in}}%
\pgfpathlineto{\pgfqpoint{1.846796in}{1.536887in}}%
\pgfpathlineto{\pgfqpoint{1.869061in}{1.466635in}}%
\pgfpathlineto{\pgfqpoint{1.935856in}{1.233586in}}%
\pgfpathlineto{\pgfqpoint{1.958121in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{1.980386in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{2.024916in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{2.091710in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{2.136240in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{2.180770in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{2.203035in}{0.665942in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{0.606495in}}%
\pgfpathlineto{\pgfqpoint{2.292095in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{2.314359in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{2.336624in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{0.497813in}}%
\pgfpathlineto{\pgfqpoint{2.381154in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{2.492479in}{0.441714in}}%
\pgfpathlineto{\pgfqpoint{2.537009in}{0.428685in}}%
\pgfpathlineto{\pgfqpoint{2.581538in}{0.421513in}}%
\pgfpathlineto{\pgfqpoint{2.692863in}{0.408862in}}%
\pgfpathlineto{\pgfqpoint{2.781923in}{0.405459in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{0.404184in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{0.404184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.695756in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.617998in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.999}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.540239in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.116778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 500, w = 10, and d = 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.960680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.94in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{1.86in}{1.839797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.84in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.77in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245028in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553229in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861431in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169632in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786035in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094236in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402437in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710639in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=0.197402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112459in,y=0.382840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=0.771888in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.160936in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.549983in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.939031in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003898in,y=1.218694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442441in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.489765in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.489765in}{0.406478in}}%
\pgfpathlineto{\pgfqpoint{3.442441in}{0.406478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489765in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.537088in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.537088in}{0.407745in}}%
\pgfpathlineto{\pgfqpoint{3.489765in}{0.407745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537088in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.584412in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.584412in}{0.417880in}}%
\pgfpathlineto{\pgfqpoint{3.537088in}{0.417880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584412in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.631736in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.631736in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{3.584412in}{0.422947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631736in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.679059in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.679059in}{0.431815in}}%
\pgfpathlineto{\pgfqpoint{3.631736in}{0.431815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679059in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.726383in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.726383in}{0.463487in}}%
\pgfpathlineto{\pgfqpoint{3.679059in}{0.463487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726383in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.773707in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.773707in}{0.483757in}}%
\pgfpathlineto{\pgfqpoint{3.726383in}{0.483757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773707in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.821030in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.821030in}{0.516695in}}%
\pgfpathlineto{\pgfqpoint{3.773707in}{0.516695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821030in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.868354in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.868354in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{3.821030in}{0.590173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868354in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.915678in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.915678in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{3.868354in}{0.624378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915678in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.963002in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.963002in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{3.915678in}{0.730795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963002in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.010325in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.010325in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{3.963002in}{0.892953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010325in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.057649in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.057649in}{0.961363in}}%
\pgfpathlineto{\pgfqpoint{4.010325in}{0.961363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057649in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.104973in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.104973in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{4.057649in}{1.071580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104973in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.152296in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.152296in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{4.104973in}{1.221070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152296in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.199620in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.199620in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{4.152296in}{1.375627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199620in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.246944in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.246944in}{1.545386in}}%
\pgfpathlineto{\pgfqpoint{4.199620in}{1.545386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246944in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{1.659404in}}%
\pgfpathlineto{\pgfqpoint{4.246944in}{1.659404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294267in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.341591in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.341591in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{4.294267in}{1.768354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341591in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.388915in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.388915in}{1.924178in}}%
\pgfpathlineto{\pgfqpoint{4.341591in}{1.924178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388915in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.436238in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.436238in}{1.905175in}}%
\pgfpathlineto{\pgfqpoint{4.388915in}{1.905175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436238in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.483562in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.483562in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{4.436238in}{1.955849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483562in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.530886in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.530886in}{1.949515in}}%
\pgfpathlineto{\pgfqpoint{4.483562in}{1.949515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530886in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.578210in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.578210in}{1.922911in}}%
\pgfpathlineto{\pgfqpoint{4.530886in}{1.922911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578210in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.625533in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.625533in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{4.578210in}{1.768354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625533in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.672857in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.672857in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{4.625533in}{1.679674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672857in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.720181in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.720181in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{4.672857in}{1.642935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720181in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{1.464307in}}%
\pgfpathlineto{\pgfqpoint{4.720181in}{1.464307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767504in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.814828in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.814828in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{1.274278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814828in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{4.814828in}{1.177997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862152in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.909475in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.909475in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{1.024706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909475in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.956799in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.956799in}{0.925891in}}%
\pgfpathlineto{\pgfqpoint{4.909475in}{0.925891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956799in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.004123in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.004123in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{4.956799in}{0.804273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004123in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.051446in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.051446in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{5.004123in}{0.757399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051446in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.098770in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.098770in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{5.051446in}{0.658584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098770in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.146094in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.146094in}{0.576238in}}%
\pgfpathlineto{\pgfqpoint{5.098770in}{0.576238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146094in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.193418in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.193418in}{0.533164in}}%
\pgfpathlineto{\pgfqpoint{5.146094in}{0.533164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193418in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.240741in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.240741in}{0.520496in}}%
\pgfpathlineto{\pgfqpoint{5.193418in}{0.520496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240741in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.288065in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.288065in}{0.486290in}}%
\pgfpathlineto{\pgfqpoint{5.240741in}{0.486290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288065in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.335389in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.335389in}{0.452085in}}%
\pgfpathlineto{\pgfqpoint{5.288065in}{0.452085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335389in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.382712in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.382712in}{0.441950in}}%
\pgfpathlineto{\pgfqpoint{5.335389in}{0.441950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382712in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.430036in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.430036in}{0.431815in}}%
\pgfpathlineto{\pgfqpoint{5.382712in}{0.431815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430036in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.477360in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.477360in}{0.419147in}}%
\pgfpathlineto{\pgfqpoint{5.430036in}{0.419147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477360in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.524683in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.524683in}{0.411546in}}%
\pgfpathlineto{\pgfqpoint{5.477360in}{0.411546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524683in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.572007in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.572007in}{0.406478in}}%
\pgfpathlineto{\pgfqpoint{5.524683in}{0.406478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572007in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.619331in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.619331in}{0.405211in}}%
\pgfpathlineto{\pgfqpoint{5.572007in}{0.405211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619331in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.666654in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.666654in}{0.405211in}}%
\pgfpathlineto{\pgfqpoint{5.619331in}{0.405211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666654in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.713978in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.713978in}{0.406478in}}%
\pgfpathlineto{\pgfqpoint{5.666654in}{0.406478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713978in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{0.405211in}}%
\pgfpathlineto{\pgfqpoint{5.713978in}{0.405211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761302in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.808626in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.808626in}{0.405211in}}%
\pgfpathlineto{\pgfqpoint{5.761302in}{0.405211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307497in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{3.432036in}{0.405106in}}%
\pgfpathlineto{\pgfqpoint{3.494305in}{0.408529in}}%
\pgfpathlineto{\pgfqpoint{3.556575in}{0.416319in}}%
\pgfpathlineto{\pgfqpoint{3.598088in}{0.422411in}}%
\pgfpathlineto{\pgfqpoint{3.618844in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{3.639601in}{0.432504in}}%
\pgfpathlineto{\pgfqpoint{3.681114in}{0.449695in}}%
\pgfpathlineto{\pgfqpoint{3.722626in}{0.471069in}}%
\pgfpathlineto{\pgfqpoint{3.743383in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{3.764139in}{0.498860in}}%
\pgfpathlineto{\pgfqpoint{3.784896in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{3.805652in}{0.537914in}}%
\pgfpathlineto{\pgfqpoint{3.847165in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{3.867922in}{0.613422in}}%
\pgfpathlineto{\pgfqpoint{3.888678in}{0.644155in}}%
\pgfpathlineto{\pgfqpoint{3.909435in}{0.681083in}}%
\pgfpathlineto{\pgfqpoint{3.930191in}{0.725399in}}%
\pgfpathlineto{\pgfqpoint{4.075487in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{4.117000in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{4.158513in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{4.241538in}{1.578123in}}%
\pgfpathlineto{\pgfqpoint{4.283051in}{1.688422in}}%
\pgfpathlineto{\pgfqpoint{4.324564in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{4.345321in}{1.838993in}}%
\pgfpathlineto{\pgfqpoint{4.366077in}{1.874642in}}%
\pgfpathlineto{\pgfqpoint{4.386834in}{1.897947in}}%
\pgfpathlineto{\pgfqpoint{4.407590in}{1.912401in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{1.934014in}}%
\pgfpathlineto{\pgfqpoint{4.469860in}{1.942065in}}%
\pgfpathlineto{\pgfqpoint{4.490616in}{1.943656in}}%
\pgfpathlineto{\pgfqpoint{4.511373in}{1.935329in}}%
\pgfpathlineto{\pgfqpoint{4.532129in}{1.915248in}}%
\pgfpathlineto{\pgfqpoint{4.552886in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{4.573642in}{1.841927in}}%
\pgfpathlineto{\pgfqpoint{4.615155in}{1.753112in}}%
\pgfpathlineto{\pgfqpoint{4.635911in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{4.656668in}{1.682243in}}%
\pgfpathlineto{\pgfqpoint{4.677424in}{1.644774in}}%
\pgfpathlineto{\pgfqpoint{4.698181in}{1.597086in}}%
\pgfpathlineto{\pgfqpoint{4.718937in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{4.801963in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{4.864233in}{1.095454in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{4.947259in}{0.890410in}}%
\pgfpathlineto{\pgfqpoint{4.968015in}{0.848528in}}%
\pgfpathlineto{\pgfqpoint{5.009528in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{5.051041in}{0.706320in}}%
\pgfpathlineto{\pgfqpoint{5.092554in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{5.113310in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{5.134067in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{5.154823in}{0.553458in}}%
\pgfpathlineto{\pgfqpoint{5.175580in}{0.539220in}}%
\pgfpathlineto{\pgfqpoint{5.258606in}{0.490891in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.466414in}}%
\pgfpathlineto{\pgfqpoint{5.320875in}{0.456316in}}%
\pgfpathlineto{\pgfqpoint{5.341632in}{0.448179in}}%
\pgfpathlineto{\pgfqpoint{5.383145in}{0.436538in}}%
\pgfpathlineto{\pgfqpoint{5.466171in}{0.418470in}}%
\pgfpathlineto{\pgfqpoint{5.507684in}{0.411862in}}%
\pgfpathlineto{\pgfqpoint{5.549196in}{0.407989in}}%
\pgfpathlineto{\pgfqpoint{5.611466in}{0.406050in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{0.405159in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{0.405159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.726605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.648846in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.998}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.571088in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.116778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 500, w = 10, and d = 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{1.960680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.94in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.862in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{4.76in}{1.839797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.84in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.77in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle \hat{T}_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histKDE_Tt1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.800000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381028in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689229in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997431in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305632in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922035in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230236in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538437in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846639in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.411402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248459in,y=2.596840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=2.982177in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=3.367514in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=3.752851in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=4.138188in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139898in,y=3.432694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410049in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.460021in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.460021in}{2.619133in}}%
\pgfpathlineto{\pgfqpoint{0.410049in}{2.619133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460021in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.509992in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.509992in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.460021in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509992in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.559964in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.559964in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.509992in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559964in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.609936in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.609936in}{2.620321in}}%
\pgfpathlineto{\pgfqpoint{0.559964in}{2.620321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609936in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.659907in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.659907in}{2.626262in}}%
\pgfpathlineto{\pgfqpoint{0.609936in}{2.626262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{2.623886in}}%
\pgfpathlineto{\pgfqpoint{0.659907in}{2.623886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.759851in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.759851in}{2.628639in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{2.628639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759851in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.809822in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.809822in}{2.641710in}}%
\pgfpathlineto{\pgfqpoint{0.759851in}{2.641710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809822in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{2.654781in}}%
\pgfpathlineto{\pgfqpoint{0.809822in}{2.654781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859794in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{2.684489in}}%
\pgfpathlineto{\pgfqpoint{0.859794in}{2.684489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909765in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.959737in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.959737in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{2.755786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959737in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.009709in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.009709in}{2.811635in}}%
\pgfpathlineto{\pgfqpoint{0.959737in}{2.811635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009709in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.059680in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.059680in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{1.009709in}{2.867485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059680in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.109652in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.109652in}{2.929276in}}%
\pgfpathlineto{\pgfqpoint{1.059680in}{2.929276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109652in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.159624in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.159624in}{3.023151in}}%
\pgfpathlineto{\pgfqpoint{1.109652in}{3.023151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159624in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.209595in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.209595in}{3.184758in}}%
\pgfpathlineto{\pgfqpoint{1.159624in}{3.184758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209595in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.259567in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.259567in}{3.404591in}}%
\pgfpathlineto{\pgfqpoint{1.209595in}{3.404591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259567in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{3.573328in}}%
\pgfpathlineto{\pgfqpoint{1.259567in}{3.573328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309539in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.359510in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.359510in}{3.778902in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{3.778902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359510in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{3.875154in}}%
\pgfpathlineto{\pgfqpoint{1.359510in}{3.875154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409482in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.459453in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.459453in}{3.991606in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{3.991606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459453in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{4.039137in}}%
\pgfpathlineto{\pgfqpoint{1.459453in}{4.039137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509425in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.559397in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.559397in}{4.110435in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{4.110435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559397in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.609368in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.609368in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{1.559397in}{4.169849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609368in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{4.155590in}}%
\pgfpathlineto{\pgfqpoint{1.609368in}{4.155590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659340in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.709312in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.709312in}{4.058150in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{4.058150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709312in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.759283in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.759283in}{4.029631in}}%
\pgfpathlineto{\pgfqpoint{1.709312in}{4.029631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759283in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.809255in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.809255in}{3.885848in}}%
\pgfpathlineto{\pgfqpoint{1.759283in}{3.885848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809255in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{3.711170in}}%
\pgfpathlineto{\pgfqpoint{1.809255in}{3.711170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859226in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.909198in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.909198in}{3.610165in}}%
\pgfpathlineto{\pgfqpoint{1.859226in}{3.610165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909198in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.959170in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.959170in}{3.455688in}}%
\pgfpathlineto{\pgfqpoint{1.909198in}{3.455688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959170in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.009141in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.009141in}{3.310717in}}%
\pgfpathlineto{\pgfqpoint{1.959170in}{3.310717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009141in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.059113in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.059113in}{3.195453in}}%
\pgfpathlineto{\pgfqpoint{2.009141in}{3.195453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059113in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.109085in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.109085in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{2.059113in}{3.096825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109085in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.159056in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.159056in}{2.962548in}}%
\pgfpathlineto{\pgfqpoint{2.109085in}{2.962548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159056in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.209028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.209028in}{2.911452in}}%
\pgfpathlineto{\pgfqpoint{2.159056in}{2.911452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.857979in}}%
\pgfpathlineto{\pgfqpoint{2.209028in}{2.857979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259000in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.308971in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.308971in}{2.783117in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{2.783117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308971in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.358943in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.358943in}{2.727267in}}%
\pgfpathlineto{\pgfqpoint{2.308971in}{2.727267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358943in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.408914in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.408914in}{2.703501in}}%
\pgfpathlineto{\pgfqpoint{2.358943in}{2.703501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408914in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.458886in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.458886in}{2.673794in}}%
\pgfpathlineto{\pgfqpoint{2.408914in}{2.673794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458886in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{2.653593in}}%
\pgfpathlineto{\pgfqpoint{2.458886in}{2.653593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508858in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{2.508858in}{2.651217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558829in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.608801in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.608801in}{2.639334in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{2.639334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608801in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.658773in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.658773in}{2.633392in}}%
\pgfpathlineto{\pgfqpoint{2.608801in}{2.633392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658773in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{2.625074in}}%
\pgfpathlineto{\pgfqpoint{2.658773in}{2.625074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708744in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{2.622698in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{2.622698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758716in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{2.619133in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{2.619133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808688in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{2.619133in}}%
\pgfpathlineto{\pgfqpoint{2.808688in}{2.619133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858659in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.908631in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.908631in}{2.620321in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{2.620321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367139in}{2.618278in}}%
\pgfpathlineto{\pgfqpoint{0.580448in}{2.620848in}}%
\pgfpathlineto{\pgfqpoint{0.711223in}{2.628590in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{2.635236in}}%
\pgfpathlineto{\pgfqpoint{0.798406in}{2.646242in}}%
\pgfpathlineto{\pgfqpoint{0.820202in}{2.654480in}}%
\pgfpathlineto{\pgfqpoint{0.841997in}{2.665194in}}%
\pgfpathlineto{\pgfqpoint{0.863793in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{0.885589in}{2.696617in}}%
\pgfpathlineto{\pgfqpoint{0.907385in}{2.718623in}}%
\pgfpathlineto{\pgfqpoint{1.016364in}{2.847924in}}%
\pgfpathlineto{\pgfqpoint{1.059955in}{2.906441in}}%
\pgfpathlineto{\pgfqpoint{1.081751in}{2.939145in}}%
\pgfpathlineto{\pgfqpoint{1.103547in}{2.975743in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{3.019564in}}%
\pgfpathlineto{\pgfqpoint{1.147139in}{3.074379in}}%
\pgfpathlineto{\pgfqpoint{1.168934in}{3.142376in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{3.222526in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{3.484592in}}%
\pgfpathlineto{\pgfqpoint{1.299709in}{3.637418in}}%
\pgfpathlineto{\pgfqpoint{1.321505in}{3.707409in}}%
\pgfpathlineto{\pgfqpoint{1.343301in}{3.771544in}}%
\pgfpathlineto{\pgfqpoint{1.365097in}{3.827217in}}%
\pgfpathlineto{\pgfqpoint{1.386892in}{3.875010in}}%
\pgfpathlineto{\pgfqpoint{1.430484in}{3.959477in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{3.996989in}}%
\pgfpathlineto{\pgfqpoint{1.474076in}{4.029330in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{4.113334in}}%
\pgfpathlineto{\pgfqpoint{1.561259in}{4.136494in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{4.149204in}}%
\pgfpathlineto{\pgfqpoint{1.604850in}{4.147709in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{4.133092in}}%
\pgfpathlineto{\pgfqpoint{1.670238in}{4.086902in}}%
\pgfpathlineto{\pgfqpoint{1.692034in}{4.063285in}}%
\pgfpathlineto{\pgfqpoint{1.713829in}{4.035753in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{3.998073in}}%
\pgfpathlineto{\pgfqpoint{1.757421in}{3.947874in}}%
\pgfpathlineto{\pgfqpoint{1.909992in}{3.529507in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.341822in}}%
\pgfpathlineto{\pgfqpoint{2.018971in}{3.231100in}}%
\pgfpathlineto{\pgfqpoint{2.062562in}{3.133386in}}%
\pgfpathlineto{\pgfqpoint{2.106154in}{3.041109in}}%
\pgfpathlineto{\pgfqpoint{2.127950in}{2.997763in}}%
\pgfpathlineto{\pgfqpoint{2.149746in}{2.959983in}}%
\pgfpathlineto{\pgfqpoint{2.171541in}{2.929107in}}%
\pgfpathlineto{\pgfqpoint{2.236929in}{2.848437in}}%
\pgfpathlineto{\pgfqpoint{2.280520in}{2.789786in}}%
\pgfpathlineto{\pgfqpoint{2.302316in}{2.764395in}}%
\pgfpathlineto{\pgfqpoint{2.324112in}{2.743380in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{2.726461in}}%
\pgfpathlineto{\pgfqpoint{2.389499in}{2.700297in}}%
\pgfpathlineto{\pgfqpoint{2.433091in}{2.678227in}}%
\pgfpathlineto{\pgfqpoint{2.454887in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{2.476683in}{2.661701in}}%
\pgfpathlineto{\pgfqpoint{2.520274in}{2.652208in}}%
\pgfpathlineto{\pgfqpoint{2.694641in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{2.760028in}{2.620844in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{2.619485in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{2.619435in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{2.619435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.929473in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.851714in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.995}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.773956in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.193}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=4.330778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont $d_{\max} = p = 200, w = 10$, and $\bar{d}$ = 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{4.17in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.17in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=4.15in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.053797in}}%
\pgfpathlineto{\pgfqpoint{1.86in}{4.053797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=4.05in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=3.99in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245028in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553229in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861431in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169632in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786035in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094236in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402437in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710639in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.411402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112459in,y=2.596840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=2.984205in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=3.371571in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=3.758936in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=4.146302in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003898in,y=3.432694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432460in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.484695in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.484695in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{3.432460in}{2.621373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484695in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{3.484695in}{2.621373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536929in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.589164in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.589164in}{2.625944in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{2.625944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589164in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.641399in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.641399in}{2.636229in}}%
\pgfpathlineto{\pgfqpoint{3.589164in}{2.636229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641399in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.693634in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.693634in}{2.652228in}}%
\pgfpathlineto{\pgfqpoint{3.641399in}{2.652228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693634in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.745869in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.745869in}{2.670513in}}%
\pgfpathlineto{\pgfqpoint{3.693634in}{2.670513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745869in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.798104in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.798104in}{2.696797in}}%
\pgfpathlineto{\pgfqpoint{3.745869in}{2.696797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798104in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.774506in}}%
\pgfpathlineto{\pgfqpoint{3.798104in}{2.774506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850338in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.902573in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.902573in}{2.839645in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{2.839645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902573in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.954808in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.954808in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{3.902573in}{2.915069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954808in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.007043in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.007043in}{3.048775in}}%
\pgfpathlineto{\pgfqpoint{3.954808in}{3.048775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007043in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.059278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.059278in}{3.193909in}}%
\pgfpathlineto{\pgfqpoint{4.007043in}{3.193909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.111513in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.111513in}{3.281904in}}%
\pgfpathlineto{\pgfqpoint{4.059278in}{3.281904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111513in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.163747in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.163747in}{3.488748in}}%
\pgfpathlineto{\pgfqpoint{4.111513in}{3.488748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163747in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.215982in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.215982in}{3.688736in}}%
\pgfpathlineto{\pgfqpoint{4.163747in}{3.688736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215982in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{3.883010in}}%
\pgfpathlineto{\pgfqpoint{4.215982in}{3.883010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268217in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.320452in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.320452in}{4.016716in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{4.016716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320452in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.372687in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.372687in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{4.320452in}{4.169849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372687in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.424922in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.424922in}{4.149279in}}%
\pgfpathlineto{\pgfqpoint{4.372687in}{4.149279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424922in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.477156in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.477156in}{4.168706in}}%
\pgfpathlineto{\pgfqpoint{4.424922in}{4.168706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477156in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{4.120709in}}%
\pgfpathlineto{\pgfqpoint{4.477156in}{4.120709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529391in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.581626in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.581626in}{4.041857in}}%
\pgfpathlineto{\pgfqpoint{4.529391in}{4.041857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581626in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{3.969861in}}%
\pgfpathlineto{\pgfqpoint{4.581626in}{3.969861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633861in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.782444in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{3.782444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686096in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.738331in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.738331in}{3.775588in}}%
\pgfpathlineto{\pgfqpoint{4.686096in}{3.775588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738331in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.790565in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.790565in}{3.569886in}}%
\pgfpathlineto{\pgfqpoint{4.738331in}{3.569886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790565in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{3.376755in}}%
\pgfpathlineto{\pgfqpoint{4.790565in}{3.376755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842800in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.895035in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.895035in}{3.294474in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{3.294474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895035in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.947270in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.947270in}{3.159625in}}%
\pgfpathlineto{\pgfqpoint{4.895035in}{3.159625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947270in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.999505in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.999505in}{3.011063in}}%
\pgfpathlineto{\pgfqpoint{4.947270in}{3.011063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999505in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.051740in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.051740in}{2.918497in}}%
\pgfpathlineto{\pgfqpoint{4.999505in}{2.918497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051740in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.103974in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.103974in}{2.857930in}}%
\pgfpathlineto{\pgfqpoint{5.051740in}{2.857930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103974in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.156209in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.156209in}{2.805362in}}%
\pgfpathlineto{\pgfqpoint{5.103974in}{2.805362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156209in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.208444in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.208444in}{2.757364in}}%
\pgfpathlineto{\pgfqpoint{5.156209in}{2.757364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208444in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.260679in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.260679in}{2.708225in}}%
\pgfpathlineto{\pgfqpoint{5.208444in}{2.708225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260679in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.312914in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.312914in}{2.678512in}}%
\pgfpathlineto{\pgfqpoint{5.260679in}{2.678512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312914in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.365149in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.365149in}{2.656799in}}%
\pgfpathlineto{\pgfqpoint{5.312914in}{2.656799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365149in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.417383in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.417383in}{2.654514in}}%
\pgfpathlineto{\pgfqpoint{5.365149in}{2.654514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417383in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.469618in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.469618in}{2.636229in}}%
\pgfpathlineto{\pgfqpoint{5.417383in}{2.636229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469618in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.521853in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.521853in}{2.633943in}}%
\pgfpathlineto{\pgfqpoint{5.469618in}{2.633943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521853in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.574088in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.574088in}{2.623658in}}%
\pgfpathlineto{\pgfqpoint{5.521853in}{2.623658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574088in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.626323in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.626323in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{5.574088in}{2.621373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626323in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.678558in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.678558in}{2.622516in}}%
\pgfpathlineto{\pgfqpoint{5.626323in}{2.622516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678558in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.730792in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.730792in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.678558in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730792in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.783027in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.783027in}{2.620230in}}%
\pgfpathlineto{\pgfqpoint{5.730792in}{2.620230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783027in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.835262in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.835262in}{2.619087in}}%
\pgfpathlineto{\pgfqpoint{5.783027in}{2.619087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835262in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.887497in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.887497in}{2.619087in}}%
\pgfpathlineto{\pgfqpoint{5.835262in}{2.619087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887497in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.939732in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.939732in}{2.619087in}}%
\pgfpathlineto{\pgfqpoint{5.887497in}{2.619087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939732in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.991967in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.991967in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.939732in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991967in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{6.044201in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{6.044201in}{2.619087in}}%
\pgfpathlineto{\pgfqpoint{5.991967in}{2.619087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297572in}{2.617956in}}%
\pgfpathlineto{\pgfqpoint{3.433707in}{2.619575in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{2.622239in}}%
\pgfpathlineto{\pgfqpoint{3.547153in}{2.626520in}}%
\pgfpathlineto{\pgfqpoint{3.592531in}{2.633402in}}%
\pgfpathlineto{\pgfqpoint{3.637909in}{2.643947in}}%
\pgfpathlineto{\pgfqpoint{3.683287in}{2.657930in}}%
\pgfpathlineto{\pgfqpoint{3.705976in}{2.666824in}}%
\pgfpathlineto{\pgfqpoint{3.728665in}{2.678351in}}%
\pgfpathlineto{\pgfqpoint{3.751354in}{2.693861in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{3.796733in}{2.737982in}}%
\pgfpathlineto{\pgfqpoint{3.842111in}{2.793201in}}%
\pgfpathlineto{\pgfqpoint{3.864800in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{3.887489in}{2.858712in}}%
\pgfpathlineto{\pgfqpoint{3.910178in}{2.897821in}}%
\pgfpathlineto{\pgfqpoint{3.932867in}{2.942241in}}%
\pgfpathlineto{\pgfqpoint{3.978246in}{3.044582in}}%
\pgfpathlineto{\pgfqpoint{4.046313in}{3.212577in}}%
\pgfpathlineto{\pgfqpoint{4.069002in}{3.271339in}}%
\pgfpathlineto{\pgfqpoint{4.091691in}{3.335844in}}%
\pgfpathlineto{\pgfqpoint{4.114380in}{3.409199in}}%
\pgfpathlineto{\pgfqpoint{4.159758in}{3.577457in}}%
\pgfpathlineto{\pgfqpoint{4.205137in}{3.743371in}}%
\pgfpathlineto{\pgfqpoint{4.250515in}{3.889001in}}%
\pgfpathlineto{\pgfqpoint{4.295893in}{4.020590in}}%
\pgfpathlineto{\pgfqpoint{4.318582in}{4.073724in}}%
\pgfpathlineto{\pgfqpoint{4.341271in}{4.111566in}}%
\pgfpathlineto{\pgfqpoint{4.363960in}{4.134174in}}%
\pgfpathlineto{\pgfqpoint{4.386649in}{4.146259in}}%
\pgfpathlineto{\pgfqpoint{4.409339in}{4.152490in}}%
\pgfpathlineto{\pgfqpoint{4.432028in}{4.153871in}}%
\pgfpathlineto{\pgfqpoint{4.454717in}{4.148907in}}%
\pgfpathlineto{\pgfqpoint{4.477406in}{4.136677in}}%
\pgfpathlineto{\pgfqpoint{4.500095in}{4.117326in}}%
\pgfpathlineto{\pgfqpoint{4.522784in}{4.090947in}}%
\pgfpathlineto{\pgfqpoint{4.545473in}{4.057935in}}%
\pgfpathlineto{\pgfqpoint{4.568162in}{4.019611in}}%
\pgfpathlineto{\pgfqpoint{4.590851in}{3.977005in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{3.929895in}}%
\pgfpathlineto{\pgfqpoint{4.681608in}{3.779232in}}%
\pgfpathlineto{\pgfqpoint{4.704297in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{4.726986in}{3.681136in}}%
\pgfpathlineto{\pgfqpoint{4.749675in}{3.617777in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{3.474098in}}%
\pgfpathlineto{\pgfqpoint{4.817742in}{3.409392in}}%
\pgfpathlineto{\pgfqpoint{4.863121in}{3.298082in}}%
\pgfpathlineto{\pgfqpoint{4.908499in}{3.186232in}}%
\pgfpathlineto{\pgfqpoint{4.953877in}{3.072662in}}%
\pgfpathlineto{\pgfqpoint{4.976566in}{3.021344in}}%
\pgfpathlineto{\pgfqpoint{4.999255in}{2.975667in}}%
\pgfpathlineto{\pgfqpoint{5.021944in}{2.935780in}}%
\pgfpathlineto{\pgfqpoint{5.044634in}{2.901504in}}%
\pgfpathlineto{\pgfqpoint{5.067323in}{2.872314in}}%
\pgfpathlineto{\pgfqpoint{5.112701in}{2.823814in}}%
\pgfpathlineto{\pgfqpoint{5.180768in}{2.759930in}}%
\pgfpathlineto{\pgfqpoint{5.226146in}{2.720676in}}%
\pgfpathlineto{\pgfqpoint{5.248835in}{2.703773in}}%
\pgfpathlineto{\pgfqpoint{5.271525in}{2.689798in}}%
\pgfpathlineto{\pgfqpoint{5.294214in}{2.678872in}}%
\pgfpathlineto{\pgfqpoint{5.316903in}{2.670488in}}%
\pgfpathlineto{\pgfqpoint{5.362281in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{5.430348in}{2.641788in}}%
\pgfpathlineto{\pgfqpoint{5.498416in}{2.631409in}}%
\pgfpathlineto{\pgfqpoint{5.566483in}{2.624541in}}%
\pgfpathlineto{\pgfqpoint{5.657239in}{2.620796in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{2.619460in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{2.619460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.935558in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.857799in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.997}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.780041in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.213}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=4.330778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont $d_{\max} = p = 200, w = 20$, and $\bar{d}$ = 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{4.17in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.17in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=4.15in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.053797in}}%
\pgfpathlineto{\pgfqpoint{4.76in}{4.053797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=4.05in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=3.99in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381028in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689229in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997431in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305632in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922035in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230236in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538437in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846639in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=0.197402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248459in,y=0.382840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=0.771963in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.161087in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.550210in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.939333in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139898in,y=1.218694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364302in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.412794in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.412794in}{0.406418in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{0.406418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412794in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.461286in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.461286in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.412794in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461286in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.509778in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.509778in}{0.405181in}}%
\pgfpathlineto{\pgfqpoint{0.461286in}{0.405181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509778in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.558270in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.558270in}{0.406418in}}%
\pgfpathlineto{\pgfqpoint{0.509778in}{0.406418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558270in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.606762in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.606762in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.558270in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606762in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{0.407654in}}%
\pgfpathlineto{\pgfqpoint{0.606762in}{0.407654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655254in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.412600in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{0.412600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703746in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.752239in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.752239in}{0.424966in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.424966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752239in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.800731in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.800731in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{0.752239in}{0.443515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800731in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.849223in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.849223in}{0.476903in}}%
\pgfpathlineto{\pgfqpoint{0.800731in}{0.476903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849223in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.897715in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.897715in}{0.479376in}}%
\pgfpathlineto{\pgfqpoint{0.849223in}{0.479376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897715in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.548624in}}%
\pgfpathlineto{\pgfqpoint{0.897715in}{0.548624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946207in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.994699in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.994699in}{0.593141in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.593141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994699in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{0.994699in}{0.654970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043191in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.091683in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.091683in}{0.769971in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{0.769971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091683in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.140175in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.140175in}{0.809542in}}%
\pgfpathlineto{\pgfqpoint{1.091683in}{0.809542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140175in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{1.140175in}{0.949275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188667in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.237159in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.237159in}{1.093955in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{1.093955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237159in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.285651in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.285651in}{1.222559in}}%
\pgfpathlineto{\pgfqpoint{1.237159in}{1.222559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285651in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.334143in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.334143in}{1.373421in}}%
\pgfpathlineto{\pgfqpoint{1.285651in}{1.373421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334143in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.382635in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.382635in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{1.334143in}{1.578693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382635in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.431127in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.431127in}{1.657834in}}%
\pgfpathlineto{\pgfqpoint{1.382635in}{1.657834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431127in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{1.797567in}}%
\pgfpathlineto{\pgfqpoint{1.431127in}{1.797567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479619in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.528111in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.528111in}{1.869289in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{1.869289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528111in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.576604in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.576604in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{1.528111in}{1.955849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576604in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.625096in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.625096in}{1.938537in}}%
\pgfpathlineto{\pgfqpoint{1.576604in}{1.938537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625096in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.673588in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.673588in}{1.903913in}}%
\pgfpathlineto{\pgfqpoint{1.625096in}{1.903913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673588in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{1.673588in}{1.842084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722080in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.770572in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.770572in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{1.777782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770572in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{1.770572in}{1.689985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819064in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.867556in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.867556in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{1.521811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867556in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.867556in}{1.410519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916048in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{1.300463in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{1.300463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964540in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.013032in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.013032in}{1.055621in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{1.055621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013032in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{2.013032in}{0.976480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061524in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.882500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110016in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.784810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158508in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{0.669809in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{0.669809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207000in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{0.636421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255492in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.303984in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.303984in}{0.572119in}}%
\pgfpathlineto{\pgfqpoint{2.255492in}{0.572119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303984in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.352476in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.352476in}{0.532549in}}%
\pgfpathlineto{\pgfqpoint{2.303984in}{0.532549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352476in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.400968in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.400968in}{0.486795in}}%
\pgfpathlineto{\pgfqpoint{2.352476in}{0.486795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400968in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.449461in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.449461in}{0.460827in}}%
\pgfpathlineto{\pgfqpoint{2.400968in}{0.460827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449461in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.497953in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.497953in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{2.449461in}{0.443515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497953in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.546445in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.546445in}{0.442278in}}%
\pgfpathlineto{\pgfqpoint{2.497953in}{0.442278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546445in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.594937in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.594937in}{0.411364in}}%
\pgfpathlineto{\pgfqpoint{2.546445in}{0.411364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594937in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.643429in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.643429in}{0.412600in}}%
\pgfpathlineto{\pgfqpoint{2.594937in}{0.412600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643429in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.691921in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.691921in}{0.415074in}}%
\pgfpathlineto{\pgfqpoint{2.643429in}{0.415074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691921in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.740413in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.740413in}{0.407654in}}%
\pgfpathlineto{\pgfqpoint{2.691921in}{0.407654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740413in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.788905in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.788905in}{0.407654in}}%
\pgfpathlineto{\pgfqpoint{2.740413in}{0.407654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367139in}{0.404785in}}%
\pgfpathlineto{\pgfqpoint{0.610445in}{0.407192in}}%
\pgfpathlineto{\pgfqpoint{0.652913in}{0.411140in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{0.418887in}}%
\pgfpathlineto{\pgfqpoint{0.737850in}{0.432186in}}%
\pgfpathlineto{\pgfqpoint{0.822787in}{0.467967in}}%
\pgfpathlineto{\pgfqpoint{0.844022in}{0.478138in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.491090in}}%
\pgfpathlineto{\pgfqpoint{0.886490in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{0.527289in}}%
\pgfpathlineto{\pgfqpoint{0.928959in}{0.549421in}}%
\pgfpathlineto{\pgfqpoint{0.950193in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{0.600799in}}%
\pgfpathlineto{\pgfqpoint{0.992661in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{1.035130in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{1.141301in}{0.896589in}}%
\pgfpathlineto{\pgfqpoint{1.162535in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{1.205004in}{1.068198in}}%
\pgfpathlineto{\pgfqpoint{1.247472in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{1.311175in}{1.388757in}}%
\pgfpathlineto{\pgfqpoint{1.353644in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.374878in}{1.584439in}}%
\pgfpathlineto{\pgfqpoint{1.396112in}{1.641638in}}%
\pgfpathlineto{\pgfqpoint{1.438581in}{1.742828in}}%
\pgfpathlineto{\pgfqpoint{1.481049in}{1.830780in}}%
\pgfpathlineto{\pgfqpoint{1.502284in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{1.523518in}{1.900746in}}%
\pgfpathlineto{\pgfqpoint{1.544752in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{1.565986in}{1.935495in}}%
\pgfpathlineto{\pgfqpoint{1.587221in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{1.608455in}{1.925993in}}%
\pgfpathlineto{\pgfqpoint{1.629689in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{1.693392in}{1.835448in}}%
\pgfpathlineto{\pgfqpoint{1.714626in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{1.735860in}{1.783112in}}%
\pgfpathlineto{\pgfqpoint{1.757095in}{1.746948in}}%
\pgfpathlineto{\pgfqpoint{1.778329in}{1.702600in}}%
\pgfpathlineto{\pgfqpoint{1.820797in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{1.495261in}}%
\pgfpathlineto{\pgfqpoint{1.884500in}{1.436063in}}%
\pgfpathlineto{\pgfqpoint{1.926969in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{1.969437in}{1.159382in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{2.011906in}{1.043935in}}%
\pgfpathlineto{\pgfqpoint{2.075609in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{2.118077in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{2.139311in}{0.767313in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{0.728406in}}%
\pgfpathlineto{\pgfqpoint{2.181780in}{0.694075in}}%
\pgfpathlineto{\pgfqpoint{2.203014in}{0.664501in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{2.287951in}{0.571137in}}%
\pgfpathlineto{\pgfqpoint{2.330420in}{0.530569in}}%
\pgfpathlineto{\pgfqpoint{2.351654in}{0.512479in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.496512in}}%
\pgfpathlineto{\pgfqpoint{2.394122in}{0.482751in}}%
\pgfpathlineto{\pgfqpoint{2.415357in}{0.471033in}}%
\pgfpathlineto{\pgfqpoint{2.436591in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{2.479059in}{0.446406in}}%
\pgfpathlineto{\pgfqpoint{2.563997in}{0.421180in}}%
\pgfpathlineto{\pgfqpoint{2.585231in}{0.417188in}}%
\pgfpathlineto{\pgfqpoint{2.627699in}{0.413740in}}%
\pgfpathlineto{\pgfqpoint{2.733871in}{0.408651in}}%
\pgfpathlineto{\pgfqpoint{2.818808in}{0.404844in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{0.404164in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{0.404164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.726832in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.649073in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 1.024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.571315in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.116778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont $d_{\max} = p = 1000, w = 10$, and $\bar{d} = 3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861in}{1.96in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.96in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.94in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{1.86in}{1.839797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.84in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.77in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245028in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553229in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861431in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169632in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786035in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094236in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402437in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710639in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=0.197402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112459in,y=0.382840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=0.772003in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.161166in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.550330in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.939493in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003898in,y=1.218694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319874in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.409020in}}%
\pgfpathlineto{\pgfqpoint{3.319874in}{0.409020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367135in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.414395in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.414395in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414395in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.461656in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.461656in}{0.409020in}}%
\pgfpathlineto{\pgfqpoint{3.414395in}{0.409020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461656in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{0.410289in}}%
\pgfpathlineto{\pgfqpoint{3.461656in}{0.410289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508916in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.556177in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.556177in}{0.406482in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{0.406482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556177in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.603437in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.603437in}{0.416634in}}%
\pgfpathlineto{\pgfqpoint{3.556177in}{0.416634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603437in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{3.603437in}{0.429323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650698in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.697958in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.697958in}{0.442012in}}%
\pgfpathlineto{\pgfqpoint{3.650698in}{0.442012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697958in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.745219in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.745219in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{3.697958in}{0.464853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745219in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{3.745219in}{0.499114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792479in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.839739in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.839739in}{0.570175in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{0.570175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839739in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.887000in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.887000in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{3.839739in}{0.600629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887000in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.934260in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.934260in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{3.887000in}{0.685648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934260in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.981521in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.981521in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{3.934260in}{0.766859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981521in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.028781in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.028781in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{3.981521in}{0.887408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028781in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{4.028781in}{1.035873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076042in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.123302in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.123302in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{1.166573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123302in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.170563in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.170563in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{4.123302in}{1.302349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170563in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.217823in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.217823in}{1.448276in}}%
\pgfpathlineto{\pgfqpoint{4.170563in}{1.448276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217823in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{1.528219in}}%
\pgfpathlineto{\pgfqpoint{4.217823in}{1.528219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265084in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.312344in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.312344in}{1.760434in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{1.760434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312344in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.795964in}}%
\pgfpathlineto{\pgfqpoint{4.312344in}{1.795964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359604in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.406865in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.406865in}{1.916512in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.916512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406865in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.454125in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.454125in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{4.406865in}{1.933008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454125in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{1.946967in}}%
\pgfpathlineto{\pgfqpoint{4.454125in}{1.946967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501386in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.548646in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.548646in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{1.955849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548646in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.595907in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.595907in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{4.548646in}{1.865755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595907in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{4.595907in}{1.757896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643167in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.690428in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.690428in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{1.754089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690428in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.737688in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.737688in}{1.580245in}}%
\pgfpathlineto{\pgfqpoint{4.690428in}{1.580245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737688in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.784948in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.784948in}{1.422897in}}%
\pgfpathlineto{\pgfqpoint{4.737688in}{1.422897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784948in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.832209in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.832209in}{1.222406in}}%
\pgfpathlineto{\pgfqpoint{4.784948in}{1.222406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832209in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.879469in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.879469in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{4.832209in}{1.120891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879469in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.926730in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.926730in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{4.879469in}{0.968620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926730in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.973990in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.973990in}{0.851878in}}%
\pgfpathlineto{\pgfqpoint{4.926730in}{0.851878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973990in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.021251in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.021251in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{4.973990in}{0.769397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021251in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.068511in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.068511in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{5.021251in}{0.664076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068511in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{0.639966in}}%
\pgfpathlineto{\pgfqpoint{5.068511in}{0.639966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115772in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{0.560023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163032in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.210293in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.210293in}{0.518148in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.518148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210293in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{5.210293in}{0.485156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.304813in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.304813in}{0.459777in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.459777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304813in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.352074in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.352074in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{5.304813in}{0.447088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352074in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.399334in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.399334in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{5.352074in}{0.428054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399334in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{0.417903in}}%
\pgfpathlineto{\pgfqpoint{5.399334in}{0.417903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446595in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.493855in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.493855in}{0.416634in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{0.416634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493855in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.541116in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.541116in}{0.411558in}}%
\pgfpathlineto{\pgfqpoint{5.493855in}{0.411558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541116in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.588376in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.588376in}{0.409020in}}%
\pgfpathlineto{\pgfqpoint{5.541116in}{0.409020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588376in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.635637in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.635637in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{5.588376in}{0.407751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635637in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.682897in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.682897in}{0.405213in}}%
\pgfpathlineto{\pgfqpoint{5.635637in}{0.405213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231139in}{0.404083in}}%
\pgfpathlineto{\pgfqpoint{3.393183in}{0.406735in}}%
\pgfpathlineto{\pgfqpoint{3.538181in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{3.579609in}{0.418339in}}%
\pgfpathlineto{\pgfqpoint{3.641752in}{0.433650in}}%
\pgfpathlineto{\pgfqpoint{3.662466in}{0.440793in}}%
\pgfpathlineto{\pgfqpoint{3.683180in}{0.449856in}}%
\pgfpathlineto{\pgfqpoint{3.703894in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{3.724608in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{3.745322in}{0.489851in}}%
\pgfpathlineto{\pgfqpoint{3.766036in}{0.507870in}}%
\pgfpathlineto{\pgfqpoint{3.807464in}{0.550208in}}%
\pgfpathlineto{\pgfqpoint{3.848892in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{3.869606in}{0.623942in}}%
\pgfpathlineto{\pgfqpoint{3.890321in}{0.653700in}}%
\pgfpathlineto{\pgfqpoint{3.911035in}{0.687344in}}%
\pgfpathlineto{\pgfqpoint{3.931749in}{0.724891in}}%
\pgfpathlineto{\pgfqpoint{3.952463in}{0.766664in}}%
\pgfpathlineto{\pgfqpoint{3.973177in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{3.993891in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{4.035319in}{0.983693in}}%
\pgfpathlineto{\pgfqpoint{4.118175in}{1.220345in}}%
\pgfpathlineto{\pgfqpoint{4.180318in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{4.283888in}{1.695007in}}%
\pgfpathlineto{\pgfqpoint{4.304602in}{1.742080in}}%
\pgfpathlineto{\pgfqpoint{4.346030in}{1.824378in}}%
\pgfpathlineto{\pgfqpoint{4.366744in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{4.387458in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{4.408172in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{4.428887in}{1.929077in}}%
\pgfpathlineto{\pgfqpoint{4.449601in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{4.470315in}{1.939987in}}%
\pgfpathlineto{\pgfqpoint{4.491029in}{1.938651in}}%
\pgfpathlineto{\pgfqpoint{4.511743in}{1.932022in}}%
\pgfpathlineto{\pgfqpoint{4.532457in}{1.918157in}}%
\pgfpathlineto{\pgfqpoint{4.553171in}{1.895413in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{1.863778in}}%
\pgfpathlineto{\pgfqpoint{4.677455in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{4.698169in}{1.625153in}}%
\pgfpathlineto{\pgfqpoint{4.718884in}{1.566160in}}%
\pgfpathlineto{\pgfqpoint{4.739598in}{1.497843in}}%
\pgfpathlineto{\pgfqpoint{4.801740in}{1.277800in}}%
\pgfpathlineto{\pgfqpoint{4.843168in}{1.145228in}}%
\pgfpathlineto{\pgfqpoint{4.884596in}{1.022239in}}%
\pgfpathlineto{\pgfqpoint{4.905310in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{4.946738in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{4.988167in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{5.008881in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{5.029595in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{5.050309in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{5.091737in}{0.627997in}}%
\pgfpathlineto{\pgfqpoint{5.153879in}{0.554726in}}%
\pgfpathlineto{\pgfqpoint{5.174593in}{0.532873in}}%
\pgfpathlineto{\pgfqpoint{5.195307in}{0.513834in}}%
\pgfpathlineto{\pgfqpoint{5.216021in}{0.498153in}}%
\pgfpathlineto{\pgfqpoint{5.236735in}{0.485760in}}%
\pgfpathlineto{\pgfqpoint{5.278164in}{0.467115in}}%
\pgfpathlineto{\pgfqpoint{5.361020in}{0.434557in}}%
\pgfpathlineto{\pgfqpoint{5.402448in}{0.423353in}}%
\pgfpathlineto{\pgfqpoint{5.443876in}{0.417002in}}%
\pgfpathlineto{\pgfqpoint{5.506018in}{0.413428in}}%
\pgfpathlineto{\pgfqpoint{5.713159in}{0.404454in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{0.404342in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{0.404342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.726952in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.649193in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.981}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.571434in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.078}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.116778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont $d_{\max} = p = 1000, w = 10$, and $\bar{d} = 3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{1.960680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.94in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.862in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{4.76in}{1.839797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.84in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.77in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histKDE_Tt2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.800000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381028in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689229in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997431in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305632in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922035in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230236in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538437in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846639in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.411402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248459in,y=2.596840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=2.978607in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=3.360374in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=3.742141in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=4.123907in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139898in,y=3.432694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530930in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.580060in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.580060in}{2.619142in}}%
\pgfpathlineto{\pgfqpoint{0.530930in}{2.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580060in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.629189in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.629189in}{2.619142in}}%
\pgfpathlineto{\pgfqpoint{0.580060in}{2.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629189in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{0.629189in}{2.620339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678319in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.622734in}}%
\pgfpathlineto{\pgfqpoint{0.678319in}{2.622734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727448in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.776578in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.776578in}{2.629919in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{2.629919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776578in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.825708in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.825708in}{2.651473in}}%
\pgfpathlineto{\pgfqpoint{0.776578in}{2.651473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825708in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.669435in}}%
\pgfpathlineto{\pgfqpoint{0.825708in}{2.669435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874837in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.923967in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.923967in}{2.683805in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{2.683805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923967in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.973096in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.973096in}{2.741283in}}%
\pgfpathlineto{\pgfqpoint{0.923967in}{2.741283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973096in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{2.803550in}}%
\pgfpathlineto{\pgfqpoint{0.973096in}{2.803550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022226in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{2.894557in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{2.894557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071355in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{3.011908in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{3.011908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120485in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{3.084953in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{3.084953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169614in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{3.235832in}}%
\pgfpathlineto{\pgfqpoint{1.169614in}{3.235832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218744in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.267873in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.267873in}{3.393897in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{3.393897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267873in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{3.560343in}}%
\pgfpathlineto{\pgfqpoint{1.267873in}{3.560343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317003in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{3.720803in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{3.720803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366133in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.415262in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.415262in}{3.822587in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{3.822587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415262in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.464392in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.464392in}{3.962689in}}%
\pgfpathlineto{\pgfqpoint{1.415262in}{3.962689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464392in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.513521in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.513521in}{4.052498in}}%
\pgfpathlineto{\pgfqpoint{1.464392in}{4.052498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513521in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{4.141110in}}%
\pgfpathlineto{\pgfqpoint{1.513521in}{4.141110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562651in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{4.169849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611780in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.660910in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.660910in}{4.119556in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{4.119556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660910in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.710039in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.710039in}{4.011785in}}%
\pgfpathlineto{\pgfqpoint{1.660910in}{4.011785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710039in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.759169in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.759169in}{4.021364in}}%
\pgfpathlineto{\pgfqpoint{1.710039in}{4.021364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759169in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{3.860905in}}%
\pgfpathlineto{\pgfqpoint{1.759169in}{3.860905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808299in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{3.747147in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{3.747147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857428in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.906558in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.906558in}{3.662127in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{3.662127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906558in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.955687in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{1.955687in}{3.453770in}}%
\pgfpathlineto{\pgfqpoint{1.906558in}{3.453770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955687in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.004817in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.004817in}{3.317260in}}%
\pgfpathlineto{\pgfqpoint{1.955687in}{3.317260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004817in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{3.219068in}}%
\pgfpathlineto{\pgfqpoint{2.004817in}{3.219068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053946in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.103076in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.103076in}{3.087348in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{3.087348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103076in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.152205in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.152205in}{2.993946in}}%
\pgfpathlineto{\pgfqpoint{2.103076in}{2.993946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152205in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.201335in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.201335in}{2.884977in}}%
\pgfpathlineto{\pgfqpoint{2.152205in}{2.884977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201335in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{2.870608in}}%
\pgfpathlineto{\pgfqpoint{2.201335in}{2.870608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250464in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{2.809538in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{2.809538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299594in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.348724in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.348724in}{2.731703in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{2.731703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348724in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.397853in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.397853in}{2.725716in}}%
\pgfpathlineto{\pgfqpoint{2.348724in}{2.725716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397853in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.446983in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.446983in}{2.682607in}}%
\pgfpathlineto{\pgfqpoint{2.397853in}{2.682607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446983in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{2.665843in}}%
\pgfpathlineto{\pgfqpoint{2.446983in}{2.665843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496112in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.545242in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.545242in}{2.652671in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{2.652671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545242in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.594371in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.594371in}{2.637104in}}%
\pgfpathlineto{\pgfqpoint{2.545242in}{2.637104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594371in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.643501in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.643501in}{2.631116in}}%
\pgfpathlineto{\pgfqpoint{2.594371in}{2.631116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643501in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.692630in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.692630in}{2.628722in}}%
\pgfpathlineto{\pgfqpoint{2.643501in}{2.628722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692630in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.741760in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.741760in}{2.625129in}}%
\pgfpathlineto{\pgfqpoint{2.692630in}{2.625129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741760in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.741760in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790890in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.840019in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.840019in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840019in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{2.840019in}{2.620339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889149in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.889149in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.987408in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.987408in}{2.620339in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{2.620339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395873in}{2.617953in}}%
\pgfpathlineto{\pgfqpoint{0.610566in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{0.696442in}{2.623986in}}%
\pgfpathlineto{\pgfqpoint{0.739381in}{2.630019in}}%
\pgfpathlineto{\pgfqpoint{0.760850in}{2.635476in}}%
\pgfpathlineto{\pgfqpoint{0.803789in}{2.650940in}}%
\pgfpathlineto{\pgfqpoint{0.846727in}{2.669144in}}%
\pgfpathlineto{\pgfqpoint{0.868196in}{2.679453in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{2.692011in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{2.708169in}}%
\pgfpathlineto{\pgfqpoint{0.932604in}{2.728644in}}%
\pgfpathlineto{\pgfqpoint{0.954073in}{2.753251in}}%
\pgfpathlineto{\pgfqpoint{0.975542in}{2.781440in}}%
\pgfpathlineto{\pgfqpoint{0.997012in}{2.813068in}}%
\pgfpathlineto{\pgfqpoint{1.018481in}{2.848506in}}%
\pgfpathlineto{\pgfqpoint{1.061419in}{2.930412in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{3.062732in}}%
\pgfpathlineto{\pgfqpoint{1.147296in}{3.111175in}}%
\pgfpathlineto{\pgfqpoint{1.168765in}{3.166537in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{3.229423in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{3.438243in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{3.575154in}}%
\pgfpathlineto{\pgfqpoint{1.340519in}{3.701502in}}%
\pgfpathlineto{\pgfqpoint{1.361988in}{3.757972in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{3.859569in}}%
\pgfpathlineto{\pgfqpoint{1.469334in}{4.006073in}}%
\pgfpathlineto{\pgfqpoint{1.490804in}{4.051221in}}%
\pgfpathlineto{\pgfqpoint{1.512273in}{4.091838in}}%
\pgfpathlineto{\pgfqpoint{1.533742in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{1.555211in}{4.144803in}}%
\pgfpathlineto{\pgfqpoint{1.576681in}{4.149273in}}%
\pgfpathlineto{\pgfqpoint{1.598150in}{4.138528in}}%
\pgfpathlineto{\pgfqpoint{1.619619in}{4.116940in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{4.011368in}}%
\pgfpathlineto{\pgfqpoint{1.726965in}{3.979982in}}%
\pgfpathlineto{\pgfqpoint{1.748434in}{3.941752in}}%
\pgfpathlineto{\pgfqpoint{1.791373in}{3.852454in}}%
\pgfpathlineto{\pgfqpoint{1.834311in}{3.755659in}}%
\pgfpathlineto{\pgfqpoint{1.855780in}{3.701776in}}%
\pgfpathlineto{\pgfqpoint{1.877250in}{3.642366in}}%
\pgfpathlineto{\pgfqpoint{1.920188in}{3.508907in}}%
\pgfpathlineto{\pgfqpoint{1.963127in}{3.377762in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{3.266340in}}%
\pgfpathlineto{\pgfqpoint{2.070473in}{3.113484in}}%
\pgfpathlineto{\pgfqpoint{2.113411in}{3.022639in}}%
\pgfpathlineto{\pgfqpoint{2.134880in}{2.982553in}}%
\pgfpathlineto{\pgfqpoint{2.156350in}{2.946970in}}%
\pgfpathlineto{\pgfqpoint{2.177819in}{2.916437in}}%
\pgfpathlineto{\pgfqpoint{2.220757in}{2.865998in}}%
\pgfpathlineto{\pgfqpoint{2.306634in}{2.768688in}}%
\pgfpathlineto{\pgfqpoint{2.328103in}{2.748705in}}%
\pgfpathlineto{\pgfqpoint{2.349573in}{2.732202in}}%
\pgfpathlineto{\pgfqpoint{2.392511in}{2.705834in}}%
\pgfpathlineto{\pgfqpoint{2.435449in}{2.682868in}}%
\pgfpathlineto{\pgfqpoint{2.478388in}{2.664926in}}%
\pgfpathlineto{\pgfqpoint{2.521326in}{2.651966in}}%
\pgfpathlineto{\pgfqpoint{2.564265in}{2.641867in}}%
\pgfpathlineto{\pgfqpoint{2.607203in}{2.634926in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{2.625481in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{2.619640in}}%
\pgfpathlineto{\pgfqpoint{2.843365in}{2.618862in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{2.618955in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{2.618955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.617944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.918762in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.841004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.999}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=3.763245in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=4.330778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 200, w = 10, and $d_{\max}$ = 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{4.17in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.17in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=4.15in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{4.053797in}}%
\pgfpathlineto{\pgfqpoint{1.86in}{4.053797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=4.05in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=3.99in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245028in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553229in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861431in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169632in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786035in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094236in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402437in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710639in,y=2.520722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.411402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112459in,y=2.596840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=2.960942in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=3.325043in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=3.689145in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=4.053247in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003898in,y=3.432694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424962in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.474457in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.474457in}{2.621345in}}%
\pgfpathlineto{\pgfqpoint{3.424962in}{2.621345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474457in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.523953in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.523953in}{2.619078in}}%
\pgfpathlineto{\pgfqpoint{3.474457in}{2.619078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523953in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{3.523953in}{2.627013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573448in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.622944in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.622944in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{3.573448in}{2.628147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622944in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.672439in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.672439in}{2.633815in}}%
\pgfpathlineto{\pgfqpoint{3.622944in}{2.633815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672439in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.721935in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.721935in}{2.659888in}}%
\pgfpathlineto{\pgfqpoint{3.672439in}{2.659888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721935in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.771430in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.771430in}{2.678025in}}%
\pgfpathlineto{\pgfqpoint{3.721935in}{2.678025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771430in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.820926in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.820926in}{2.712034in}}%
\pgfpathlineto{\pgfqpoint{3.771430in}{2.712034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820926in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.870421in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.870421in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{3.820926in}{2.766447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870421in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.919917in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.919917in}{2.867337in}}%
\pgfpathlineto{\pgfqpoint{3.870421in}{2.867337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919917in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{2.919483in}}%
\pgfpathlineto{\pgfqpoint{3.919917in}{2.919483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969412in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{3.041913in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{3.041913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018908in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.068403in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.068403in}{3.192682in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{3.192682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068403in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{3.326447in}}%
\pgfpathlineto{\pgfqpoint{4.068403in}{3.326447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117899in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.167394in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.167394in}{3.473816in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{3.473816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167394in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.216890in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.216890in}{3.610982in}}%
\pgfpathlineto{\pgfqpoint{4.167394in}{3.610982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216890in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.266385in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.266385in}{3.779889in}}%
\pgfpathlineto{\pgfqpoint{4.216890in}{3.779889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266385in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.315881in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.315881in}{3.897784in}}%
\pgfpathlineto{\pgfqpoint{4.266385in}{3.897784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315881in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.365376in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.365376in}{3.974869in}}%
\pgfpathlineto{\pgfqpoint{4.315881in}{3.974869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365376in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.414872in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.414872in}{4.096165in}}%
\pgfpathlineto{\pgfqpoint{4.365376in}{4.096165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414872in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.464368in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.464368in}{4.021347in}}%
\pgfpathlineto{\pgfqpoint{4.414872in}{4.021347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464368in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.513863in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.513863in}{4.169849in}}%
\pgfpathlineto{\pgfqpoint{4.464368in}{4.169849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513863in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{3.982804in}}%
\pgfpathlineto{\pgfqpoint{4.513863in}{3.982804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{3.905719in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{3.905719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612854in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.662350in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.662350in}{3.811630in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{3.811630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662350in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.731144in}}%
\pgfpathlineto{\pgfqpoint{4.662350in}{3.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711845in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.761341in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.761341in}{3.629120in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.629120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761341in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.810836in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.810836in}{3.434140in}}%
\pgfpathlineto{\pgfqpoint{4.761341in}{3.434140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810836in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.860332in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.860332in}{3.295840in}}%
\pgfpathlineto{\pgfqpoint{4.810836in}{3.295840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860332in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.909827in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.909827in}{3.167743in}}%
\pgfpathlineto{\pgfqpoint{4.860332in}{3.167743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909827in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.959323in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{4.959323in}{3.146204in}}%
\pgfpathlineto{\pgfqpoint{4.909827in}{3.146204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959323in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{2.956892in}}%
\pgfpathlineto{\pgfqpoint{4.959323in}{2.956892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008818in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.058314in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.058314in}{2.888876in}}%
\pgfpathlineto{\pgfqpoint{5.008818in}{2.888876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058314in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.107809in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.107809in}{2.850333in}}%
\pgfpathlineto{\pgfqpoint{5.058314in}{2.850333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107809in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.157305in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.157305in}{2.764179in}}%
\pgfpathlineto{\pgfqpoint{5.107809in}{2.764179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157305in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.206800in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.206800in}{2.740374in}}%
\pgfpathlineto{\pgfqpoint{5.157305in}{2.740374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206800in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.256296in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.256296in}{2.710900in}}%
\pgfpathlineto{\pgfqpoint{5.206800in}{2.710900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256296in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.305791in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.305791in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{5.256296in}{2.690495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305791in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.355287in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.355287in}{2.656487in}}%
\pgfpathlineto{\pgfqpoint{5.305791in}{2.656487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355287in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.404782in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.404782in}{2.650819in}}%
\pgfpathlineto{\pgfqpoint{5.355287in}{2.650819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404782in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.454278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.454278in}{2.638349in}}%
\pgfpathlineto{\pgfqpoint{5.404782in}{2.638349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454278in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.503773in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.503773in}{2.629280in}}%
\pgfpathlineto{\pgfqpoint{5.454278in}{2.629280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503773in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.553269in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.553269in}{2.625880in}}%
\pgfpathlineto{\pgfqpoint{5.503773in}{2.625880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553269in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.602764in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.602764in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{5.553269in}{2.623612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602764in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.652260in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.652260in}{2.622479in}}%
\pgfpathlineto{\pgfqpoint{5.602764in}{2.622479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652260in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.701755in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.701755in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{5.652260in}{2.623612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701755in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.751251in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.751251in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.701755in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751251in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.800746in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.800746in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.751251in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800746in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.850242in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.850242in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.800746in}{2.617944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850242in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.899737in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.899737in}{2.620212in}}%
\pgfpathlineto{\pgfqpoint{5.850242in}{2.620212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{2.617944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290767in}{2.617953in}}%
\pgfpathlineto{\pgfqpoint{3.420365in}{2.619336in}}%
\pgfpathlineto{\pgfqpoint{3.506764in}{2.621867in}}%
\pgfpathlineto{\pgfqpoint{3.593163in}{2.629263in}}%
\pgfpathlineto{\pgfqpoint{3.636362in}{2.636562in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{2.642759in}}%
\pgfpathlineto{\pgfqpoint{3.701162in}{2.659967in}}%
\pgfpathlineto{\pgfqpoint{3.744361in}{2.681561in}}%
\pgfpathlineto{\pgfqpoint{3.765961in}{2.695299in}}%
\pgfpathlineto{\pgfqpoint{3.787561in}{2.712496in}}%
\pgfpathlineto{\pgfqpoint{3.809160in}{2.733941in}}%
\pgfpathlineto{\pgfqpoint{3.830760in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{3.873959in}{2.821927in}}%
\pgfpathlineto{\pgfqpoint{3.917159in}{2.889964in}}%
\pgfpathlineto{\pgfqpoint{3.938759in}{2.927021in}}%
\pgfpathlineto{\pgfqpoint{3.960358in}{2.969465in}}%
\pgfpathlineto{\pgfqpoint{3.981958in}{3.019231in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{3.075815in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{3.324221in}}%
\pgfpathlineto{\pgfqpoint{4.176356in}{3.572640in}}%
\pgfpathlineto{\pgfqpoint{4.219555in}{3.698165in}}%
\pgfpathlineto{\pgfqpoint{4.262755in}{3.812615in}}%
\pgfpathlineto{\pgfqpoint{4.305954in}{3.910737in}}%
\pgfpathlineto{\pgfqpoint{4.327554in}{3.955177in}}%
\pgfpathlineto{\pgfqpoint{4.349153in}{3.995325in}}%
\pgfpathlineto{\pgfqpoint{4.370753in}{4.027933in}}%
\pgfpathlineto{\pgfqpoint{4.392353in}{4.050876in}}%
\pgfpathlineto{\pgfqpoint{4.413953in}{4.066117in}}%
\pgfpathlineto{\pgfqpoint{4.435552in}{4.077641in}}%
\pgfpathlineto{\pgfqpoint{4.457152in}{4.085417in}}%
\pgfpathlineto{\pgfqpoint{4.478752in}{4.083344in}}%
\pgfpathlineto{\pgfqpoint{4.500352in}{4.065127in}}%
\pgfpathlineto{\pgfqpoint{4.521951in}{4.031392in}}%
\pgfpathlineto{\pgfqpoint{4.586750in}{3.907982in}}%
\pgfpathlineto{\pgfqpoint{4.629950in}{3.827869in}}%
\pgfpathlineto{\pgfqpoint{4.694749in}{3.705608in}}%
\pgfpathlineto{\pgfqpoint{4.716349in}{3.657872in}}%
\pgfpathlineto{\pgfqpoint{4.737949in}{3.600279in}}%
\pgfpathlineto{\pgfqpoint{4.824347in}{3.339684in}}%
\pgfpathlineto{\pgfqpoint{4.845947in}{3.282700in}}%
\pgfpathlineto{\pgfqpoint{4.867547in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{4.953946in}{3.056107in}}%
\pgfpathlineto{\pgfqpoint{4.997145in}{2.962860in}}%
\pgfpathlineto{\pgfqpoint{5.018745in}{2.923364in}}%
\pgfpathlineto{\pgfqpoint{5.040345in}{2.889221in}}%
\pgfpathlineto{\pgfqpoint{5.061945in}{2.859442in}}%
\pgfpathlineto{\pgfqpoint{5.083544in}{2.833049in}}%
\pgfpathlineto{\pgfqpoint{5.105144in}{2.809405in}}%
\pgfpathlineto{\pgfqpoint{5.126744in}{2.788239in}}%
\pgfpathlineto{\pgfqpoint{5.148343in}{2.769384in}}%
\pgfpathlineto{\pgfqpoint{5.191543in}{2.737788in}}%
\pgfpathlineto{\pgfqpoint{5.234742in}{2.713091in}}%
\pgfpathlineto{\pgfqpoint{5.321141in}{2.669111in}}%
\pgfpathlineto{\pgfqpoint{5.364341in}{2.653993in}}%
\pgfpathlineto{\pgfqpoint{5.429140in}{2.637270in}}%
\pgfpathlineto{\pgfqpoint{5.472339in}{2.630371in}}%
\pgfpathlineto{\pgfqpoint{5.537139in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{5.666737in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{2.619347in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{2.619347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.617944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{4.247444in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{4.247444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.865767in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.788008in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.987}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=3.710250in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=4.330778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 200, w = 20, and $d_{\max}$ = 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{4.17in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.17in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=4.15in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.014908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{4.053797in}}%
\pgfpathlineto{\pgfqpoint{4.76in}{4.053797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=4.05in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=3.99in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381028in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689229in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997431in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305632in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922035in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230236in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538437in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846639in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=0.197402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248459in,y=0.382840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=0.768415in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.153990in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.539565in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195454in,y=1.925140in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139898in,y=1.218694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428996in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.477467in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.477467in}{0.407622in}}%
\pgfpathlineto{\pgfqpoint{0.428996in}{0.407622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477467in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.525938in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.525938in}{0.406396in}}%
\pgfpathlineto{\pgfqpoint{0.477467in}{0.406396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525938in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.574409in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.574409in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.525938in}{0.403944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574409in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.622880in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.622880in}{0.410074in}}%
\pgfpathlineto{\pgfqpoint{0.574409in}{0.410074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622880in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.671351in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.671351in}{0.412525in}}%
\pgfpathlineto{\pgfqpoint{0.622880in}{0.412525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671351in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.719822in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.719822in}{0.422332in}}%
\pgfpathlineto{\pgfqpoint{0.671351in}{0.422332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719822in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.424784in}}%
\pgfpathlineto{\pgfqpoint{0.719822in}{0.424784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768293in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.440719in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.440719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816764in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.865235in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.865235in}{0.460333in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{0.460333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865235in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{0.492204in}}%
\pgfpathlineto{\pgfqpoint{0.865235in}{0.492204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913706in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.962177in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.962177in}{0.535109in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{0.535109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962177in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.010648in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.010648in}{0.581690in}}%
\pgfpathlineto{\pgfqpoint{0.962177in}{0.581690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010648in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.059119in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.059119in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{1.010648in}{0.694467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059119in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.107590in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.107590in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{1.059119in}{0.761888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107590in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{0.888149in}}%
\pgfpathlineto{\pgfqpoint{1.107590in}{0.888149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156061in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.204533in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.204533in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{0.988667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204533in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.253004in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.253004in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{1.204533in}{1.129638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253004in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.301475in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.301475in}{1.296351in}}%
\pgfpathlineto{\pgfqpoint{1.253004in}{1.296351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301475in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.349946in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.349946in}{1.421386in}}%
\pgfpathlineto{\pgfqpoint{1.301475in}{1.421386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349946in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.398417in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.398417in}{1.547647in}}%
\pgfpathlineto{\pgfqpoint{1.349946in}{1.547647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398417in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.778103in}}%
\pgfpathlineto{\pgfqpoint{1.398417in}{1.778103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446888in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{1.833266in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.833266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495359in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{1.851653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543830in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{1.939913in}}%
\pgfpathlineto{\pgfqpoint{1.543830in}{1.939913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592301in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{1.955849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640772in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.689243in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.689243in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{1.895783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689243in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.737714in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.737714in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{1.689243in}{1.812427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737714in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.786185in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.786185in}{1.711908in}}%
\pgfpathlineto{\pgfqpoint{1.737714in}{1.711908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786185in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{1.601583in}}%
\pgfpathlineto{\pgfqpoint{1.786185in}{1.601583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834656in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.883127in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.883127in}{1.460613in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{1.460613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883127in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{1.368675in}}%
\pgfpathlineto{\pgfqpoint{1.883127in}{1.368675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931598in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.980069in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{1.980069in}{1.160283in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{1.160283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980069in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.028540in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.028540in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{1.980069in}{1.074475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028540in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.939634in}}%
\pgfpathlineto{\pgfqpoint{2.028540in}{0.939634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077011in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.125482in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.125482in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.868535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125482in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.125482in}{0.745952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173953in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.222424in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.222424in}{0.665047in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{0.665047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222424in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.596400in}}%
\pgfpathlineto{\pgfqpoint{2.222424in}{0.596400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270895in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.319366in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.319366in}{0.544915in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.544915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319366in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{0.520399in}}%
\pgfpathlineto{\pgfqpoint{2.319366in}{0.520399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367837in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{0.477494in}}%
\pgfpathlineto{\pgfqpoint{2.367837in}{0.477494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416308in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.464779in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.464779in}{0.450526in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{0.450526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464779in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.513250in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.513250in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{2.464779in}{0.443171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513250in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.561721in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.561721in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{2.513250in}{0.428461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561721in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.610192in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.610192in}{0.422332in}}%
\pgfpathlineto{\pgfqpoint{2.561721in}{0.422332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610192in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.658663in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.658663in}{0.410074in}}%
\pgfpathlineto{\pgfqpoint{2.610192in}{0.410074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658663in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.707134in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.707134in}{0.410074in}}%
\pgfpathlineto{\pgfqpoint{2.658663in}{0.410074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707134in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.755605in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.755605in}{0.407622in}}%
\pgfpathlineto{\pgfqpoint{2.707134in}{0.407622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755605in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.804076in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.804076in}{0.405170in}}%
\pgfpathlineto{\pgfqpoint{2.755605in}{0.405170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804076in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.852547in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.852547in}{0.407622in}}%
\pgfpathlineto{\pgfqpoint{2.804076in}{0.407622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367139in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{0.590810in}{0.408711in}}%
\pgfpathlineto{\pgfqpoint{0.675655in}{0.417395in}}%
\pgfpathlineto{\pgfqpoint{0.718078in}{0.423533in}}%
\pgfpathlineto{\pgfqpoint{0.760501in}{0.433132in}}%
\pgfpathlineto{\pgfqpoint{0.802923in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{0.845346in}{0.468385in}}%
\pgfpathlineto{\pgfqpoint{0.887769in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{0.908980in}{0.510239in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.529308in}}%
\pgfpathlineto{\pgfqpoint{0.951403in}{0.552697in}}%
\pgfpathlineto{\pgfqpoint{0.972614in}{0.581355in}}%
\pgfpathlineto{\pgfqpoint{0.993825in}{0.615221in}}%
\pgfpathlineto{\pgfqpoint{1.036248in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{1.099882in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{1.142305in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{1.163516in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{1.184728in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{1.227150in}{1.132511in}}%
\pgfpathlineto{\pgfqpoint{1.311996in}{1.388942in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{1.577963in}}%
\pgfpathlineto{\pgfqpoint{1.418053in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{1.759050in}}%
\pgfpathlineto{\pgfqpoint{1.460475in}{1.799760in}}%
\pgfpathlineto{\pgfqpoint{1.481687in}{1.829386in}}%
\pgfpathlineto{\pgfqpoint{1.524109in}{1.873837in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.927297in}}%
\pgfpathlineto{\pgfqpoint{1.608955in}{1.930034in}}%
\pgfpathlineto{\pgfqpoint{1.630166in}{1.920793in}}%
\pgfpathlineto{\pgfqpoint{1.651377in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.872740in}}%
\pgfpathlineto{\pgfqpoint{1.693800in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{1.800274in}}%
\pgfpathlineto{\pgfqpoint{1.757434in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{1.799857in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{1.842280in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{1.905914in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{1.990759in}{1.100200in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{0.997749in}}%
\pgfpathlineto{\pgfqpoint{2.075604in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{2.118027in}{0.822727in}}%
\pgfpathlineto{\pgfqpoint{2.202873in}{0.666321in}}%
\pgfpathlineto{\pgfqpoint{2.224084in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{2.245295in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{2.266507in}{0.580608in}}%
\pgfpathlineto{\pgfqpoint{2.308929in}{0.542126in}}%
\pgfpathlineto{\pgfqpoint{2.351352in}{0.508374in}}%
\pgfpathlineto{\pgfqpoint{2.393775in}{0.479430in}}%
\pgfpathlineto{\pgfqpoint{2.414986in}{0.468378in}}%
\pgfpathlineto{\pgfqpoint{2.436197in}{0.459725in}}%
\pgfpathlineto{\pgfqpoint{2.478620in}{0.446555in}}%
\pgfpathlineto{\pgfqpoint{2.542254in}{0.429457in}}%
\pgfpathlineto{\pgfqpoint{2.584677in}{0.420672in}}%
\pgfpathlineto{\pgfqpoint{2.627100in}{0.414519in}}%
\pgfpathlineto{\pgfqpoint{2.690734in}{0.409428in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{0.406575in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{0.405244in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{0.405244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{0.403944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381028in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{2.846639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.716187in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = -0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.638428in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 1.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442668in,y=1.560670in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.104}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613833in,y=2.116778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 1000, w = 10, and $d_{\max}$ = 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861in}{1.96in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.96in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.94in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.86in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.96in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{1.86in}{1.839797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.84in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.0in,y=1.77in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245028in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553229in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861431in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169632in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786035in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094236in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402437in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.710639in,y=0.306722in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=0.197402in,,top]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont \(\displaystyle T_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112459in,y=0.382840in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=0.761033in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.139227in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.517420in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059454in,y=1.895613in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003898in,y=1.218694in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{4.400000}{5.280000}\selectfont Normalized frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443347in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.489163in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.489163in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{3.443347in}{0.407761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489163in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.534978in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.534978in}{0.412849in}}%
\pgfpathlineto{\pgfqpoint{3.489163in}{0.412849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534978in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.420481in}}%
\pgfpathlineto{\pgfqpoint{3.534978in}{0.420481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580794in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.626610in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.626610in}{0.424297in}}%
\pgfpathlineto{\pgfqpoint{3.580794in}{0.424297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626610in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.672425in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.672425in}{0.435746in}}%
\pgfpathlineto{\pgfqpoint{3.626610in}{0.435746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672425in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.718241in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.718241in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{3.672425in}{0.457371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718241in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{0.463731in}}%
\pgfpathlineto{\pgfqpoint{3.718241in}{0.463731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764056in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.809872in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.809872in}{0.509525in}}%
\pgfpathlineto{\pgfqpoint{3.764056in}{0.509525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809872in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.855688in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.855688in}{0.571855in}}%
\pgfpathlineto{\pgfqpoint{3.809872in}{0.571855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855688in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.901503in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.901503in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{3.855688in}{0.631642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901503in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.947319in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.947319in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{3.901503in}{0.682524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947319in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.993134in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.993134in}{0.791921in}}%
\pgfpathlineto{\pgfqpoint{3.947319in}{0.791921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993134in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.038950in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.038950in}{0.888597in}}%
\pgfpathlineto{\pgfqpoint{3.993134in}{0.888597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038950in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.084765in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.084765in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{4.038950in}{1.010714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084765in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.130581in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.130581in}{1.118838in}}%
\pgfpathlineto{\pgfqpoint{4.084765in}{1.118838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130581in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{4.130581in}{1.302014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176397in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.222212in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.222212in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.176397in}{1.422859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222212in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.268028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.268028in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{4.222212in}{1.665821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.313843in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.313843in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{4.268028in}{1.686174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313843in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.359659in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.359659in}{1.768857in}}%
\pgfpathlineto{\pgfqpoint{4.313843in}{1.768857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359659in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.405475in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.405475in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{4.359659in}{1.865533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405475in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.451290in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.451290in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{4.405475in}{1.916416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451290in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.497106in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.497106in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{4.451290in}{1.955849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497106in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.542921in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.542921in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{4.497106in}{1.812107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542921in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.854085in}}%
\pgfpathlineto{\pgfqpoint{4.542921in}{1.854085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588737in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.634552in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.634552in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.744688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634552in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{4.634552in}{1.628932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680368in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.726184in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.726184in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{4.680368in}{1.544976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726184in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.771999in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.771999in}{1.343992in}}%
\pgfpathlineto{\pgfqpoint{4.726184in}{1.343992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771999in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.817815in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.817815in}{1.266396in}}%
\pgfpathlineto{\pgfqpoint{4.771999in}{1.266396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817815in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.863630in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.863630in}{1.174809in}}%
\pgfpathlineto{\pgfqpoint{4.817815in}{1.174809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863630in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.909446in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.909446in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{4.863630in}{1.042515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909446in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.955262in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{4.955262in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{4.909446in}{0.935663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955262in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.001077in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.001077in}{0.824994in}}%
\pgfpathlineto{\pgfqpoint{4.955262in}{0.824994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001077in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.046893in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.046893in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{5.001077in}{0.720686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046893in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.092708in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.092708in}{0.660899in}}%
\pgfpathlineto{\pgfqpoint{5.046893in}{0.660899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092708in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.138524in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.138524in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{5.092708in}{0.584576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138524in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.184339in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.184339in}{0.526062in}}%
\pgfpathlineto{\pgfqpoint{5.138524in}{0.526062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184339in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.230155in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.230155in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{5.184339in}{0.512069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230155in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.275971in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.275971in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{5.230155in}{0.476451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275971in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.321786in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.321786in}{0.439562in}}%
\pgfpathlineto{\pgfqpoint{5.275971in}{0.439562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321786in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.367602in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.367602in}{0.439562in}}%
\pgfpathlineto{\pgfqpoint{5.321786in}{0.439562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367602in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.413417in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.413417in}{0.420481in}}%
\pgfpathlineto{\pgfqpoint{5.367602in}{0.420481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413417in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.459233in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.459233in}{0.420481in}}%
\pgfpathlineto{\pgfqpoint{5.413417in}{0.420481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459233in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.505049in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.505049in}{0.411577in}}%
\pgfpathlineto{\pgfqpoint{5.459233in}{0.411577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505049in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.550864in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.550864in}{0.414121in}}%
\pgfpathlineto{\pgfqpoint{5.505049in}{0.414121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550864in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{5.550864in}{0.407761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596680in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.642495in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.642495in}{0.405216in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{0.405216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642495in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.688311in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.688311in}{0.406489in}}%
\pgfpathlineto{\pgfqpoint{5.642495in}{0.406489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688311in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.734126in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.734126in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{5.688311in}{0.407761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.245028in}{0.403944in}}{\pgfqpoint{2.465611in}{1.629500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308832in}{0.403954in}}%
\pgfpathlineto{\pgfqpoint{3.409612in}{0.405013in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{0.408801in}}%
\pgfpathlineto{\pgfqpoint{3.550704in}{0.418516in}}%
\pgfpathlineto{\pgfqpoint{3.611172in}{0.428468in}}%
\pgfpathlineto{\pgfqpoint{3.651484in}{0.438432in}}%
\pgfpathlineto{\pgfqpoint{3.691796in}{0.451848in}}%
\pgfpathlineto{\pgfqpoint{3.711952in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{3.732108in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{3.752264in}{0.486763in}}%
\pgfpathlineto{\pgfqpoint{3.772420in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{3.812732in}{0.548968in}}%
\pgfpathlineto{\pgfqpoint{3.853044in}{0.596502in}}%
\pgfpathlineto{\pgfqpoint{3.873200in}{0.622033in}}%
\pgfpathlineto{\pgfqpoint{3.893356in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{3.913511in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{3.933667in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{3.973979in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{4.014291in}{0.894880in}}%
\pgfpathlineto{\pgfqpoint{4.054603in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{4.094915in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{4.135227in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{4.236007in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{4.256163in}{1.618922in}}%
\pgfpathlineto{\pgfqpoint{4.276319in}{1.664267in}}%
\pgfpathlineto{\pgfqpoint{4.316631in}{1.743025in}}%
\pgfpathlineto{\pgfqpoint{4.336787in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{4.356943in}{1.813240in}}%
\pgfpathlineto{\pgfqpoint{4.377099in}{1.841018in}}%
\pgfpathlineto{\pgfqpoint{4.397255in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{4.417411in}{1.883566in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.898739in}}%
\pgfpathlineto{\pgfqpoint{4.457723in}{1.906294in}}%
\pgfpathlineto{\pgfqpoint{4.477879in}{1.903430in}}%
\pgfpathlineto{\pgfqpoint{4.498035in}{1.890378in}}%
\pgfpathlineto{\pgfqpoint{4.518191in}{1.870037in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.845451in}}%
\pgfpathlineto{\pgfqpoint{4.578659in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{4.598815in}{1.755776in}}%
\pgfpathlineto{\pgfqpoint{4.618971in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{4.639127in}{1.680488in}}%
\pgfpathlineto{\pgfqpoint{4.659283in}{1.635215in}}%
\pgfpathlineto{\pgfqpoint{4.679439in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{4.719751in}{1.462506in}}%
\pgfpathlineto{\pgfqpoint{4.739907in}{1.400805in}}%
\pgfpathlineto{\pgfqpoint{4.760063in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{4.880999in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{4.921311in}{0.965794in}}%
\pgfpathlineto{\pgfqpoint{4.961622in}{0.863565in}}%
\pgfpathlineto{\pgfqpoint{4.981778in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{5.022090in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.670805in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{5.122870in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{5.143026in}{0.559268in}}%
\pgfpathlineto{\pgfqpoint{5.163182in}{0.540707in}}%
\pgfpathlineto{\pgfqpoint{5.203494in}{0.510540in}}%
\pgfpathlineto{\pgfqpoint{5.263962in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{5.284118in}{0.458205in}}%
\pgfpathlineto{\pgfqpoint{5.304274in}{0.448907in}}%
\pgfpathlineto{\pgfqpoint{5.344586in}{0.435741in}}%
\pgfpathlineto{\pgfqpoint{5.384898in}{0.426616in}}%
\pgfpathlineto{\pgfqpoint{5.425210in}{0.420676in}}%
\pgfpathlineto{\pgfqpoint{5.485678in}{0.414400in}}%
\pgfpathlineto{\pgfqpoint{5.606614in}{0.407393in}}%
\pgfpathlineto{\pgfqpoint{5.667082in}{0.406203in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{0.405775in}}%
\pgfpathlineto{\pgfqpoint{5.724528in}{0.405775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{0.403944in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{0.403944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245028in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{5.710639in}{2.033444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.694042in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Mean = 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.616283in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Variance = 0.991}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306668in,y=1.538524in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Skewness = 0.095}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477833in,y=2.116778in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p = 1000, w = 10, and $d_{\max}$ = 201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{1.960680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.94in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.76in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.862in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.86in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{4.76in}{1.839797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.84in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont Histogram of \(\displaystyle 10^4\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=1.77in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  i.i.d. draws from \(\displaystyle T_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{2.856690in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.856690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.856690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{2.658079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646156in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{0.646156in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646156in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.635786in,y=0.453814in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870449in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{0.870449in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870449in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.821033in,y=0.375721in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094743in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{1.094743in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094743in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.060947in,y=0.406963in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319036in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{1.319036in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319036in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.269620in,y=0.375721in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543329in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543329in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.541255in,y=0.470406in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767622in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{1.767622in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767622in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.726502in,y=0.392313in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991916in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{1.991916in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991916in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966416in,y=0.423555in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216209in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.216209in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216209in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175089in,y=0.392313in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440502in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440502in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.438428in,y=0.470406in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.543329in,y=0.309952in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{0.713944in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{0.713944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610269in}{0.713944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468864in,y=0.687563in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{1.199978in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{1.199978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610269in}{1.199978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358425in,y=1.173597in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{1.686011in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{1.686011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610269in}{1.686011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.402607in,y=1.659631in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{2.172045in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{2.172045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610269in}{2.172045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.358425in,y=2.145665in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610269in}{2.658079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468864in,y=2.631699in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.302869in,y=1.647129in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h_w\left( x \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{0.650642in}{2.267077in}}%
\pgfpathlineto{\pgfqpoint{0.659614in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{0.668586in}{1.854524in}}%
\pgfpathlineto{\pgfqpoint{0.682043in}{1.688291in}}%
\pgfpathlineto{\pgfqpoint{0.699987in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{0.740359in}{1.283375in}}%
\pgfpathlineto{\pgfqpoint{0.762789in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{0.803161in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{1.018025in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{0.991916in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{0.888393in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{0.915308in}{0.866294in}}%
\pgfpathlineto{\pgfqpoint{0.919794in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{0.924280in}{0.852148in}}%
\pgfpathlineto{\pgfqpoint{0.928766in}{0.850536in}}%
\pgfpathlineto{\pgfqpoint{0.942223in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{0.835660in}}%
\pgfpathlineto{\pgfqpoint{0.991568in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{1.013997in}{0.784904in}}%
\pgfpathlineto{\pgfqpoint{1.022969in}{0.779116in}}%
\pgfpathlineto{\pgfqpoint{1.027455in}{0.775180in}}%
\pgfpathlineto{\pgfqpoint{1.045398in}{0.769141in}}%
\pgfpathlineto{\pgfqpoint{1.049884in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{1.076799in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{1.112686in}{0.749861in}}%
\pgfpathlineto{\pgfqpoint{1.117172in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.126144in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{1.139601in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.148573in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{1.184460in}{0.736930in}}%
\pgfpathlineto{\pgfqpoint{1.188946in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{1.211375in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.215861in}{0.731156in}}%
\pgfpathlineto{\pgfqpoint{1.229319in}{0.726368in}}%
\pgfpathlineto{\pgfqpoint{1.238290in}{0.727288in}}%
\pgfpathlineto{\pgfqpoint{1.247262in}{0.725851in}}%
\pgfpathlineto{\pgfqpoint{1.256234in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{1.274177in}{0.724278in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{1.305578in}{0.722621in}}%
\pgfpathlineto{\pgfqpoint{1.319036in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.721952in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{0.722474in}}%
\pgfpathlineto{\pgfqpoint{1.350437in}{0.721127in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{0.716817in}}%
\pgfpathlineto{\pgfqpoint{1.377352in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{1.386324in}{0.716988in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{1.395296in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{1.404267in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{1.453612in}{0.721630in}}%
\pgfpathlineto{\pgfqpoint{1.462584in}{0.723472in}}%
\pgfpathlineto{\pgfqpoint{1.471555in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{0.725272in}}%
\pgfpathlineto{\pgfqpoint{1.511928in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{1.534357in}{0.729261in}}%
\pgfpathlineto{\pgfqpoint{1.538843in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{0.730757in}}%
\pgfpathlineto{\pgfqpoint{1.561273in}{0.731191in}}%
\pgfpathlineto{\pgfqpoint{1.565758in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{1.570244in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{1.579216in}{0.731980in}}%
\pgfpathlineto{\pgfqpoint{1.601645in}{0.732378in}}%
\pgfpathlineto{\pgfqpoint{1.606131in}{0.729780in}}%
\pgfpathlineto{\pgfqpoint{1.642018in}{0.727685in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{1.655476in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{1.659962in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{1.664447in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{0.726613in}}%
\pgfpathlineto{\pgfqpoint{1.677905in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{1.686877in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{1.691363in}{0.727818in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{0.733462in}}%
\pgfpathlineto{\pgfqpoint{1.745193in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{1.749679in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{1.754165in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{1.758651in}{0.734547in}}%
\pgfpathlineto{\pgfqpoint{1.772108in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{1.776594in}{0.732852in}}%
\pgfpathlineto{\pgfqpoint{1.785566in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.794537in}{0.734700in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{0.736529in}}%
\pgfpathlineto{\pgfqpoint{1.812481in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{1.830424in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{1.857340in}{0.737085in}}%
\pgfpathlineto{\pgfqpoint{1.861825in}{0.736912in}}%
\pgfpathlineto{\pgfqpoint{1.866311in}{0.739286in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.888741in}{0.742952in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{1.906684in}{0.745188in}}%
\pgfpathlineto{\pgfqpoint{1.929113in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{1.947057in}{0.752959in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{0.754231in}}%
\pgfpathlineto{\pgfqpoint{1.969486in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{1.982944in}{0.762421in}}%
\pgfpathlineto{\pgfqpoint{1.991916in}{0.762402in}}%
\pgfpathlineto{\pgfqpoint{1.996401in}{0.763329in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{2.005373in}{0.766483in}}%
\pgfpathlineto{\pgfqpoint{2.050232in}{0.782909in}}%
\pgfpathlineto{\pgfqpoint{2.054718in}{0.787663in}}%
\pgfpathlineto{\pgfqpoint{2.063689in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{2.077147in}{0.796829in}}%
\pgfpathlineto{\pgfqpoint{2.081633in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{2.086119in}{0.799973in}}%
\pgfpathlineto{\pgfqpoint{2.108548in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{0.827062in}}%
\pgfpathlineto{\pgfqpoint{2.144435in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.153407in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{2.184808in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{2.207237in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{2.234152in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{2.287983in}{1.085229in}}%
\pgfpathlineto{\pgfqpoint{2.332841in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.294621in}}%
\pgfpathlineto{\pgfqpoint{2.355271in}{1.336885in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{1.499035in}}%
\pgfpathlineto{\pgfqpoint{2.404615in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{2.418073in}{1.865460in}}%
\pgfpathlineto{\pgfqpoint{2.427044in}{2.022427in}}%
\pgfpathlineto{\pgfqpoint{2.436016in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{0.664100in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.686529in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{0.708958in}{2.027171in}}%
\pgfpathlineto{\pgfqpoint{0.731388in}{1.858825in}}%
\pgfpathlineto{\pgfqpoint{0.753817in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{0.776246in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{0.798676in}{1.465399in}}%
\pgfpathlineto{\pgfqpoint{0.821105in}{1.364410in}}%
\pgfpathlineto{\pgfqpoint{0.843534in}{1.276258in}}%
\pgfpathlineto{\pgfqpoint{0.865964in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{0.888393in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{0.910822in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{0.933252in}{1.021365in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.978110in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{1.005025in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{1.031941in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{1.058856in}{0.832263in}}%
\pgfpathlineto{\pgfqpoint{1.085771in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{1.112686in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.139601in}{0.771242in}}%
\pgfpathlineto{\pgfqpoint{1.171002in}{0.755853in}}%
\pgfpathlineto{\pgfqpoint{1.202403in}{0.744036in}}%
\pgfpathlineto{\pgfqpoint{1.238290in}{0.734081in}}%
\pgfpathlineto{\pgfqpoint{1.278663in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{1.323522in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{1.485013in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{1.691363in}{0.715217in}}%
\pgfpathlineto{\pgfqpoint{1.754165in}{0.718571in}}%
\pgfpathlineto{\pgfqpoint{1.807995in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.731797in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{1.947057in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{2.027802in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{2.050232in}{0.849440in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{0.876731in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{0.908342in}}%
\pgfpathlineto{\pgfqpoint{2.117520in}{0.944674in}}%
\pgfpathlineto{\pgfqpoint{2.139949in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{2.162378in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{2.184808in}{1.088060in}}%
\pgfpathlineto{\pgfqpoint{2.207237in}{1.149834in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.220083in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{1.300220in}}%
\pgfpathlineto{\pgfqpoint{2.274525in}{1.392488in}}%
\pgfpathlineto{\pgfqpoint{2.296954in}{1.498904in}}%
\pgfpathlineto{\pgfqpoint{2.319384in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{2.341813in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{2.364242in}{1.913111in}}%
\pgfpathlineto{\pgfqpoint{2.386672in}{2.094807in}}%
\pgfpathlineto{\pgfqpoint{2.409101in}{2.304094in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{0.673071in}{2.408850in}}%
\pgfpathlineto{\pgfqpoint{0.699987in}{2.187337in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{1.990010in}}%
\pgfpathlineto{\pgfqpoint{0.753817in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{0.780732in}{1.658897in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{1.521155in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.399677in}}%
\pgfpathlineto{\pgfqpoint{0.861478in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{0.888393in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{0.915308in}{1.118750in}}%
\pgfpathlineto{\pgfqpoint{0.942223in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{0.969138in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{1.022969in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{1.049884in}{0.856145in}}%
\pgfpathlineto{\pgfqpoint{1.076799in}{0.825244in}}%
\pgfpathlineto{\pgfqpoint{1.103714in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{1.130630in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{1.184460in}{0.748193in}}%
\pgfpathlineto{\pgfqpoint{1.215861in}{0.736155in}}%
\pgfpathlineto{\pgfqpoint{1.247262in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{0.720717in}}%
\pgfpathlineto{\pgfqpoint{1.323522in}{0.716319in}}%
\pgfpathlineto{\pgfqpoint{1.372866in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{1.449126in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{1.615103in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{0.715222in}}%
\pgfpathlineto{\pgfqpoint{1.781080in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{1.821453in}{0.723918in}}%
\pgfpathlineto{\pgfqpoint{1.857340in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{1.888741in}{0.741724in}}%
\pgfpathlineto{\pgfqpoint{1.920142in}{0.755145in}}%
\pgfpathlineto{\pgfqpoint{1.947057in}{0.769986in}}%
\pgfpathlineto{\pgfqpoint{1.973972in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{2.023317in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{2.068175in}{0.890549in}}%
\pgfpathlineto{\pgfqpoint{2.090605in}{0.925832in}}%
\pgfpathlineto{\pgfqpoint{2.113034in}{0.966389in}}%
\pgfpathlineto{\pgfqpoint{2.135463in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{1.065698in}}%
\pgfpathlineto{\pgfqpoint{2.180322in}{1.125755in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{2.225180in}{1.270437in}}%
\pgfpathlineto{\pgfqpoint{2.247610in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{2.270039in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{2.292468in}{1.562893in}}%
\pgfpathlineto{\pgfqpoint{2.319384in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.879168in}}%
\pgfpathlineto{\pgfqpoint{2.373214in}{2.069869in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{2.284755in}}%
\pgfpathlineto{\pgfqpoint{2.427044in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{0.677557in}{2.376309in}}%
\pgfpathlineto{\pgfqpoint{0.704472in}{2.160958in}}%
\pgfpathlineto{\pgfqpoint{0.731388in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{0.758303in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{0.785218in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{0.839048in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{0.865964in}{1.290301in}}%
\pgfpathlineto{\pgfqpoint{0.892879in}{1.199677in}}%
\pgfpathlineto{\pgfqpoint{0.919794in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{0.946709in}{1.052007in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{0.992706in}}%
\pgfpathlineto{\pgfqpoint{1.000540in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.027455in}{0.898276in}}%
\pgfpathlineto{\pgfqpoint{1.054370in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{1.081285in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{1.108200in}{0.804600in}}%
\pgfpathlineto{\pgfqpoint{1.135115in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{1.162031in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.188946in}{0.751932in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.739261in}}%
\pgfpathlineto{\pgfqpoint{1.251748in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.287635in}{0.722308in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.716952in}}%
\pgfpathlineto{\pgfqpoint{1.377352in}{0.713562in}}%
\pgfpathlineto{\pgfqpoint{1.444640in}{0.712220in}}%
\pgfpathlineto{\pgfqpoint{1.579216in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{1.682391in}{0.716499in}}%
\pgfpathlineto{\pgfqpoint{1.740707in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{1.785566in}{0.727680in}}%
\pgfpathlineto{\pgfqpoint{1.821453in}{0.735683in}}%
\pgfpathlineto{\pgfqpoint{1.857340in}{0.746985in}}%
\pgfpathlineto{\pgfqpoint{1.888741in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{0.774759in}}%
\pgfpathlineto{\pgfqpoint{1.942571in}{0.792576in}}%
\pgfpathlineto{\pgfqpoint{1.969486in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{1.996401in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{2.023317in}{0.871583in}}%
\pgfpathlineto{\pgfqpoint{2.050232in}{0.908512in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{0.984777in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{2.148921in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{2.175836in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{2.202751in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.359004in}}%
\pgfpathlineto{\pgfqpoint{2.256582in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.588815in}}%
\pgfpathlineto{\pgfqpoint{2.310412in}{1.725384in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{1.878401in}}%
\pgfpathlineto{\pgfqpoint{2.364242in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{2.391157in}{2.241896in}}%
\pgfpathlineto{\pgfqpoint{2.418073in}{2.457553in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476389in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{0.636178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610269in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{2.476389in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252189in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{1.834470in}{2.102155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.851136in}{2.102155in}}{\pgfqpoint{1.851136in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{1.851136in}{2.599746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.851136in}{2.616413in}}{\pgfqpoint{1.834470in}{2.616413in}}%
\pgfpathlineto{\pgfqpoint{1.252189in}{2.616413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235522in}{2.616413in}}{\pgfqpoint{1.235522in}{2.599746in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{2.118822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235522in}{2.102155in}}{\pgfqpoint{1.252189in}{2.102155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268855in}{2.548932in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{2.548932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.502189in,y=2.519765in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268855in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{2.426618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.502189in,y=2.397451in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268855in}{2.304303in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{2.304303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.502189in,y=2.275137in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.268855in}{2.181989in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{2.181989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.502189in,y=2.152823in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{3.135269in}{2.658079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171156in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{3.171156in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171156in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.160786in,y=0.453814in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395449in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{3.395449in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395449in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.346033in,y=0.375721in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619743in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{3.619743in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619743in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.585947in,y=0.406963in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844036in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{3.844036in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844036in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.794620in,y=0.375721in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068329in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{4.068329in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068329in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066255in,y=0.470406in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292622in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{4.292622in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292622in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.251502in,y=0.392313in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516916in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{4.516916in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516916in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.491416in,y=0.423555in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741209in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{4.741209in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741209in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.700089in,y=0.392313in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965502in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965502in}{0.636178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.963428in,y=0.470406in,left,base,rotate=45.000000]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.068329in,y=0.309952in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x^4 \mathop{\mathrm{sign}}\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{0.713944in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{0.713944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135269in}{0.713944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.993864in,y=0.687563in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{1.199978in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{1.199978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135269in}{1.199978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.883425in,y=1.173597in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{1.686011in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{1.686011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135269in}{1.686011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.927607in,y=1.659631in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{2.172045in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{2.172045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135269in}{2.172045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.883425in,y=2.145665in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135269in}{2.658079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.993864in,y=2.631699in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.827869in,y=1.647129in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle h_w\left( x \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{3.188966in}{2.267077in}}%
\pgfpathlineto{\pgfqpoint{3.206508in}{2.122040in}}%
\pgfpathlineto{\pgfqpoint{3.223787in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{3.240805in}{1.926338in}}%
\pgfpathlineto{\pgfqpoint{3.257565in}{1.854524in}}%
\pgfpathlineto{\pgfqpoint{3.290319in}{1.739036in}}%
\pgfpathlineto{\pgfqpoint{3.306318in}{1.688291in}}%
\pgfpathlineto{\pgfqpoint{3.322070in}{1.646307in}}%
\pgfpathlineto{\pgfqpoint{3.337576in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{3.367862in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{3.397197in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{3.411514in}{1.435222in}}%
\pgfpathlineto{\pgfqpoint{3.425601in}{1.410559in}}%
\pgfpathlineto{\pgfqpoint{3.439460in}{1.383115in}}%
\pgfpathlineto{\pgfqpoint{3.453093in}{1.359825in}}%
\pgfpathlineto{\pgfqpoint{3.466504in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{3.479694in}{1.309931in}}%
\pgfpathlineto{\pgfqpoint{3.492666in}{1.283375in}}%
\pgfpathlineto{\pgfqpoint{3.517966in}{1.244745in}}%
\pgfpathlineto{\pgfqpoint{3.530299in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{3.542423in}{1.207751in}}%
\pgfpathlineto{\pgfqpoint{3.554341in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{3.577568in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{3.588882in}{1.143509in}}%
\pgfpathlineto{\pgfqpoint{3.632193in}{1.096873in}}%
\pgfpathlineto{\pgfqpoint{3.652713in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{3.662698in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{3.691574in}{1.018025in}}%
\pgfpathlineto{\pgfqpoint{3.700847in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{3.709948in}{0.999599in}}%
\pgfpathlineto{\pgfqpoint{3.718880in}{0.991916in}}%
\pgfpathlineto{\pgfqpoint{3.736240in}{0.974814in}}%
\pgfpathlineto{\pgfqpoint{3.761058in}{0.949017in}}%
\pgfpathlineto{\pgfqpoint{3.769013in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{3.791953in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{3.806495in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{3.820457in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{3.846697in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{3.852918in}{0.866294in}}%
\pgfpathlineto{\pgfqpoint{3.859007in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{3.864966in}{0.852148in}}%
\pgfpathlineto{\pgfqpoint{3.870797in}{0.850536in}}%
\pgfpathlineto{\pgfqpoint{3.887539in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{3.892875in}{0.835660in}}%
\pgfpathlineto{\pgfqpoint{3.917808in}{0.815401in}}%
\pgfpathlineto{\pgfqpoint{3.948131in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{3.983206in}{0.769141in}}%
\pgfpathlineto{\pgfqpoint{3.986232in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{4.020703in}{0.749861in}}%
\pgfpathlineto{\pgfqpoint{4.022657in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{4.026383in}{0.749652in}}%
\pgfpathlineto{\pgfqpoint{4.045361in}{0.736930in}}%
\pgfpathlineto{\pgfqpoint{4.046488in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{0.726368in}}%
\pgfpathlineto{\pgfqpoint{4.056340in}{0.727288in}}%
\pgfpathlineto{\pgfqpoint{4.059496in}{0.725222in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{0.721231in}}%
\pgfpathlineto{\pgfqpoint{4.064229in}{0.723067in}}%
\pgfpathlineto{\pgfqpoint{4.064536in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{4.064825in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{4.064825in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{4.064825in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{4.067032in}{0.716817in}}%
\pgfpathlineto{\pgfqpoint{4.067387in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{4.067488in}{0.716988in}}%
\pgfpathlineto{\pgfqpoint{4.067580in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{4.069626in}{0.732883in}}%
\pgfpathlineto{\pgfqpoint{4.069765in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{4.070074in}{0.733462in}}%
\pgfpathlineto{\pgfqpoint{4.070074in}{0.733462in}}%
\pgfpathlineto{\pgfqpoint{4.070628in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{4.071065in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{4.071065in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{4.072754in}{0.734518in}}%
\pgfpathlineto{\pgfqpoint{4.075596in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{4.078339in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{4.087036in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{4.088041in}{0.742952in}}%
\pgfpathlineto{\pgfqpoint{4.090170in}{0.745145in}}%
\pgfpathlineto{\pgfqpoint{4.091297in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{4.099002in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{4.101956in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{4.105119in}{0.752959in}}%
\pgfpathlineto{\pgfqpoint{4.108500in}{0.754231in}}%
\pgfpathlineto{\pgfqpoint{4.114001in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{4.120049in}{0.762421in}}%
\pgfpathlineto{\pgfqpoint{4.124402in}{0.762402in}}%
\pgfpathlineto{\pgfqpoint{4.126679in}{0.763329in}}%
\pgfpathlineto{\pgfqpoint{4.129025in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{4.131440in}{0.766483in}}%
\pgfpathlineto{\pgfqpoint{4.156562in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{4.159755in}{0.782909in}}%
\pgfpathlineto{\pgfqpoint{4.163035in}{0.787663in}}%
\pgfpathlineto{\pgfqpoint{4.169858in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{4.180775in}{0.796829in}}%
\pgfpathlineto{\pgfqpoint{4.214201in}{0.819396in}}%
\pgfpathlineto{\pgfqpoint{4.218850in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{4.243783in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{4.330163in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{4.337361in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{4.391985in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{4.409015in}{0.997347in}}%
\pgfpathlineto{\pgfqpoint{4.454533in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{4.464157in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{4.473960in}{1.064799in}}%
\pgfpathlineto{\pgfqpoint{4.483945in}{1.072028in}}%
\pgfpathlineto{\pgfqpoint{4.594235in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{4.606360in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{4.618692in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{4.631235in}{1.272129in}}%
\pgfpathlineto{\pgfqpoint{4.643992in}{1.294621in}}%
\pgfpathlineto{\pgfqpoint{4.656964in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{4.697199in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{4.725144in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{4.739461in}{1.468513in}}%
\pgfpathlineto{\pgfqpoint{4.754011in}{1.499035in}}%
\pgfpathlineto{\pgfqpoint{4.783819in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.799082in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{4.814588in}{1.653041in}}%
\pgfpathlineto{\pgfqpoint{4.862590in}{1.808479in}}%
\pgfpathlineto{\pgfqpoint{4.879093in}{1.865460in}}%
\pgfpathlineto{\pgfqpoint{4.895853in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{4.912871in}{2.022427in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{2.130297in}}%
\pgfpathlineto{\pgfqpoint{4.947693in}{2.265673in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{3.188966in}{2.601085in}}%
\pgfpathlineto{\pgfqpoint{3.206508in}{2.547163in}}%
\pgfpathlineto{\pgfqpoint{3.257565in}{2.398038in}}%
\pgfpathlineto{\pgfqpoint{3.322070in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{3.382647in}{2.063654in}}%
\pgfpathlineto{\pgfqpoint{3.453093in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{3.530299in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{3.599999in}{1.556246in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{3.736240in}{1.276258in}}%
\pgfpathlineto{\pgfqpoint{3.799298in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{3.864966in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{3.931431in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{4.002731in}{0.815576in}}%
\pgfpathlineto{\pgfqpoint{4.066030in}{0.720037in}}%
\pgfpathlineto{\pgfqpoint{4.068460in}{0.714414in}}%
\pgfpathlineto{\pgfqpoint{4.069914in}{0.716753in}}%
\pgfpathlineto{\pgfqpoint{4.085144in}{0.738631in}}%
\pgfpathlineto{\pgfqpoint{4.139120in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{4.192550in}{0.901656in}}%
\pgfpathlineto{\pgfqpoint{4.260157in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{4.323110in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{4.391985in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{4.445085in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{4.504465in}{1.476481in}}%
\pgfpathlineto{\pgfqpoint{4.582317in}{1.645425in}}%
\pgfpathlineto{\pgfqpoint{4.643992in}{1.785629in}}%
\pgfpathlineto{\pgfqpoint{4.697199in}{1.913111in}}%
\pgfpathlineto{\pgfqpoint{4.754011in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{4.814588in}{2.216868in}}%
\pgfpathlineto{\pgfqpoint{4.879093in}{2.396395in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.171156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{3.274068in}{2.408850in}}%
\pgfpathlineto{\pgfqpoint{3.397197in}{2.118996in}}%
\pgfpathlineto{\pgfqpoint{3.517966in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{3.642546in}{1.565185in}}%
\pgfpathlineto{\pgfqpoint{3.752946in}{1.327003in}}%
\pgfpathlineto{\pgfqpoint{3.852918in}{1.118750in}}%
\pgfpathlineto{\pgfqpoint{3.935760in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{4.007634in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{4.067741in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{4.069914in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{4.076093in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{4.097600in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{4.144616in}{0.838621in}}%
\pgfpathlineto{\pgfqpoint{4.205227in}{0.949497in}}%
\pgfpathlineto{\pgfqpoint{4.277651in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{4.352200in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{4.435811in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{4.525736in}{1.610026in}}%
\pgfpathlineto{\pgfqpoint{4.618692in}{1.820647in}}%
\pgfpathlineto{\pgfqpoint{4.725144in}{2.069869in}}%
\pgfpathlineto{\pgfqpoint{4.846339in}{2.362210in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.135269in}{0.636178in}}{\pgfqpoint{1.866120in}{2.021901in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.171156in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{3.367862in}{2.195220in}}%
\pgfpathlineto{\pgfqpoint{3.505423in}{1.880341in}}%
\pgfpathlineto{\pgfqpoint{3.621652in}{1.622140in}}%
\pgfpathlineto{\pgfqpoint{3.736240in}{1.375618in}}%
\pgfpathlineto{\pgfqpoint{3.846697in}{1.145774in}}%
\pgfpathlineto{\pgfqpoint{3.948131in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{4.036205in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{4.068270in}{0.712212in}}%
\pgfpathlineto{\pgfqpoint{4.068345in}{0.713814in}}%
\pgfpathlineto{\pgfqpoint{4.070246in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{4.081792in}{0.746985in}}%
\pgfpathlineto{\pgfqpoint{4.133927in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{4.316201in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{4.504465in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{4.670154in}{1.990486in}}%
\pgfpathlineto{\pgfqpoint{4.799082in}{2.276116in}}%
\pgfpathlineto{\pgfqpoint{4.912871in}{2.535285in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{3.135269in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001389in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{0.636178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135269in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{2.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777189in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{4.359470in}{2.102155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.376136in}{2.102155in}}{\pgfqpoint{4.376136in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{4.376136in}{2.599746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.376136in}{2.616413in}}{\pgfqpoint{4.359470in}{2.616413in}}%
\pgfpathlineto{\pgfqpoint{3.777189in}{2.616413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.760522in}{2.616413in}}{\pgfqpoint{3.760522in}{2.599746in}}%
\pgfpathlineto{\pgfqpoint{3.760522in}{2.118822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.760522in}{2.102155in}}{\pgfqpoint{3.777189in}{2.102155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793855in}{2.548932in}}%
\pgfpathlineto{\pgfqpoint{3.960522in}{2.548932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.027189in,y=2.519765in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793855in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{3.960522in}{2.426618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.027189in,y=2.397451in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.793855in}{2.304303in}}%
\pgfpathlineto{\pgfqpoint{3.960522in}{2.304303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.027189in,y=2.275137in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.793855in}{2.181989in}}%
\pgfpathlineto{\pgfqpoint{3.960522in}{2.181989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.027189in,y=2.152823in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w = 20\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

